The $E_3$ page of the Adams spectral sequence

In the early 2000's, Baues computed the secondary Steenrod algebra, the algebra of all secondary cohomology operations. Together with Jibladze, they showed that this gives an algorithm that computes all Adams $d_2$ differentials for the sphere. The goal of this paper is to reinterpret their results in the language of synthetic spectra in order to achieve stronger computational results. Using this, we obtain an algorithm that computes hidden extensions on the $E_3$ page that jump by one filtration, in addition to the $d_2$ differentials of Baues--Jibladze. We then implement and run this algorithm for the sphere up to the 140th stem. Combined with a generalized version of the Leibniz rule, these hidden extensions allow us to compute many longer differentials with ease. In particular, we resolve all remaining unknown $d_2$, $d_3$, $d_4$ and $d_5$ differentials of the sphere up to the 95th stem.

==> cumulative.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.750000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729669in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.729669in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.729669in}{0.549444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905593in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905593in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411850in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411850in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918106in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918106in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424363in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424363in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930619in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.930619in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436876in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436876in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943132in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.943132in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449389in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.449389in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664834in,y=0.273333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont stem}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729669in}{0.963652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.915458in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729669in}{1.500931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431250in, y=1.452737in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729669in}{2.038210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431250in, y=1.990016in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729669in}{2.575489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431250in, y=2.527295in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=1.699722in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549444in}}{\pgfqpoint{3.870331in}{2.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905593in}{0.654015in}}%
\pgfpathlineto{\pgfqpoint{0.956219in}{0.654131in}}%
\pgfpathlineto{\pgfqpoint{0.981532in}{0.658455in}}%
\pgfpathlineto{\pgfqpoint{1.057470in}{0.658599in}}%
\pgfpathlineto{\pgfqpoint{1.082783in}{0.662856in}}%
\pgfpathlineto{\pgfqpoint{1.108096in}{0.678926in}}%
\pgfpathlineto{\pgfqpoint{1.133408in}{0.696381in}}%
\pgfpathlineto{\pgfqpoint{1.158721in}{0.696727in}}%
\pgfpathlineto{\pgfqpoint{1.184034in}{0.737084in}}%
\pgfpathlineto{\pgfqpoint{1.285285in}{0.859719in}}%
\pgfpathlineto{\pgfqpoint{1.310598in}{0.877076in}}%
\pgfpathlineto{\pgfqpoint{1.335911in}{0.904957in}}%
\pgfpathlineto{\pgfqpoint{1.361224in}{0.917235in}}%
\pgfpathlineto{\pgfqpoint{1.411850in}{0.920254in}}%
\pgfpathlineto{\pgfqpoint{1.437162in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{1.462475in}{0.938296in}}%
\pgfpathlineto{\pgfqpoint{1.487788in}{0.955213in}}%
\pgfpathlineto{\pgfqpoint{1.513101in}{0.958363in}}%
\pgfpathlineto{\pgfqpoint{1.563727in}{0.972513in}}%
\pgfpathlineto{\pgfqpoint{1.614352in}{0.975392in}}%
\pgfpathlineto{\pgfqpoint{1.639665in}{0.976889in}}%
\pgfpathlineto{\pgfqpoint{1.664978in}{1.015282in}}%
\pgfpathlineto{\pgfqpoint{1.715603in}{1.052141in}}%
\pgfpathlineto{\pgfqpoint{1.740916in}{1.079262in}}%
\pgfpathlineto{\pgfqpoint{1.766229in}{1.092862in}}%
\pgfpathlineto{\pgfqpoint{1.791542in}{1.101324in}}%
\pgfpathlineto{\pgfqpoint{1.816855in}{1.102961in}}%
\pgfpathlineto{\pgfqpoint{1.842168in}{1.122680in}}%
\pgfpathlineto{\pgfqpoint{1.867480in}{1.145554in}}%
\pgfpathlineto{\pgfqpoint{1.892793in}{1.159693in}}%
\pgfpathlineto{\pgfqpoint{1.918106in}{1.178633in}}%
\pgfpathlineto{\pgfqpoint{1.943419in}{1.194409in}}%
\pgfpathlineto{\pgfqpoint{1.968732in}{1.203259in}}%
\pgfpathlineto{\pgfqpoint{1.994045in}{1.206414in}}%
\pgfpathlineto{\pgfqpoint{2.019357in}{1.218144in}}%
\pgfpathlineto{\pgfqpoint{2.044670in}{1.238751in}}%
\pgfpathlineto{\pgfqpoint{2.069983in}{1.250559in}}%
\pgfpathlineto{\pgfqpoint{2.095296in}{1.268880in}}%
\pgfpathlineto{\pgfqpoint{2.120609in}{1.294031in}}%
\pgfpathlineto{\pgfqpoint{2.171234in}{1.313767in}}%
\pgfpathlineto{\pgfqpoint{2.196547in}{1.334430in}}%
\pgfpathlineto{\pgfqpoint{2.221860in}{1.350196in}}%
\pgfpathlineto{\pgfqpoint{2.272486in}{1.390176in}}%
\pgfpathlineto{\pgfqpoint{2.297798in}{1.396016in}}%
\pgfpathlineto{\pgfqpoint{2.323111in}{1.406848in}}%
\pgfpathlineto{\pgfqpoint{2.348424in}{1.426442in}}%
\pgfpathlineto{\pgfqpoint{2.373737in}{1.440400in}}%
\pgfpathlineto{\pgfqpoint{2.399050in}{1.446201in}}%
\pgfpathlineto{\pgfqpoint{2.424363in}{1.470151in}}%
\pgfpathlineto{\pgfqpoint{2.449675in}{1.503403in}}%
\pgfpathlineto{\pgfqpoint{2.474988in}{1.553767in}}%
\pgfpathlineto{\pgfqpoint{2.500301in}{1.577909in}}%
\pgfpathlineto{\pgfqpoint{2.525614in}{1.604067in}}%
\pgfpathlineto{\pgfqpoint{2.550927in}{1.627773in}}%
\pgfpathlineto{\pgfqpoint{2.576240in}{1.643538in}}%
\pgfpathlineto{\pgfqpoint{2.626865in}{1.688548in}}%
\pgfpathlineto{\pgfqpoint{2.677491in}{1.729805in}}%
\pgfpathlineto{\pgfqpoint{2.702804in}{1.747191in}}%
\pgfpathlineto{\pgfqpoint{2.728117in}{1.760849in}}%
\pgfpathlineto{\pgfqpoint{2.753429in}{1.771563in}}%
\pgfpathlineto{\pgfqpoint{2.804055in}{1.802927in}}%
\pgfpathlineto{\pgfqpoint{2.829368in}{1.821719in}}%
\pgfpathlineto{\pgfqpoint{2.854681in}{1.850357in}}%
\pgfpathlineto{\pgfqpoint{2.879993in}{1.873300in}}%
\pgfpathlineto{\pgfqpoint{2.905306in}{1.888282in}}%
\pgfpathlineto{\pgfqpoint{2.930619in}{1.905102in}}%
\pgfpathlineto{\pgfqpoint{2.981245in}{1.935532in}}%
\pgfpathlineto{\pgfqpoint{3.006558in}{1.946654in}}%
\pgfpathlineto{\pgfqpoint{3.031870in}{1.959816in}}%
\pgfpathlineto{\pgfqpoint{3.082496in}{1.995481in}}%
\pgfpathlineto{\pgfqpoint{3.107809in}{2.006220in}}%
\pgfpathlineto{\pgfqpoint{3.133122in}{2.018882in}}%
\pgfpathlineto{\pgfqpoint{3.158435in}{2.027638in}}%
\pgfpathlineto{\pgfqpoint{3.183747in}{2.035119in}}%
\pgfpathlineto{\pgfqpoint{3.209060in}{2.049182in}}%
\pgfpathlineto{\pgfqpoint{3.259686in}{2.091467in}}%
\pgfpathlineto{\pgfqpoint{3.284999in}{2.107637in}}%
\pgfpathlineto{\pgfqpoint{3.310312in}{2.125360in}}%
\pgfpathlineto{\pgfqpoint{3.335624in}{2.138879in}}%
\pgfpathlineto{\pgfqpoint{3.360937in}{2.154256in}}%
\pgfpathlineto{\pgfqpoint{3.386250in}{2.167410in}}%
\pgfpathlineto{\pgfqpoint{3.411563in}{2.184193in}}%
\pgfpathlineto{\pgfqpoint{3.436876in}{2.206614in}}%
\pgfpathlineto{\pgfqpoint{3.462188in}{2.224271in}}%
\pgfpathlineto{\pgfqpoint{3.487501in}{2.237439in}}%
\pgfpathlineto{\pgfqpoint{3.512814in}{2.246810in}}%
\pgfpathlineto{\pgfqpoint{3.538127in}{2.259137in}}%
\pgfpathlineto{\pgfqpoint{3.588753in}{2.280434in}}%
\pgfpathlineto{\pgfqpoint{3.614065in}{2.293681in}}%
\pgfpathlineto{\pgfqpoint{3.664691in}{2.317065in}}%
\pgfpathlineto{\pgfqpoint{3.740630in}{2.360122in}}%
\pgfpathlineto{\pgfqpoint{3.765942in}{2.371809in}}%
\pgfpathlineto{\pgfqpoint{3.841881in}{2.402789in}}%
\pgfpathlineto{\pgfqpoint{3.917819in}{2.444906in}}%
\pgfpathlineto{\pgfqpoint{3.943132in}{2.458671in}}%
\pgfpathlineto{\pgfqpoint{3.968445in}{2.470931in}}%
\pgfpathlineto{\pgfqpoint{3.993758in}{2.480936in}}%
\pgfpathlineto{\pgfqpoint{4.019071in}{2.497149in}}%
\pgfpathlineto{\pgfqpoint{4.120322in}{2.589617in}}%
\pgfpathlineto{\pgfqpoint{4.145635in}{2.605224in}}%
\pgfpathlineto{\pgfqpoint{4.221573in}{2.644817in}}%
\pgfpathlineto{\pgfqpoint{4.246886in}{2.662816in}}%
\pgfpathlineto{\pgfqpoint{4.297512in}{2.688533in}}%
\pgfpathlineto{\pgfqpoint{4.322825in}{2.701212in}}%
\pgfpathlineto{\pgfqpoint{4.373450in}{2.720155in}}%
\pgfpathlineto{\pgfqpoint{4.398763in}{2.732009in}}%
\pgfpathlineto{\pgfqpoint{4.424076in}{2.745429in}}%
\pgfpathlineto{\pgfqpoint{4.424076in}{2.745429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729669in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{0.729669in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600000in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729669in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.549444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729669in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> max.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.750000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729669in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.729669in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.729669in}{0.549444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905593in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905593in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411850in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411850in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918106in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918106in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424363in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424363in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930619in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.930619in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436876in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436876in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943132in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.943132in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449389in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.449389in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664834in,y=0.273333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont stem}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729669in}{0.943777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.895583in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729669in}{1.445573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.397378in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729669in}{1.947368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431250in, y=1.899174in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729669in}{2.449164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431250in, y=2.400969in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=1.699722in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729669in}{0.549444in}}{\pgfqpoint{3.870331in}{2.300556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905593in}{1.199053in}}%
\pgfpathlineto{\pgfqpoint{0.956219in}{0.654015in}}%
\pgfpathlineto{\pgfqpoint{0.981532in}{1.047893in}}%
\pgfpathlineto{\pgfqpoint{1.057470in}{0.681399in}}%
\pgfpathlineto{\pgfqpoint{1.082783in}{1.025654in}}%
\pgfpathlineto{\pgfqpoint{1.108096in}{1.206536in}}%
\pgfpathlineto{\pgfqpoint{1.133408in}{1.149893in}}%
\pgfpathlineto{\pgfqpoint{1.158721in}{0.812588in}}%
\pgfpathlineto{\pgfqpoint{1.184034in}{1.303667in}}%
\pgfpathlineto{\pgfqpoint{1.259973in}{1.437618in}}%
\pgfpathlineto{\pgfqpoint{1.285285in}{1.359745in}}%
\pgfpathlineto{\pgfqpoint{1.310598in}{1.397182in}}%
\pgfpathlineto{\pgfqpoint{1.335911in}{1.347272in}}%
\pgfpathlineto{\pgfqpoint{1.361224in}{1.363719in}}%
\pgfpathlineto{\pgfqpoint{1.386537in}{1.177605in}}%
\pgfpathlineto{\pgfqpoint{1.411850in}{1.052005in}}%
\pgfpathlineto{\pgfqpoint{1.437162in}{1.420904in}}%
\pgfpathlineto{\pgfqpoint{1.462475in}{1.310125in}}%
\pgfpathlineto{\pgfqpoint{1.487788in}{1.374591in}}%
\pgfpathlineto{\pgfqpoint{1.513101in}{1.245956in}}%
\pgfpathlineto{\pgfqpoint{1.538414in}{1.271610in}}%
\pgfpathlineto{\pgfqpoint{1.563727in}{1.355420in}}%
\pgfpathlineto{\pgfqpoint{1.589039in}{1.204564in}}%
\pgfpathlineto{\pgfqpoint{1.614352in}{1.119365in}}%
\pgfpathlineto{\pgfqpoint{1.639665in}{1.152652in}}%
\pgfpathlineto{\pgfqpoint{1.664978in}{1.518364in}}%
\pgfpathlineto{\pgfqpoint{1.690291in}{1.406287in}}%
\pgfpathlineto{\pgfqpoint{1.715603in}{1.481353in}}%
\pgfpathlineto{\pgfqpoint{1.740916in}{1.495208in}}%
\pgfpathlineto{\pgfqpoint{1.766229in}{1.466226in}}%
\pgfpathlineto{\pgfqpoint{1.791542in}{1.430361in}}%
\pgfpathlineto{\pgfqpoint{1.816855in}{1.321041in}}%
\pgfpathlineto{\pgfqpoint{1.842168in}{1.480542in}}%
\pgfpathlineto{\pgfqpoint{1.867480in}{1.490903in}}%
\pgfpathlineto{\pgfqpoint{1.892793in}{1.502491in}}%
\pgfpathlineto{\pgfqpoint{1.918106in}{1.496089in}}%
\pgfpathlineto{\pgfqpoint{1.943419in}{1.545737in}}%
\pgfpathlineto{\pgfqpoint{1.968732in}{1.494654in}}%
\pgfpathlineto{\pgfqpoint{1.994045in}{1.454562in}}%
\pgfpathlineto{\pgfqpoint{2.019357in}{1.589477in}}%
\pgfpathlineto{\pgfqpoint{2.044670in}{1.589549in}}%
\pgfpathlineto{\pgfqpoint{2.069983in}{1.577175in}}%
\pgfpathlineto{\pgfqpoint{2.095296in}{1.590513in}}%
\pgfpathlineto{\pgfqpoint{2.120609in}{1.643739in}}%
\pgfpathlineto{\pgfqpoint{2.145922in}{1.654366in}}%
\pgfpathlineto{\pgfqpoint{2.171234in}{1.687103in}}%
\pgfpathlineto{\pgfqpoint{2.221860in}{1.737782in}}%
\pgfpathlineto{\pgfqpoint{2.247173in}{1.754434in}}%
\pgfpathlineto{\pgfqpoint{2.272486in}{1.734571in}}%
\pgfpathlineto{\pgfqpoint{2.297798in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.323111in}{1.712238in}}%
\pgfpathlineto{\pgfqpoint{2.348424in}{1.744840in}}%
\pgfpathlineto{\pgfqpoint{2.373737in}{1.788322in}}%
\pgfpathlineto{\pgfqpoint{2.399050in}{1.700186in}}%
\pgfpathlineto{\pgfqpoint{2.424363in}{1.809661in}}%
\pgfpathlineto{\pgfqpoint{2.449675in}{1.836097in}}%
\pgfpathlineto{\pgfqpoint{2.474988in}{1.879854in}}%
\pgfpathlineto{\pgfqpoint{2.500301in}{1.857690in}}%
\pgfpathlineto{\pgfqpoint{2.525614in}{1.909776in}}%
\pgfpathlineto{\pgfqpoint{2.550927in}{1.911913in}}%
\pgfpathlineto{\pgfqpoint{2.576240in}{1.909651in}}%
\pgfpathlineto{\pgfqpoint{2.601552in}{1.942251in}}%
\pgfpathlineto{\pgfqpoint{2.626865in}{1.952824in}}%
\pgfpathlineto{\pgfqpoint{2.652178in}{1.960390in}}%
\pgfpathlineto{\pgfqpoint{2.677491in}{1.983112in}}%
\pgfpathlineto{\pgfqpoint{2.702804in}{1.983798in}}%
\pgfpathlineto{\pgfqpoint{2.728117in}{1.991662in}}%
\pgfpathlineto{\pgfqpoint{2.753429in}{2.001268in}}%
\pgfpathlineto{\pgfqpoint{2.778742in}{2.014794in}}%
\pgfpathlineto{\pgfqpoint{2.804055in}{2.038287in}}%
\pgfpathlineto{\pgfqpoint{2.829368in}{2.055656in}}%
\pgfpathlineto{\pgfqpoint{2.854681in}{2.059706in}}%
\pgfpathlineto{\pgfqpoint{2.879993in}{2.077468in}}%
\pgfpathlineto{\pgfqpoint{2.905306in}{2.092152in}}%
\pgfpathlineto{\pgfqpoint{2.930619in}{2.102984in}}%
\pgfpathlineto{\pgfqpoint{2.955932in}{2.118579in}}%
\pgfpathlineto{\pgfqpoint{2.981245in}{2.127395in}}%
\pgfpathlineto{\pgfqpoint{3.006558in}{2.140303in}}%
\pgfpathlineto{\pgfqpoint{3.031870in}{2.158895in}}%
\pgfpathlineto{\pgfqpoint{3.057183in}{2.166441in}}%
\pgfpathlineto{\pgfqpoint{3.082496in}{2.176944in}}%
\pgfpathlineto{\pgfqpoint{3.107809in}{2.184263in}}%
\pgfpathlineto{\pgfqpoint{3.133122in}{2.206691in}}%
\pgfpathlineto{\pgfqpoint{3.158435in}{2.213402in}}%
\pgfpathlineto{\pgfqpoint{3.183747in}{2.155702in}}%
\pgfpathlineto{\pgfqpoint{3.209060in}{2.229807in}}%
\pgfpathlineto{\pgfqpoint{3.234373in}{2.261708in}}%
\pgfpathlineto{\pgfqpoint{3.259686in}{2.271797in}}%
\pgfpathlineto{\pgfqpoint{3.284999in}{2.275231in}}%
\pgfpathlineto{\pgfqpoint{3.310312in}{2.294949in}}%
\pgfpathlineto{\pgfqpoint{3.335624in}{2.310355in}}%
\pgfpathlineto{\pgfqpoint{3.360937in}{2.318769in}}%
\pgfpathlineto{\pgfqpoint{3.386250in}{2.335579in}}%
\pgfpathlineto{\pgfqpoint{3.411563in}{2.344167in}}%
\pgfpathlineto{\pgfqpoint{3.436876in}{2.360696in}}%
\pgfpathlineto{\pgfqpoint{3.462188in}{2.366272in}}%
\pgfpathlineto{\pgfqpoint{3.487501in}{2.383032in}}%
\pgfpathlineto{\pgfqpoint{3.512814in}{2.380119in}}%
\pgfpathlineto{\pgfqpoint{3.563440in}{2.415348in}}%
\pgfpathlineto{\pgfqpoint{3.588753in}{2.420855in}}%
\pgfpathlineto{\pgfqpoint{3.614065in}{2.437771in}}%
\pgfpathlineto{\pgfqpoint{3.639378in}{2.435329in}}%
\pgfpathlineto{\pgfqpoint{3.664691in}{2.458732in}}%
\pgfpathlineto{\pgfqpoint{3.690004in}{2.470785in}}%
\pgfpathlineto{\pgfqpoint{3.715317in}{2.479313in}}%
\pgfpathlineto{\pgfqpoint{3.740630in}{2.492807in}}%
\pgfpathlineto{\pgfqpoint{3.765942in}{2.486428in}}%
\pgfpathlineto{\pgfqpoint{3.791255in}{2.491243in}}%
\pgfpathlineto{\pgfqpoint{3.816568in}{2.518461in}}%
\pgfpathlineto{\pgfqpoint{3.841881in}{2.534378in}}%
\pgfpathlineto{\pgfqpoint{3.867194in}{2.526730in}}%
\pgfpathlineto{\pgfqpoint{3.917819in}{2.544096in}}%
\pgfpathlineto{\pgfqpoint{3.943132in}{2.570939in}}%
\pgfpathlineto{\pgfqpoint{3.968445in}{2.579343in}}%
\pgfpathlineto{\pgfqpoint{3.993758in}{2.591174in}}%
\pgfpathlineto{\pgfqpoint{4.019071in}{2.595077in}}%
\pgfpathlineto{\pgfqpoint{4.044383in}{2.607786in}}%
\pgfpathlineto{\pgfqpoint{4.069696in}{2.617529in}}%
\pgfpathlineto{\pgfqpoint{4.095009in}{2.631783in}}%
\pgfpathlineto{\pgfqpoint{4.120322in}{2.638952in}}%
\pgfpathlineto{\pgfqpoint{4.145635in}{2.649020in}}%
\pgfpathlineto{\pgfqpoint{4.170948in}{2.654266in}}%
\pgfpathlineto{\pgfqpoint{4.196260in}{2.662875in}}%
\pgfpathlineto{\pgfqpoint{4.221573in}{2.677424in}}%
\pgfpathlineto{\pgfqpoint{4.246886in}{2.686440in}}%
\pgfpathlineto{\pgfqpoint{4.272199in}{2.693545in}}%
\pgfpathlineto{\pgfqpoint{4.297512in}{2.703695in}}%
\pgfpathlineto{\pgfqpoint{4.322825in}{2.709017in}}%
\pgfpathlineto{\pgfqpoint{4.348137in}{2.719883in}}%
\pgfpathlineto{\pgfqpoint{4.398763in}{2.737939in}}%
\pgfpathlineto{\pgfqpoint{4.424076in}{2.745429in}}%
\pgfpathlineto{\pgfqpoint{4.424076in}{2.745429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729669in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{0.729669in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600000in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729669in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.549444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729669in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> scatter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{2.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.565000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.565000in}{0.549444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{0.638848in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{0.638848in}}{\pgfqpoint{0.739022in}{0.639248in}}{\pgfqpoint{0.739735in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{0.640675in}}{\pgfqpoint{0.740849in}{0.641643in}}{\pgfqpoint{0.740849in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{0.643660in}}{\pgfqpoint{0.740449in}{0.644628in}}{\pgfqpoint{0.739735in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{0.646054in}}{\pgfqpoint{0.738054in}{0.646455in}}{\pgfqpoint{0.737046in}{0.646455in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{0.646455in}}{\pgfqpoint{0.735069in}{0.646054in}}{\pgfqpoint{0.734356in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{0.644628in}}{\pgfqpoint{0.733242in}{0.643660in}}{\pgfqpoint{0.733242in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{0.641643in}}{\pgfqpoint{0.733643in}{0.640675in}}{\pgfqpoint{0.734356in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{0.639248in}}{\pgfqpoint{0.736037in}{0.638848in}}{\pgfqpoint{0.737046in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{0.638848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786555in}{0.638848in}}%
\pgfpathcurveto{\pgfqpoint{0.787564in}{0.638848in}}{\pgfqpoint{0.788531in}{0.639248in}}{\pgfqpoint{0.789245in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{0.789958in}{0.640675in}}{\pgfqpoint{0.790359in}{0.641643in}}{\pgfqpoint{0.790359in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{0.790359in}{0.643660in}}{\pgfqpoint{0.789958in}{0.644628in}}{\pgfqpoint{0.789245in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{0.788531in}{0.646054in}}{\pgfqpoint{0.787564in}{0.646455in}}{\pgfqpoint{0.786555in}{0.646455in}}%
\pgfpathcurveto{\pgfqpoint{0.785546in}{0.646455in}}{\pgfqpoint{0.784579in}{0.646054in}}{\pgfqpoint{0.783866in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{0.783152in}{0.644628in}}{\pgfqpoint{0.782752in}{0.643660in}}{\pgfqpoint{0.782752in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{0.782752in}{0.641643in}}{\pgfqpoint{0.783152in}{0.640675in}}{\pgfqpoint{0.783866in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{0.784579in}{0.639248in}}{\pgfqpoint{0.785546in}{0.638848in}}{\pgfqpoint{0.786555in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{0.786555in}{0.638848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811310in}{0.638848in}}%
\pgfpathcurveto{\pgfqpoint{0.812319in}{0.638848in}}{\pgfqpoint{0.813286in}{0.639248in}}{\pgfqpoint{0.814000in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{0.814713in}{0.640675in}}{\pgfqpoint{0.815114in}{0.641643in}}{\pgfqpoint{0.815114in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{0.815114in}{0.643660in}}{\pgfqpoint{0.814713in}{0.644628in}}{\pgfqpoint{0.814000in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{0.813286in}{0.646054in}}{\pgfqpoint{0.812319in}{0.646455in}}{\pgfqpoint{0.811310in}{0.646455in}}%
\pgfpathcurveto{\pgfqpoint{0.810301in}{0.646455in}}{\pgfqpoint{0.809334in}{0.646054in}}{\pgfqpoint{0.808620in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{0.807907in}{0.644628in}}{\pgfqpoint{0.807506in}{0.643660in}}{\pgfqpoint{0.807506in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{0.807506in}{0.641643in}}{\pgfqpoint{0.807907in}{0.640675in}}{\pgfqpoint{0.808620in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{0.809334in}{0.639248in}}{\pgfqpoint{0.810301in}{0.638848in}}{\pgfqpoint{0.811310in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{0.811310in}{0.638848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885574in}{0.638848in}}%
\pgfpathcurveto{\pgfqpoint{0.886583in}{0.638848in}}{\pgfqpoint{0.887550in}{0.639248in}}{\pgfqpoint{0.888264in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{0.888977in}{0.640675in}}{\pgfqpoint{0.889378in}{0.641643in}}{\pgfqpoint{0.889378in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{0.889378in}{0.643660in}}{\pgfqpoint{0.888977in}{0.644628in}}{\pgfqpoint{0.888264in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{0.887550in}{0.646054in}}{\pgfqpoint{0.886583in}{0.646455in}}{\pgfqpoint{0.885574in}{0.646455in}}%
\pgfpathcurveto{\pgfqpoint{0.884565in}{0.646455in}}{\pgfqpoint{0.883598in}{0.646054in}}{\pgfqpoint{0.882885in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{0.882171in}{0.644628in}}{\pgfqpoint{0.881771in}{0.643660in}}{\pgfqpoint{0.881771in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{0.881771in}{0.641643in}}{\pgfqpoint{0.882171in}{0.640675in}}{\pgfqpoint{0.882885in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{0.883598in}{0.639248in}}{\pgfqpoint{0.884565in}{0.638848in}}{\pgfqpoint{0.885574in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{0.885574in}{0.638848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910329in}{0.638848in}}%
\pgfpathcurveto{\pgfqpoint{0.911338in}{0.638848in}}{\pgfqpoint{0.912305in}{0.639248in}}{\pgfqpoint{0.913018in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{0.913732in}{0.640675in}}{\pgfqpoint{0.914133in}{0.641643in}}{\pgfqpoint{0.914133in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{0.914133in}{0.643660in}}{\pgfqpoint{0.913732in}{0.644628in}}{\pgfqpoint{0.913018in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{0.912305in}{0.646054in}}{\pgfqpoint{0.911338in}{0.646455in}}{\pgfqpoint{0.910329in}{0.646455in}}%
\pgfpathcurveto{\pgfqpoint{0.909320in}{0.646455in}}{\pgfqpoint{0.908353in}{0.646054in}}{\pgfqpoint{0.907639in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{0.906926in}{0.644628in}}{\pgfqpoint{0.906525in}{0.643660in}}{\pgfqpoint{0.906525in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{0.906525in}{0.641643in}}{\pgfqpoint{0.906926in}{0.640675in}}{\pgfqpoint{0.907639in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{0.908353in}{0.639248in}}{\pgfqpoint{0.909320in}{0.638848in}}{\pgfqpoint{0.910329in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{0.910329in}{0.638848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935084in}{0.638848in}}%
\pgfpathcurveto{\pgfqpoint{0.936092in}{0.638848in}}{\pgfqpoint{0.937060in}{0.639248in}}{\pgfqpoint{0.937773in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{0.938486in}{0.640675in}}{\pgfqpoint{0.938887in}{0.641643in}}{\pgfqpoint{0.938887in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{0.938887in}{0.643660in}}{\pgfqpoint{0.938486in}{0.644628in}}{\pgfqpoint{0.937773in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{0.937060in}{0.646054in}}{\pgfqpoint{0.936092in}{0.646455in}}{\pgfqpoint{0.935084in}{0.646455in}}%
\pgfpathcurveto{\pgfqpoint{0.934075in}{0.646455in}}{\pgfqpoint{0.933107in}{0.646054in}}{\pgfqpoint{0.932394in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{0.931681in}{0.644628in}}{\pgfqpoint{0.931280in}{0.643660in}}{\pgfqpoint{0.931280in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{0.931280in}{0.641643in}}{\pgfqpoint{0.931681in}{0.640675in}}{\pgfqpoint{0.932394in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{0.933107in}{0.639248in}}{\pgfqpoint{0.934075in}{0.638848in}}{\pgfqpoint{0.935084in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{0.935084in}{0.638848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083612in}{0.638848in}}%
\pgfpathcurveto{\pgfqpoint{1.084621in}{0.638848in}}{\pgfqpoint{1.085588in}{0.639248in}}{\pgfqpoint{1.086302in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{1.087015in}{0.640675in}}{\pgfqpoint{1.087416in}{0.641643in}}{\pgfqpoint{1.087416in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{1.087416in}{0.643660in}}{\pgfqpoint{1.087015in}{0.644628in}}{\pgfqpoint{1.086302in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{1.085588in}{0.646054in}}{\pgfqpoint{1.084621in}{0.646455in}}{\pgfqpoint{1.083612in}{0.646455in}}%
\pgfpathcurveto{\pgfqpoint{1.082603in}{0.646455in}}{\pgfqpoint{1.081636in}{0.646054in}}{\pgfqpoint{1.080923in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{1.080209in}{0.644628in}}{\pgfqpoint{1.079808in}{0.643660in}}{\pgfqpoint{1.079808in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{1.079808in}{0.641643in}}{\pgfqpoint{1.080209in}{0.640675in}}{\pgfqpoint{1.080923in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{1.081636in}{0.639248in}}{\pgfqpoint{1.082603in}{0.638848in}}{\pgfqpoint{1.083612in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{1.083612in}{0.638848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108367in}{0.638848in}}%
\pgfpathcurveto{\pgfqpoint{1.109376in}{0.638848in}}{\pgfqpoint{1.110343in}{0.639248in}}{\pgfqpoint{1.111056in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{1.111770in}{0.640675in}}{\pgfqpoint{1.112170in}{0.641643in}}{\pgfqpoint{1.112170in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{1.112170in}{0.643660in}}{\pgfqpoint{1.111770in}{0.644628in}}{\pgfqpoint{1.111056in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{1.110343in}{0.646054in}}{\pgfqpoint{1.109376in}{0.646455in}}{\pgfqpoint{1.108367in}{0.646455in}}%
\pgfpathcurveto{\pgfqpoint{1.107358in}{0.646455in}}{\pgfqpoint{1.106391in}{0.646054in}}{\pgfqpoint{1.105677in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{1.104964in}{0.644628in}}{\pgfqpoint{1.104563in}{0.643660in}}{\pgfqpoint{1.104563in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{1.104563in}{0.641643in}}{\pgfqpoint{1.104964in}{0.640675in}}{\pgfqpoint{1.105677in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{1.106391in}{0.639248in}}{\pgfqpoint{1.107358in}{0.638848in}}{\pgfqpoint{1.108367in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{1.108367in}{0.638848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133122in}{0.638848in}}%
\pgfpathcurveto{\pgfqpoint{1.134130in}{0.638848in}}{\pgfqpoint{1.135098in}{0.639248in}}{\pgfqpoint{1.135811in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{1.136524in}{0.640675in}}{\pgfqpoint{1.136925in}{0.641643in}}{\pgfqpoint{1.136925in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{1.136925in}{0.643660in}}{\pgfqpoint{1.136524in}{0.644628in}}{\pgfqpoint{1.135811in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{1.135098in}{0.646054in}}{\pgfqpoint{1.134130in}{0.646455in}}{\pgfqpoint{1.133122in}{0.646455in}}%
\pgfpathcurveto{\pgfqpoint{1.132113in}{0.646455in}}{\pgfqpoint{1.131145in}{0.646054in}}{\pgfqpoint{1.130432in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{1.129719in}{0.644628in}}{\pgfqpoint{1.129318in}{0.643660in}}{\pgfqpoint{1.129318in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{1.129318in}{0.641643in}}{\pgfqpoint{1.129719in}{0.640675in}}{\pgfqpoint{1.130432in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{1.131145in}{0.639248in}}{\pgfqpoint{1.132113in}{0.638848in}}{\pgfqpoint{1.133122in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{1.133122in}{0.638848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182631in}{0.638848in}}%
\pgfpathcurveto{\pgfqpoint{1.183640in}{0.638848in}}{\pgfqpoint{1.184607in}{0.639248in}}{\pgfqpoint{1.185321in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{1.186034in}{0.640675in}}{\pgfqpoint{1.186435in}{0.641643in}}{\pgfqpoint{1.186435in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{1.186435in}{0.643660in}}{\pgfqpoint{1.186034in}{0.644628in}}{\pgfqpoint{1.185321in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{1.184607in}{0.646054in}}{\pgfqpoint{1.183640in}{0.646455in}}{\pgfqpoint{1.182631in}{0.646455in}}%
\pgfpathcurveto{\pgfqpoint{1.181622in}{0.646455in}}{\pgfqpoint{1.180655in}{0.646054in}}{\pgfqpoint{1.179941in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{1.179228in}{0.644628in}}{\pgfqpoint{1.178827in}{0.643660in}}{\pgfqpoint{1.178827in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{1.178827in}{0.641643in}}{\pgfqpoint{1.179228in}{0.640675in}}{\pgfqpoint{1.179941in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{1.180655in}{0.639248in}}{\pgfqpoint{1.181622in}{0.638848in}}{\pgfqpoint{1.182631in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{1.182631in}{0.638848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479688in}{0.638848in}}%
\pgfpathcurveto{\pgfqpoint{1.480697in}{0.638848in}}{\pgfqpoint{1.481664in}{0.639248in}}{\pgfqpoint{1.482377in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{1.483091in}{0.640675in}}{\pgfqpoint{1.483492in}{0.641643in}}{\pgfqpoint{1.483492in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{1.483492in}{0.643660in}}{\pgfqpoint{1.483091in}{0.644628in}}{\pgfqpoint{1.482377in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{1.481664in}{0.646054in}}{\pgfqpoint{1.480697in}{0.646455in}}{\pgfqpoint{1.479688in}{0.646455in}}%
\pgfpathcurveto{\pgfqpoint{1.478679in}{0.646455in}}{\pgfqpoint{1.477712in}{0.646054in}}{\pgfqpoint{1.476998in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{1.476285in}{0.644628in}}{\pgfqpoint{1.475884in}{0.643660in}}{\pgfqpoint{1.475884in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{1.475884in}{0.641643in}}{\pgfqpoint{1.476285in}{0.640675in}}{\pgfqpoint{1.476998in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{1.477712in}{0.639248in}}{\pgfqpoint{1.478679in}{0.638848in}}{\pgfqpoint{1.479688in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{1.479688in}{0.638848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504443in}{0.638848in}}%
\pgfpathcurveto{\pgfqpoint{1.505451in}{0.638848in}}{\pgfqpoint{1.506419in}{0.639248in}}{\pgfqpoint{1.507132in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{1.507846in}{0.640675in}}{\pgfqpoint{1.508246in}{0.641643in}}{\pgfqpoint{1.508246in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{1.508246in}{0.643660in}}{\pgfqpoint{1.507846in}{0.644628in}}{\pgfqpoint{1.507132in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{1.506419in}{0.646054in}}{\pgfqpoint{1.505451in}{0.646455in}}{\pgfqpoint{1.504443in}{0.646455in}}%
\pgfpathcurveto{\pgfqpoint{1.503434in}{0.646455in}}{\pgfqpoint{1.502466in}{0.646054in}}{\pgfqpoint{1.501753in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{1.501040in}{0.644628in}}{\pgfqpoint{1.500639in}{0.643660in}}{\pgfqpoint{1.500639in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{1.500639in}{0.641643in}}{\pgfqpoint{1.501040in}{0.640675in}}{\pgfqpoint{1.501753in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{1.502466in}{0.639248in}}{\pgfqpoint{1.503434in}{0.638848in}}{\pgfqpoint{1.504443in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{1.504443in}{0.638848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529197in}{0.638848in}}%
\pgfpathcurveto{\pgfqpoint{1.530206in}{0.638848in}}{\pgfqpoint{1.531174in}{0.639248in}}{\pgfqpoint{1.531887in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{1.532600in}{0.640675in}}{\pgfqpoint{1.533001in}{0.641643in}}{\pgfqpoint{1.533001in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{1.533001in}{0.643660in}}{\pgfqpoint{1.532600in}{0.644628in}}{\pgfqpoint{1.531887in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{1.531174in}{0.646054in}}{\pgfqpoint{1.530206in}{0.646455in}}{\pgfqpoint{1.529197in}{0.646455in}}%
\pgfpathcurveto{\pgfqpoint{1.528189in}{0.646455in}}{\pgfqpoint{1.527221in}{0.646054in}}{\pgfqpoint{1.526508in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{1.525795in}{0.644628in}}{\pgfqpoint{1.525394in}{0.643660in}}{\pgfqpoint{1.525394in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{1.525394in}{0.641643in}}{\pgfqpoint{1.525795in}{0.640675in}}{\pgfqpoint{1.526508in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{1.527221in}{0.639248in}}{\pgfqpoint{1.528189in}{0.638848in}}{\pgfqpoint{1.529197in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{1.529197in}{0.638848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578707in}{0.638848in}}%
\pgfpathcurveto{\pgfqpoint{1.579716in}{0.638848in}}{\pgfqpoint{1.580683in}{0.639248in}}{\pgfqpoint{1.581396in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{1.582110in}{0.640675in}}{\pgfqpoint{1.582511in}{0.641643in}}{\pgfqpoint{1.582511in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{1.582511in}{0.643660in}}{\pgfqpoint{1.582110in}{0.644628in}}{\pgfqpoint{1.581396in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{1.580683in}{0.646054in}}{\pgfqpoint{1.579716in}{0.646455in}}{\pgfqpoint{1.578707in}{0.646455in}}%
\pgfpathcurveto{\pgfqpoint{1.577698in}{0.646455in}}{\pgfqpoint{1.576731in}{0.646054in}}{\pgfqpoint{1.576017in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{1.575304in}{0.644628in}}{\pgfqpoint{1.574903in}{0.643660in}}{\pgfqpoint{1.574903in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{1.574903in}{0.641643in}}{\pgfqpoint{1.575304in}{0.640675in}}{\pgfqpoint{1.576017in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{1.576731in}{0.639248in}}{\pgfqpoint{1.577698in}{0.638848in}}{\pgfqpoint{1.578707in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{1.578707in}{0.638848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677726in}{0.638848in}}%
\pgfpathcurveto{\pgfqpoint{1.678735in}{0.638848in}}{\pgfqpoint{1.679702in}{0.639248in}}{\pgfqpoint{1.680415in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{1.681129in}{0.640675in}}{\pgfqpoint{1.681529in}{0.641643in}}{\pgfqpoint{1.681529in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{1.681529in}{0.643660in}}{\pgfqpoint{1.681129in}{0.644628in}}{\pgfqpoint{1.680415in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{1.679702in}{0.646054in}}{\pgfqpoint{1.678735in}{0.646455in}}{\pgfqpoint{1.677726in}{0.646455in}}%
\pgfpathcurveto{\pgfqpoint{1.676717in}{0.646455in}}{\pgfqpoint{1.675750in}{0.646054in}}{\pgfqpoint{1.675036in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{1.674323in}{0.644628in}}{\pgfqpoint{1.673922in}{0.643660in}}{\pgfqpoint{1.673922in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{1.673922in}{0.641643in}}{\pgfqpoint{1.674323in}{0.640675in}}{\pgfqpoint{1.675036in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{1.675750in}{0.639248in}}{\pgfqpoint{1.676717in}{0.638848in}}{\pgfqpoint{1.677726in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{1.677726in}{0.638848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{0.638848in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{0.638848in}}{\pgfqpoint{2.273816in}{0.639248in}}{\pgfqpoint{2.274529in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{0.640675in}}{\pgfqpoint{2.275643in}{0.641643in}}{\pgfqpoint{2.275643in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{0.643660in}}{\pgfqpoint{2.275242in}{0.644628in}}{\pgfqpoint{2.274529in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{0.646054in}}{\pgfqpoint{2.272848in}{0.646455in}}{\pgfqpoint{2.271840in}{0.646455in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{0.646455in}}{\pgfqpoint{2.269863in}{0.646054in}}{\pgfqpoint{2.269150in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{0.644628in}}{\pgfqpoint{2.268036in}{0.643660in}}{\pgfqpoint{2.268036in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{0.641643in}}{\pgfqpoint{2.268437in}{0.640675in}}{\pgfqpoint{2.269150in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{0.639248in}}{\pgfqpoint{2.270831in}{0.638848in}}{\pgfqpoint{2.271840in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{0.638848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{0.638848in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{0.638848in}}{\pgfqpoint{2.298571in}{0.639248in}}{\pgfqpoint{2.299284in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{0.640675in}}{\pgfqpoint{2.300398in}{0.641643in}}{\pgfqpoint{2.300398in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{0.643660in}}{\pgfqpoint{2.299997in}{0.644628in}}{\pgfqpoint{2.299284in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{0.646054in}}{\pgfqpoint{2.297603in}{0.646455in}}{\pgfqpoint{2.296594in}{0.646455in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{0.646455in}}{\pgfqpoint{2.294618in}{0.646054in}}{\pgfqpoint{2.293905in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{0.644628in}}{\pgfqpoint{2.292791in}{0.643660in}}{\pgfqpoint{2.292791in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{0.641643in}}{\pgfqpoint{2.293191in}{0.640675in}}{\pgfqpoint{2.293905in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{0.639248in}}{\pgfqpoint{2.295586in}{0.638848in}}{\pgfqpoint{2.296594in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{0.638848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321349in}{0.638848in}}%
\pgfpathcurveto{\pgfqpoint{2.322358in}{0.638848in}}{\pgfqpoint{2.323325in}{0.639248in}}{\pgfqpoint{2.324039in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{2.324752in}{0.640675in}}{\pgfqpoint{2.325153in}{0.641643in}}{\pgfqpoint{2.325153in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{2.325153in}{0.643660in}}{\pgfqpoint{2.324752in}{0.644628in}}{\pgfqpoint{2.324039in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{2.323325in}{0.646054in}}{\pgfqpoint{2.322358in}{0.646455in}}{\pgfqpoint{2.321349in}{0.646455in}}%
\pgfpathcurveto{\pgfqpoint{2.320340in}{0.646455in}}{\pgfqpoint{2.319373in}{0.646054in}}{\pgfqpoint{2.318659in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{2.317946in}{0.644628in}}{\pgfqpoint{2.317545in}{0.643660in}}{\pgfqpoint{2.317545in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{2.317545in}{0.641643in}}{\pgfqpoint{2.317946in}{0.640675in}}{\pgfqpoint{2.318659in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{2.319373in}{0.639248in}}{\pgfqpoint{2.320340in}{0.638848in}}{\pgfqpoint{2.321349in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{2.321349in}{0.638848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370859in}{0.638848in}}%
\pgfpathcurveto{\pgfqpoint{2.371867in}{0.638848in}}{\pgfqpoint{2.372835in}{0.639248in}}{\pgfqpoint{2.373548in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{2.374261in}{0.640675in}}{\pgfqpoint{2.374662in}{0.641643in}}{\pgfqpoint{2.374662in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{2.374662in}{0.643660in}}{\pgfqpoint{2.374261in}{0.644628in}}{\pgfqpoint{2.373548in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{2.372835in}{0.646054in}}{\pgfqpoint{2.371867in}{0.646455in}}{\pgfqpoint{2.370859in}{0.646455in}}%
\pgfpathcurveto{\pgfqpoint{2.369850in}{0.646455in}}{\pgfqpoint{2.368882in}{0.646054in}}{\pgfqpoint{2.368169in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{2.367456in}{0.644628in}}{\pgfqpoint{2.367055in}{0.643660in}}{\pgfqpoint{2.367055in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{2.367055in}{0.641643in}}{\pgfqpoint{2.367456in}{0.640675in}}{\pgfqpoint{2.368169in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{2.368882in}{0.639248in}}{\pgfqpoint{2.369850in}{0.638848in}}{\pgfqpoint{2.370859in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{2.370859in}{0.638848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469878in}{0.638848in}}%
\pgfpathcurveto{\pgfqpoint{2.470886in}{0.638848in}}{\pgfqpoint{2.471854in}{0.639248in}}{\pgfqpoint{2.472567in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{2.473280in}{0.640675in}}{\pgfqpoint{2.473681in}{0.641643in}}{\pgfqpoint{2.473681in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{2.473681in}{0.643660in}}{\pgfqpoint{2.473280in}{0.644628in}}{\pgfqpoint{2.472567in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{2.471854in}{0.646054in}}{\pgfqpoint{2.470886in}{0.646455in}}{\pgfqpoint{2.469878in}{0.646455in}}%
\pgfpathcurveto{\pgfqpoint{2.468869in}{0.646455in}}{\pgfqpoint{2.467901in}{0.646054in}}{\pgfqpoint{2.467188in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{2.466475in}{0.644628in}}{\pgfqpoint{2.466074in}{0.643660in}}{\pgfqpoint{2.466074in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{2.466074in}{0.641643in}}{\pgfqpoint{2.466475in}{0.640675in}}{\pgfqpoint{2.467188in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{2.467901in}{0.639248in}}{\pgfqpoint{2.468869in}{0.638848in}}{\pgfqpoint{2.469878in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{2.469878in}{0.638848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667915in}{0.638848in}}%
\pgfpathcurveto{\pgfqpoint{2.668924in}{0.638848in}}{\pgfqpoint{2.669892in}{0.639248in}}{\pgfqpoint{2.670605in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{2.671318in}{0.640675in}}{\pgfqpoint{2.671719in}{0.641643in}}{\pgfqpoint{2.671719in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{2.671719in}{0.643660in}}{\pgfqpoint{2.671318in}{0.644628in}}{\pgfqpoint{2.670605in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{2.669892in}{0.646054in}}{\pgfqpoint{2.668924in}{0.646455in}}{\pgfqpoint{2.667915in}{0.646455in}}%
\pgfpathcurveto{\pgfqpoint{2.666907in}{0.646455in}}{\pgfqpoint{2.665939in}{0.646054in}}{\pgfqpoint{2.665226in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{2.664513in}{0.644628in}}{\pgfqpoint{2.664112in}{0.643660in}}{\pgfqpoint{2.664112in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{0.641643in}}{\pgfqpoint{2.664513in}{0.640675in}}{\pgfqpoint{2.665226in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{2.665939in}{0.639248in}}{\pgfqpoint{2.666907in}{0.638848in}}{\pgfqpoint{2.667915in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{0.638848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{0.638848in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{0.638848in}}{\pgfqpoint{3.858119in}{0.639248in}}{\pgfqpoint{3.858833in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{0.640675in}}{\pgfqpoint{3.859947in}{0.641643in}}{\pgfqpoint{3.859947in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{0.643660in}}{\pgfqpoint{3.859546in}{0.644628in}}{\pgfqpoint{3.858833in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{0.646054in}}{\pgfqpoint{3.857152in}{0.646455in}}{\pgfqpoint{3.856143in}{0.646455in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{0.646455in}}{\pgfqpoint{3.854167in}{0.646054in}}{\pgfqpoint{3.853453in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{0.644628in}}{\pgfqpoint{3.852339in}{0.643660in}}{\pgfqpoint{3.852339in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{0.641643in}}{\pgfqpoint{3.852740in}{0.640675in}}{\pgfqpoint{3.853453in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{0.639248in}}{\pgfqpoint{3.855134in}{0.638848in}}{\pgfqpoint{3.856143in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{0.638848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{0.638848in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{0.638848in}}{\pgfqpoint{3.882874in}{0.639248in}}{\pgfqpoint{3.883587in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{0.640675in}}{\pgfqpoint{3.884701in}{0.641643in}}{\pgfqpoint{3.884701in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{0.643660in}}{\pgfqpoint{3.884301in}{0.644628in}}{\pgfqpoint{3.883587in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{0.646054in}}{\pgfqpoint{3.881906in}{0.646455in}}{\pgfqpoint{3.880898in}{0.646455in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{0.646455in}}{\pgfqpoint{3.878921in}{0.646054in}}{\pgfqpoint{3.878208in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{0.644628in}}{\pgfqpoint{3.877094in}{0.643660in}}{\pgfqpoint{3.877094in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{0.641643in}}{\pgfqpoint{3.877495in}{0.640675in}}{\pgfqpoint{3.878208in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{0.639248in}}{\pgfqpoint{3.879889in}{0.638848in}}{\pgfqpoint{3.880898in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{0.638848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{0.638848in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{0.638848in}}{\pgfqpoint{3.907629in}{0.639248in}}{\pgfqpoint{3.908342in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{0.640675in}}{\pgfqpoint{3.909456in}{0.641643in}}{\pgfqpoint{3.909456in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{0.643660in}}{\pgfqpoint{3.909055in}{0.644628in}}{\pgfqpoint{3.908342in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{0.646054in}}{\pgfqpoint{3.906661in}{0.646455in}}{\pgfqpoint{3.905652in}{0.646455in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{0.646455in}}{\pgfqpoint{3.903676in}{0.646054in}}{\pgfqpoint{3.902963in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{0.644628in}}{\pgfqpoint{3.901849in}{0.643660in}}{\pgfqpoint{3.901849in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{0.641643in}}{\pgfqpoint{3.902250in}{0.640675in}}{\pgfqpoint{3.902963in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{0.639248in}}{\pgfqpoint{3.904644in}{0.638848in}}{\pgfqpoint{3.905652in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{0.638848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{0.638848in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{0.638848in}}{\pgfqpoint{3.957138in}{0.639248in}}{\pgfqpoint{3.957851in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{0.640675in}}{\pgfqpoint{3.958966in}{0.641643in}}{\pgfqpoint{3.958966in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{0.643660in}}{\pgfqpoint{3.958565in}{0.644628in}}{\pgfqpoint{3.957851in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{0.646054in}}{\pgfqpoint{3.956171in}{0.646455in}}{\pgfqpoint{3.955162in}{0.646455in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{0.646455in}}{\pgfqpoint{3.953186in}{0.646054in}}{\pgfqpoint{3.952472in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{0.644628in}}{\pgfqpoint{3.951358in}{0.643660in}}{\pgfqpoint{3.951358in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{0.641643in}}{\pgfqpoint{3.951759in}{0.640675in}}{\pgfqpoint{3.952472in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{0.639248in}}{\pgfqpoint{3.954153in}{0.638848in}}{\pgfqpoint{3.955162in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{0.638848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{0.638848in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{0.638848in}}{\pgfqpoint{4.056157in}{0.639248in}}{\pgfqpoint{4.056870in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{0.640675in}}{\pgfqpoint{4.057984in}{0.641643in}}{\pgfqpoint{4.057984in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{0.643660in}}{\pgfqpoint{4.057584in}{0.644628in}}{\pgfqpoint{4.056870in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{0.646054in}}{\pgfqpoint{4.055190in}{0.646455in}}{\pgfqpoint{4.054181in}{0.646455in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{0.646455in}}{\pgfqpoint{4.052205in}{0.646054in}}{\pgfqpoint{4.051491in}{0.645341in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{0.644628in}}{\pgfqpoint{4.050377in}{0.643660in}}{\pgfqpoint{4.050377in}{0.642651in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{0.641643in}}{\pgfqpoint{4.050778in}{0.640675in}}{\pgfqpoint{4.051491in}{0.639962in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{0.639248in}}{\pgfqpoint{4.053172in}{0.638848in}}{\pgfqpoint{4.054181in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{0.638848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{0.665478in}}{\pgfqpoint{0.739022in}{0.665879in}}{\pgfqpoint{0.739735in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{0.667306in}}{\pgfqpoint{0.740849in}{0.668273in}}{\pgfqpoint{0.740849in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{0.670291in}}{\pgfqpoint{0.740449in}{0.671258in}}{\pgfqpoint{0.739735in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{0.672685in}}{\pgfqpoint{0.738054in}{0.673085in}}{\pgfqpoint{0.737046in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{0.673085in}}{\pgfqpoint{0.735069in}{0.672685in}}{\pgfqpoint{0.734356in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{0.671258in}}{\pgfqpoint{0.733242in}{0.670291in}}{\pgfqpoint{0.733242in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{0.668273in}}{\pgfqpoint{0.733643in}{0.667306in}}{\pgfqpoint{0.734356in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{0.665879in}}{\pgfqpoint{0.736037in}{0.665478in}}{\pgfqpoint{0.737046in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811310in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{0.812319in}{0.665478in}}{\pgfqpoint{0.813286in}{0.665879in}}{\pgfqpoint{0.814000in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{0.814713in}{0.667306in}}{\pgfqpoint{0.815114in}{0.668273in}}{\pgfqpoint{0.815114in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{0.815114in}{0.670291in}}{\pgfqpoint{0.814713in}{0.671258in}}{\pgfqpoint{0.814000in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{0.813286in}{0.672685in}}{\pgfqpoint{0.812319in}{0.673085in}}{\pgfqpoint{0.811310in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{0.810301in}{0.673085in}}{\pgfqpoint{0.809334in}{0.672685in}}{\pgfqpoint{0.808620in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{0.807907in}{0.671258in}}{\pgfqpoint{0.807506in}{0.670291in}}{\pgfqpoint{0.807506in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{0.807506in}{0.668273in}}{\pgfqpoint{0.807907in}{0.667306in}}{\pgfqpoint{0.808620in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{0.809334in}{0.665879in}}{\pgfqpoint{0.810301in}{0.665478in}}{\pgfqpoint{0.811310in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{0.811310in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910329in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{0.911338in}{0.665478in}}{\pgfqpoint{0.912305in}{0.665879in}}{\pgfqpoint{0.913018in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{0.913732in}{0.667306in}}{\pgfqpoint{0.914133in}{0.668273in}}{\pgfqpoint{0.914133in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{0.914133in}{0.670291in}}{\pgfqpoint{0.913732in}{0.671258in}}{\pgfqpoint{0.913018in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{0.912305in}{0.672685in}}{\pgfqpoint{0.911338in}{0.673085in}}{\pgfqpoint{0.910329in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{0.909320in}{0.673085in}}{\pgfqpoint{0.908353in}{0.672685in}}{\pgfqpoint{0.907639in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{0.906926in}{0.671258in}}{\pgfqpoint{0.906525in}{0.670291in}}{\pgfqpoint{0.906525in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{0.906525in}{0.668273in}}{\pgfqpoint{0.906926in}{0.667306in}}{\pgfqpoint{0.907639in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{0.908353in}{0.665879in}}{\pgfqpoint{0.909320in}{0.665478in}}{\pgfqpoint{0.910329in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{0.910329in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935084in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{0.936092in}{0.665478in}}{\pgfqpoint{0.937060in}{0.665879in}}{\pgfqpoint{0.937773in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{0.938486in}{0.667306in}}{\pgfqpoint{0.938887in}{0.668273in}}{\pgfqpoint{0.938887in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{0.938887in}{0.670291in}}{\pgfqpoint{0.938486in}{0.671258in}}{\pgfqpoint{0.937773in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{0.937060in}{0.672685in}}{\pgfqpoint{0.936092in}{0.673085in}}{\pgfqpoint{0.935084in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{0.934075in}{0.673085in}}{\pgfqpoint{0.933107in}{0.672685in}}{\pgfqpoint{0.932394in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{0.931681in}{0.671258in}}{\pgfqpoint{0.931280in}{0.670291in}}{\pgfqpoint{0.931280in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{0.931280in}{0.668273in}}{\pgfqpoint{0.931681in}{0.667306in}}{\pgfqpoint{0.932394in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{0.933107in}{0.665879in}}{\pgfqpoint{0.934075in}{0.665478in}}{\pgfqpoint{0.935084in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{0.935084in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959838in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{0.960847in}{0.665478in}}{\pgfqpoint{0.961815in}{0.665879in}}{\pgfqpoint{0.962528in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{0.963241in}{0.667306in}}{\pgfqpoint{0.963642in}{0.668273in}}{\pgfqpoint{0.963642in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{0.963642in}{0.670291in}}{\pgfqpoint{0.963241in}{0.671258in}}{\pgfqpoint{0.962528in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{0.961815in}{0.672685in}}{\pgfqpoint{0.960847in}{0.673085in}}{\pgfqpoint{0.959838in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{0.958830in}{0.673085in}}{\pgfqpoint{0.957862in}{0.672685in}}{\pgfqpoint{0.957149in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{0.956436in}{0.671258in}}{\pgfqpoint{0.956035in}{0.670291in}}{\pgfqpoint{0.956035in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{0.956035in}{0.668273in}}{\pgfqpoint{0.956436in}{0.667306in}}{\pgfqpoint{0.957149in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{0.957862in}{0.665879in}}{\pgfqpoint{0.958830in}{0.665478in}}{\pgfqpoint{0.959838in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{0.959838in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083612in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{1.084621in}{0.665478in}}{\pgfqpoint{1.085588in}{0.665879in}}{\pgfqpoint{1.086302in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.087015in}{0.667306in}}{\pgfqpoint{1.087416in}{0.668273in}}{\pgfqpoint{1.087416in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.087416in}{0.670291in}}{\pgfqpoint{1.087015in}{0.671258in}}{\pgfqpoint{1.086302in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.085588in}{0.672685in}}{\pgfqpoint{1.084621in}{0.673085in}}{\pgfqpoint{1.083612in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{1.082603in}{0.673085in}}{\pgfqpoint{1.081636in}{0.672685in}}{\pgfqpoint{1.080923in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.080209in}{0.671258in}}{\pgfqpoint{1.079808in}{0.670291in}}{\pgfqpoint{1.079808in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.079808in}{0.668273in}}{\pgfqpoint{1.080209in}{0.667306in}}{\pgfqpoint{1.080923in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.081636in}{0.665879in}}{\pgfqpoint{1.082603in}{0.665478in}}{\pgfqpoint{1.083612in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{1.083612in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108367in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{1.109376in}{0.665478in}}{\pgfqpoint{1.110343in}{0.665879in}}{\pgfqpoint{1.111056in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.111770in}{0.667306in}}{\pgfqpoint{1.112170in}{0.668273in}}{\pgfqpoint{1.112170in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.112170in}{0.670291in}}{\pgfqpoint{1.111770in}{0.671258in}}{\pgfqpoint{1.111056in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.110343in}{0.672685in}}{\pgfqpoint{1.109376in}{0.673085in}}{\pgfqpoint{1.108367in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{1.107358in}{0.673085in}}{\pgfqpoint{1.106391in}{0.672685in}}{\pgfqpoint{1.105677in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.104964in}{0.671258in}}{\pgfqpoint{1.104563in}{0.670291in}}{\pgfqpoint{1.104563in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.104563in}{0.668273in}}{\pgfqpoint{1.104964in}{0.667306in}}{\pgfqpoint{1.105677in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.106391in}{0.665879in}}{\pgfqpoint{1.107358in}{0.665478in}}{\pgfqpoint{1.108367in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{1.108367in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157876in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{1.158885in}{0.665478in}}{\pgfqpoint{1.159853in}{0.665879in}}{\pgfqpoint{1.160566in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.161279in}{0.667306in}}{\pgfqpoint{1.161680in}{0.668273in}}{\pgfqpoint{1.161680in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.161680in}{0.670291in}}{\pgfqpoint{1.161279in}{0.671258in}}{\pgfqpoint{1.160566in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.159853in}{0.672685in}}{\pgfqpoint{1.158885in}{0.673085in}}{\pgfqpoint{1.157876in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{1.156868in}{0.673085in}}{\pgfqpoint{1.155900in}{0.672685in}}{\pgfqpoint{1.155187in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.154473in}{0.671258in}}{\pgfqpoint{1.154073in}{0.670291in}}{\pgfqpoint{1.154073in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.154073in}{0.668273in}}{\pgfqpoint{1.154473in}{0.667306in}}{\pgfqpoint{1.155187in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.155900in}{0.665879in}}{\pgfqpoint{1.156868in}{0.665478in}}{\pgfqpoint{1.157876in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{1.157876in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182631in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{1.183640in}{0.665478in}}{\pgfqpoint{1.184607in}{0.665879in}}{\pgfqpoint{1.185321in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.186034in}{0.667306in}}{\pgfqpoint{1.186435in}{0.668273in}}{\pgfqpoint{1.186435in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.186435in}{0.670291in}}{\pgfqpoint{1.186034in}{0.671258in}}{\pgfqpoint{1.185321in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.184607in}{0.672685in}}{\pgfqpoint{1.183640in}{0.673085in}}{\pgfqpoint{1.182631in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{1.181622in}{0.673085in}}{\pgfqpoint{1.180655in}{0.672685in}}{\pgfqpoint{1.179941in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.179228in}{0.671258in}}{\pgfqpoint{1.178827in}{0.670291in}}{\pgfqpoint{1.178827in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.178827in}{0.668273in}}{\pgfqpoint{1.179228in}{0.667306in}}{\pgfqpoint{1.179941in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.180655in}{0.665879in}}{\pgfqpoint{1.181622in}{0.665478in}}{\pgfqpoint{1.182631in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{1.182631in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207386in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{1.208395in}{0.665478in}}{\pgfqpoint{1.209362in}{0.665879in}}{\pgfqpoint{1.210075in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.210789in}{0.667306in}}{\pgfqpoint{1.211189in}{0.668273in}}{\pgfqpoint{1.211189in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.211189in}{0.670291in}}{\pgfqpoint{1.210789in}{0.671258in}}{\pgfqpoint{1.210075in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.209362in}{0.672685in}}{\pgfqpoint{1.208395in}{0.673085in}}{\pgfqpoint{1.207386in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{1.206377in}{0.673085in}}{\pgfqpoint{1.205409in}{0.672685in}}{\pgfqpoint{1.204696in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.203983in}{0.671258in}}{\pgfqpoint{1.203582in}{0.670291in}}{\pgfqpoint{1.203582in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.203582in}{0.668273in}}{\pgfqpoint{1.203983in}{0.667306in}}{\pgfqpoint{1.204696in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.205409in}{0.665879in}}{\pgfqpoint{1.206377in}{0.665478in}}{\pgfqpoint{1.207386in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{1.207386in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256895in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{1.257904in}{0.665478in}}{\pgfqpoint{1.258872in}{0.665879in}}{\pgfqpoint{1.259585in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.260298in}{0.667306in}}{\pgfqpoint{1.260699in}{0.668273in}}{\pgfqpoint{1.260699in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.260699in}{0.670291in}}{\pgfqpoint{1.260298in}{0.671258in}}{\pgfqpoint{1.259585in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.258872in}{0.672685in}}{\pgfqpoint{1.257904in}{0.673085in}}{\pgfqpoint{1.256895in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{1.255887in}{0.673085in}}{\pgfqpoint{1.254919in}{0.672685in}}{\pgfqpoint{1.254206in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.253492in}{0.671258in}}{\pgfqpoint{1.253092in}{0.670291in}}{\pgfqpoint{1.253092in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.253092in}{0.668273in}}{\pgfqpoint{1.253492in}{0.667306in}}{\pgfqpoint{1.254206in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.254919in}{0.665879in}}{\pgfqpoint{1.255887in}{0.665478in}}{\pgfqpoint{1.256895in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{1.256895in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479688in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{1.480697in}{0.665478in}}{\pgfqpoint{1.481664in}{0.665879in}}{\pgfqpoint{1.482377in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.483091in}{0.667306in}}{\pgfqpoint{1.483492in}{0.668273in}}{\pgfqpoint{1.483492in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.483492in}{0.670291in}}{\pgfqpoint{1.483091in}{0.671258in}}{\pgfqpoint{1.482377in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.481664in}{0.672685in}}{\pgfqpoint{1.480697in}{0.673085in}}{\pgfqpoint{1.479688in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{1.478679in}{0.673085in}}{\pgfqpoint{1.477712in}{0.672685in}}{\pgfqpoint{1.476998in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.476285in}{0.671258in}}{\pgfqpoint{1.475884in}{0.670291in}}{\pgfqpoint{1.475884in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.475884in}{0.668273in}}{\pgfqpoint{1.476285in}{0.667306in}}{\pgfqpoint{1.476998in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.477712in}{0.665879in}}{\pgfqpoint{1.478679in}{0.665478in}}{\pgfqpoint{1.479688in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{1.479688in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504443in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{1.505451in}{0.665478in}}{\pgfqpoint{1.506419in}{0.665879in}}{\pgfqpoint{1.507132in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.507846in}{0.667306in}}{\pgfqpoint{1.508246in}{0.668273in}}{\pgfqpoint{1.508246in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.508246in}{0.670291in}}{\pgfqpoint{1.507846in}{0.671258in}}{\pgfqpoint{1.507132in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.506419in}{0.672685in}}{\pgfqpoint{1.505451in}{0.673085in}}{\pgfqpoint{1.504443in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{1.503434in}{0.673085in}}{\pgfqpoint{1.502466in}{0.672685in}}{\pgfqpoint{1.501753in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.501040in}{0.671258in}}{\pgfqpoint{1.500639in}{0.670291in}}{\pgfqpoint{1.500639in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.500639in}{0.668273in}}{\pgfqpoint{1.501040in}{0.667306in}}{\pgfqpoint{1.501753in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.502466in}{0.665879in}}{\pgfqpoint{1.503434in}{0.665478in}}{\pgfqpoint{1.504443in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{1.504443in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553952in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{1.554961in}{0.665478in}}{\pgfqpoint{1.555928in}{0.665879in}}{\pgfqpoint{1.556642in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.557355in}{0.667306in}}{\pgfqpoint{1.557756in}{0.668273in}}{\pgfqpoint{1.557756in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.557756in}{0.670291in}}{\pgfqpoint{1.557355in}{0.671258in}}{\pgfqpoint{1.556642in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.555928in}{0.672685in}}{\pgfqpoint{1.554961in}{0.673085in}}{\pgfqpoint{1.553952in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{1.552943in}{0.673085in}}{\pgfqpoint{1.551976in}{0.672685in}}{\pgfqpoint{1.551263in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.550549in}{0.671258in}}{\pgfqpoint{1.550149in}{0.670291in}}{\pgfqpoint{1.550149in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.550149in}{0.668273in}}{\pgfqpoint{1.550549in}{0.667306in}}{\pgfqpoint{1.551263in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.551976in}{0.665879in}}{\pgfqpoint{1.552943in}{0.665478in}}{\pgfqpoint{1.553952in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{1.553952in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578707in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{1.579716in}{0.665478in}}{\pgfqpoint{1.580683in}{0.665879in}}{\pgfqpoint{1.581396in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.582110in}{0.667306in}}{\pgfqpoint{1.582511in}{0.668273in}}{\pgfqpoint{1.582511in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.582511in}{0.670291in}}{\pgfqpoint{1.582110in}{0.671258in}}{\pgfqpoint{1.581396in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.580683in}{0.672685in}}{\pgfqpoint{1.579716in}{0.673085in}}{\pgfqpoint{1.578707in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{1.577698in}{0.673085in}}{\pgfqpoint{1.576731in}{0.672685in}}{\pgfqpoint{1.576017in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.575304in}{0.671258in}}{\pgfqpoint{1.574903in}{0.670291in}}{\pgfqpoint{1.574903in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.574903in}{0.668273in}}{\pgfqpoint{1.575304in}{0.667306in}}{\pgfqpoint{1.576017in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.576731in}{0.665879in}}{\pgfqpoint{1.577698in}{0.665478in}}{\pgfqpoint{1.578707in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{1.578707in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652971in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{1.653980in}{0.665478in}}{\pgfqpoint{1.654947in}{0.665879in}}{\pgfqpoint{1.655661in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.656374in}{0.667306in}}{\pgfqpoint{1.656775in}{0.668273in}}{\pgfqpoint{1.656775in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.656775in}{0.670291in}}{\pgfqpoint{1.656374in}{0.671258in}}{\pgfqpoint{1.655661in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.654947in}{0.672685in}}{\pgfqpoint{1.653980in}{0.673085in}}{\pgfqpoint{1.652971in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{1.651962in}{0.673085in}}{\pgfqpoint{1.650995in}{0.672685in}}{\pgfqpoint{1.650282in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.649568in}{0.671258in}}{\pgfqpoint{1.649167in}{0.670291in}}{\pgfqpoint{1.649167in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.649167in}{0.668273in}}{\pgfqpoint{1.649568in}{0.667306in}}{\pgfqpoint{1.650282in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.650995in}{0.665879in}}{\pgfqpoint{1.651962in}{0.665478in}}{\pgfqpoint{1.652971in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{1.652971in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677726in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{1.678735in}{0.665478in}}{\pgfqpoint{1.679702in}{0.665879in}}{\pgfqpoint{1.680415in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.681129in}{0.667306in}}{\pgfqpoint{1.681529in}{0.668273in}}{\pgfqpoint{1.681529in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.681529in}{0.670291in}}{\pgfqpoint{1.681129in}{0.671258in}}{\pgfqpoint{1.680415in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.679702in}{0.672685in}}{\pgfqpoint{1.678735in}{0.673085in}}{\pgfqpoint{1.677726in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{1.676717in}{0.673085in}}{\pgfqpoint{1.675750in}{0.672685in}}{\pgfqpoint{1.675036in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.674323in}{0.671258in}}{\pgfqpoint{1.673922in}{0.670291in}}{\pgfqpoint{1.673922in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.673922in}{0.668273in}}{\pgfqpoint{1.674323in}{0.667306in}}{\pgfqpoint{1.675036in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.675750in}{0.665879in}}{\pgfqpoint{1.676717in}{0.665478in}}{\pgfqpoint{1.677726in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{1.677726in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702481in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{1.703489in}{0.665478in}}{\pgfqpoint{1.704457in}{0.665879in}}{\pgfqpoint{1.705170in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.705883in}{0.667306in}}{\pgfqpoint{1.706284in}{0.668273in}}{\pgfqpoint{1.706284in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.706284in}{0.670291in}}{\pgfqpoint{1.705883in}{0.671258in}}{\pgfqpoint{1.705170in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.704457in}{0.672685in}}{\pgfqpoint{1.703489in}{0.673085in}}{\pgfqpoint{1.702481in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{1.701472in}{0.673085in}}{\pgfqpoint{1.700504in}{0.672685in}}{\pgfqpoint{1.699791in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.699078in}{0.671258in}}{\pgfqpoint{1.698677in}{0.670291in}}{\pgfqpoint{1.698677in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.698677in}{0.668273in}}{\pgfqpoint{1.699078in}{0.667306in}}{\pgfqpoint{1.699791in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.700504in}{0.665879in}}{\pgfqpoint{1.701472in}{0.665478in}}{\pgfqpoint{1.702481in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{1.702481in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751990in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{1.752999in}{0.665478in}}{\pgfqpoint{1.753966in}{0.665879in}}{\pgfqpoint{1.754680in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.755393in}{0.667306in}}{\pgfqpoint{1.755794in}{0.668273in}}{\pgfqpoint{1.755794in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.755794in}{0.670291in}}{\pgfqpoint{1.755393in}{0.671258in}}{\pgfqpoint{1.754680in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.753966in}{0.672685in}}{\pgfqpoint{1.752999in}{0.673085in}}{\pgfqpoint{1.751990in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{1.750981in}{0.673085in}}{\pgfqpoint{1.750014in}{0.672685in}}{\pgfqpoint{1.749300in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.748587in}{0.671258in}}{\pgfqpoint{1.748186in}{0.670291in}}{\pgfqpoint{1.748186in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.748186in}{0.668273in}}{\pgfqpoint{1.748587in}{0.667306in}}{\pgfqpoint{1.749300in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.750014in}{0.665879in}}{\pgfqpoint{1.750981in}{0.665478in}}{\pgfqpoint{1.751990in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{1.751990in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851009in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{1.852018in}{0.665478in}}{\pgfqpoint{1.852985in}{0.665879in}}{\pgfqpoint{1.853699in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.854412in}{0.667306in}}{\pgfqpoint{1.854813in}{0.668273in}}{\pgfqpoint{1.854813in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.854813in}{0.670291in}}{\pgfqpoint{1.854412in}{0.671258in}}{\pgfqpoint{1.853699in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.852985in}{0.672685in}}{\pgfqpoint{1.852018in}{0.673085in}}{\pgfqpoint{1.851009in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{1.850000in}{0.673085in}}{\pgfqpoint{1.849033in}{0.672685in}}{\pgfqpoint{1.848319in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.847606in}{0.671258in}}{\pgfqpoint{1.847205in}{0.670291in}}{\pgfqpoint{1.847205in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{1.847205in}{0.668273in}}{\pgfqpoint{1.847606in}{0.667306in}}{\pgfqpoint{1.848319in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{1.849033in}{0.665879in}}{\pgfqpoint{1.850000in}{0.665478in}}{\pgfqpoint{1.851009in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{1.851009in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{0.665478in}}{\pgfqpoint{2.273816in}{0.665879in}}{\pgfqpoint{2.274529in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{0.667306in}}{\pgfqpoint{2.275643in}{0.668273in}}{\pgfqpoint{2.275643in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{0.670291in}}{\pgfqpoint{2.275242in}{0.671258in}}{\pgfqpoint{2.274529in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{0.672685in}}{\pgfqpoint{2.272848in}{0.673085in}}{\pgfqpoint{2.271840in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{0.673085in}}{\pgfqpoint{2.269863in}{0.672685in}}{\pgfqpoint{2.269150in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{0.671258in}}{\pgfqpoint{2.268036in}{0.670291in}}{\pgfqpoint{2.268036in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{0.668273in}}{\pgfqpoint{2.268437in}{0.667306in}}{\pgfqpoint{2.269150in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{0.665879in}}{\pgfqpoint{2.270831in}{0.665478in}}{\pgfqpoint{2.271840in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{0.665478in}}{\pgfqpoint{2.298571in}{0.665879in}}{\pgfqpoint{2.299284in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{0.667306in}}{\pgfqpoint{2.300398in}{0.668273in}}{\pgfqpoint{2.300398in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{0.670291in}}{\pgfqpoint{2.299997in}{0.671258in}}{\pgfqpoint{2.299284in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{0.672685in}}{\pgfqpoint{2.297603in}{0.673085in}}{\pgfqpoint{2.296594in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{0.673085in}}{\pgfqpoint{2.294618in}{0.672685in}}{\pgfqpoint{2.293905in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{0.671258in}}{\pgfqpoint{2.292791in}{0.670291in}}{\pgfqpoint{2.292791in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{0.668273in}}{\pgfqpoint{2.293191in}{0.667306in}}{\pgfqpoint{2.293905in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{0.665879in}}{\pgfqpoint{2.295586in}{0.665478in}}{\pgfqpoint{2.296594in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346104in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{2.347113in}{0.665478in}}{\pgfqpoint{2.348080in}{0.665879in}}{\pgfqpoint{2.348793in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{2.349507in}{0.667306in}}{\pgfqpoint{2.349907in}{0.668273in}}{\pgfqpoint{2.349907in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{2.349907in}{0.670291in}}{\pgfqpoint{2.349507in}{0.671258in}}{\pgfqpoint{2.348793in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{2.348080in}{0.672685in}}{\pgfqpoint{2.347113in}{0.673085in}}{\pgfqpoint{2.346104in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{2.345095in}{0.673085in}}{\pgfqpoint{2.344128in}{0.672685in}}{\pgfqpoint{2.343414in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{2.342701in}{0.671258in}}{\pgfqpoint{2.342300in}{0.670291in}}{\pgfqpoint{2.342300in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{2.342300in}{0.668273in}}{\pgfqpoint{2.342701in}{0.667306in}}{\pgfqpoint{2.343414in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{2.344128in}{0.665879in}}{\pgfqpoint{2.345095in}{0.665478in}}{\pgfqpoint{2.346104in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{2.346104in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370859in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{2.371867in}{0.665478in}}{\pgfqpoint{2.372835in}{0.665879in}}{\pgfqpoint{2.373548in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{2.374261in}{0.667306in}}{\pgfqpoint{2.374662in}{0.668273in}}{\pgfqpoint{2.374662in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{2.374662in}{0.670291in}}{\pgfqpoint{2.374261in}{0.671258in}}{\pgfqpoint{2.373548in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{2.372835in}{0.672685in}}{\pgfqpoint{2.371867in}{0.673085in}}{\pgfqpoint{2.370859in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{2.369850in}{0.673085in}}{\pgfqpoint{2.368882in}{0.672685in}}{\pgfqpoint{2.368169in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{2.367456in}{0.671258in}}{\pgfqpoint{2.367055in}{0.670291in}}{\pgfqpoint{2.367055in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{2.367055in}{0.668273in}}{\pgfqpoint{2.367456in}{0.667306in}}{\pgfqpoint{2.368169in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{2.368882in}{0.665879in}}{\pgfqpoint{2.369850in}{0.665478in}}{\pgfqpoint{2.370859in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{2.370859in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445123in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{2.446132in}{0.665478in}}{\pgfqpoint{2.447099in}{0.665879in}}{\pgfqpoint{2.447812in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{2.448526in}{0.667306in}}{\pgfqpoint{2.448926in}{0.668273in}}{\pgfqpoint{2.448926in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{2.448926in}{0.670291in}}{\pgfqpoint{2.448526in}{0.671258in}}{\pgfqpoint{2.447812in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{2.447099in}{0.672685in}}{\pgfqpoint{2.446132in}{0.673085in}}{\pgfqpoint{2.445123in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{2.444114in}{0.673085in}}{\pgfqpoint{2.443146in}{0.672685in}}{\pgfqpoint{2.442433in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{2.441720in}{0.671258in}}{\pgfqpoint{2.441319in}{0.670291in}}{\pgfqpoint{2.441319in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{2.441319in}{0.668273in}}{\pgfqpoint{2.441720in}{0.667306in}}{\pgfqpoint{2.442433in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{2.443146in}{0.665879in}}{\pgfqpoint{2.444114in}{0.665478in}}{\pgfqpoint{2.445123in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469878in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{2.470886in}{0.665478in}}{\pgfqpoint{2.471854in}{0.665879in}}{\pgfqpoint{2.472567in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{2.473280in}{0.667306in}}{\pgfqpoint{2.473681in}{0.668273in}}{\pgfqpoint{2.473681in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{2.473681in}{0.670291in}}{\pgfqpoint{2.473280in}{0.671258in}}{\pgfqpoint{2.472567in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{2.471854in}{0.672685in}}{\pgfqpoint{2.470886in}{0.673085in}}{\pgfqpoint{2.469878in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{2.468869in}{0.673085in}}{\pgfqpoint{2.467901in}{0.672685in}}{\pgfqpoint{2.467188in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{2.466475in}{0.671258in}}{\pgfqpoint{2.466074in}{0.670291in}}{\pgfqpoint{2.466074in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{2.466074in}{0.668273in}}{\pgfqpoint{2.466475in}{0.667306in}}{\pgfqpoint{2.467188in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{2.467901in}{0.665879in}}{\pgfqpoint{2.468869in}{0.665478in}}{\pgfqpoint{2.469878in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{2.469878in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494632in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{2.495641in}{0.665478in}}{\pgfqpoint{2.496609in}{0.665879in}}{\pgfqpoint{2.497322in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{2.498035in}{0.667306in}}{\pgfqpoint{2.498436in}{0.668273in}}{\pgfqpoint{2.498436in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{2.498436in}{0.670291in}}{\pgfqpoint{2.498035in}{0.671258in}}{\pgfqpoint{2.497322in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{2.496609in}{0.672685in}}{\pgfqpoint{2.495641in}{0.673085in}}{\pgfqpoint{2.494632in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{2.493624in}{0.673085in}}{\pgfqpoint{2.492656in}{0.672685in}}{\pgfqpoint{2.491943in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{2.491229in}{0.671258in}}{\pgfqpoint{2.490829in}{0.670291in}}{\pgfqpoint{2.490829in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{2.490829in}{0.668273in}}{\pgfqpoint{2.491229in}{0.667306in}}{\pgfqpoint{2.491943in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{2.492656in}{0.665879in}}{\pgfqpoint{2.493624in}{0.665478in}}{\pgfqpoint{2.494632in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{2.494632in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643161in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{2.644169in}{0.665478in}}{\pgfqpoint{2.645137in}{0.665879in}}{\pgfqpoint{2.645850in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{2.646564in}{0.667306in}}{\pgfqpoint{2.646964in}{0.668273in}}{\pgfqpoint{2.646964in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{2.646964in}{0.670291in}}{\pgfqpoint{2.646564in}{0.671258in}}{\pgfqpoint{2.645850in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{2.645137in}{0.672685in}}{\pgfqpoint{2.644169in}{0.673085in}}{\pgfqpoint{2.643161in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{2.642152in}{0.673085in}}{\pgfqpoint{2.641184in}{0.672685in}}{\pgfqpoint{2.640471in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{2.639758in}{0.671258in}}{\pgfqpoint{2.639357in}{0.670291in}}{\pgfqpoint{2.639357in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{2.639357in}{0.668273in}}{\pgfqpoint{2.639758in}{0.667306in}}{\pgfqpoint{2.640471in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{2.641184in}{0.665879in}}{\pgfqpoint{2.642152in}{0.665478in}}{\pgfqpoint{2.643161in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{2.643161in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667915in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{2.668924in}{0.665478in}}{\pgfqpoint{2.669892in}{0.665879in}}{\pgfqpoint{2.670605in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{2.671318in}{0.667306in}}{\pgfqpoint{2.671719in}{0.668273in}}{\pgfqpoint{2.671719in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{2.671719in}{0.670291in}}{\pgfqpoint{2.671318in}{0.671258in}}{\pgfqpoint{2.670605in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{2.669892in}{0.672685in}}{\pgfqpoint{2.668924in}{0.673085in}}{\pgfqpoint{2.667915in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{2.666907in}{0.673085in}}{\pgfqpoint{2.665939in}{0.672685in}}{\pgfqpoint{2.665226in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{2.664513in}{0.671258in}}{\pgfqpoint{2.664112in}{0.670291in}}{\pgfqpoint{2.664112in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{0.668273in}}{\pgfqpoint{2.664513in}{0.667306in}}{\pgfqpoint{2.665226in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{2.665939in}{0.665879in}}{\pgfqpoint{2.666907in}{0.665478in}}{\pgfqpoint{2.667915in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{0.665478in}}{\pgfqpoint{2.694646in}{0.665879in}}{\pgfqpoint{2.695360in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{0.667306in}}{\pgfqpoint{2.696474in}{0.668273in}}{\pgfqpoint{2.696474in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{0.670291in}}{\pgfqpoint{2.696073in}{0.671258in}}{\pgfqpoint{2.695360in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{0.672685in}}{\pgfqpoint{2.693679in}{0.673085in}}{\pgfqpoint{2.692670in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{0.673085in}}{\pgfqpoint{2.690694in}{0.672685in}}{\pgfqpoint{2.689981in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{0.671258in}}{\pgfqpoint{2.688867in}{0.670291in}}{\pgfqpoint{2.688867in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{0.668273in}}{\pgfqpoint{2.689267in}{0.667306in}}{\pgfqpoint{2.689981in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{0.665879in}}{\pgfqpoint{2.691661in}{0.665478in}}{\pgfqpoint{2.692670in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742180in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{2.743188in}{0.665478in}}{\pgfqpoint{2.744156in}{0.665879in}}{\pgfqpoint{2.744869in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{2.745583in}{0.667306in}}{\pgfqpoint{2.745983in}{0.668273in}}{\pgfqpoint{2.745983in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{2.745983in}{0.670291in}}{\pgfqpoint{2.745583in}{0.671258in}}{\pgfqpoint{2.744869in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{2.744156in}{0.672685in}}{\pgfqpoint{2.743188in}{0.673085in}}{\pgfqpoint{2.742180in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{2.741171in}{0.673085in}}{\pgfqpoint{2.740203in}{0.672685in}}{\pgfqpoint{2.739490in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{2.738777in}{0.671258in}}{\pgfqpoint{2.738376in}{0.670291in}}{\pgfqpoint{2.738376in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{2.738376in}{0.668273in}}{\pgfqpoint{2.738777in}{0.667306in}}{\pgfqpoint{2.739490in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{2.740203in}{0.665879in}}{\pgfqpoint{2.741171in}{0.665478in}}{\pgfqpoint{2.742180in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{0.665478in}}{\pgfqpoint{2.843175in}{0.665879in}}{\pgfqpoint{2.843888in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{0.667306in}}{\pgfqpoint{2.845002in}{0.668273in}}{\pgfqpoint{2.845002in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{0.670291in}}{\pgfqpoint{2.844601in}{0.671258in}}{\pgfqpoint{2.843888in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{0.672685in}}{\pgfqpoint{2.842207in}{0.673085in}}{\pgfqpoint{2.841199in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{0.673085in}}{\pgfqpoint{2.839222in}{0.672685in}}{\pgfqpoint{2.838509in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{0.671258in}}{\pgfqpoint{2.837395in}{0.670291in}}{\pgfqpoint{2.837395in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{0.668273in}}{\pgfqpoint{2.837796in}{0.667306in}}{\pgfqpoint{2.838509in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{0.665879in}}{\pgfqpoint{2.840190in}{0.665478in}}{\pgfqpoint{2.841199in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{0.665478in}}{\pgfqpoint{3.041213in}{0.665879in}}{\pgfqpoint{3.041926in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{0.667306in}}{\pgfqpoint{3.043040in}{0.668273in}}{\pgfqpoint{3.043040in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{0.670291in}}{\pgfqpoint{3.042639in}{0.671258in}}{\pgfqpoint{3.041926in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{0.672685in}}{\pgfqpoint{3.040245in}{0.673085in}}{\pgfqpoint{3.039237in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{0.673085in}}{\pgfqpoint{3.037260in}{0.672685in}}{\pgfqpoint{3.036547in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{0.671258in}}{\pgfqpoint{3.035433in}{0.670291in}}{\pgfqpoint{3.035433in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{0.668273in}}{\pgfqpoint{3.035834in}{0.667306in}}{\pgfqpoint{3.036547in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{0.665879in}}{\pgfqpoint{3.038228in}{0.665478in}}{\pgfqpoint{3.039237in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{0.665478in}}{\pgfqpoint{3.858119in}{0.665879in}}{\pgfqpoint{3.858833in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{0.667306in}}{\pgfqpoint{3.859947in}{0.668273in}}{\pgfqpoint{3.859947in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{0.670291in}}{\pgfqpoint{3.859546in}{0.671258in}}{\pgfqpoint{3.858833in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{0.672685in}}{\pgfqpoint{3.857152in}{0.673085in}}{\pgfqpoint{3.856143in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{0.673085in}}{\pgfqpoint{3.854167in}{0.672685in}}{\pgfqpoint{3.853453in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{0.671258in}}{\pgfqpoint{3.852339in}{0.670291in}}{\pgfqpoint{3.852339in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{0.668273in}}{\pgfqpoint{3.852740in}{0.667306in}}{\pgfqpoint{3.853453in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{0.665879in}}{\pgfqpoint{3.855134in}{0.665478in}}{\pgfqpoint{3.856143in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{0.665478in}}{\pgfqpoint{3.882874in}{0.665879in}}{\pgfqpoint{3.883587in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{0.667306in}}{\pgfqpoint{3.884701in}{0.668273in}}{\pgfqpoint{3.884701in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{0.670291in}}{\pgfqpoint{3.884301in}{0.671258in}}{\pgfqpoint{3.883587in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{0.672685in}}{\pgfqpoint{3.881906in}{0.673085in}}{\pgfqpoint{3.880898in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{0.673085in}}{\pgfqpoint{3.878921in}{0.672685in}}{\pgfqpoint{3.878208in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{0.671258in}}{\pgfqpoint{3.877094in}{0.670291in}}{\pgfqpoint{3.877094in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{0.668273in}}{\pgfqpoint{3.877495in}{0.667306in}}{\pgfqpoint{3.878208in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{0.665879in}}{\pgfqpoint{3.879889in}{0.665478in}}{\pgfqpoint{3.880898in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{0.665478in}}{\pgfqpoint{3.932383in}{0.665879in}}{\pgfqpoint{3.933097in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{0.667306in}}{\pgfqpoint{3.934211in}{0.668273in}}{\pgfqpoint{3.934211in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{0.670291in}}{\pgfqpoint{3.933810in}{0.671258in}}{\pgfqpoint{3.933097in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{0.672685in}}{\pgfqpoint{3.931416in}{0.673085in}}{\pgfqpoint{3.930407in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{0.673085in}}{\pgfqpoint{3.928431in}{0.672685in}}{\pgfqpoint{3.927718in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{0.671258in}}{\pgfqpoint{3.926604in}{0.670291in}}{\pgfqpoint{3.926604in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{0.668273in}}{\pgfqpoint{3.927004in}{0.667306in}}{\pgfqpoint{3.927718in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{0.665879in}}{\pgfqpoint{3.929398in}{0.665478in}}{\pgfqpoint{3.930407in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{0.665478in}}{\pgfqpoint{3.957138in}{0.665879in}}{\pgfqpoint{3.957851in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{0.667306in}}{\pgfqpoint{3.958966in}{0.668273in}}{\pgfqpoint{3.958966in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{0.670291in}}{\pgfqpoint{3.958565in}{0.671258in}}{\pgfqpoint{3.957851in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{0.672685in}}{\pgfqpoint{3.956171in}{0.673085in}}{\pgfqpoint{3.955162in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{0.673085in}}{\pgfqpoint{3.953186in}{0.672685in}}{\pgfqpoint{3.952472in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{0.671258in}}{\pgfqpoint{3.951358in}{0.670291in}}{\pgfqpoint{3.951358in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{0.668273in}}{\pgfqpoint{3.951759in}{0.667306in}}{\pgfqpoint{3.952472in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{0.665879in}}{\pgfqpoint{3.954153in}{0.665478in}}{\pgfqpoint{3.955162in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{0.665478in}}{\pgfqpoint{4.031402in}{0.665879in}}{\pgfqpoint{4.032116in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{0.667306in}}{\pgfqpoint{4.033230in}{0.668273in}}{\pgfqpoint{4.033230in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{0.670291in}}{\pgfqpoint{4.032829in}{0.671258in}}{\pgfqpoint{4.032116in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{0.672685in}}{\pgfqpoint{4.030435in}{0.673085in}}{\pgfqpoint{4.029426in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{0.673085in}}{\pgfqpoint{4.027450in}{0.672685in}}{\pgfqpoint{4.026737in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{0.671258in}}{\pgfqpoint{4.025622in}{0.670291in}}{\pgfqpoint{4.025622in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{0.668273in}}{\pgfqpoint{4.026023in}{0.667306in}}{\pgfqpoint{4.026737in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{0.665879in}}{\pgfqpoint{4.028417in}{0.665478in}}{\pgfqpoint{4.029426in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{0.665478in}}{\pgfqpoint{4.056157in}{0.665879in}}{\pgfqpoint{4.056870in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{0.667306in}}{\pgfqpoint{4.057984in}{0.668273in}}{\pgfqpoint{4.057984in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{0.670291in}}{\pgfqpoint{4.057584in}{0.671258in}}{\pgfqpoint{4.056870in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{0.672685in}}{\pgfqpoint{4.055190in}{0.673085in}}{\pgfqpoint{4.054181in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{0.673085in}}{\pgfqpoint{4.052205in}{0.672685in}}{\pgfqpoint{4.051491in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{0.671258in}}{\pgfqpoint{4.050377in}{0.670291in}}{\pgfqpoint{4.050377in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{0.668273in}}{\pgfqpoint{4.050778in}{0.667306in}}{\pgfqpoint{4.051491in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{0.665879in}}{\pgfqpoint{4.053172in}{0.665478in}}{\pgfqpoint{4.054181in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{0.665478in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{0.665478in}}{\pgfqpoint{4.080912in}{0.665879in}}{\pgfqpoint{4.081625in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{0.667306in}}{\pgfqpoint{4.082739in}{0.668273in}}{\pgfqpoint{4.082739in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{0.670291in}}{\pgfqpoint{4.082338in}{0.671258in}}{\pgfqpoint{4.081625in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{0.672685in}}{\pgfqpoint{4.079944in}{0.673085in}}{\pgfqpoint{4.078936in}{0.673085in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{0.673085in}}{\pgfqpoint{4.076959in}{0.672685in}}{\pgfqpoint{4.076246in}{0.671971in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{0.671258in}}{\pgfqpoint{4.075132in}{0.670291in}}{\pgfqpoint{4.075132in}{0.669282in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{0.668273in}}{\pgfqpoint{4.075533in}{0.667306in}}{\pgfqpoint{4.076246in}{0.666592in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{0.665879in}}{\pgfqpoint{4.077927in}{0.665478in}}{\pgfqpoint{4.078936in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{0.665478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{0.692109in}}{\pgfqpoint{0.739022in}{0.692510in}}{\pgfqpoint{0.739735in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{0.693936in}}{\pgfqpoint{0.740849in}{0.694904in}}{\pgfqpoint{0.740849in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{0.696921in}}{\pgfqpoint{0.740449in}{0.697889in}}{\pgfqpoint{0.739735in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{0.699315in}}{\pgfqpoint{0.738054in}{0.699716in}}{\pgfqpoint{0.737046in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{0.699716in}}{\pgfqpoint{0.735069in}{0.699315in}}{\pgfqpoint{0.734356in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{0.697889in}}{\pgfqpoint{0.733242in}{0.696921in}}{\pgfqpoint{0.733242in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{0.694904in}}{\pgfqpoint{0.733643in}{0.693936in}}{\pgfqpoint{0.734356in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{0.692510in}}{\pgfqpoint{0.736037in}{0.692109in}}{\pgfqpoint{0.737046in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910329in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{0.911338in}{0.692109in}}{\pgfqpoint{0.912305in}{0.692510in}}{\pgfqpoint{0.913018in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{0.913732in}{0.693936in}}{\pgfqpoint{0.914133in}{0.694904in}}{\pgfqpoint{0.914133in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{0.914133in}{0.696921in}}{\pgfqpoint{0.913732in}{0.697889in}}{\pgfqpoint{0.913018in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{0.912305in}{0.699315in}}{\pgfqpoint{0.911338in}{0.699716in}}{\pgfqpoint{0.910329in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{0.909320in}{0.699716in}}{\pgfqpoint{0.908353in}{0.699315in}}{\pgfqpoint{0.907639in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{0.906926in}{0.697889in}}{\pgfqpoint{0.906525in}{0.696921in}}{\pgfqpoint{0.906525in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{0.906525in}{0.694904in}}{\pgfqpoint{0.906926in}{0.693936in}}{\pgfqpoint{0.907639in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{0.908353in}{0.692510in}}{\pgfqpoint{0.909320in}{0.692109in}}{\pgfqpoint{0.910329in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{0.910329in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959838in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{0.960847in}{0.692109in}}{\pgfqpoint{0.961815in}{0.692510in}}{\pgfqpoint{0.962528in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{0.963241in}{0.693936in}}{\pgfqpoint{0.963642in}{0.694904in}}{\pgfqpoint{0.963642in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{0.963642in}{0.696921in}}{\pgfqpoint{0.963241in}{0.697889in}}{\pgfqpoint{0.962528in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{0.961815in}{0.699315in}}{\pgfqpoint{0.960847in}{0.699716in}}{\pgfqpoint{0.959838in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{0.958830in}{0.699716in}}{\pgfqpoint{0.957862in}{0.699315in}}{\pgfqpoint{0.957149in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{0.956436in}{0.697889in}}{\pgfqpoint{0.956035in}{0.696921in}}{\pgfqpoint{0.956035in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{0.956035in}{0.694904in}}{\pgfqpoint{0.956436in}{0.693936in}}{\pgfqpoint{0.957149in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{0.957862in}{0.692510in}}{\pgfqpoint{0.958830in}{0.692109in}}{\pgfqpoint{0.959838in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{0.959838in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083612in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{1.084621in}{0.692109in}}{\pgfqpoint{1.085588in}{0.692510in}}{\pgfqpoint{1.086302in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.087015in}{0.693936in}}{\pgfqpoint{1.087416in}{0.694904in}}{\pgfqpoint{1.087416in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.087416in}{0.696921in}}{\pgfqpoint{1.087015in}{0.697889in}}{\pgfqpoint{1.086302in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.085588in}{0.699315in}}{\pgfqpoint{1.084621in}{0.699716in}}{\pgfqpoint{1.083612in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{1.082603in}{0.699716in}}{\pgfqpoint{1.081636in}{0.699315in}}{\pgfqpoint{1.080923in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.080209in}{0.697889in}}{\pgfqpoint{1.079808in}{0.696921in}}{\pgfqpoint{1.079808in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.079808in}{0.694904in}}{\pgfqpoint{1.080209in}{0.693936in}}{\pgfqpoint{1.080923in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.081636in}{0.692510in}}{\pgfqpoint{1.082603in}{0.692109in}}{\pgfqpoint{1.083612in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{1.083612in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108367in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{1.109376in}{0.692109in}}{\pgfqpoint{1.110343in}{0.692510in}}{\pgfqpoint{1.111056in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.111770in}{0.693936in}}{\pgfqpoint{1.112170in}{0.694904in}}{\pgfqpoint{1.112170in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.112170in}{0.696921in}}{\pgfqpoint{1.111770in}{0.697889in}}{\pgfqpoint{1.111056in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.110343in}{0.699315in}}{\pgfqpoint{1.109376in}{0.699716in}}{\pgfqpoint{1.108367in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{1.107358in}{0.699716in}}{\pgfqpoint{1.106391in}{0.699315in}}{\pgfqpoint{1.105677in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.104964in}{0.697889in}}{\pgfqpoint{1.104563in}{0.696921in}}{\pgfqpoint{1.104563in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.104563in}{0.694904in}}{\pgfqpoint{1.104964in}{0.693936in}}{\pgfqpoint{1.105677in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.106391in}{0.692510in}}{\pgfqpoint{1.107358in}{0.692109in}}{\pgfqpoint{1.108367in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{1.108367in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157876in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{1.158885in}{0.692109in}}{\pgfqpoint{1.159853in}{0.692510in}}{\pgfqpoint{1.160566in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.161279in}{0.693936in}}{\pgfqpoint{1.161680in}{0.694904in}}{\pgfqpoint{1.161680in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.161680in}{0.696921in}}{\pgfqpoint{1.161279in}{0.697889in}}{\pgfqpoint{1.160566in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.159853in}{0.699315in}}{\pgfqpoint{1.158885in}{0.699716in}}{\pgfqpoint{1.157876in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{1.156868in}{0.699716in}}{\pgfqpoint{1.155900in}{0.699315in}}{\pgfqpoint{1.155187in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.154473in}{0.697889in}}{\pgfqpoint{1.154073in}{0.696921in}}{\pgfqpoint{1.154073in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.154073in}{0.694904in}}{\pgfqpoint{1.154473in}{0.693936in}}{\pgfqpoint{1.155187in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.155900in}{0.692510in}}{\pgfqpoint{1.156868in}{0.692109in}}{\pgfqpoint{1.157876in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{1.157876in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182631in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{1.183640in}{0.692109in}}{\pgfqpoint{1.184607in}{0.692510in}}{\pgfqpoint{1.185321in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.186034in}{0.693936in}}{\pgfqpoint{1.186435in}{0.694904in}}{\pgfqpoint{1.186435in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.186435in}{0.696921in}}{\pgfqpoint{1.186034in}{0.697889in}}{\pgfqpoint{1.185321in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.184607in}{0.699315in}}{\pgfqpoint{1.183640in}{0.699716in}}{\pgfqpoint{1.182631in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{1.181622in}{0.699716in}}{\pgfqpoint{1.180655in}{0.699315in}}{\pgfqpoint{1.179941in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.179228in}{0.697889in}}{\pgfqpoint{1.178827in}{0.696921in}}{\pgfqpoint{1.178827in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.178827in}{0.694904in}}{\pgfqpoint{1.179228in}{0.693936in}}{\pgfqpoint{1.179941in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.180655in}{0.692510in}}{\pgfqpoint{1.181622in}{0.692109in}}{\pgfqpoint{1.182631in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{1.182631in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232141in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{1.233149in}{0.692109in}}{\pgfqpoint{1.234117in}{0.692510in}}{\pgfqpoint{1.234830in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.235543in}{0.693936in}}{\pgfqpoint{1.235944in}{0.694904in}}{\pgfqpoint{1.235944in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.235944in}{0.696921in}}{\pgfqpoint{1.235543in}{0.697889in}}{\pgfqpoint{1.234830in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.234117in}{0.699315in}}{\pgfqpoint{1.233149in}{0.699716in}}{\pgfqpoint{1.232141in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{1.231132in}{0.699716in}}{\pgfqpoint{1.230164in}{0.699315in}}{\pgfqpoint{1.229451in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.228738in}{0.697889in}}{\pgfqpoint{1.228337in}{0.696921in}}{\pgfqpoint{1.228337in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.228337in}{0.694904in}}{\pgfqpoint{1.228738in}{0.693936in}}{\pgfqpoint{1.229451in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.230164in}{0.692510in}}{\pgfqpoint{1.231132in}{0.692109in}}{\pgfqpoint{1.232141in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{1.232141in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281650in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{1.282659in}{0.692109in}}{\pgfqpoint{1.283626in}{0.692510in}}{\pgfqpoint{1.284340in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.285053in}{0.693936in}}{\pgfqpoint{1.285454in}{0.694904in}}{\pgfqpoint{1.285454in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.285454in}{0.696921in}}{\pgfqpoint{1.285053in}{0.697889in}}{\pgfqpoint{1.284340in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.283626in}{0.699315in}}{\pgfqpoint{1.282659in}{0.699716in}}{\pgfqpoint{1.281650in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{1.280641in}{0.699716in}}{\pgfqpoint{1.279674in}{0.699315in}}{\pgfqpoint{1.278960in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.278247in}{0.697889in}}{\pgfqpoint{1.277846in}{0.696921in}}{\pgfqpoint{1.277846in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.277846in}{0.694904in}}{\pgfqpoint{1.278247in}{0.693936in}}{\pgfqpoint{1.278960in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.279674in}{0.692510in}}{\pgfqpoint{1.280641in}{0.692109in}}{\pgfqpoint{1.281650in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{1.281650in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306405in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{1.307413in}{0.692109in}}{\pgfqpoint{1.308381in}{0.692510in}}{\pgfqpoint{1.309094in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.309808in}{0.693936in}}{\pgfqpoint{1.310208in}{0.694904in}}{\pgfqpoint{1.310208in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.310208in}{0.696921in}}{\pgfqpoint{1.309808in}{0.697889in}}{\pgfqpoint{1.309094in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.308381in}{0.699315in}}{\pgfqpoint{1.307413in}{0.699716in}}{\pgfqpoint{1.306405in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{1.305396in}{0.699716in}}{\pgfqpoint{1.304428in}{0.699315in}}{\pgfqpoint{1.303715in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.303002in}{0.697889in}}{\pgfqpoint{1.302601in}{0.696921in}}{\pgfqpoint{1.302601in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.302601in}{0.694904in}}{\pgfqpoint{1.303002in}{0.693936in}}{\pgfqpoint{1.303715in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.304428in}{0.692510in}}{\pgfqpoint{1.305396in}{0.692109in}}{\pgfqpoint{1.306405in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{1.306405in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479688in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{1.480697in}{0.692109in}}{\pgfqpoint{1.481664in}{0.692510in}}{\pgfqpoint{1.482377in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.483091in}{0.693936in}}{\pgfqpoint{1.483492in}{0.694904in}}{\pgfqpoint{1.483492in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.483492in}{0.696921in}}{\pgfqpoint{1.483091in}{0.697889in}}{\pgfqpoint{1.482377in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.481664in}{0.699315in}}{\pgfqpoint{1.480697in}{0.699716in}}{\pgfqpoint{1.479688in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{1.478679in}{0.699716in}}{\pgfqpoint{1.477712in}{0.699315in}}{\pgfqpoint{1.476998in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.476285in}{0.697889in}}{\pgfqpoint{1.475884in}{0.696921in}}{\pgfqpoint{1.475884in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.475884in}{0.694904in}}{\pgfqpoint{1.476285in}{0.693936in}}{\pgfqpoint{1.476998in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.477712in}{0.692510in}}{\pgfqpoint{1.478679in}{0.692109in}}{\pgfqpoint{1.479688in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{1.479688in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504443in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{1.505451in}{0.692109in}}{\pgfqpoint{1.506419in}{0.692510in}}{\pgfqpoint{1.507132in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.507846in}{0.693936in}}{\pgfqpoint{1.508246in}{0.694904in}}{\pgfqpoint{1.508246in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.508246in}{0.696921in}}{\pgfqpoint{1.507846in}{0.697889in}}{\pgfqpoint{1.507132in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.506419in}{0.699315in}}{\pgfqpoint{1.505451in}{0.699716in}}{\pgfqpoint{1.504443in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{1.503434in}{0.699716in}}{\pgfqpoint{1.502466in}{0.699315in}}{\pgfqpoint{1.501753in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.501040in}{0.697889in}}{\pgfqpoint{1.500639in}{0.696921in}}{\pgfqpoint{1.500639in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.500639in}{0.694904in}}{\pgfqpoint{1.501040in}{0.693936in}}{\pgfqpoint{1.501753in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.502466in}{0.692510in}}{\pgfqpoint{1.503434in}{0.692109in}}{\pgfqpoint{1.504443in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{1.504443in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529197in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{1.530206in}{0.692109in}}{\pgfqpoint{1.531174in}{0.692510in}}{\pgfqpoint{1.531887in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.532600in}{0.693936in}}{\pgfqpoint{1.533001in}{0.694904in}}{\pgfqpoint{1.533001in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.533001in}{0.696921in}}{\pgfqpoint{1.532600in}{0.697889in}}{\pgfqpoint{1.531887in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.531174in}{0.699315in}}{\pgfqpoint{1.530206in}{0.699716in}}{\pgfqpoint{1.529197in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{1.528189in}{0.699716in}}{\pgfqpoint{1.527221in}{0.699315in}}{\pgfqpoint{1.526508in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.525795in}{0.697889in}}{\pgfqpoint{1.525394in}{0.696921in}}{\pgfqpoint{1.525394in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.525394in}{0.694904in}}{\pgfqpoint{1.525795in}{0.693936in}}{\pgfqpoint{1.526508in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.527221in}{0.692510in}}{\pgfqpoint{1.528189in}{0.692109in}}{\pgfqpoint{1.529197in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{1.529197in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553952in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{1.554961in}{0.692109in}}{\pgfqpoint{1.555928in}{0.692510in}}{\pgfqpoint{1.556642in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.557355in}{0.693936in}}{\pgfqpoint{1.557756in}{0.694904in}}{\pgfqpoint{1.557756in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.557756in}{0.696921in}}{\pgfqpoint{1.557355in}{0.697889in}}{\pgfqpoint{1.556642in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.555928in}{0.699315in}}{\pgfqpoint{1.554961in}{0.699716in}}{\pgfqpoint{1.553952in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{1.552943in}{0.699716in}}{\pgfqpoint{1.551976in}{0.699315in}}{\pgfqpoint{1.551263in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.550549in}{0.697889in}}{\pgfqpoint{1.550149in}{0.696921in}}{\pgfqpoint{1.550149in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.550149in}{0.694904in}}{\pgfqpoint{1.550549in}{0.693936in}}{\pgfqpoint{1.551263in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.551976in}{0.692510in}}{\pgfqpoint{1.552943in}{0.692109in}}{\pgfqpoint{1.553952in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{1.553952in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578707in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{1.579716in}{0.692109in}}{\pgfqpoint{1.580683in}{0.692510in}}{\pgfqpoint{1.581396in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.582110in}{0.693936in}}{\pgfqpoint{1.582511in}{0.694904in}}{\pgfqpoint{1.582511in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.582511in}{0.696921in}}{\pgfqpoint{1.582110in}{0.697889in}}{\pgfqpoint{1.581396in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.580683in}{0.699315in}}{\pgfqpoint{1.579716in}{0.699716in}}{\pgfqpoint{1.578707in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{1.577698in}{0.699716in}}{\pgfqpoint{1.576731in}{0.699315in}}{\pgfqpoint{1.576017in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.575304in}{0.697889in}}{\pgfqpoint{1.574903in}{0.696921in}}{\pgfqpoint{1.574903in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.574903in}{0.694904in}}{\pgfqpoint{1.575304in}{0.693936in}}{\pgfqpoint{1.576017in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.576731in}{0.692510in}}{\pgfqpoint{1.577698in}{0.692109in}}{\pgfqpoint{1.578707in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{1.578707in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677726in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{1.678735in}{0.692109in}}{\pgfqpoint{1.679702in}{0.692510in}}{\pgfqpoint{1.680415in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.681129in}{0.693936in}}{\pgfqpoint{1.681529in}{0.694904in}}{\pgfqpoint{1.681529in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.681529in}{0.696921in}}{\pgfqpoint{1.681129in}{0.697889in}}{\pgfqpoint{1.680415in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.679702in}{0.699315in}}{\pgfqpoint{1.678735in}{0.699716in}}{\pgfqpoint{1.677726in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{1.676717in}{0.699716in}}{\pgfqpoint{1.675750in}{0.699315in}}{\pgfqpoint{1.675036in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.674323in}{0.697889in}}{\pgfqpoint{1.673922in}{0.696921in}}{\pgfqpoint{1.673922in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.673922in}{0.694904in}}{\pgfqpoint{1.674323in}{0.693936in}}{\pgfqpoint{1.675036in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.675750in}{0.692510in}}{\pgfqpoint{1.676717in}{0.692109in}}{\pgfqpoint{1.677726in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{1.677726in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702481in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{1.703489in}{0.692109in}}{\pgfqpoint{1.704457in}{0.692510in}}{\pgfqpoint{1.705170in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.705883in}{0.693936in}}{\pgfqpoint{1.706284in}{0.694904in}}{\pgfqpoint{1.706284in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.706284in}{0.696921in}}{\pgfqpoint{1.705883in}{0.697889in}}{\pgfqpoint{1.705170in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.704457in}{0.699315in}}{\pgfqpoint{1.703489in}{0.699716in}}{\pgfqpoint{1.702481in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{1.701472in}{0.699716in}}{\pgfqpoint{1.700504in}{0.699315in}}{\pgfqpoint{1.699791in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.699078in}{0.697889in}}{\pgfqpoint{1.698677in}{0.696921in}}{\pgfqpoint{1.698677in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.698677in}{0.694904in}}{\pgfqpoint{1.699078in}{0.693936in}}{\pgfqpoint{1.699791in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.700504in}{0.692510in}}{\pgfqpoint{1.701472in}{0.692109in}}{\pgfqpoint{1.702481in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{1.702481in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727235in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{1.728244in}{0.692109in}}{\pgfqpoint{1.729212in}{0.692510in}}{\pgfqpoint{1.729925in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.730638in}{0.693936in}}{\pgfqpoint{1.731039in}{0.694904in}}{\pgfqpoint{1.731039in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.731039in}{0.696921in}}{\pgfqpoint{1.730638in}{0.697889in}}{\pgfqpoint{1.729925in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.729212in}{0.699315in}}{\pgfqpoint{1.728244in}{0.699716in}}{\pgfqpoint{1.727235in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{1.726227in}{0.699716in}}{\pgfqpoint{1.725259in}{0.699315in}}{\pgfqpoint{1.724546in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.723832in}{0.697889in}}{\pgfqpoint{1.723432in}{0.696921in}}{\pgfqpoint{1.723432in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.723432in}{0.694904in}}{\pgfqpoint{1.723832in}{0.693936in}}{\pgfqpoint{1.724546in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.725259in}{0.692510in}}{\pgfqpoint{1.726227in}{0.692109in}}{\pgfqpoint{1.727235in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{1.727235in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751990in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{1.752999in}{0.692109in}}{\pgfqpoint{1.753966in}{0.692510in}}{\pgfqpoint{1.754680in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.755393in}{0.693936in}}{\pgfqpoint{1.755794in}{0.694904in}}{\pgfqpoint{1.755794in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.755794in}{0.696921in}}{\pgfqpoint{1.755393in}{0.697889in}}{\pgfqpoint{1.754680in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.753966in}{0.699315in}}{\pgfqpoint{1.752999in}{0.699716in}}{\pgfqpoint{1.751990in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{1.750981in}{0.699716in}}{\pgfqpoint{1.750014in}{0.699315in}}{\pgfqpoint{1.749300in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.748587in}{0.697889in}}{\pgfqpoint{1.748186in}{0.696921in}}{\pgfqpoint{1.748186in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.748186in}{0.694904in}}{\pgfqpoint{1.748587in}{0.693936in}}{\pgfqpoint{1.749300in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.750014in}{0.692510in}}{\pgfqpoint{1.750981in}{0.692109in}}{\pgfqpoint{1.751990in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{1.751990in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826254in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{1.827263in}{0.692109in}}{\pgfqpoint{1.828231in}{0.692510in}}{\pgfqpoint{1.828944in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.829657in}{0.693936in}}{\pgfqpoint{1.830058in}{0.694904in}}{\pgfqpoint{1.830058in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.830058in}{0.696921in}}{\pgfqpoint{1.829657in}{0.697889in}}{\pgfqpoint{1.828944in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.828231in}{0.699315in}}{\pgfqpoint{1.827263in}{0.699716in}}{\pgfqpoint{1.826254in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{1.825246in}{0.699716in}}{\pgfqpoint{1.824278in}{0.699315in}}{\pgfqpoint{1.823565in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.822851in}{0.697889in}}{\pgfqpoint{1.822451in}{0.696921in}}{\pgfqpoint{1.822451in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.822451in}{0.694904in}}{\pgfqpoint{1.822851in}{0.693936in}}{\pgfqpoint{1.823565in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.824278in}{0.692510in}}{\pgfqpoint{1.825246in}{0.692109in}}{\pgfqpoint{1.826254in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{1.826254in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851009in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{1.852018in}{0.692109in}}{\pgfqpoint{1.852985in}{0.692510in}}{\pgfqpoint{1.853699in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.854412in}{0.693936in}}{\pgfqpoint{1.854813in}{0.694904in}}{\pgfqpoint{1.854813in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.854813in}{0.696921in}}{\pgfqpoint{1.854412in}{0.697889in}}{\pgfqpoint{1.853699in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.852985in}{0.699315in}}{\pgfqpoint{1.852018in}{0.699716in}}{\pgfqpoint{1.851009in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{1.850000in}{0.699716in}}{\pgfqpoint{1.849033in}{0.699315in}}{\pgfqpoint{1.848319in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.847606in}{0.697889in}}{\pgfqpoint{1.847205in}{0.696921in}}{\pgfqpoint{1.847205in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.847205in}{0.694904in}}{\pgfqpoint{1.847606in}{0.693936in}}{\pgfqpoint{1.848319in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.849033in}{0.692510in}}{\pgfqpoint{1.850000in}{0.692109in}}{\pgfqpoint{1.851009in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{1.851009in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925273in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{1.926282in}{0.692109in}}{\pgfqpoint{1.927250in}{0.692510in}}{\pgfqpoint{1.927963in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.928676in}{0.693936in}}{\pgfqpoint{1.929077in}{0.694904in}}{\pgfqpoint{1.929077in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.929077in}{0.696921in}}{\pgfqpoint{1.928676in}{0.697889in}}{\pgfqpoint{1.927963in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.927250in}{0.699315in}}{\pgfqpoint{1.926282in}{0.699716in}}{\pgfqpoint{1.925273in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{1.924264in}{0.699716in}}{\pgfqpoint{1.923297in}{0.699315in}}{\pgfqpoint{1.922584in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.921870in}{0.697889in}}{\pgfqpoint{1.921470in}{0.696921in}}{\pgfqpoint{1.921470in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.921470in}{0.694904in}}{\pgfqpoint{1.921870in}{0.693936in}}{\pgfqpoint{1.922584in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.923297in}{0.692510in}}{\pgfqpoint{1.924264in}{0.692109in}}{\pgfqpoint{1.925273in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{1.925273in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974783in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{1.975791in}{0.692109in}}{\pgfqpoint{1.976759in}{0.692510in}}{\pgfqpoint{1.977472in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.978186in}{0.693936in}}{\pgfqpoint{1.978586in}{0.694904in}}{\pgfqpoint{1.978586in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.978586in}{0.696921in}}{\pgfqpoint{1.978186in}{0.697889in}}{\pgfqpoint{1.977472in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.976759in}{0.699315in}}{\pgfqpoint{1.975791in}{0.699716in}}{\pgfqpoint{1.974783in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{1.973774in}{0.699716in}}{\pgfqpoint{1.972806in}{0.699315in}}{\pgfqpoint{1.972093in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{1.971380in}{0.697889in}}{\pgfqpoint{1.970979in}{0.696921in}}{\pgfqpoint{1.970979in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{1.970979in}{0.694904in}}{\pgfqpoint{1.971380in}{0.693936in}}{\pgfqpoint{1.972093in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{1.972806in}{0.692510in}}{\pgfqpoint{1.973774in}{0.692109in}}{\pgfqpoint{1.974783in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247085in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{2.248094in}{0.692109in}}{\pgfqpoint{2.249061in}{0.692510in}}{\pgfqpoint{2.249774in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.250488in}{0.693936in}}{\pgfqpoint{2.250888in}{0.694904in}}{\pgfqpoint{2.250888in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.250888in}{0.696921in}}{\pgfqpoint{2.250488in}{0.697889in}}{\pgfqpoint{2.249774in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.249061in}{0.699315in}}{\pgfqpoint{2.248094in}{0.699716in}}{\pgfqpoint{2.247085in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{2.246076in}{0.699716in}}{\pgfqpoint{2.245109in}{0.699315in}}{\pgfqpoint{2.244395in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.243682in}{0.697889in}}{\pgfqpoint{2.243281in}{0.696921in}}{\pgfqpoint{2.243281in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.243281in}{0.694904in}}{\pgfqpoint{2.243682in}{0.693936in}}{\pgfqpoint{2.244395in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.245109in}{0.692510in}}{\pgfqpoint{2.246076in}{0.692109in}}{\pgfqpoint{2.247085in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{2.247085in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{0.692109in}}{\pgfqpoint{2.273816in}{0.692510in}}{\pgfqpoint{2.274529in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{0.693936in}}{\pgfqpoint{2.275643in}{0.694904in}}{\pgfqpoint{2.275643in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{0.696921in}}{\pgfqpoint{2.275242in}{0.697889in}}{\pgfqpoint{2.274529in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{0.699315in}}{\pgfqpoint{2.272848in}{0.699716in}}{\pgfqpoint{2.271840in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{0.699716in}}{\pgfqpoint{2.269863in}{0.699315in}}{\pgfqpoint{2.269150in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{0.697889in}}{\pgfqpoint{2.268036in}{0.696921in}}{\pgfqpoint{2.268036in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{0.694904in}}{\pgfqpoint{2.268437in}{0.693936in}}{\pgfqpoint{2.269150in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{0.692510in}}{\pgfqpoint{2.270831in}{0.692109in}}{\pgfqpoint{2.271840in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{0.692109in}}{\pgfqpoint{2.298571in}{0.692510in}}{\pgfqpoint{2.299284in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{0.693936in}}{\pgfqpoint{2.300398in}{0.694904in}}{\pgfqpoint{2.300398in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{0.696921in}}{\pgfqpoint{2.299997in}{0.697889in}}{\pgfqpoint{2.299284in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{0.699315in}}{\pgfqpoint{2.297603in}{0.699716in}}{\pgfqpoint{2.296594in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{0.699716in}}{\pgfqpoint{2.294618in}{0.699315in}}{\pgfqpoint{2.293905in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{0.697889in}}{\pgfqpoint{2.292791in}{0.696921in}}{\pgfqpoint{2.292791in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{0.694904in}}{\pgfqpoint{2.293191in}{0.693936in}}{\pgfqpoint{2.293905in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{0.692510in}}{\pgfqpoint{2.295586in}{0.692109in}}{\pgfqpoint{2.296594in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321349in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{2.322358in}{0.692109in}}{\pgfqpoint{2.323325in}{0.692510in}}{\pgfqpoint{2.324039in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.324752in}{0.693936in}}{\pgfqpoint{2.325153in}{0.694904in}}{\pgfqpoint{2.325153in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.325153in}{0.696921in}}{\pgfqpoint{2.324752in}{0.697889in}}{\pgfqpoint{2.324039in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.323325in}{0.699315in}}{\pgfqpoint{2.322358in}{0.699716in}}{\pgfqpoint{2.321349in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{2.320340in}{0.699716in}}{\pgfqpoint{2.319373in}{0.699315in}}{\pgfqpoint{2.318659in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.317946in}{0.697889in}}{\pgfqpoint{2.317545in}{0.696921in}}{\pgfqpoint{2.317545in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.317545in}{0.694904in}}{\pgfqpoint{2.317946in}{0.693936in}}{\pgfqpoint{2.318659in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.319373in}{0.692510in}}{\pgfqpoint{2.320340in}{0.692109in}}{\pgfqpoint{2.321349in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{2.321349in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346104in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{2.347113in}{0.692109in}}{\pgfqpoint{2.348080in}{0.692510in}}{\pgfqpoint{2.348793in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.349507in}{0.693936in}}{\pgfqpoint{2.349907in}{0.694904in}}{\pgfqpoint{2.349907in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.349907in}{0.696921in}}{\pgfqpoint{2.349507in}{0.697889in}}{\pgfqpoint{2.348793in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.348080in}{0.699315in}}{\pgfqpoint{2.347113in}{0.699716in}}{\pgfqpoint{2.346104in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{2.345095in}{0.699716in}}{\pgfqpoint{2.344128in}{0.699315in}}{\pgfqpoint{2.343414in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.342701in}{0.697889in}}{\pgfqpoint{2.342300in}{0.696921in}}{\pgfqpoint{2.342300in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.342300in}{0.694904in}}{\pgfqpoint{2.342701in}{0.693936in}}{\pgfqpoint{2.343414in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.344128in}{0.692510in}}{\pgfqpoint{2.345095in}{0.692109in}}{\pgfqpoint{2.346104in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{2.346104in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370859in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{2.371867in}{0.692109in}}{\pgfqpoint{2.372835in}{0.692510in}}{\pgfqpoint{2.373548in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.374261in}{0.693936in}}{\pgfqpoint{2.374662in}{0.694904in}}{\pgfqpoint{2.374662in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.374662in}{0.696921in}}{\pgfqpoint{2.374261in}{0.697889in}}{\pgfqpoint{2.373548in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.372835in}{0.699315in}}{\pgfqpoint{2.371867in}{0.699716in}}{\pgfqpoint{2.370859in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{2.369850in}{0.699716in}}{\pgfqpoint{2.368882in}{0.699315in}}{\pgfqpoint{2.368169in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.367456in}{0.697889in}}{\pgfqpoint{2.367055in}{0.696921in}}{\pgfqpoint{2.367055in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.367055in}{0.694904in}}{\pgfqpoint{2.367456in}{0.693936in}}{\pgfqpoint{2.368169in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.368882in}{0.692510in}}{\pgfqpoint{2.369850in}{0.692109in}}{\pgfqpoint{2.370859in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{2.370859in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420368in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{2.421377in}{0.692109in}}{\pgfqpoint{2.422344in}{0.692510in}}{\pgfqpoint{2.423058in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.423771in}{0.693936in}}{\pgfqpoint{2.424172in}{0.694904in}}{\pgfqpoint{2.424172in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.424172in}{0.696921in}}{\pgfqpoint{2.423771in}{0.697889in}}{\pgfqpoint{2.423058in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.422344in}{0.699315in}}{\pgfqpoint{2.421377in}{0.699716in}}{\pgfqpoint{2.420368in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{2.419359in}{0.699716in}}{\pgfqpoint{2.418392in}{0.699315in}}{\pgfqpoint{2.417678in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.416965in}{0.697889in}}{\pgfqpoint{2.416564in}{0.696921in}}{\pgfqpoint{2.416564in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.416564in}{0.694904in}}{\pgfqpoint{2.416965in}{0.693936in}}{\pgfqpoint{2.417678in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.418392in}{0.692510in}}{\pgfqpoint{2.419359in}{0.692109in}}{\pgfqpoint{2.420368in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{2.420368in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445123in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{2.446132in}{0.692109in}}{\pgfqpoint{2.447099in}{0.692510in}}{\pgfqpoint{2.447812in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.448526in}{0.693936in}}{\pgfqpoint{2.448926in}{0.694904in}}{\pgfqpoint{2.448926in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.448926in}{0.696921in}}{\pgfqpoint{2.448526in}{0.697889in}}{\pgfqpoint{2.447812in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.447099in}{0.699315in}}{\pgfqpoint{2.446132in}{0.699716in}}{\pgfqpoint{2.445123in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{2.444114in}{0.699716in}}{\pgfqpoint{2.443146in}{0.699315in}}{\pgfqpoint{2.442433in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.441720in}{0.697889in}}{\pgfqpoint{2.441319in}{0.696921in}}{\pgfqpoint{2.441319in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.441319in}{0.694904in}}{\pgfqpoint{2.441720in}{0.693936in}}{\pgfqpoint{2.442433in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.443146in}{0.692510in}}{\pgfqpoint{2.444114in}{0.692109in}}{\pgfqpoint{2.445123in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469878in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{2.470886in}{0.692109in}}{\pgfqpoint{2.471854in}{0.692510in}}{\pgfqpoint{2.472567in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.473280in}{0.693936in}}{\pgfqpoint{2.473681in}{0.694904in}}{\pgfqpoint{2.473681in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.473681in}{0.696921in}}{\pgfqpoint{2.473280in}{0.697889in}}{\pgfqpoint{2.472567in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.471854in}{0.699315in}}{\pgfqpoint{2.470886in}{0.699716in}}{\pgfqpoint{2.469878in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{2.468869in}{0.699716in}}{\pgfqpoint{2.467901in}{0.699315in}}{\pgfqpoint{2.467188in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.466475in}{0.697889in}}{\pgfqpoint{2.466074in}{0.696921in}}{\pgfqpoint{2.466074in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.466074in}{0.694904in}}{\pgfqpoint{2.466475in}{0.693936in}}{\pgfqpoint{2.467188in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.467901in}{0.692510in}}{\pgfqpoint{2.468869in}{0.692109in}}{\pgfqpoint{2.469878in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{2.469878in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494632in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{2.495641in}{0.692109in}}{\pgfqpoint{2.496609in}{0.692510in}}{\pgfqpoint{2.497322in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.498035in}{0.693936in}}{\pgfqpoint{2.498436in}{0.694904in}}{\pgfqpoint{2.498436in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.498436in}{0.696921in}}{\pgfqpoint{2.498035in}{0.697889in}}{\pgfqpoint{2.497322in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.496609in}{0.699315in}}{\pgfqpoint{2.495641in}{0.699716in}}{\pgfqpoint{2.494632in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{2.493624in}{0.699716in}}{\pgfqpoint{2.492656in}{0.699315in}}{\pgfqpoint{2.491943in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.491229in}{0.697889in}}{\pgfqpoint{2.490829in}{0.696921in}}{\pgfqpoint{2.490829in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.490829in}{0.694904in}}{\pgfqpoint{2.491229in}{0.693936in}}{\pgfqpoint{2.491943in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.492656in}{0.692510in}}{\pgfqpoint{2.493624in}{0.692109in}}{\pgfqpoint{2.494632in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{2.494632in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519387in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{2.520396in}{0.692109in}}{\pgfqpoint{2.521363in}{0.692510in}}{\pgfqpoint{2.522077in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.522790in}{0.693936in}}{\pgfqpoint{2.523191in}{0.694904in}}{\pgfqpoint{2.523191in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.523191in}{0.696921in}}{\pgfqpoint{2.522790in}{0.697889in}}{\pgfqpoint{2.522077in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.521363in}{0.699315in}}{\pgfqpoint{2.520396in}{0.699716in}}{\pgfqpoint{2.519387in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{2.518378in}{0.699716in}}{\pgfqpoint{2.517411in}{0.699315in}}{\pgfqpoint{2.516697in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.515984in}{0.697889in}}{\pgfqpoint{2.515583in}{0.696921in}}{\pgfqpoint{2.515583in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.515583in}{0.694904in}}{\pgfqpoint{2.515984in}{0.693936in}}{\pgfqpoint{2.516697in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.517411in}{0.692510in}}{\pgfqpoint{2.518378in}{0.692109in}}{\pgfqpoint{2.519387in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{2.519387in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643161in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{2.644169in}{0.692109in}}{\pgfqpoint{2.645137in}{0.692510in}}{\pgfqpoint{2.645850in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.646564in}{0.693936in}}{\pgfqpoint{2.646964in}{0.694904in}}{\pgfqpoint{2.646964in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.646964in}{0.696921in}}{\pgfqpoint{2.646564in}{0.697889in}}{\pgfqpoint{2.645850in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.645137in}{0.699315in}}{\pgfqpoint{2.644169in}{0.699716in}}{\pgfqpoint{2.643161in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{2.642152in}{0.699716in}}{\pgfqpoint{2.641184in}{0.699315in}}{\pgfqpoint{2.640471in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.639758in}{0.697889in}}{\pgfqpoint{2.639357in}{0.696921in}}{\pgfqpoint{2.639357in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.639357in}{0.694904in}}{\pgfqpoint{2.639758in}{0.693936in}}{\pgfqpoint{2.640471in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.641184in}{0.692510in}}{\pgfqpoint{2.642152in}{0.692109in}}{\pgfqpoint{2.643161in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{2.643161in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667915in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{2.668924in}{0.692109in}}{\pgfqpoint{2.669892in}{0.692510in}}{\pgfqpoint{2.670605in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.671318in}{0.693936in}}{\pgfqpoint{2.671719in}{0.694904in}}{\pgfqpoint{2.671719in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.671719in}{0.696921in}}{\pgfqpoint{2.671318in}{0.697889in}}{\pgfqpoint{2.670605in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.669892in}{0.699315in}}{\pgfqpoint{2.668924in}{0.699716in}}{\pgfqpoint{2.667915in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{2.666907in}{0.699716in}}{\pgfqpoint{2.665939in}{0.699315in}}{\pgfqpoint{2.665226in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.664513in}{0.697889in}}{\pgfqpoint{2.664112in}{0.696921in}}{\pgfqpoint{2.664112in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{0.694904in}}{\pgfqpoint{2.664513in}{0.693936in}}{\pgfqpoint{2.665226in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.665939in}{0.692510in}}{\pgfqpoint{2.666907in}{0.692109in}}{\pgfqpoint{2.667915in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717425in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{2.718434in}{0.692109in}}{\pgfqpoint{2.719401in}{0.692510in}}{\pgfqpoint{2.720114in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.720828in}{0.693936in}}{\pgfqpoint{2.721229in}{0.694904in}}{\pgfqpoint{2.721229in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.721229in}{0.696921in}}{\pgfqpoint{2.720828in}{0.697889in}}{\pgfqpoint{2.720114in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.719401in}{0.699315in}}{\pgfqpoint{2.718434in}{0.699716in}}{\pgfqpoint{2.717425in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{2.716416in}{0.699716in}}{\pgfqpoint{2.715449in}{0.699315in}}{\pgfqpoint{2.714735in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.714022in}{0.697889in}}{\pgfqpoint{2.713621in}{0.696921in}}{\pgfqpoint{2.713621in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.713621in}{0.694904in}}{\pgfqpoint{2.714022in}{0.693936in}}{\pgfqpoint{2.714735in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.715449in}{0.692510in}}{\pgfqpoint{2.716416in}{0.692109in}}{\pgfqpoint{2.717425in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{2.717425in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742180in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{2.743188in}{0.692109in}}{\pgfqpoint{2.744156in}{0.692510in}}{\pgfqpoint{2.744869in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.745583in}{0.693936in}}{\pgfqpoint{2.745983in}{0.694904in}}{\pgfqpoint{2.745983in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.745983in}{0.696921in}}{\pgfqpoint{2.745583in}{0.697889in}}{\pgfqpoint{2.744869in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.744156in}{0.699315in}}{\pgfqpoint{2.743188in}{0.699716in}}{\pgfqpoint{2.742180in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{2.741171in}{0.699716in}}{\pgfqpoint{2.740203in}{0.699315in}}{\pgfqpoint{2.739490in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.738777in}{0.697889in}}{\pgfqpoint{2.738376in}{0.696921in}}{\pgfqpoint{2.738376in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.738376in}{0.694904in}}{\pgfqpoint{2.738777in}{0.693936in}}{\pgfqpoint{2.739490in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.740203in}{0.692510in}}{\pgfqpoint{2.741171in}{0.692109in}}{\pgfqpoint{2.742180in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766934in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{2.767943in}{0.692109in}}{\pgfqpoint{2.768911in}{0.692510in}}{\pgfqpoint{2.769624in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.770337in}{0.693936in}}{\pgfqpoint{2.770738in}{0.694904in}}{\pgfqpoint{2.770738in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.770738in}{0.696921in}}{\pgfqpoint{2.770337in}{0.697889in}}{\pgfqpoint{2.769624in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.768911in}{0.699315in}}{\pgfqpoint{2.767943in}{0.699716in}}{\pgfqpoint{2.766934in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{2.765926in}{0.699716in}}{\pgfqpoint{2.764958in}{0.699315in}}{\pgfqpoint{2.764245in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.763532in}{0.697889in}}{\pgfqpoint{2.763131in}{0.696921in}}{\pgfqpoint{2.763131in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.763131in}{0.694904in}}{\pgfqpoint{2.763532in}{0.693936in}}{\pgfqpoint{2.764245in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.764958in}{0.692510in}}{\pgfqpoint{2.765926in}{0.692109in}}{\pgfqpoint{2.766934in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{2.766934in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816444in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{2.817453in}{0.692109in}}{\pgfqpoint{2.818420in}{0.692510in}}{\pgfqpoint{2.819133in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.819847in}{0.693936in}}{\pgfqpoint{2.820247in}{0.694904in}}{\pgfqpoint{2.820247in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.820247in}{0.696921in}}{\pgfqpoint{2.819847in}{0.697889in}}{\pgfqpoint{2.819133in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.818420in}{0.699315in}}{\pgfqpoint{2.817453in}{0.699716in}}{\pgfqpoint{2.816444in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{2.815435in}{0.699716in}}{\pgfqpoint{2.814468in}{0.699315in}}{\pgfqpoint{2.813754in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.813041in}{0.697889in}}{\pgfqpoint{2.812640in}{0.696921in}}{\pgfqpoint{2.812640in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.812640in}{0.694904in}}{\pgfqpoint{2.813041in}{0.693936in}}{\pgfqpoint{2.813754in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.814468in}{0.692510in}}{\pgfqpoint{2.815435in}{0.692109in}}{\pgfqpoint{2.816444in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{0.692109in}}{\pgfqpoint{2.843175in}{0.692510in}}{\pgfqpoint{2.843888in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{0.693936in}}{\pgfqpoint{2.845002in}{0.694904in}}{\pgfqpoint{2.845002in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{0.696921in}}{\pgfqpoint{2.844601in}{0.697889in}}{\pgfqpoint{2.843888in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{0.699315in}}{\pgfqpoint{2.842207in}{0.699716in}}{\pgfqpoint{2.841199in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{0.699716in}}{\pgfqpoint{2.839222in}{0.699315in}}{\pgfqpoint{2.838509in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{0.697889in}}{\pgfqpoint{2.837395in}{0.696921in}}{\pgfqpoint{2.837395in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{0.694904in}}{\pgfqpoint{2.837796in}{0.693936in}}{\pgfqpoint{2.838509in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{0.692510in}}{\pgfqpoint{2.840190in}{0.692109in}}{\pgfqpoint{2.841199in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{0.692109in}}{\pgfqpoint{2.867930in}{0.692510in}}{\pgfqpoint{2.868643in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{0.693936in}}{\pgfqpoint{2.869757in}{0.694904in}}{\pgfqpoint{2.869757in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{0.696921in}}{\pgfqpoint{2.869356in}{0.697889in}}{\pgfqpoint{2.868643in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{0.699315in}}{\pgfqpoint{2.866962in}{0.699716in}}{\pgfqpoint{2.865953in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{0.699716in}}{\pgfqpoint{2.863977in}{0.699315in}}{\pgfqpoint{2.863264in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{0.697889in}}{\pgfqpoint{2.862150in}{0.696921in}}{\pgfqpoint{2.862150in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{0.694904in}}{\pgfqpoint{2.862550in}{0.693936in}}{\pgfqpoint{2.863264in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{0.692510in}}{\pgfqpoint{2.864945in}{0.692109in}}{\pgfqpoint{2.865953in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014482in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{3.015491in}{0.692109in}}{\pgfqpoint{3.016458in}{0.692510in}}{\pgfqpoint{3.017171in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{3.017885in}{0.693936in}}{\pgfqpoint{3.018285in}{0.694904in}}{\pgfqpoint{3.018285in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{3.018285in}{0.696921in}}{\pgfqpoint{3.017885in}{0.697889in}}{\pgfqpoint{3.017171in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{3.016458in}{0.699315in}}{\pgfqpoint{3.015491in}{0.699716in}}{\pgfqpoint{3.014482in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{3.013473in}{0.699716in}}{\pgfqpoint{3.012505in}{0.699315in}}{\pgfqpoint{3.011792in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{3.011079in}{0.697889in}}{\pgfqpoint{3.010678in}{0.696921in}}{\pgfqpoint{3.010678in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{3.010678in}{0.694904in}}{\pgfqpoint{3.011079in}{0.693936in}}{\pgfqpoint{3.011792in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{3.012505in}{0.692510in}}{\pgfqpoint{3.013473in}{0.692109in}}{\pgfqpoint{3.014482in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{0.692109in}}{\pgfqpoint{3.041213in}{0.692510in}}{\pgfqpoint{3.041926in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{0.693936in}}{\pgfqpoint{3.043040in}{0.694904in}}{\pgfqpoint{3.043040in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{0.696921in}}{\pgfqpoint{3.042639in}{0.697889in}}{\pgfqpoint{3.041926in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{0.699315in}}{\pgfqpoint{3.040245in}{0.699716in}}{\pgfqpoint{3.039237in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{0.699716in}}{\pgfqpoint{3.037260in}{0.699315in}}{\pgfqpoint{3.036547in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{0.697889in}}{\pgfqpoint{3.035433in}{0.696921in}}{\pgfqpoint{3.035433in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{0.694904in}}{\pgfqpoint{3.035834in}{0.693936in}}{\pgfqpoint{3.036547in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{0.692510in}}{\pgfqpoint{3.038228in}{0.692109in}}{\pgfqpoint{3.039237in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{0.692109in}}{\pgfqpoint{3.065968in}{0.692510in}}{\pgfqpoint{3.066681in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{0.693936in}}{\pgfqpoint{3.067795in}{0.694904in}}{\pgfqpoint{3.067795in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{0.696921in}}{\pgfqpoint{3.067394in}{0.697889in}}{\pgfqpoint{3.066681in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{0.699315in}}{\pgfqpoint{3.065000in}{0.699716in}}{\pgfqpoint{3.063991in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{0.699716in}}{\pgfqpoint{3.062015in}{0.699315in}}{\pgfqpoint{3.061302in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{0.697889in}}{\pgfqpoint{3.060188in}{0.696921in}}{\pgfqpoint{3.060188in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{0.694904in}}{\pgfqpoint{3.060588in}{0.693936in}}{\pgfqpoint{3.061302in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{0.692510in}}{\pgfqpoint{3.062983in}{0.692109in}}{\pgfqpoint{3.063991in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{0.692109in}}{\pgfqpoint{3.214496in}{0.692510in}}{\pgfqpoint{3.215209in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{0.693936in}}{\pgfqpoint{3.216323in}{0.694904in}}{\pgfqpoint{3.216323in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{0.696921in}}{\pgfqpoint{3.215923in}{0.697889in}}{\pgfqpoint{3.215209in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{0.699315in}}{\pgfqpoint{3.213528in}{0.699716in}}{\pgfqpoint{3.212520in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{0.699716in}}{\pgfqpoint{3.210543in}{0.699315in}}{\pgfqpoint{3.209830in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{0.697889in}}{\pgfqpoint{3.208716in}{0.696921in}}{\pgfqpoint{3.208716in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{0.694904in}}{\pgfqpoint{3.209117in}{0.693936in}}{\pgfqpoint{3.209830in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{0.692510in}}{\pgfqpoint{3.211511in}{0.692109in}}{\pgfqpoint{3.212520in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{0.692109in}}{\pgfqpoint{3.313515in}{0.692510in}}{\pgfqpoint{3.314228in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{0.693936in}}{\pgfqpoint{3.315342in}{0.694904in}}{\pgfqpoint{3.315342in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{0.696921in}}{\pgfqpoint{3.314942in}{0.697889in}}{\pgfqpoint{3.314228in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{0.699315in}}{\pgfqpoint{3.312547in}{0.699716in}}{\pgfqpoint{3.311539in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{0.699716in}}{\pgfqpoint{3.309562in}{0.699315in}}{\pgfqpoint{3.308849in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{0.697889in}}{\pgfqpoint{3.307735in}{0.696921in}}{\pgfqpoint{3.307735in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{0.694904in}}{\pgfqpoint{3.308136in}{0.693936in}}{\pgfqpoint{3.308849in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{0.692510in}}{\pgfqpoint{3.310530in}{0.692109in}}{\pgfqpoint{3.311539in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{0.692109in}}{\pgfqpoint{3.858119in}{0.692510in}}{\pgfqpoint{3.858833in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{0.693936in}}{\pgfqpoint{3.859947in}{0.694904in}}{\pgfqpoint{3.859947in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{0.696921in}}{\pgfqpoint{3.859546in}{0.697889in}}{\pgfqpoint{3.858833in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{0.699315in}}{\pgfqpoint{3.857152in}{0.699716in}}{\pgfqpoint{3.856143in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{0.699716in}}{\pgfqpoint{3.854167in}{0.699315in}}{\pgfqpoint{3.853453in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{0.697889in}}{\pgfqpoint{3.852339in}{0.696921in}}{\pgfqpoint{3.852339in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{0.694904in}}{\pgfqpoint{3.852740in}{0.693936in}}{\pgfqpoint{3.853453in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{0.692510in}}{\pgfqpoint{3.855134in}{0.692109in}}{\pgfqpoint{3.856143in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{0.692109in}}{\pgfqpoint{3.882874in}{0.692510in}}{\pgfqpoint{3.883587in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{0.693936in}}{\pgfqpoint{3.884701in}{0.694904in}}{\pgfqpoint{3.884701in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{0.696921in}}{\pgfqpoint{3.884301in}{0.697889in}}{\pgfqpoint{3.883587in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{0.699315in}}{\pgfqpoint{3.881906in}{0.699716in}}{\pgfqpoint{3.880898in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{0.699716in}}{\pgfqpoint{3.878921in}{0.699315in}}{\pgfqpoint{3.878208in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{0.697889in}}{\pgfqpoint{3.877094in}{0.696921in}}{\pgfqpoint{3.877094in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{0.694904in}}{\pgfqpoint{3.877495in}{0.693936in}}{\pgfqpoint{3.878208in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{0.692510in}}{\pgfqpoint{3.879889in}{0.692109in}}{\pgfqpoint{3.880898in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{0.692109in}}{\pgfqpoint{3.907629in}{0.692510in}}{\pgfqpoint{3.908342in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{0.693936in}}{\pgfqpoint{3.909456in}{0.694904in}}{\pgfqpoint{3.909456in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{0.696921in}}{\pgfqpoint{3.909055in}{0.697889in}}{\pgfqpoint{3.908342in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{0.699315in}}{\pgfqpoint{3.906661in}{0.699716in}}{\pgfqpoint{3.905652in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{0.699716in}}{\pgfqpoint{3.903676in}{0.699315in}}{\pgfqpoint{3.902963in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{0.697889in}}{\pgfqpoint{3.901849in}{0.696921in}}{\pgfqpoint{3.901849in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{0.694904in}}{\pgfqpoint{3.902250in}{0.693936in}}{\pgfqpoint{3.902963in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{0.692510in}}{\pgfqpoint{3.904644in}{0.692109in}}{\pgfqpoint{3.905652in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{0.692109in}}{\pgfqpoint{3.932383in}{0.692510in}}{\pgfqpoint{3.933097in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{0.693936in}}{\pgfqpoint{3.934211in}{0.694904in}}{\pgfqpoint{3.934211in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{0.696921in}}{\pgfqpoint{3.933810in}{0.697889in}}{\pgfqpoint{3.933097in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{0.699315in}}{\pgfqpoint{3.931416in}{0.699716in}}{\pgfqpoint{3.930407in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{0.699716in}}{\pgfqpoint{3.928431in}{0.699315in}}{\pgfqpoint{3.927718in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{0.697889in}}{\pgfqpoint{3.926604in}{0.696921in}}{\pgfqpoint{3.926604in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{0.694904in}}{\pgfqpoint{3.927004in}{0.693936in}}{\pgfqpoint{3.927718in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{0.692510in}}{\pgfqpoint{3.929398in}{0.692109in}}{\pgfqpoint{3.930407in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{0.692109in}}{\pgfqpoint{3.957138in}{0.692510in}}{\pgfqpoint{3.957851in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{0.693936in}}{\pgfqpoint{3.958966in}{0.694904in}}{\pgfqpoint{3.958966in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{0.696921in}}{\pgfqpoint{3.958565in}{0.697889in}}{\pgfqpoint{3.957851in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{0.699315in}}{\pgfqpoint{3.956171in}{0.699716in}}{\pgfqpoint{3.955162in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{0.699716in}}{\pgfqpoint{3.953186in}{0.699315in}}{\pgfqpoint{3.952472in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{0.697889in}}{\pgfqpoint{3.951358in}{0.696921in}}{\pgfqpoint{3.951358in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{0.694904in}}{\pgfqpoint{3.951759in}{0.693936in}}{\pgfqpoint{3.952472in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{0.692510in}}{\pgfqpoint{3.954153in}{0.692109in}}{\pgfqpoint{3.955162in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{0.692109in}}{\pgfqpoint{4.006648in}{0.692510in}}{\pgfqpoint{4.007361in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{0.693936in}}{\pgfqpoint{4.008475in}{0.694904in}}{\pgfqpoint{4.008475in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{0.696921in}}{\pgfqpoint{4.008074in}{0.697889in}}{\pgfqpoint{4.007361in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{0.699315in}}{\pgfqpoint{4.005680in}{0.699716in}}{\pgfqpoint{4.004671in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{0.699716in}}{\pgfqpoint{4.002695in}{0.699315in}}{\pgfqpoint{4.001982in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{0.697889in}}{\pgfqpoint{4.000868in}{0.696921in}}{\pgfqpoint{4.000868in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{0.694904in}}{\pgfqpoint{4.001269in}{0.693936in}}{\pgfqpoint{4.001982in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{0.692510in}}{\pgfqpoint{4.003663in}{0.692109in}}{\pgfqpoint{4.004671in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{0.692109in}}{\pgfqpoint{4.031402in}{0.692510in}}{\pgfqpoint{4.032116in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{0.693936in}}{\pgfqpoint{4.033230in}{0.694904in}}{\pgfqpoint{4.033230in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{0.696921in}}{\pgfqpoint{4.032829in}{0.697889in}}{\pgfqpoint{4.032116in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{0.699315in}}{\pgfqpoint{4.030435in}{0.699716in}}{\pgfqpoint{4.029426in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{0.699716in}}{\pgfqpoint{4.027450in}{0.699315in}}{\pgfqpoint{4.026737in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{0.697889in}}{\pgfqpoint{4.025622in}{0.696921in}}{\pgfqpoint{4.025622in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{0.694904in}}{\pgfqpoint{4.026023in}{0.693936in}}{\pgfqpoint{4.026737in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{0.692510in}}{\pgfqpoint{4.028417in}{0.692109in}}{\pgfqpoint{4.029426in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{0.692109in}}{\pgfqpoint{4.056157in}{0.692510in}}{\pgfqpoint{4.056870in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{0.693936in}}{\pgfqpoint{4.057984in}{0.694904in}}{\pgfqpoint{4.057984in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{0.696921in}}{\pgfqpoint{4.057584in}{0.697889in}}{\pgfqpoint{4.056870in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{0.699315in}}{\pgfqpoint{4.055190in}{0.699716in}}{\pgfqpoint{4.054181in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{0.699716in}}{\pgfqpoint{4.052205in}{0.699315in}}{\pgfqpoint{4.051491in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{0.697889in}}{\pgfqpoint{4.050377in}{0.696921in}}{\pgfqpoint{4.050377in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{0.694904in}}{\pgfqpoint{4.050778in}{0.693936in}}{\pgfqpoint{4.051491in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{0.692510in}}{\pgfqpoint{4.053172in}{0.692109in}}{\pgfqpoint{4.054181in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{0.692109in}}{\pgfqpoint{4.080912in}{0.692510in}}{\pgfqpoint{4.081625in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{0.693936in}}{\pgfqpoint{4.082739in}{0.694904in}}{\pgfqpoint{4.082739in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{0.696921in}}{\pgfqpoint{4.082338in}{0.697889in}}{\pgfqpoint{4.081625in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{0.699315in}}{\pgfqpoint{4.079944in}{0.699716in}}{\pgfqpoint{4.078936in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{0.699716in}}{\pgfqpoint{4.076959in}{0.699315in}}{\pgfqpoint{4.076246in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{0.697889in}}{\pgfqpoint{4.075132in}{0.696921in}}{\pgfqpoint{4.075132in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{0.694904in}}{\pgfqpoint{4.075533in}{0.693936in}}{\pgfqpoint{4.076246in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{0.692510in}}{\pgfqpoint{4.077927in}{0.692109in}}{\pgfqpoint{4.078936in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{0.692109in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{0.692109in}}{\pgfqpoint{4.105667in}{0.692510in}}{\pgfqpoint{4.106380in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{0.693936in}}{\pgfqpoint{4.107494in}{0.694904in}}{\pgfqpoint{4.107494in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{0.696921in}}{\pgfqpoint{4.107093in}{0.697889in}}{\pgfqpoint{4.106380in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{0.699315in}}{\pgfqpoint{4.104699in}{0.699716in}}{\pgfqpoint{4.103690in}{0.699716in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{0.699716in}}{\pgfqpoint{4.101714in}{0.699315in}}{\pgfqpoint{4.101001in}{0.698602in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{0.697889in}}{\pgfqpoint{4.099887in}{0.696921in}}{\pgfqpoint{4.099887in}{0.695912in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{0.694904in}}{\pgfqpoint{4.100287in}{0.693936in}}{\pgfqpoint{4.101001in}{0.693223in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{0.692510in}}{\pgfqpoint{4.102682in}{0.692109in}}{\pgfqpoint{4.103690in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{0.692109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{0.718739in}}{\pgfqpoint{0.739022in}{0.719140in}}{\pgfqpoint{0.739735in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{0.720567in}}{\pgfqpoint{0.740849in}{0.721534in}}{\pgfqpoint{0.740849in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{0.723552in}}{\pgfqpoint{0.740449in}{0.724519in}}{\pgfqpoint{0.739735in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{0.725946in}}{\pgfqpoint{0.738054in}{0.726347in}}{\pgfqpoint{0.737046in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{0.726347in}}{\pgfqpoint{0.735069in}{0.725946in}}{\pgfqpoint{0.734356in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{0.724519in}}{\pgfqpoint{0.733242in}{0.723552in}}{\pgfqpoint{0.733242in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{0.721534in}}{\pgfqpoint{0.733643in}{0.720567in}}{\pgfqpoint{0.734356in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{0.719140in}}{\pgfqpoint{0.736037in}{0.718739in}}{\pgfqpoint{0.737046in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959838in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{0.960847in}{0.718739in}}{\pgfqpoint{0.961815in}{0.719140in}}{\pgfqpoint{0.962528in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{0.963241in}{0.720567in}}{\pgfqpoint{0.963642in}{0.721534in}}{\pgfqpoint{0.963642in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{0.963642in}{0.723552in}}{\pgfqpoint{0.963241in}{0.724519in}}{\pgfqpoint{0.962528in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{0.961815in}{0.725946in}}{\pgfqpoint{0.960847in}{0.726347in}}{\pgfqpoint{0.959838in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{0.958830in}{0.726347in}}{\pgfqpoint{0.957862in}{0.725946in}}{\pgfqpoint{0.957149in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{0.956436in}{0.724519in}}{\pgfqpoint{0.956035in}{0.723552in}}{\pgfqpoint{0.956035in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{0.956035in}{0.721534in}}{\pgfqpoint{0.956436in}{0.720567in}}{\pgfqpoint{0.957149in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{0.957862in}{0.719140in}}{\pgfqpoint{0.958830in}{0.718739in}}{\pgfqpoint{0.959838in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{0.959838in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009348in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{1.010357in}{0.718739in}}{\pgfqpoint{1.011324in}{0.719140in}}{\pgfqpoint{1.012037in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.012751in}{0.720567in}}{\pgfqpoint{1.013151in}{0.721534in}}{\pgfqpoint{1.013151in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.013151in}{0.723552in}}{\pgfqpoint{1.012751in}{0.724519in}}{\pgfqpoint{1.012037in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.011324in}{0.725946in}}{\pgfqpoint{1.010357in}{0.726347in}}{\pgfqpoint{1.009348in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{1.008339in}{0.726347in}}{\pgfqpoint{1.007372in}{0.725946in}}{\pgfqpoint{1.006658in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.005945in}{0.724519in}}{\pgfqpoint{1.005544in}{0.723552in}}{\pgfqpoint{1.005544in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.005544in}{0.721534in}}{\pgfqpoint{1.005945in}{0.720567in}}{\pgfqpoint{1.006658in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.007372in}{0.719140in}}{\pgfqpoint{1.008339in}{0.718739in}}{\pgfqpoint{1.009348in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{1.009348in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083612in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{1.084621in}{0.718739in}}{\pgfqpoint{1.085588in}{0.719140in}}{\pgfqpoint{1.086302in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.087015in}{0.720567in}}{\pgfqpoint{1.087416in}{0.721534in}}{\pgfqpoint{1.087416in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.087416in}{0.723552in}}{\pgfqpoint{1.087015in}{0.724519in}}{\pgfqpoint{1.086302in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.085588in}{0.725946in}}{\pgfqpoint{1.084621in}{0.726347in}}{\pgfqpoint{1.083612in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{1.082603in}{0.726347in}}{\pgfqpoint{1.081636in}{0.725946in}}{\pgfqpoint{1.080923in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.080209in}{0.724519in}}{\pgfqpoint{1.079808in}{0.723552in}}{\pgfqpoint{1.079808in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.079808in}{0.721534in}}{\pgfqpoint{1.080209in}{0.720567in}}{\pgfqpoint{1.080923in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.081636in}{0.719140in}}{\pgfqpoint{1.082603in}{0.718739in}}{\pgfqpoint{1.083612in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{1.083612in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108367in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{1.109376in}{0.718739in}}{\pgfqpoint{1.110343in}{0.719140in}}{\pgfqpoint{1.111056in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.111770in}{0.720567in}}{\pgfqpoint{1.112170in}{0.721534in}}{\pgfqpoint{1.112170in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.112170in}{0.723552in}}{\pgfqpoint{1.111770in}{0.724519in}}{\pgfqpoint{1.111056in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.110343in}{0.725946in}}{\pgfqpoint{1.109376in}{0.726347in}}{\pgfqpoint{1.108367in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{1.107358in}{0.726347in}}{\pgfqpoint{1.106391in}{0.725946in}}{\pgfqpoint{1.105677in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.104964in}{0.724519in}}{\pgfqpoint{1.104563in}{0.723552in}}{\pgfqpoint{1.104563in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.104563in}{0.721534in}}{\pgfqpoint{1.104964in}{0.720567in}}{\pgfqpoint{1.105677in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.106391in}{0.719140in}}{\pgfqpoint{1.107358in}{0.718739in}}{\pgfqpoint{1.108367in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{1.108367in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157876in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{1.158885in}{0.718739in}}{\pgfqpoint{1.159853in}{0.719140in}}{\pgfqpoint{1.160566in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.161279in}{0.720567in}}{\pgfqpoint{1.161680in}{0.721534in}}{\pgfqpoint{1.161680in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.161680in}{0.723552in}}{\pgfqpoint{1.161279in}{0.724519in}}{\pgfqpoint{1.160566in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.159853in}{0.725946in}}{\pgfqpoint{1.158885in}{0.726347in}}{\pgfqpoint{1.157876in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{1.156868in}{0.726347in}}{\pgfqpoint{1.155900in}{0.725946in}}{\pgfqpoint{1.155187in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.154473in}{0.724519in}}{\pgfqpoint{1.154073in}{0.723552in}}{\pgfqpoint{1.154073in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.154073in}{0.721534in}}{\pgfqpoint{1.154473in}{0.720567in}}{\pgfqpoint{1.155187in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.155900in}{0.719140in}}{\pgfqpoint{1.156868in}{0.718739in}}{\pgfqpoint{1.157876in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{1.157876in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182631in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{1.183640in}{0.718739in}}{\pgfqpoint{1.184607in}{0.719140in}}{\pgfqpoint{1.185321in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.186034in}{0.720567in}}{\pgfqpoint{1.186435in}{0.721534in}}{\pgfqpoint{1.186435in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.186435in}{0.723552in}}{\pgfqpoint{1.186034in}{0.724519in}}{\pgfqpoint{1.185321in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.184607in}{0.725946in}}{\pgfqpoint{1.183640in}{0.726347in}}{\pgfqpoint{1.182631in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{1.181622in}{0.726347in}}{\pgfqpoint{1.180655in}{0.725946in}}{\pgfqpoint{1.179941in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.179228in}{0.724519in}}{\pgfqpoint{1.178827in}{0.723552in}}{\pgfqpoint{1.178827in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.178827in}{0.721534in}}{\pgfqpoint{1.179228in}{0.720567in}}{\pgfqpoint{1.179941in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.180655in}{0.719140in}}{\pgfqpoint{1.181622in}{0.718739in}}{\pgfqpoint{1.182631in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{1.182631in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232141in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{1.233149in}{0.718739in}}{\pgfqpoint{1.234117in}{0.719140in}}{\pgfqpoint{1.234830in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.235543in}{0.720567in}}{\pgfqpoint{1.235944in}{0.721534in}}{\pgfqpoint{1.235944in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.235944in}{0.723552in}}{\pgfqpoint{1.235543in}{0.724519in}}{\pgfqpoint{1.234830in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.234117in}{0.725946in}}{\pgfqpoint{1.233149in}{0.726347in}}{\pgfqpoint{1.232141in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{1.231132in}{0.726347in}}{\pgfqpoint{1.230164in}{0.725946in}}{\pgfqpoint{1.229451in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.228738in}{0.724519in}}{\pgfqpoint{1.228337in}{0.723552in}}{\pgfqpoint{1.228337in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.228337in}{0.721534in}}{\pgfqpoint{1.228738in}{0.720567in}}{\pgfqpoint{1.229451in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.230164in}{0.719140in}}{\pgfqpoint{1.231132in}{0.718739in}}{\pgfqpoint{1.232141in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{1.232141in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256895in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{1.257904in}{0.718739in}}{\pgfqpoint{1.258872in}{0.719140in}}{\pgfqpoint{1.259585in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.260298in}{0.720567in}}{\pgfqpoint{1.260699in}{0.721534in}}{\pgfqpoint{1.260699in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.260699in}{0.723552in}}{\pgfqpoint{1.260298in}{0.724519in}}{\pgfqpoint{1.259585in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.258872in}{0.725946in}}{\pgfqpoint{1.257904in}{0.726347in}}{\pgfqpoint{1.256895in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{1.255887in}{0.726347in}}{\pgfqpoint{1.254919in}{0.725946in}}{\pgfqpoint{1.254206in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.253492in}{0.724519in}}{\pgfqpoint{1.253092in}{0.723552in}}{\pgfqpoint{1.253092in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.253092in}{0.721534in}}{\pgfqpoint{1.253492in}{0.720567in}}{\pgfqpoint{1.254206in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.254919in}{0.719140in}}{\pgfqpoint{1.255887in}{0.718739in}}{\pgfqpoint{1.256895in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{1.256895in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306405in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{1.307413in}{0.718739in}}{\pgfqpoint{1.308381in}{0.719140in}}{\pgfqpoint{1.309094in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.309808in}{0.720567in}}{\pgfqpoint{1.310208in}{0.721534in}}{\pgfqpoint{1.310208in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.310208in}{0.723552in}}{\pgfqpoint{1.309808in}{0.724519in}}{\pgfqpoint{1.309094in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.308381in}{0.725946in}}{\pgfqpoint{1.307413in}{0.726347in}}{\pgfqpoint{1.306405in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{1.305396in}{0.726347in}}{\pgfqpoint{1.304428in}{0.725946in}}{\pgfqpoint{1.303715in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.303002in}{0.724519in}}{\pgfqpoint{1.302601in}{0.723552in}}{\pgfqpoint{1.302601in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.302601in}{0.721534in}}{\pgfqpoint{1.303002in}{0.720567in}}{\pgfqpoint{1.303715in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.304428in}{0.719140in}}{\pgfqpoint{1.305396in}{0.718739in}}{\pgfqpoint{1.306405in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{1.306405in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331159in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{1.332168in}{0.718739in}}{\pgfqpoint{1.333136in}{0.719140in}}{\pgfqpoint{1.333849in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.334562in}{0.720567in}}{\pgfqpoint{1.334963in}{0.721534in}}{\pgfqpoint{1.334963in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.334963in}{0.723552in}}{\pgfqpoint{1.334562in}{0.724519in}}{\pgfqpoint{1.333849in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.333136in}{0.725946in}}{\pgfqpoint{1.332168in}{0.726347in}}{\pgfqpoint{1.331159in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{1.330151in}{0.726347in}}{\pgfqpoint{1.329183in}{0.725946in}}{\pgfqpoint{1.328470in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.327757in}{0.724519in}}{\pgfqpoint{1.327356in}{0.723552in}}{\pgfqpoint{1.327356in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.327356in}{0.721534in}}{\pgfqpoint{1.327757in}{0.720567in}}{\pgfqpoint{1.328470in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.329183in}{0.719140in}}{\pgfqpoint{1.330151in}{0.718739in}}{\pgfqpoint{1.331159in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{1.331159in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479688in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{1.480697in}{0.718739in}}{\pgfqpoint{1.481664in}{0.719140in}}{\pgfqpoint{1.482377in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.483091in}{0.720567in}}{\pgfqpoint{1.483492in}{0.721534in}}{\pgfqpoint{1.483492in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.483492in}{0.723552in}}{\pgfqpoint{1.483091in}{0.724519in}}{\pgfqpoint{1.482377in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.481664in}{0.725946in}}{\pgfqpoint{1.480697in}{0.726347in}}{\pgfqpoint{1.479688in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{1.478679in}{0.726347in}}{\pgfqpoint{1.477712in}{0.725946in}}{\pgfqpoint{1.476998in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.476285in}{0.724519in}}{\pgfqpoint{1.475884in}{0.723552in}}{\pgfqpoint{1.475884in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.475884in}{0.721534in}}{\pgfqpoint{1.476285in}{0.720567in}}{\pgfqpoint{1.476998in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.477712in}{0.719140in}}{\pgfqpoint{1.478679in}{0.718739in}}{\pgfqpoint{1.479688in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{1.479688in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504443in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{1.505451in}{0.718739in}}{\pgfqpoint{1.506419in}{0.719140in}}{\pgfqpoint{1.507132in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.507846in}{0.720567in}}{\pgfqpoint{1.508246in}{0.721534in}}{\pgfqpoint{1.508246in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.508246in}{0.723552in}}{\pgfqpoint{1.507846in}{0.724519in}}{\pgfqpoint{1.507132in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.506419in}{0.725946in}}{\pgfqpoint{1.505451in}{0.726347in}}{\pgfqpoint{1.504443in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{1.503434in}{0.726347in}}{\pgfqpoint{1.502466in}{0.725946in}}{\pgfqpoint{1.501753in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.501040in}{0.724519in}}{\pgfqpoint{1.500639in}{0.723552in}}{\pgfqpoint{1.500639in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.500639in}{0.721534in}}{\pgfqpoint{1.501040in}{0.720567in}}{\pgfqpoint{1.501753in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.502466in}{0.719140in}}{\pgfqpoint{1.503434in}{0.718739in}}{\pgfqpoint{1.504443in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{1.504443in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553952in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{1.554961in}{0.718739in}}{\pgfqpoint{1.555928in}{0.719140in}}{\pgfqpoint{1.556642in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.557355in}{0.720567in}}{\pgfqpoint{1.557756in}{0.721534in}}{\pgfqpoint{1.557756in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.557756in}{0.723552in}}{\pgfqpoint{1.557355in}{0.724519in}}{\pgfqpoint{1.556642in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.555928in}{0.725946in}}{\pgfqpoint{1.554961in}{0.726347in}}{\pgfqpoint{1.553952in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{1.552943in}{0.726347in}}{\pgfqpoint{1.551976in}{0.725946in}}{\pgfqpoint{1.551263in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.550549in}{0.724519in}}{\pgfqpoint{1.550149in}{0.723552in}}{\pgfqpoint{1.550149in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.550149in}{0.721534in}}{\pgfqpoint{1.550549in}{0.720567in}}{\pgfqpoint{1.551263in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.551976in}{0.719140in}}{\pgfqpoint{1.552943in}{0.718739in}}{\pgfqpoint{1.553952in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{1.553952in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603462in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{1.604470in}{0.718739in}}{\pgfqpoint{1.605438in}{0.719140in}}{\pgfqpoint{1.606151in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.606864in}{0.720567in}}{\pgfqpoint{1.607265in}{0.721534in}}{\pgfqpoint{1.607265in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.607265in}{0.723552in}}{\pgfqpoint{1.606864in}{0.724519in}}{\pgfqpoint{1.606151in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.605438in}{0.725946in}}{\pgfqpoint{1.604470in}{0.726347in}}{\pgfqpoint{1.603462in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{1.602453in}{0.726347in}}{\pgfqpoint{1.601485in}{0.725946in}}{\pgfqpoint{1.600772in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.600059in}{0.724519in}}{\pgfqpoint{1.599658in}{0.723552in}}{\pgfqpoint{1.599658in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.599658in}{0.721534in}}{\pgfqpoint{1.600059in}{0.720567in}}{\pgfqpoint{1.600772in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.601485in}{0.719140in}}{\pgfqpoint{1.602453in}{0.718739in}}{\pgfqpoint{1.603462in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{1.603462in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652971in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{1.653980in}{0.718739in}}{\pgfqpoint{1.654947in}{0.719140in}}{\pgfqpoint{1.655661in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.656374in}{0.720567in}}{\pgfqpoint{1.656775in}{0.721534in}}{\pgfqpoint{1.656775in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.656775in}{0.723552in}}{\pgfqpoint{1.656374in}{0.724519in}}{\pgfqpoint{1.655661in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.654947in}{0.725946in}}{\pgfqpoint{1.653980in}{0.726347in}}{\pgfqpoint{1.652971in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{1.651962in}{0.726347in}}{\pgfqpoint{1.650995in}{0.725946in}}{\pgfqpoint{1.650282in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.649568in}{0.724519in}}{\pgfqpoint{1.649167in}{0.723552in}}{\pgfqpoint{1.649167in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.649167in}{0.721534in}}{\pgfqpoint{1.649568in}{0.720567in}}{\pgfqpoint{1.650282in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.650995in}{0.719140in}}{\pgfqpoint{1.651962in}{0.718739in}}{\pgfqpoint{1.652971in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{1.652971in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677726in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{1.678735in}{0.718739in}}{\pgfqpoint{1.679702in}{0.719140in}}{\pgfqpoint{1.680415in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.681129in}{0.720567in}}{\pgfqpoint{1.681529in}{0.721534in}}{\pgfqpoint{1.681529in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.681529in}{0.723552in}}{\pgfqpoint{1.681129in}{0.724519in}}{\pgfqpoint{1.680415in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.679702in}{0.725946in}}{\pgfqpoint{1.678735in}{0.726347in}}{\pgfqpoint{1.677726in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{1.676717in}{0.726347in}}{\pgfqpoint{1.675750in}{0.725946in}}{\pgfqpoint{1.675036in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.674323in}{0.724519in}}{\pgfqpoint{1.673922in}{0.723552in}}{\pgfqpoint{1.673922in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.673922in}{0.721534in}}{\pgfqpoint{1.674323in}{0.720567in}}{\pgfqpoint{1.675036in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.675750in}{0.719140in}}{\pgfqpoint{1.676717in}{0.718739in}}{\pgfqpoint{1.677726in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{1.677726in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702481in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{1.703489in}{0.718739in}}{\pgfqpoint{1.704457in}{0.719140in}}{\pgfqpoint{1.705170in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.705883in}{0.720567in}}{\pgfqpoint{1.706284in}{0.721534in}}{\pgfqpoint{1.706284in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.706284in}{0.723552in}}{\pgfqpoint{1.705883in}{0.724519in}}{\pgfqpoint{1.705170in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.704457in}{0.725946in}}{\pgfqpoint{1.703489in}{0.726347in}}{\pgfqpoint{1.702481in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{1.701472in}{0.726347in}}{\pgfqpoint{1.700504in}{0.725946in}}{\pgfqpoint{1.699791in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.699078in}{0.724519in}}{\pgfqpoint{1.698677in}{0.723552in}}{\pgfqpoint{1.698677in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.698677in}{0.721534in}}{\pgfqpoint{1.699078in}{0.720567in}}{\pgfqpoint{1.699791in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.700504in}{0.719140in}}{\pgfqpoint{1.701472in}{0.718739in}}{\pgfqpoint{1.702481in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{1.702481in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727235in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{1.728244in}{0.718739in}}{\pgfqpoint{1.729212in}{0.719140in}}{\pgfqpoint{1.729925in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.730638in}{0.720567in}}{\pgfqpoint{1.731039in}{0.721534in}}{\pgfqpoint{1.731039in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.731039in}{0.723552in}}{\pgfqpoint{1.730638in}{0.724519in}}{\pgfqpoint{1.729925in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.729212in}{0.725946in}}{\pgfqpoint{1.728244in}{0.726347in}}{\pgfqpoint{1.727235in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{1.726227in}{0.726347in}}{\pgfqpoint{1.725259in}{0.725946in}}{\pgfqpoint{1.724546in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.723832in}{0.724519in}}{\pgfqpoint{1.723432in}{0.723552in}}{\pgfqpoint{1.723432in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.723432in}{0.721534in}}{\pgfqpoint{1.723832in}{0.720567in}}{\pgfqpoint{1.724546in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.725259in}{0.719140in}}{\pgfqpoint{1.726227in}{0.718739in}}{\pgfqpoint{1.727235in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{1.727235in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751990in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{1.752999in}{0.718739in}}{\pgfqpoint{1.753966in}{0.719140in}}{\pgfqpoint{1.754680in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.755393in}{0.720567in}}{\pgfqpoint{1.755794in}{0.721534in}}{\pgfqpoint{1.755794in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.755794in}{0.723552in}}{\pgfqpoint{1.755393in}{0.724519in}}{\pgfqpoint{1.754680in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.753966in}{0.725946in}}{\pgfqpoint{1.752999in}{0.726347in}}{\pgfqpoint{1.751990in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{1.750981in}{0.726347in}}{\pgfqpoint{1.750014in}{0.725946in}}{\pgfqpoint{1.749300in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.748587in}{0.724519in}}{\pgfqpoint{1.748186in}{0.723552in}}{\pgfqpoint{1.748186in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.748186in}{0.721534in}}{\pgfqpoint{1.748587in}{0.720567in}}{\pgfqpoint{1.749300in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.750014in}{0.719140in}}{\pgfqpoint{1.750981in}{0.718739in}}{\pgfqpoint{1.751990in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{1.751990in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826254in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{1.827263in}{0.718739in}}{\pgfqpoint{1.828231in}{0.719140in}}{\pgfqpoint{1.828944in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.829657in}{0.720567in}}{\pgfqpoint{1.830058in}{0.721534in}}{\pgfqpoint{1.830058in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.830058in}{0.723552in}}{\pgfqpoint{1.829657in}{0.724519in}}{\pgfqpoint{1.828944in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.828231in}{0.725946in}}{\pgfqpoint{1.827263in}{0.726347in}}{\pgfqpoint{1.826254in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{1.825246in}{0.726347in}}{\pgfqpoint{1.824278in}{0.725946in}}{\pgfqpoint{1.823565in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.822851in}{0.724519in}}{\pgfqpoint{1.822451in}{0.723552in}}{\pgfqpoint{1.822451in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.822451in}{0.721534in}}{\pgfqpoint{1.822851in}{0.720567in}}{\pgfqpoint{1.823565in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.824278in}{0.719140in}}{\pgfqpoint{1.825246in}{0.718739in}}{\pgfqpoint{1.826254in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{1.826254in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851009in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{1.852018in}{0.718739in}}{\pgfqpoint{1.852985in}{0.719140in}}{\pgfqpoint{1.853699in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.854412in}{0.720567in}}{\pgfqpoint{1.854813in}{0.721534in}}{\pgfqpoint{1.854813in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.854813in}{0.723552in}}{\pgfqpoint{1.854412in}{0.724519in}}{\pgfqpoint{1.853699in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.852985in}{0.725946in}}{\pgfqpoint{1.852018in}{0.726347in}}{\pgfqpoint{1.851009in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{1.850000in}{0.726347in}}{\pgfqpoint{1.849033in}{0.725946in}}{\pgfqpoint{1.848319in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.847606in}{0.724519in}}{\pgfqpoint{1.847205in}{0.723552in}}{\pgfqpoint{1.847205in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.847205in}{0.721534in}}{\pgfqpoint{1.847606in}{0.720567in}}{\pgfqpoint{1.848319in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.849033in}{0.719140in}}{\pgfqpoint{1.850000in}{0.718739in}}{\pgfqpoint{1.851009in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{1.851009in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900518in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{1.901527in}{0.718739in}}{\pgfqpoint{1.902495in}{0.719140in}}{\pgfqpoint{1.903208in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.903921in}{0.720567in}}{\pgfqpoint{1.904322in}{0.721534in}}{\pgfqpoint{1.904322in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.904322in}{0.723552in}}{\pgfqpoint{1.903921in}{0.724519in}}{\pgfqpoint{1.903208in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.902495in}{0.725946in}}{\pgfqpoint{1.901527in}{0.726347in}}{\pgfqpoint{1.900518in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{1.899510in}{0.726347in}}{\pgfqpoint{1.898542in}{0.725946in}}{\pgfqpoint{1.897829in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.897116in}{0.724519in}}{\pgfqpoint{1.896715in}{0.723552in}}{\pgfqpoint{1.896715in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.896715in}{0.721534in}}{\pgfqpoint{1.897116in}{0.720567in}}{\pgfqpoint{1.897829in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.898542in}{0.719140in}}{\pgfqpoint{1.899510in}{0.718739in}}{\pgfqpoint{1.900518in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{1.900518in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925273in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{1.926282in}{0.718739in}}{\pgfqpoint{1.927250in}{0.719140in}}{\pgfqpoint{1.927963in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.928676in}{0.720567in}}{\pgfqpoint{1.929077in}{0.721534in}}{\pgfqpoint{1.929077in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.929077in}{0.723552in}}{\pgfqpoint{1.928676in}{0.724519in}}{\pgfqpoint{1.927963in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.927250in}{0.725946in}}{\pgfqpoint{1.926282in}{0.726347in}}{\pgfqpoint{1.925273in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{1.924264in}{0.726347in}}{\pgfqpoint{1.923297in}{0.725946in}}{\pgfqpoint{1.922584in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.921870in}{0.724519in}}{\pgfqpoint{1.921470in}{0.723552in}}{\pgfqpoint{1.921470in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.921470in}{0.721534in}}{\pgfqpoint{1.921870in}{0.720567in}}{\pgfqpoint{1.922584in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.923297in}{0.719140in}}{\pgfqpoint{1.924264in}{0.718739in}}{\pgfqpoint{1.925273in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{1.925273in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950028in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{1.951037in}{0.718739in}}{\pgfqpoint{1.952004in}{0.719140in}}{\pgfqpoint{1.952718in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.953431in}{0.720567in}}{\pgfqpoint{1.953832in}{0.721534in}}{\pgfqpoint{1.953832in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.953832in}{0.723552in}}{\pgfqpoint{1.953431in}{0.724519in}}{\pgfqpoint{1.952718in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.952004in}{0.725946in}}{\pgfqpoint{1.951037in}{0.726347in}}{\pgfqpoint{1.950028in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{1.949019in}{0.726347in}}{\pgfqpoint{1.948052in}{0.725946in}}{\pgfqpoint{1.947338in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.946625in}{0.724519in}}{\pgfqpoint{1.946224in}{0.723552in}}{\pgfqpoint{1.946224in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.946224in}{0.721534in}}{\pgfqpoint{1.946625in}{0.720567in}}{\pgfqpoint{1.947338in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.948052in}{0.719140in}}{\pgfqpoint{1.949019in}{0.718739in}}{\pgfqpoint{1.950028in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{1.950028in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999537in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{2.000546in}{0.718739in}}{\pgfqpoint{2.001514in}{0.719140in}}{\pgfqpoint{2.002227in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.002940in}{0.720567in}}{\pgfqpoint{2.003341in}{0.721534in}}{\pgfqpoint{2.003341in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.003341in}{0.723552in}}{\pgfqpoint{2.002940in}{0.724519in}}{\pgfqpoint{2.002227in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.001514in}{0.725946in}}{\pgfqpoint{2.000546in}{0.726347in}}{\pgfqpoint{1.999537in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{1.998529in}{0.726347in}}{\pgfqpoint{1.997561in}{0.725946in}}{\pgfqpoint{1.996848in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.996135in}{0.724519in}}{\pgfqpoint{1.995734in}{0.723552in}}{\pgfqpoint{1.995734in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{1.995734in}{0.721534in}}{\pgfqpoint{1.996135in}{0.720567in}}{\pgfqpoint{1.996848in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{1.997561in}{0.719140in}}{\pgfqpoint{1.998529in}{0.718739in}}{\pgfqpoint{1.999537in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{1.999537in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024292in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{2.025301in}{0.718739in}}{\pgfqpoint{2.026268in}{0.719140in}}{\pgfqpoint{2.026982in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.027695in}{0.720567in}}{\pgfqpoint{2.028096in}{0.721534in}}{\pgfqpoint{2.028096in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.028096in}{0.723552in}}{\pgfqpoint{2.027695in}{0.724519in}}{\pgfqpoint{2.026982in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.026268in}{0.725946in}}{\pgfqpoint{2.025301in}{0.726347in}}{\pgfqpoint{2.024292in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{2.023283in}{0.726347in}}{\pgfqpoint{2.022316in}{0.725946in}}{\pgfqpoint{2.021603in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.020889in}{0.724519in}}{\pgfqpoint{2.020489in}{0.723552in}}{\pgfqpoint{2.020489in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.020489in}{0.721534in}}{\pgfqpoint{2.020889in}{0.720567in}}{\pgfqpoint{2.021603in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.022316in}{0.719140in}}{\pgfqpoint{2.023283in}{0.718739in}}{\pgfqpoint{2.024292in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{2.024292in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049047in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{2.050056in}{0.718739in}}{\pgfqpoint{2.051023in}{0.719140in}}{\pgfqpoint{2.051737in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.052450in}{0.720567in}}{\pgfqpoint{2.052851in}{0.721534in}}{\pgfqpoint{2.052851in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.052851in}{0.723552in}}{\pgfqpoint{2.052450in}{0.724519in}}{\pgfqpoint{2.051737in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.051023in}{0.725946in}}{\pgfqpoint{2.050056in}{0.726347in}}{\pgfqpoint{2.049047in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{2.048038in}{0.726347in}}{\pgfqpoint{2.047071in}{0.725946in}}{\pgfqpoint{2.046357in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.045644in}{0.724519in}}{\pgfqpoint{2.045243in}{0.723552in}}{\pgfqpoint{2.045243in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.045243in}{0.721534in}}{\pgfqpoint{2.045644in}{0.720567in}}{\pgfqpoint{2.046357in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.047071in}{0.719140in}}{\pgfqpoint{2.048038in}{0.718739in}}{\pgfqpoint{2.049047in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{2.049047in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{0.718739in}}{\pgfqpoint{2.273816in}{0.719140in}}{\pgfqpoint{2.274529in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{0.720567in}}{\pgfqpoint{2.275643in}{0.721534in}}{\pgfqpoint{2.275643in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{0.723552in}}{\pgfqpoint{2.275242in}{0.724519in}}{\pgfqpoint{2.274529in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{0.725946in}}{\pgfqpoint{2.272848in}{0.726347in}}{\pgfqpoint{2.271840in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{0.726347in}}{\pgfqpoint{2.269863in}{0.725946in}}{\pgfqpoint{2.269150in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{0.724519in}}{\pgfqpoint{2.268036in}{0.723552in}}{\pgfqpoint{2.268036in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{0.721534in}}{\pgfqpoint{2.268437in}{0.720567in}}{\pgfqpoint{2.269150in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{0.719140in}}{\pgfqpoint{2.270831in}{0.718739in}}{\pgfqpoint{2.271840in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{0.718739in}}{\pgfqpoint{2.298571in}{0.719140in}}{\pgfqpoint{2.299284in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{0.720567in}}{\pgfqpoint{2.300398in}{0.721534in}}{\pgfqpoint{2.300398in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{0.723552in}}{\pgfqpoint{2.299997in}{0.724519in}}{\pgfqpoint{2.299284in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{0.725946in}}{\pgfqpoint{2.297603in}{0.726347in}}{\pgfqpoint{2.296594in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{0.726347in}}{\pgfqpoint{2.294618in}{0.725946in}}{\pgfqpoint{2.293905in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{0.724519in}}{\pgfqpoint{2.292791in}{0.723552in}}{\pgfqpoint{2.292791in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{0.721534in}}{\pgfqpoint{2.293191in}{0.720567in}}{\pgfqpoint{2.293905in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{0.719140in}}{\pgfqpoint{2.295586in}{0.718739in}}{\pgfqpoint{2.296594in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321349in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{2.322358in}{0.718739in}}{\pgfqpoint{2.323325in}{0.719140in}}{\pgfqpoint{2.324039in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.324752in}{0.720567in}}{\pgfqpoint{2.325153in}{0.721534in}}{\pgfqpoint{2.325153in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.325153in}{0.723552in}}{\pgfqpoint{2.324752in}{0.724519in}}{\pgfqpoint{2.324039in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.323325in}{0.725946in}}{\pgfqpoint{2.322358in}{0.726347in}}{\pgfqpoint{2.321349in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{2.320340in}{0.726347in}}{\pgfqpoint{2.319373in}{0.725946in}}{\pgfqpoint{2.318659in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.317946in}{0.724519in}}{\pgfqpoint{2.317545in}{0.723552in}}{\pgfqpoint{2.317545in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.317545in}{0.721534in}}{\pgfqpoint{2.317946in}{0.720567in}}{\pgfqpoint{2.318659in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.319373in}{0.719140in}}{\pgfqpoint{2.320340in}{0.718739in}}{\pgfqpoint{2.321349in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{2.321349in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346104in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{2.347113in}{0.718739in}}{\pgfqpoint{2.348080in}{0.719140in}}{\pgfqpoint{2.348793in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.349507in}{0.720567in}}{\pgfqpoint{2.349907in}{0.721534in}}{\pgfqpoint{2.349907in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.349907in}{0.723552in}}{\pgfqpoint{2.349507in}{0.724519in}}{\pgfqpoint{2.348793in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.348080in}{0.725946in}}{\pgfqpoint{2.347113in}{0.726347in}}{\pgfqpoint{2.346104in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{2.345095in}{0.726347in}}{\pgfqpoint{2.344128in}{0.725946in}}{\pgfqpoint{2.343414in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.342701in}{0.724519in}}{\pgfqpoint{2.342300in}{0.723552in}}{\pgfqpoint{2.342300in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.342300in}{0.721534in}}{\pgfqpoint{2.342701in}{0.720567in}}{\pgfqpoint{2.343414in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.344128in}{0.719140in}}{\pgfqpoint{2.345095in}{0.718739in}}{\pgfqpoint{2.346104in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{2.346104in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395613in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{2.396622in}{0.718739in}}{\pgfqpoint{2.397590in}{0.719140in}}{\pgfqpoint{2.398303in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.399016in}{0.720567in}}{\pgfqpoint{2.399417in}{0.721534in}}{\pgfqpoint{2.399417in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.399417in}{0.723552in}}{\pgfqpoint{2.399016in}{0.724519in}}{\pgfqpoint{2.398303in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.397590in}{0.725946in}}{\pgfqpoint{2.396622in}{0.726347in}}{\pgfqpoint{2.395613in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{2.394605in}{0.726347in}}{\pgfqpoint{2.393637in}{0.725946in}}{\pgfqpoint{2.392924in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.392210in}{0.724519in}}{\pgfqpoint{2.391810in}{0.723552in}}{\pgfqpoint{2.391810in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.391810in}{0.721534in}}{\pgfqpoint{2.392210in}{0.720567in}}{\pgfqpoint{2.392924in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.393637in}{0.719140in}}{\pgfqpoint{2.394605in}{0.718739in}}{\pgfqpoint{2.395613in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{2.395613in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420368in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{2.421377in}{0.718739in}}{\pgfqpoint{2.422344in}{0.719140in}}{\pgfqpoint{2.423058in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.423771in}{0.720567in}}{\pgfqpoint{2.424172in}{0.721534in}}{\pgfqpoint{2.424172in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.424172in}{0.723552in}}{\pgfqpoint{2.423771in}{0.724519in}}{\pgfqpoint{2.423058in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.422344in}{0.725946in}}{\pgfqpoint{2.421377in}{0.726347in}}{\pgfqpoint{2.420368in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{2.419359in}{0.726347in}}{\pgfqpoint{2.418392in}{0.725946in}}{\pgfqpoint{2.417678in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.416965in}{0.724519in}}{\pgfqpoint{2.416564in}{0.723552in}}{\pgfqpoint{2.416564in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.416564in}{0.721534in}}{\pgfqpoint{2.416965in}{0.720567in}}{\pgfqpoint{2.417678in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.418392in}{0.719140in}}{\pgfqpoint{2.419359in}{0.718739in}}{\pgfqpoint{2.420368in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{2.420368in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445123in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{2.446132in}{0.718739in}}{\pgfqpoint{2.447099in}{0.719140in}}{\pgfqpoint{2.447812in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.448526in}{0.720567in}}{\pgfqpoint{2.448926in}{0.721534in}}{\pgfqpoint{2.448926in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.448926in}{0.723552in}}{\pgfqpoint{2.448526in}{0.724519in}}{\pgfqpoint{2.447812in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.447099in}{0.725946in}}{\pgfqpoint{2.446132in}{0.726347in}}{\pgfqpoint{2.445123in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{2.444114in}{0.726347in}}{\pgfqpoint{2.443146in}{0.725946in}}{\pgfqpoint{2.442433in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.441720in}{0.724519in}}{\pgfqpoint{2.441319in}{0.723552in}}{\pgfqpoint{2.441319in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.441319in}{0.721534in}}{\pgfqpoint{2.441720in}{0.720567in}}{\pgfqpoint{2.442433in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.443146in}{0.719140in}}{\pgfqpoint{2.444114in}{0.718739in}}{\pgfqpoint{2.445123in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469878in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{2.470886in}{0.718739in}}{\pgfqpoint{2.471854in}{0.719140in}}{\pgfqpoint{2.472567in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.473280in}{0.720567in}}{\pgfqpoint{2.473681in}{0.721534in}}{\pgfqpoint{2.473681in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.473681in}{0.723552in}}{\pgfqpoint{2.473280in}{0.724519in}}{\pgfqpoint{2.472567in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.471854in}{0.725946in}}{\pgfqpoint{2.470886in}{0.726347in}}{\pgfqpoint{2.469878in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{2.468869in}{0.726347in}}{\pgfqpoint{2.467901in}{0.725946in}}{\pgfqpoint{2.467188in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.466475in}{0.724519in}}{\pgfqpoint{2.466074in}{0.723552in}}{\pgfqpoint{2.466074in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.466074in}{0.721534in}}{\pgfqpoint{2.466475in}{0.720567in}}{\pgfqpoint{2.467188in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.467901in}{0.719140in}}{\pgfqpoint{2.468869in}{0.718739in}}{\pgfqpoint{2.469878in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{2.469878in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494632in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{2.495641in}{0.718739in}}{\pgfqpoint{2.496609in}{0.719140in}}{\pgfqpoint{2.497322in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.498035in}{0.720567in}}{\pgfqpoint{2.498436in}{0.721534in}}{\pgfqpoint{2.498436in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.498436in}{0.723552in}}{\pgfqpoint{2.498035in}{0.724519in}}{\pgfqpoint{2.497322in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.496609in}{0.725946in}}{\pgfqpoint{2.495641in}{0.726347in}}{\pgfqpoint{2.494632in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{2.493624in}{0.726347in}}{\pgfqpoint{2.492656in}{0.725946in}}{\pgfqpoint{2.491943in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.491229in}{0.724519in}}{\pgfqpoint{2.490829in}{0.723552in}}{\pgfqpoint{2.490829in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.490829in}{0.721534in}}{\pgfqpoint{2.491229in}{0.720567in}}{\pgfqpoint{2.491943in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.492656in}{0.719140in}}{\pgfqpoint{2.493624in}{0.718739in}}{\pgfqpoint{2.494632in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{2.494632in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519387in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{2.520396in}{0.718739in}}{\pgfqpoint{2.521363in}{0.719140in}}{\pgfqpoint{2.522077in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.522790in}{0.720567in}}{\pgfqpoint{2.523191in}{0.721534in}}{\pgfqpoint{2.523191in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.523191in}{0.723552in}}{\pgfqpoint{2.522790in}{0.724519in}}{\pgfqpoint{2.522077in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.521363in}{0.725946in}}{\pgfqpoint{2.520396in}{0.726347in}}{\pgfqpoint{2.519387in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{2.518378in}{0.726347in}}{\pgfqpoint{2.517411in}{0.725946in}}{\pgfqpoint{2.516697in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.515984in}{0.724519in}}{\pgfqpoint{2.515583in}{0.723552in}}{\pgfqpoint{2.515583in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.515583in}{0.721534in}}{\pgfqpoint{2.515984in}{0.720567in}}{\pgfqpoint{2.516697in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.517411in}{0.719140in}}{\pgfqpoint{2.518378in}{0.718739in}}{\pgfqpoint{2.519387in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{2.519387in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593651in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{2.594660in}{0.718739in}}{\pgfqpoint{2.595627in}{0.719140in}}{\pgfqpoint{2.596341in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.597054in}{0.720567in}}{\pgfqpoint{2.597455in}{0.721534in}}{\pgfqpoint{2.597455in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.597455in}{0.723552in}}{\pgfqpoint{2.597054in}{0.724519in}}{\pgfqpoint{2.596341in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.595627in}{0.725946in}}{\pgfqpoint{2.594660in}{0.726347in}}{\pgfqpoint{2.593651in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{2.592642in}{0.726347in}}{\pgfqpoint{2.591675in}{0.725946in}}{\pgfqpoint{2.590962in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.590248in}{0.724519in}}{\pgfqpoint{2.589848in}{0.723552in}}{\pgfqpoint{2.589848in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.589848in}{0.721534in}}{\pgfqpoint{2.590248in}{0.720567in}}{\pgfqpoint{2.590962in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.591675in}{0.719140in}}{\pgfqpoint{2.592642in}{0.718739in}}{\pgfqpoint{2.593651in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{2.593651in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618406in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{2.619415in}{0.718739in}}{\pgfqpoint{2.620382in}{0.719140in}}{\pgfqpoint{2.621096in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.621809in}{0.720567in}}{\pgfqpoint{2.622210in}{0.721534in}}{\pgfqpoint{2.622210in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.622210in}{0.723552in}}{\pgfqpoint{2.621809in}{0.724519in}}{\pgfqpoint{2.621096in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.620382in}{0.725946in}}{\pgfqpoint{2.619415in}{0.726347in}}{\pgfqpoint{2.618406in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{2.617397in}{0.726347in}}{\pgfqpoint{2.616430in}{0.725946in}}{\pgfqpoint{2.615716in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.615003in}{0.724519in}}{\pgfqpoint{2.614602in}{0.723552in}}{\pgfqpoint{2.614602in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.614602in}{0.721534in}}{\pgfqpoint{2.615003in}{0.720567in}}{\pgfqpoint{2.615716in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.616430in}{0.719140in}}{\pgfqpoint{2.617397in}{0.718739in}}{\pgfqpoint{2.618406in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{2.618406in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643161in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{2.644169in}{0.718739in}}{\pgfqpoint{2.645137in}{0.719140in}}{\pgfqpoint{2.645850in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.646564in}{0.720567in}}{\pgfqpoint{2.646964in}{0.721534in}}{\pgfqpoint{2.646964in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.646964in}{0.723552in}}{\pgfqpoint{2.646564in}{0.724519in}}{\pgfqpoint{2.645850in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.645137in}{0.725946in}}{\pgfqpoint{2.644169in}{0.726347in}}{\pgfqpoint{2.643161in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{2.642152in}{0.726347in}}{\pgfqpoint{2.641184in}{0.725946in}}{\pgfqpoint{2.640471in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.639758in}{0.724519in}}{\pgfqpoint{2.639357in}{0.723552in}}{\pgfqpoint{2.639357in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.639357in}{0.721534in}}{\pgfqpoint{2.639758in}{0.720567in}}{\pgfqpoint{2.640471in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.641184in}{0.719140in}}{\pgfqpoint{2.642152in}{0.718739in}}{\pgfqpoint{2.643161in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{2.643161in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667915in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{2.668924in}{0.718739in}}{\pgfqpoint{2.669892in}{0.719140in}}{\pgfqpoint{2.670605in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.671318in}{0.720567in}}{\pgfqpoint{2.671719in}{0.721534in}}{\pgfqpoint{2.671719in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.671719in}{0.723552in}}{\pgfqpoint{2.671318in}{0.724519in}}{\pgfqpoint{2.670605in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.669892in}{0.725946in}}{\pgfqpoint{2.668924in}{0.726347in}}{\pgfqpoint{2.667915in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{2.666907in}{0.726347in}}{\pgfqpoint{2.665939in}{0.725946in}}{\pgfqpoint{2.665226in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.664513in}{0.724519in}}{\pgfqpoint{2.664112in}{0.723552in}}{\pgfqpoint{2.664112in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{0.721534in}}{\pgfqpoint{2.664513in}{0.720567in}}{\pgfqpoint{2.665226in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.665939in}{0.719140in}}{\pgfqpoint{2.666907in}{0.718739in}}{\pgfqpoint{2.667915in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{0.718739in}}{\pgfqpoint{2.694646in}{0.719140in}}{\pgfqpoint{2.695360in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{0.720567in}}{\pgfqpoint{2.696474in}{0.721534in}}{\pgfqpoint{2.696474in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{0.723552in}}{\pgfqpoint{2.696073in}{0.724519in}}{\pgfqpoint{2.695360in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{0.725946in}}{\pgfqpoint{2.693679in}{0.726347in}}{\pgfqpoint{2.692670in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{0.726347in}}{\pgfqpoint{2.690694in}{0.725946in}}{\pgfqpoint{2.689981in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{0.724519in}}{\pgfqpoint{2.688867in}{0.723552in}}{\pgfqpoint{2.688867in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{0.721534in}}{\pgfqpoint{2.689267in}{0.720567in}}{\pgfqpoint{2.689981in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{0.719140in}}{\pgfqpoint{2.691661in}{0.718739in}}{\pgfqpoint{2.692670in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717425in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{2.718434in}{0.718739in}}{\pgfqpoint{2.719401in}{0.719140in}}{\pgfqpoint{2.720114in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.720828in}{0.720567in}}{\pgfqpoint{2.721229in}{0.721534in}}{\pgfqpoint{2.721229in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.721229in}{0.723552in}}{\pgfqpoint{2.720828in}{0.724519in}}{\pgfqpoint{2.720114in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.719401in}{0.725946in}}{\pgfqpoint{2.718434in}{0.726347in}}{\pgfqpoint{2.717425in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{2.716416in}{0.726347in}}{\pgfqpoint{2.715449in}{0.725946in}}{\pgfqpoint{2.714735in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.714022in}{0.724519in}}{\pgfqpoint{2.713621in}{0.723552in}}{\pgfqpoint{2.713621in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.713621in}{0.721534in}}{\pgfqpoint{2.714022in}{0.720567in}}{\pgfqpoint{2.714735in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.715449in}{0.719140in}}{\pgfqpoint{2.716416in}{0.718739in}}{\pgfqpoint{2.717425in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{2.717425in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742180in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{2.743188in}{0.718739in}}{\pgfqpoint{2.744156in}{0.719140in}}{\pgfqpoint{2.744869in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.745583in}{0.720567in}}{\pgfqpoint{2.745983in}{0.721534in}}{\pgfqpoint{2.745983in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.745983in}{0.723552in}}{\pgfqpoint{2.745583in}{0.724519in}}{\pgfqpoint{2.744869in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.744156in}{0.725946in}}{\pgfqpoint{2.743188in}{0.726347in}}{\pgfqpoint{2.742180in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{2.741171in}{0.726347in}}{\pgfqpoint{2.740203in}{0.725946in}}{\pgfqpoint{2.739490in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.738777in}{0.724519in}}{\pgfqpoint{2.738376in}{0.723552in}}{\pgfqpoint{2.738376in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.738376in}{0.721534in}}{\pgfqpoint{2.738777in}{0.720567in}}{\pgfqpoint{2.739490in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.740203in}{0.719140in}}{\pgfqpoint{2.741171in}{0.718739in}}{\pgfqpoint{2.742180in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791689in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{2.792698in}{0.718739in}}{\pgfqpoint{2.793665in}{0.719140in}}{\pgfqpoint{2.794379in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.795092in}{0.720567in}}{\pgfqpoint{2.795493in}{0.721534in}}{\pgfqpoint{2.795493in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.795493in}{0.723552in}}{\pgfqpoint{2.795092in}{0.724519in}}{\pgfqpoint{2.794379in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.793665in}{0.725946in}}{\pgfqpoint{2.792698in}{0.726347in}}{\pgfqpoint{2.791689in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{2.790680in}{0.726347in}}{\pgfqpoint{2.789713in}{0.725946in}}{\pgfqpoint{2.789000in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.788286in}{0.724519in}}{\pgfqpoint{2.787885in}{0.723552in}}{\pgfqpoint{2.787885in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.787885in}{0.721534in}}{\pgfqpoint{2.788286in}{0.720567in}}{\pgfqpoint{2.789000in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.789713in}{0.719140in}}{\pgfqpoint{2.790680in}{0.718739in}}{\pgfqpoint{2.791689in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{2.791689in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816444in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{2.817453in}{0.718739in}}{\pgfqpoint{2.818420in}{0.719140in}}{\pgfqpoint{2.819133in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.819847in}{0.720567in}}{\pgfqpoint{2.820247in}{0.721534in}}{\pgfqpoint{2.820247in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.820247in}{0.723552in}}{\pgfqpoint{2.819847in}{0.724519in}}{\pgfqpoint{2.819133in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.818420in}{0.725946in}}{\pgfqpoint{2.817453in}{0.726347in}}{\pgfqpoint{2.816444in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{2.815435in}{0.726347in}}{\pgfqpoint{2.814468in}{0.725946in}}{\pgfqpoint{2.813754in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.813041in}{0.724519in}}{\pgfqpoint{2.812640in}{0.723552in}}{\pgfqpoint{2.812640in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.812640in}{0.721534in}}{\pgfqpoint{2.813041in}{0.720567in}}{\pgfqpoint{2.813754in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.814468in}{0.719140in}}{\pgfqpoint{2.815435in}{0.718739in}}{\pgfqpoint{2.816444in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{0.718739in}}{\pgfqpoint{2.843175in}{0.719140in}}{\pgfqpoint{2.843888in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{0.720567in}}{\pgfqpoint{2.845002in}{0.721534in}}{\pgfqpoint{2.845002in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{0.723552in}}{\pgfqpoint{2.844601in}{0.724519in}}{\pgfqpoint{2.843888in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{0.725946in}}{\pgfqpoint{2.842207in}{0.726347in}}{\pgfqpoint{2.841199in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{0.726347in}}{\pgfqpoint{2.839222in}{0.725946in}}{\pgfqpoint{2.838509in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{0.724519in}}{\pgfqpoint{2.837395in}{0.723552in}}{\pgfqpoint{2.837395in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{0.721534in}}{\pgfqpoint{2.837796in}{0.720567in}}{\pgfqpoint{2.838509in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{0.719140in}}{\pgfqpoint{2.840190in}{0.718739in}}{\pgfqpoint{2.841199in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{0.718739in}}{\pgfqpoint{2.867930in}{0.719140in}}{\pgfqpoint{2.868643in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{0.720567in}}{\pgfqpoint{2.869757in}{0.721534in}}{\pgfqpoint{2.869757in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{0.723552in}}{\pgfqpoint{2.869356in}{0.724519in}}{\pgfqpoint{2.868643in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{0.725946in}}{\pgfqpoint{2.866962in}{0.726347in}}{\pgfqpoint{2.865953in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{0.726347in}}{\pgfqpoint{2.863977in}{0.725946in}}{\pgfqpoint{2.863264in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{0.724519in}}{\pgfqpoint{2.862150in}{0.723552in}}{\pgfqpoint{2.862150in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{0.721534in}}{\pgfqpoint{2.862550in}{0.720567in}}{\pgfqpoint{2.863264in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{0.719140in}}{\pgfqpoint{2.864945in}{0.718739in}}{\pgfqpoint{2.865953in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{0.718739in}}{\pgfqpoint{2.892684in}{0.719140in}}{\pgfqpoint{2.893398in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{0.720567in}}{\pgfqpoint{2.894512in}{0.721534in}}{\pgfqpoint{2.894512in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{0.723552in}}{\pgfqpoint{2.894111in}{0.724519in}}{\pgfqpoint{2.893398in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{0.725946in}}{\pgfqpoint{2.891717in}{0.726347in}}{\pgfqpoint{2.890708in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{0.726347in}}{\pgfqpoint{2.888732in}{0.725946in}}{\pgfqpoint{2.888019in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{0.724519in}}{\pgfqpoint{2.886904in}{0.723552in}}{\pgfqpoint{2.886904in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{0.721534in}}{\pgfqpoint{2.887305in}{0.720567in}}{\pgfqpoint{2.888019in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{0.719140in}}{\pgfqpoint{2.889699in}{0.718739in}}{\pgfqpoint{2.890708in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014482in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{3.015491in}{0.718739in}}{\pgfqpoint{3.016458in}{0.719140in}}{\pgfqpoint{3.017171in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.017885in}{0.720567in}}{\pgfqpoint{3.018285in}{0.721534in}}{\pgfqpoint{3.018285in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.018285in}{0.723552in}}{\pgfqpoint{3.017885in}{0.724519in}}{\pgfqpoint{3.017171in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.016458in}{0.725946in}}{\pgfqpoint{3.015491in}{0.726347in}}{\pgfqpoint{3.014482in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{3.013473in}{0.726347in}}{\pgfqpoint{3.012505in}{0.725946in}}{\pgfqpoint{3.011792in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.011079in}{0.724519in}}{\pgfqpoint{3.010678in}{0.723552in}}{\pgfqpoint{3.010678in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.010678in}{0.721534in}}{\pgfqpoint{3.011079in}{0.720567in}}{\pgfqpoint{3.011792in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.012505in}{0.719140in}}{\pgfqpoint{3.013473in}{0.718739in}}{\pgfqpoint{3.014482in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{0.718739in}}{\pgfqpoint{3.041213in}{0.719140in}}{\pgfqpoint{3.041926in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{0.720567in}}{\pgfqpoint{3.043040in}{0.721534in}}{\pgfqpoint{3.043040in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{0.723552in}}{\pgfqpoint{3.042639in}{0.724519in}}{\pgfqpoint{3.041926in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{0.725946in}}{\pgfqpoint{3.040245in}{0.726347in}}{\pgfqpoint{3.039237in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{0.726347in}}{\pgfqpoint{3.037260in}{0.725946in}}{\pgfqpoint{3.036547in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{0.724519in}}{\pgfqpoint{3.035433in}{0.723552in}}{\pgfqpoint{3.035433in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{0.721534in}}{\pgfqpoint{3.035834in}{0.720567in}}{\pgfqpoint{3.036547in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{0.719140in}}{\pgfqpoint{3.038228in}{0.718739in}}{\pgfqpoint{3.039237in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{0.718739in}}{\pgfqpoint{3.090722in}{0.719140in}}{\pgfqpoint{3.091436in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{0.720567in}}{\pgfqpoint{3.092550in}{0.721534in}}{\pgfqpoint{3.092550in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{0.723552in}}{\pgfqpoint{3.092149in}{0.724519in}}{\pgfqpoint{3.091436in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{0.725946in}}{\pgfqpoint{3.089755in}{0.726347in}}{\pgfqpoint{3.088746in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{0.726347in}}{\pgfqpoint{3.086770in}{0.725946in}}{\pgfqpoint{3.086056in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{0.724519in}}{\pgfqpoint{3.084942in}{0.723552in}}{\pgfqpoint{3.084942in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{0.721534in}}{\pgfqpoint{3.085343in}{0.720567in}}{\pgfqpoint{3.086056in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{0.719140in}}{\pgfqpoint{3.087737in}{0.718739in}}{\pgfqpoint{3.088746in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{0.718739in}}{\pgfqpoint{3.115477in}{0.719140in}}{\pgfqpoint{3.116190in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{0.720567in}}{\pgfqpoint{3.117304in}{0.721534in}}{\pgfqpoint{3.117304in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{0.723552in}}{\pgfqpoint{3.116904in}{0.724519in}}{\pgfqpoint{3.116190in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{0.725946in}}{\pgfqpoint{3.114509in}{0.726347in}}{\pgfqpoint{3.113501in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{0.726347in}}{\pgfqpoint{3.111524in}{0.725946in}}{\pgfqpoint{3.110811in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{0.724519in}}{\pgfqpoint{3.109697in}{0.723552in}}{\pgfqpoint{3.109697in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{0.721534in}}{\pgfqpoint{3.110098in}{0.720567in}}{\pgfqpoint{3.110811in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{0.719140in}}{\pgfqpoint{3.112492in}{0.718739in}}{\pgfqpoint{3.113501in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{0.718739in}}{\pgfqpoint{3.189741in}{0.719140in}}{\pgfqpoint{3.190455in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{0.720567in}}{\pgfqpoint{3.191569in}{0.721534in}}{\pgfqpoint{3.191569in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{0.723552in}}{\pgfqpoint{3.191168in}{0.724519in}}{\pgfqpoint{3.190455in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{0.725946in}}{\pgfqpoint{3.188774in}{0.726347in}}{\pgfqpoint{3.187765in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{0.726347in}}{\pgfqpoint{3.185789in}{0.725946in}}{\pgfqpoint{3.185075in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{0.724519in}}{\pgfqpoint{3.183961in}{0.723552in}}{\pgfqpoint{3.183961in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{0.721534in}}{\pgfqpoint{3.184362in}{0.720567in}}{\pgfqpoint{3.185075in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{0.719140in}}{\pgfqpoint{3.186756in}{0.718739in}}{\pgfqpoint{3.187765in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{0.718739in}}{\pgfqpoint{3.214496in}{0.719140in}}{\pgfqpoint{3.215209in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{0.720567in}}{\pgfqpoint{3.216323in}{0.721534in}}{\pgfqpoint{3.216323in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{0.723552in}}{\pgfqpoint{3.215923in}{0.724519in}}{\pgfqpoint{3.215209in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{0.725946in}}{\pgfqpoint{3.213528in}{0.726347in}}{\pgfqpoint{3.212520in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{0.726347in}}{\pgfqpoint{3.210543in}{0.725946in}}{\pgfqpoint{3.209830in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{0.724519in}}{\pgfqpoint{3.208716in}{0.723552in}}{\pgfqpoint{3.208716in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{0.721534in}}{\pgfqpoint{3.209117in}{0.720567in}}{\pgfqpoint{3.209830in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{0.719140in}}{\pgfqpoint{3.211511in}{0.718739in}}{\pgfqpoint{3.212520in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{0.718739in}}{\pgfqpoint{3.239251in}{0.719140in}}{\pgfqpoint{3.239964in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{0.720567in}}{\pgfqpoint{3.241078in}{0.721534in}}{\pgfqpoint{3.241078in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{0.723552in}}{\pgfqpoint{3.240677in}{0.724519in}}{\pgfqpoint{3.239964in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{0.725946in}}{\pgfqpoint{3.238283in}{0.726347in}}{\pgfqpoint{3.237274in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{0.726347in}}{\pgfqpoint{3.235298in}{0.725946in}}{\pgfqpoint{3.234585in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{0.724519in}}{\pgfqpoint{3.233471in}{0.723552in}}{\pgfqpoint{3.233471in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{0.721534in}}{\pgfqpoint{3.233872in}{0.720567in}}{\pgfqpoint{3.234585in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{0.719140in}}{\pgfqpoint{3.236266in}{0.718739in}}{\pgfqpoint{3.237274in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{0.718739in}}{\pgfqpoint{3.288760in}{0.719140in}}{\pgfqpoint{3.289473in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{0.720567in}}{\pgfqpoint{3.290588in}{0.721534in}}{\pgfqpoint{3.290588in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{0.723552in}}{\pgfqpoint{3.290187in}{0.724519in}}{\pgfqpoint{3.289473in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{0.725946in}}{\pgfqpoint{3.287793in}{0.726347in}}{\pgfqpoint{3.286784in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{0.726347in}}{\pgfqpoint{3.284808in}{0.725946in}}{\pgfqpoint{3.284094in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{0.724519in}}{\pgfqpoint{3.282980in}{0.723552in}}{\pgfqpoint{3.282980in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{0.721534in}}{\pgfqpoint{3.283381in}{0.720567in}}{\pgfqpoint{3.284094in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{0.719140in}}{\pgfqpoint{3.285775in}{0.718739in}}{\pgfqpoint{3.286784in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{0.718739in}}{\pgfqpoint{3.313515in}{0.719140in}}{\pgfqpoint{3.314228in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{0.720567in}}{\pgfqpoint{3.315342in}{0.721534in}}{\pgfqpoint{3.315342in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{0.723552in}}{\pgfqpoint{3.314942in}{0.724519in}}{\pgfqpoint{3.314228in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{0.725946in}}{\pgfqpoint{3.312547in}{0.726347in}}{\pgfqpoint{3.311539in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{0.726347in}}{\pgfqpoint{3.309562in}{0.725946in}}{\pgfqpoint{3.308849in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{0.724519in}}{\pgfqpoint{3.307735in}{0.723552in}}{\pgfqpoint{3.307735in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{0.721534in}}{\pgfqpoint{3.308136in}{0.720567in}}{\pgfqpoint{3.308849in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{0.719140in}}{\pgfqpoint{3.310530in}{0.718739in}}{\pgfqpoint{3.311539in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{0.718739in}}{\pgfqpoint{3.387779in}{0.719140in}}{\pgfqpoint{3.388492in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{0.720567in}}{\pgfqpoint{3.389607in}{0.721534in}}{\pgfqpoint{3.389607in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{0.723552in}}{\pgfqpoint{3.389206in}{0.724519in}}{\pgfqpoint{3.388492in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{0.725946in}}{\pgfqpoint{3.386812in}{0.726347in}}{\pgfqpoint{3.385803in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{0.726347in}}{\pgfqpoint{3.383827in}{0.725946in}}{\pgfqpoint{3.383113in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{0.724519in}}{\pgfqpoint{3.381999in}{0.723552in}}{\pgfqpoint{3.381999in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{0.721534in}}{\pgfqpoint{3.382400in}{0.720567in}}{\pgfqpoint{3.383113in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{0.719140in}}{\pgfqpoint{3.384794in}{0.718739in}}{\pgfqpoint{3.385803in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{0.718739in}}{\pgfqpoint{3.437289in}{0.719140in}}{\pgfqpoint{3.438002in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{0.720567in}}{\pgfqpoint{3.439116in}{0.721534in}}{\pgfqpoint{3.439116in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{0.723552in}}{\pgfqpoint{3.438715in}{0.724519in}}{\pgfqpoint{3.438002in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{0.725946in}}{\pgfqpoint{3.436321in}{0.726347in}}{\pgfqpoint{3.435312in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{0.726347in}}{\pgfqpoint{3.433336in}{0.725946in}}{\pgfqpoint{3.432623in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{0.724519in}}{\pgfqpoint{3.431509in}{0.723552in}}{\pgfqpoint{3.431509in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{0.721534in}}{\pgfqpoint{3.431910in}{0.720567in}}{\pgfqpoint{3.432623in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{0.719140in}}{\pgfqpoint{3.434304in}{0.718739in}}{\pgfqpoint{3.435312in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{0.718739in}}{\pgfqpoint{3.486798in}{0.719140in}}{\pgfqpoint{3.487511in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{0.720567in}}{\pgfqpoint{3.488625in}{0.721534in}}{\pgfqpoint{3.488625in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{0.723552in}}{\pgfqpoint{3.488225in}{0.724519in}}{\pgfqpoint{3.487511in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{0.725946in}}{\pgfqpoint{3.485831in}{0.726347in}}{\pgfqpoint{3.484822in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{0.726347in}}{\pgfqpoint{3.482846in}{0.725946in}}{\pgfqpoint{3.482132in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{0.724519in}}{\pgfqpoint{3.481018in}{0.723552in}}{\pgfqpoint{3.481018in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{0.721534in}}{\pgfqpoint{3.481419in}{0.720567in}}{\pgfqpoint{3.482132in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{0.719140in}}{\pgfqpoint{3.483813in}{0.718739in}}{\pgfqpoint{3.484822in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{0.718739in}}{\pgfqpoint{3.833364in}{0.719140in}}{\pgfqpoint{3.834078in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{0.720567in}}{\pgfqpoint{3.835192in}{0.721534in}}{\pgfqpoint{3.835192in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{0.723552in}}{\pgfqpoint{3.834791in}{0.724519in}}{\pgfqpoint{3.834078in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{0.725946in}}{\pgfqpoint{3.832397in}{0.726347in}}{\pgfqpoint{3.831388in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{0.726347in}}{\pgfqpoint{3.829412in}{0.725946in}}{\pgfqpoint{3.828699in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{0.724519in}}{\pgfqpoint{3.827585in}{0.723552in}}{\pgfqpoint{3.827585in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{0.721534in}}{\pgfqpoint{3.827985in}{0.720567in}}{\pgfqpoint{3.828699in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{0.719140in}}{\pgfqpoint{3.830379in}{0.718739in}}{\pgfqpoint{3.831388in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{0.718739in}}{\pgfqpoint{3.858119in}{0.719140in}}{\pgfqpoint{3.858833in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{0.720567in}}{\pgfqpoint{3.859947in}{0.721534in}}{\pgfqpoint{3.859947in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{0.723552in}}{\pgfqpoint{3.859546in}{0.724519in}}{\pgfqpoint{3.858833in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{0.725946in}}{\pgfqpoint{3.857152in}{0.726347in}}{\pgfqpoint{3.856143in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{0.726347in}}{\pgfqpoint{3.854167in}{0.725946in}}{\pgfqpoint{3.853453in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{0.724519in}}{\pgfqpoint{3.852339in}{0.723552in}}{\pgfqpoint{3.852339in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{0.721534in}}{\pgfqpoint{3.852740in}{0.720567in}}{\pgfqpoint{3.853453in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{0.719140in}}{\pgfqpoint{3.855134in}{0.718739in}}{\pgfqpoint{3.856143in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{0.718739in}}{\pgfqpoint{3.882874in}{0.719140in}}{\pgfqpoint{3.883587in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{0.720567in}}{\pgfqpoint{3.884701in}{0.721534in}}{\pgfqpoint{3.884701in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{0.723552in}}{\pgfqpoint{3.884301in}{0.724519in}}{\pgfqpoint{3.883587in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{0.725946in}}{\pgfqpoint{3.881906in}{0.726347in}}{\pgfqpoint{3.880898in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{0.726347in}}{\pgfqpoint{3.878921in}{0.725946in}}{\pgfqpoint{3.878208in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{0.724519in}}{\pgfqpoint{3.877094in}{0.723552in}}{\pgfqpoint{3.877094in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{0.721534in}}{\pgfqpoint{3.877495in}{0.720567in}}{\pgfqpoint{3.878208in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{0.719140in}}{\pgfqpoint{3.879889in}{0.718739in}}{\pgfqpoint{3.880898in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{0.718739in}}{\pgfqpoint{3.907629in}{0.719140in}}{\pgfqpoint{3.908342in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{0.720567in}}{\pgfqpoint{3.909456in}{0.721534in}}{\pgfqpoint{3.909456in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{0.723552in}}{\pgfqpoint{3.909055in}{0.724519in}}{\pgfqpoint{3.908342in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{0.725946in}}{\pgfqpoint{3.906661in}{0.726347in}}{\pgfqpoint{3.905652in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{0.726347in}}{\pgfqpoint{3.903676in}{0.725946in}}{\pgfqpoint{3.902963in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{0.724519in}}{\pgfqpoint{3.901849in}{0.723552in}}{\pgfqpoint{3.901849in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{0.721534in}}{\pgfqpoint{3.902250in}{0.720567in}}{\pgfqpoint{3.902963in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{0.719140in}}{\pgfqpoint{3.904644in}{0.718739in}}{\pgfqpoint{3.905652in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{0.718739in}}{\pgfqpoint{3.932383in}{0.719140in}}{\pgfqpoint{3.933097in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{0.720567in}}{\pgfqpoint{3.934211in}{0.721534in}}{\pgfqpoint{3.934211in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{0.723552in}}{\pgfqpoint{3.933810in}{0.724519in}}{\pgfqpoint{3.933097in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{0.725946in}}{\pgfqpoint{3.931416in}{0.726347in}}{\pgfqpoint{3.930407in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{0.726347in}}{\pgfqpoint{3.928431in}{0.725946in}}{\pgfqpoint{3.927718in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{0.724519in}}{\pgfqpoint{3.926604in}{0.723552in}}{\pgfqpoint{3.926604in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{0.721534in}}{\pgfqpoint{3.927004in}{0.720567in}}{\pgfqpoint{3.927718in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{0.719140in}}{\pgfqpoint{3.929398in}{0.718739in}}{\pgfqpoint{3.930407in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{0.718739in}}{\pgfqpoint{4.031402in}{0.719140in}}{\pgfqpoint{4.032116in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{0.720567in}}{\pgfqpoint{4.033230in}{0.721534in}}{\pgfqpoint{4.033230in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{0.723552in}}{\pgfqpoint{4.032829in}{0.724519in}}{\pgfqpoint{4.032116in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{0.725946in}}{\pgfqpoint{4.030435in}{0.726347in}}{\pgfqpoint{4.029426in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{0.726347in}}{\pgfqpoint{4.027450in}{0.725946in}}{\pgfqpoint{4.026737in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{0.724519in}}{\pgfqpoint{4.025622in}{0.723552in}}{\pgfqpoint{4.025622in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{0.721534in}}{\pgfqpoint{4.026023in}{0.720567in}}{\pgfqpoint{4.026737in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{0.719140in}}{\pgfqpoint{4.028417in}{0.718739in}}{\pgfqpoint{4.029426in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{0.718739in}}{\pgfqpoint{4.056157in}{0.719140in}}{\pgfqpoint{4.056870in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{0.720567in}}{\pgfqpoint{4.057984in}{0.721534in}}{\pgfqpoint{4.057984in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{0.723552in}}{\pgfqpoint{4.057584in}{0.724519in}}{\pgfqpoint{4.056870in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{0.725946in}}{\pgfqpoint{4.055190in}{0.726347in}}{\pgfqpoint{4.054181in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{0.726347in}}{\pgfqpoint{4.052205in}{0.725946in}}{\pgfqpoint{4.051491in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{0.724519in}}{\pgfqpoint{4.050377in}{0.723552in}}{\pgfqpoint{4.050377in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{0.721534in}}{\pgfqpoint{4.050778in}{0.720567in}}{\pgfqpoint{4.051491in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{0.719140in}}{\pgfqpoint{4.053172in}{0.718739in}}{\pgfqpoint{4.054181in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{0.718739in}}{\pgfqpoint{4.080912in}{0.719140in}}{\pgfqpoint{4.081625in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{0.720567in}}{\pgfqpoint{4.082739in}{0.721534in}}{\pgfqpoint{4.082739in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{0.723552in}}{\pgfqpoint{4.082338in}{0.724519in}}{\pgfqpoint{4.081625in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{0.725946in}}{\pgfqpoint{4.079944in}{0.726347in}}{\pgfqpoint{4.078936in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{0.726347in}}{\pgfqpoint{4.076959in}{0.725946in}}{\pgfqpoint{4.076246in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{0.724519in}}{\pgfqpoint{4.075132in}{0.723552in}}{\pgfqpoint{4.075132in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{0.721534in}}{\pgfqpoint{4.075533in}{0.720567in}}{\pgfqpoint{4.076246in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{0.719140in}}{\pgfqpoint{4.077927in}{0.718739in}}{\pgfqpoint{4.078936in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{0.718739in}}{\pgfqpoint{4.105667in}{0.719140in}}{\pgfqpoint{4.106380in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{0.720567in}}{\pgfqpoint{4.107494in}{0.721534in}}{\pgfqpoint{4.107494in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{0.723552in}}{\pgfqpoint{4.107093in}{0.724519in}}{\pgfqpoint{4.106380in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{0.725946in}}{\pgfqpoint{4.104699in}{0.726347in}}{\pgfqpoint{4.103690in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{0.726347in}}{\pgfqpoint{4.101714in}{0.725946in}}{\pgfqpoint{4.101001in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{0.724519in}}{\pgfqpoint{4.099887in}{0.723552in}}{\pgfqpoint{4.099887in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{0.721534in}}{\pgfqpoint{4.100287in}{0.720567in}}{\pgfqpoint{4.101001in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{0.719140in}}{\pgfqpoint{4.102682in}{0.718739in}}{\pgfqpoint{4.103690in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{0.718739in}}{\pgfqpoint{4.179931in}{0.719140in}}{\pgfqpoint{4.180644in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{0.720567in}}{\pgfqpoint{4.181758in}{0.721534in}}{\pgfqpoint{4.181758in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{0.723552in}}{\pgfqpoint{4.181357in}{0.724519in}}{\pgfqpoint{4.180644in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{0.725946in}}{\pgfqpoint{4.178963in}{0.726347in}}{\pgfqpoint{4.177955in}{0.726347in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{0.726347in}}{\pgfqpoint{4.175978in}{0.725946in}}{\pgfqpoint{4.175265in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{0.724519in}}{\pgfqpoint{4.174151in}{0.723552in}}{\pgfqpoint{4.174151in}{0.722543in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{0.721534in}}{\pgfqpoint{4.174552in}{0.720567in}}{\pgfqpoint{4.175265in}{0.719853in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{0.719140in}}{\pgfqpoint{4.176946in}{0.718739in}}{\pgfqpoint{4.177955in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{0.718739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{0.745370in}}{\pgfqpoint{0.739022in}{0.745771in}}{\pgfqpoint{0.739735in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{0.747197in}}{\pgfqpoint{0.740849in}{0.748165in}}{\pgfqpoint{0.740849in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{0.750182in}}{\pgfqpoint{0.740449in}{0.751150in}}{\pgfqpoint{0.739735in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{0.752576in}}{\pgfqpoint{0.738054in}{0.752977in}}{\pgfqpoint{0.737046in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{0.752977in}}{\pgfqpoint{0.735069in}{0.752576in}}{\pgfqpoint{0.734356in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{0.751150in}}{\pgfqpoint{0.733242in}{0.750182in}}{\pgfqpoint{0.733242in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{0.748165in}}{\pgfqpoint{0.733643in}{0.747197in}}{\pgfqpoint{0.734356in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{0.745771in}}{\pgfqpoint{0.736037in}{0.745370in}}{\pgfqpoint{0.737046in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984593in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{0.985602in}{0.745370in}}{\pgfqpoint{0.986569in}{0.745771in}}{\pgfqpoint{0.987283in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{0.987996in}{0.747197in}}{\pgfqpoint{0.988397in}{0.748165in}}{\pgfqpoint{0.988397in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{0.988397in}{0.750182in}}{\pgfqpoint{0.987996in}{0.751150in}}{\pgfqpoint{0.987283in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{0.986569in}{0.752576in}}{\pgfqpoint{0.985602in}{0.752977in}}{\pgfqpoint{0.984593in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{0.983584in}{0.752977in}}{\pgfqpoint{0.982617in}{0.752576in}}{\pgfqpoint{0.981904in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{0.981190in}{0.751150in}}{\pgfqpoint{0.980789in}{0.750182in}}{\pgfqpoint{0.980789in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{0.980789in}{0.748165in}}{\pgfqpoint{0.981190in}{0.747197in}}{\pgfqpoint{0.981904in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{0.982617in}{0.745771in}}{\pgfqpoint{0.983584in}{0.745370in}}{\pgfqpoint{0.984593in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{0.984593in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009348in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{1.010357in}{0.745370in}}{\pgfqpoint{1.011324in}{0.745771in}}{\pgfqpoint{1.012037in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.012751in}{0.747197in}}{\pgfqpoint{1.013151in}{0.748165in}}{\pgfqpoint{1.013151in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.013151in}{0.750182in}}{\pgfqpoint{1.012751in}{0.751150in}}{\pgfqpoint{1.012037in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.011324in}{0.752576in}}{\pgfqpoint{1.010357in}{0.752977in}}{\pgfqpoint{1.009348in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{1.008339in}{0.752977in}}{\pgfqpoint{1.007372in}{0.752576in}}{\pgfqpoint{1.006658in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.005945in}{0.751150in}}{\pgfqpoint{1.005544in}{0.750182in}}{\pgfqpoint{1.005544in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.005544in}{0.748165in}}{\pgfqpoint{1.005945in}{0.747197in}}{\pgfqpoint{1.006658in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.007372in}{0.745771in}}{\pgfqpoint{1.008339in}{0.745370in}}{\pgfqpoint{1.009348in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{1.009348in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083612in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{1.084621in}{0.745370in}}{\pgfqpoint{1.085588in}{0.745771in}}{\pgfqpoint{1.086302in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.087015in}{0.747197in}}{\pgfqpoint{1.087416in}{0.748165in}}{\pgfqpoint{1.087416in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.087416in}{0.750182in}}{\pgfqpoint{1.087015in}{0.751150in}}{\pgfqpoint{1.086302in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.085588in}{0.752576in}}{\pgfqpoint{1.084621in}{0.752977in}}{\pgfqpoint{1.083612in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{1.082603in}{0.752977in}}{\pgfqpoint{1.081636in}{0.752576in}}{\pgfqpoint{1.080923in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.080209in}{0.751150in}}{\pgfqpoint{1.079808in}{0.750182in}}{\pgfqpoint{1.079808in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.079808in}{0.748165in}}{\pgfqpoint{1.080209in}{0.747197in}}{\pgfqpoint{1.080923in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.081636in}{0.745771in}}{\pgfqpoint{1.082603in}{0.745370in}}{\pgfqpoint{1.083612in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{1.083612in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108367in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{1.109376in}{0.745370in}}{\pgfqpoint{1.110343in}{0.745771in}}{\pgfqpoint{1.111056in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.111770in}{0.747197in}}{\pgfqpoint{1.112170in}{0.748165in}}{\pgfqpoint{1.112170in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.112170in}{0.750182in}}{\pgfqpoint{1.111770in}{0.751150in}}{\pgfqpoint{1.111056in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.110343in}{0.752576in}}{\pgfqpoint{1.109376in}{0.752977in}}{\pgfqpoint{1.108367in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{1.107358in}{0.752977in}}{\pgfqpoint{1.106391in}{0.752576in}}{\pgfqpoint{1.105677in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.104964in}{0.751150in}}{\pgfqpoint{1.104563in}{0.750182in}}{\pgfqpoint{1.104563in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.104563in}{0.748165in}}{\pgfqpoint{1.104964in}{0.747197in}}{\pgfqpoint{1.105677in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.106391in}{0.745771in}}{\pgfqpoint{1.107358in}{0.745370in}}{\pgfqpoint{1.108367in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{1.108367in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133122in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{1.134130in}{0.745370in}}{\pgfqpoint{1.135098in}{0.745771in}}{\pgfqpoint{1.135811in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.136524in}{0.747197in}}{\pgfqpoint{1.136925in}{0.748165in}}{\pgfqpoint{1.136925in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.136925in}{0.750182in}}{\pgfqpoint{1.136524in}{0.751150in}}{\pgfqpoint{1.135811in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.135098in}{0.752576in}}{\pgfqpoint{1.134130in}{0.752977in}}{\pgfqpoint{1.133122in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{1.132113in}{0.752977in}}{\pgfqpoint{1.131145in}{0.752576in}}{\pgfqpoint{1.130432in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.129719in}{0.751150in}}{\pgfqpoint{1.129318in}{0.750182in}}{\pgfqpoint{1.129318in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.129318in}{0.748165in}}{\pgfqpoint{1.129719in}{0.747197in}}{\pgfqpoint{1.130432in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.131145in}{0.745771in}}{\pgfqpoint{1.132113in}{0.745370in}}{\pgfqpoint{1.133122in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{1.133122in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157876in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{1.158885in}{0.745370in}}{\pgfqpoint{1.159853in}{0.745771in}}{\pgfqpoint{1.160566in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.161279in}{0.747197in}}{\pgfqpoint{1.161680in}{0.748165in}}{\pgfqpoint{1.161680in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.161680in}{0.750182in}}{\pgfqpoint{1.161279in}{0.751150in}}{\pgfqpoint{1.160566in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.159853in}{0.752576in}}{\pgfqpoint{1.158885in}{0.752977in}}{\pgfqpoint{1.157876in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{1.156868in}{0.752977in}}{\pgfqpoint{1.155900in}{0.752576in}}{\pgfqpoint{1.155187in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.154473in}{0.751150in}}{\pgfqpoint{1.154073in}{0.750182in}}{\pgfqpoint{1.154073in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.154073in}{0.748165in}}{\pgfqpoint{1.154473in}{0.747197in}}{\pgfqpoint{1.155187in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.155900in}{0.745771in}}{\pgfqpoint{1.156868in}{0.745370in}}{\pgfqpoint{1.157876in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{1.157876in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232141in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{1.233149in}{0.745370in}}{\pgfqpoint{1.234117in}{0.745771in}}{\pgfqpoint{1.234830in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.235543in}{0.747197in}}{\pgfqpoint{1.235944in}{0.748165in}}{\pgfqpoint{1.235944in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.235944in}{0.750182in}}{\pgfqpoint{1.235543in}{0.751150in}}{\pgfqpoint{1.234830in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.234117in}{0.752576in}}{\pgfqpoint{1.233149in}{0.752977in}}{\pgfqpoint{1.232141in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{1.231132in}{0.752977in}}{\pgfqpoint{1.230164in}{0.752576in}}{\pgfqpoint{1.229451in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.228738in}{0.751150in}}{\pgfqpoint{1.228337in}{0.750182in}}{\pgfqpoint{1.228337in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.228337in}{0.748165in}}{\pgfqpoint{1.228738in}{0.747197in}}{\pgfqpoint{1.229451in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.230164in}{0.745771in}}{\pgfqpoint{1.231132in}{0.745370in}}{\pgfqpoint{1.232141in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{1.232141in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306405in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{1.307413in}{0.745370in}}{\pgfqpoint{1.308381in}{0.745771in}}{\pgfqpoint{1.309094in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.309808in}{0.747197in}}{\pgfqpoint{1.310208in}{0.748165in}}{\pgfqpoint{1.310208in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.310208in}{0.750182in}}{\pgfqpoint{1.309808in}{0.751150in}}{\pgfqpoint{1.309094in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.308381in}{0.752576in}}{\pgfqpoint{1.307413in}{0.752977in}}{\pgfqpoint{1.306405in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{1.305396in}{0.752977in}}{\pgfqpoint{1.304428in}{0.752576in}}{\pgfqpoint{1.303715in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.303002in}{0.751150in}}{\pgfqpoint{1.302601in}{0.750182in}}{\pgfqpoint{1.302601in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.302601in}{0.748165in}}{\pgfqpoint{1.303002in}{0.747197in}}{\pgfqpoint{1.303715in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.304428in}{0.745771in}}{\pgfqpoint{1.305396in}{0.745370in}}{\pgfqpoint{1.306405in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{1.306405in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380669in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{1.381678in}{0.745370in}}{\pgfqpoint{1.382645in}{0.745771in}}{\pgfqpoint{1.383359in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.384072in}{0.747197in}}{\pgfqpoint{1.384473in}{0.748165in}}{\pgfqpoint{1.384473in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.384473in}{0.750182in}}{\pgfqpoint{1.384072in}{0.751150in}}{\pgfqpoint{1.383359in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.382645in}{0.752576in}}{\pgfqpoint{1.381678in}{0.752977in}}{\pgfqpoint{1.380669in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{1.379660in}{0.752977in}}{\pgfqpoint{1.378693in}{0.752576in}}{\pgfqpoint{1.377979in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.377266in}{0.751150in}}{\pgfqpoint{1.376865in}{0.750182in}}{\pgfqpoint{1.376865in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.376865in}{0.748165in}}{\pgfqpoint{1.377266in}{0.747197in}}{\pgfqpoint{1.377979in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.378693in}{0.745771in}}{\pgfqpoint{1.379660in}{0.745370in}}{\pgfqpoint{1.380669in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{1.380669in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479688in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{1.480697in}{0.745370in}}{\pgfqpoint{1.481664in}{0.745771in}}{\pgfqpoint{1.482377in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.483091in}{0.747197in}}{\pgfqpoint{1.483492in}{0.748165in}}{\pgfqpoint{1.483492in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.483492in}{0.750182in}}{\pgfqpoint{1.483091in}{0.751150in}}{\pgfqpoint{1.482377in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.481664in}{0.752576in}}{\pgfqpoint{1.480697in}{0.752977in}}{\pgfqpoint{1.479688in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{1.478679in}{0.752977in}}{\pgfqpoint{1.477712in}{0.752576in}}{\pgfqpoint{1.476998in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.476285in}{0.751150in}}{\pgfqpoint{1.475884in}{0.750182in}}{\pgfqpoint{1.475884in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.475884in}{0.748165in}}{\pgfqpoint{1.476285in}{0.747197in}}{\pgfqpoint{1.476998in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.477712in}{0.745771in}}{\pgfqpoint{1.478679in}{0.745370in}}{\pgfqpoint{1.479688in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{1.479688in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504443in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{1.505451in}{0.745370in}}{\pgfqpoint{1.506419in}{0.745771in}}{\pgfqpoint{1.507132in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.507846in}{0.747197in}}{\pgfqpoint{1.508246in}{0.748165in}}{\pgfqpoint{1.508246in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.508246in}{0.750182in}}{\pgfqpoint{1.507846in}{0.751150in}}{\pgfqpoint{1.507132in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.506419in}{0.752576in}}{\pgfqpoint{1.505451in}{0.752977in}}{\pgfqpoint{1.504443in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{1.503434in}{0.752977in}}{\pgfqpoint{1.502466in}{0.752576in}}{\pgfqpoint{1.501753in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.501040in}{0.751150in}}{\pgfqpoint{1.500639in}{0.750182in}}{\pgfqpoint{1.500639in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.500639in}{0.748165in}}{\pgfqpoint{1.501040in}{0.747197in}}{\pgfqpoint{1.501753in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.502466in}{0.745771in}}{\pgfqpoint{1.503434in}{0.745370in}}{\pgfqpoint{1.504443in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{1.504443in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529197in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{1.530206in}{0.745370in}}{\pgfqpoint{1.531174in}{0.745771in}}{\pgfqpoint{1.531887in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.532600in}{0.747197in}}{\pgfqpoint{1.533001in}{0.748165in}}{\pgfqpoint{1.533001in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.533001in}{0.750182in}}{\pgfqpoint{1.532600in}{0.751150in}}{\pgfqpoint{1.531887in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.531174in}{0.752576in}}{\pgfqpoint{1.530206in}{0.752977in}}{\pgfqpoint{1.529197in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{1.528189in}{0.752977in}}{\pgfqpoint{1.527221in}{0.752576in}}{\pgfqpoint{1.526508in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.525795in}{0.751150in}}{\pgfqpoint{1.525394in}{0.750182in}}{\pgfqpoint{1.525394in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.525394in}{0.748165in}}{\pgfqpoint{1.525795in}{0.747197in}}{\pgfqpoint{1.526508in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.527221in}{0.745771in}}{\pgfqpoint{1.528189in}{0.745370in}}{\pgfqpoint{1.529197in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{1.529197in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578707in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{1.579716in}{0.745370in}}{\pgfqpoint{1.580683in}{0.745771in}}{\pgfqpoint{1.581396in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.582110in}{0.747197in}}{\pgfqpoint{1.582511in}{0.748165in}}{\pgfqpoint{1.582511in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.582511in}{0.750182in}}{\pgfqpoint{1.582110in}{0.751150in}}{\pgfqpoint{1.581396in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.580683in}{0.752576in}}{\pgfqpoint{1.579716in}{0.752977in}}{\pgfqpoint{1.578707in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{1.577698in}{0.752977in}}{\pgfqpoint{1.576731in}{0.752576in}}{\pgfqpoint{1.576017in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.575304in}{0.751150in}}{\pgfqpoint{1.574903in}{0.750182in}}{\pgfqpoint{1.574903in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.574903in}{0.748165in}}{\pgfqpoint{1.575304in}{0.747197in}}{\pgfqpoint{1.576017in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.576731in}{0.745771in}}{\pgfqpoint{1.577698in}{0.745370in}}{\pgfqpoint{1.578707in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{1.578707in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628216in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{1.629225in}{0.745370in}}{\pgfqpoint{1.630193in}{0.745771in}}{\pgfqpoint{1.630906in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.631619in}{0.747197in}}{\pgfqpoint{1.632020in}{0.748165in}}{\pgfqpoint{1.632020in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.632020in}{0.750182in}}{\pgfqpoint{1.631619in}{0.751150in}}{\pgfqpoint{1.630906in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.630193in}{0.752576in}}{\pgfqpoint{1.629225in}{0.752977in}}{\pgfqpoint{1.628216in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{1.627208in}{0.752977in}}{\pgfqpoint{1.626240in}{0.752576in}}{\pgfqpoint{1.625527in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.624813in}{0.751150in}}{\pgfqpoint{1.624413in}{0.750182in}}{\pgfqpoint{1.624413in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.624413in}{0.748165in}}{\pgfqpoint{1.624813in}{0.747197in}}{\pgfqpoint{1.625527in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.626240in}{0.745771in}}{\pgfqpoint{1.627208in}{0.745370in}}{\pgfqpoint{1.628216in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{1.628216in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652971in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{1.653980in}{0.745370in}}{\pgfqpoint{1.654947in}{0.745771in}}{\pgfqpoint{1.655661in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.656374in}{0.747197in}}{\pgfqpoint{1.656775in}{0.748165in}}{\pgfqpoint{1.656775in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.656775in}{0.750182in}}{\pgfqpoint{1.656374in}{0.751150in}}{\pgfqpoint{1.655661in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.654947in}{0.752576in}}{\pgfqpoint{1.653980in}{0.752977in}}{\pgfqpoint{1.652971in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{1.651962in}{0.752977in}}{\pgfqpoint{1.650995in}{0.752576in}}{\pgfqpoint{1.650282in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.649568in}{0.751150in}}{\pgfqpoint{1.649167in}{0.750182in}}{\pgfqpoint{1.649167in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.649167in}{0.748165in}}{\pgfqpoint{1.649568in}{0.747197in}}{\pgfqpoint{1.650282in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.650995in}{0.745771in}}{\pgfqpoint{1.651962in}{0.745370in}}{\pgfqpoint{1.652971in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{1.652971in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677726in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{1.678735in}{0.745370in}}{\pgfqpoint{1.679702in}{0.745771in}}{\pgfqpoint{1.680415in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.681129in}{0.747197in}}{\pgfqpoint{1.681529in}{0.748165in}}{\pgfqpoint{1.681529in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.681529in}{0.750182in}}{\pgfqpoint{1.681129in}{0.751150in}}{\pgfqpoint{1.680415in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.679702in}{0.752576in}}{\pgfqpoint{1.678735in}{0.752977in}}{\pgfqpoint{1.677726in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{1.676717in}{0.752977in}}{\pgfqpoint{1.675750in}{0.752576in}}{\pgfqpoint{1.675036in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.674323in}{0.751150in}}{\pgfqpoint{1.673922in}{0.750182in}}{\pgfqpoint{1.673922in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.673922in}{0.748165in}}{\pgfqpoint{1.674323in}{0.747197in}}{\pgfqpoint{1.675036in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.675750in}{0.745771in}}{\pgfqpoint{1.676717in}{0.745370in}}{\pgfqpoint{1.677726in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{1.677726in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727235in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{1.728244in}{0.745370in}}{\pgfqpoint{1.729212in}{0.745771in}}{\pgfqpoint{1.729925in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.730638in}{0.747197in}}{\pgfqpoint{1.731039in}{0.748165in}}{\pgfqpoint{1.731039in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.731039in}{0.750182in}}{\pgfqpoint{1.730638in}{0.751150in}}{\pgfqpoint{1.729925in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.729212in}{0.752576in}}{\pgfqpoint{1.728244in}{0.752977in}}{\pgfqpoint{1.727235in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{1.726227in}{0.752977in}}{\pgfqpoint{1.725259in}{0.752576in}}{\pgfqpoint{1.724546in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.723832in}{0.751150in}}{\pgfqpoint{1.723432in}{0.750182in}}{\pgfqpoint{1.723432in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.723432in}{0.748165in}}{\pgfqpoint{1.723832in}{0.747197in}}{\pgfqpoint{1.724546in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.725259in}{0.745771in}}{\pgfqpoint{1.726227in}{0.745370in}}{\pgfqpoint{1.727235in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{1.727235in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776745in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{1.777754in}{0.745370in}}{\pgfqpoint{1.778721in}{0.745771in}}{\pgfqpoint{1.779434in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.780148in}{0.747197in}}{\pgfqpoint{1.780548in}{0.748165in}}{\pgfqpoint{1.780548in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.780548in}{0.750182in}}{\pgfqpoint{1.780148in}{0.751150in}}{\pgfqpoint{1.779434in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.778721in}{0.752576in}}{\pgfqpoint{1.777754in}{0.752977in}}{\pgfqpoint{1.776745in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{1.775736in}{0.752977in}}{\pgfqpoint{1.774769in}{0.752576in}}{\pgfqpoint{1.774055in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.773342in}{0.751150in}}{\pgfqpoint{1.772941in}{0.750182in}}{\pgfqpoint{1.772941in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.772941in}{0.748165in}}{\pgfqpoint{1.773342in}{0.747197in}}{\pgfqpoint{1.774055in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.774769in}{0.745771in}}{\pgfqpoint{1.775736in}{0.745370in}}{\pgfqpoint{1.776745in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{1.776745in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826254in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{1.827263in}{0.745370in}}{\pgfqpoint{1.828231in}{0.745771in}}{\pgfqpoint{1.828944in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.829657in}{0.747197in}}{\pgfqpoint{1.830058in}{0.748165in}}{\pgfqpoint{1.830058in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.830058in}{0.750182in}}{\pgfqpoint{1.829657in}{0.751150in}}{\pgfqpoint{1.828944in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.828231in}{0.752576in}}{\pgfqpoint{1.827263in}{0.752977in}}{\pgfqpoint{1.826254in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{1.825246in}{0.752977in}}{\pgfqpoint{1.824278in}{0.752576in}}{\pgfqpoint{1.823565in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.822851in}{0.751150in}}{\pgfqpoint{1.822451in}{0.750182in}}{\pgfqpoint{1.822451in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.822451in}{0.748165in}}{\pgfqpoint{1.822851in}{0.747197in}}{\pgfqpoint{1.823565in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.824278in}{0.745771in}}{\pgfqpoint{1.825246in}{0.745370in}}{\pgfqpoint{1.826254in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{1.826254in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851009in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{1.852018in}{0.745370in}}{\pgfqpoint{1.852985in}{0.745771in}}{\pgfqpoint{1.853699in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.854412in}{0.747197in}}{\pgfqpoint{1.854813in}{0.748165in}}{\pgfqpoint{1.854813in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.854813in}{0.750182in}}{\pgfqpoint{1.854412in}{0.751150in}}{\pgfqpoint{1.853699in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.852985in}{0.752576in}}{\pgfqpoint{1.852018in}{0.752977in}}{\pgfqpoint{1.851009in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{1.850000in}{0.752977in}}{\pgfqpoint{1.849033in}{0.752576in}}{\pgfqpoint{1.848319in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.847606in}{0.751150in}}{\pgfqpoint{1.847205in}{0.750182in}}{\pgfqpoint{1.847205in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.847205in}{0.748165in}}{\pgfqpoint{1.847606in}{0.747197in}}{\pgfqpoint{1.848319in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.849033in}{0.745771in}}{\pgfqpoint{1.850000in}{0.745370in}}{\pgfqpoint{1.851009in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{1.851009in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875764in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{1.876772in}{0.745370in}}{\pgfqpoint{1.877740in}{0.745771in}}{\pgfqpoint{1.878453in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.879167in}{0.747197in}}{\pgfqpoint{1.879567in}{0.748165in}}{\pgfqpoint{1.879567in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.879567in}{0.750182in}}{\pgfqpoint{1.879167in}{0.751150in}}{\pgfqpoint{1.878453in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.877740in}{0.752576in}}{\pgfqpoint{1.876772in}{0.752977in}}{\pgfqpoint{1.875764in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{1.874755in}{0.752977in}}{\pgfqpoint{1.873787in}{0.752576in}}{\pgfqpoint{1.873074in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.872361in}{0.751150in}}{\pgfqpoint{1.871960in}{0.750182in}}{\pgfqpoint{1.871960in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.871960in}{0.748165in}}{\pgfqpoint{1.872361in}{0.747197in}}{\pgfqpoint{1.873074in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.873787in}{0.745771in}}{\pgfqpoint{1.874755in}{0.745370in}}{\pgfqpoint{1.875764in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{1.875764in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900518in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{1.901527in}{0.745370in}}{\pgfqpoint{1.902495in}{0.745771in}}{\pgfqpoint{1.903208in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.903921in}{0.747197in}}{\pgfqpoint{1.904322in}{0.748165in}}{\pgfqpoint{1.904322in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.904322in}{0.750182in}}{\pgfqpoint{1.903921in}{0.751150in}}{\pgfqpoint{1.903208in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.902495in}{0.752576in}}{\pgfqpoint{1.901527in}{0.752977in}}{\pgfqpoint{1.900518in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{1.899510in}{0.752977in}}{\pgfqpoint{1.898542in}{0.752576in}}{\pgfqpoint{1.897829in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.897116in}{0.751150in}}{\pgfqpoint{1.896715in}{0.750182in}}{\pgfqpoint{1.896715in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.896715in}{0.748165in}}{\pgfqpoint{1.897116in}{0.747197in}}{\pgfqpoint{1.897829in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.898542in}{0.745771in}}{\pgfqpoint{1.899510in}{0.745370in}}{\pgfqpoint{1.900518in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{1.900518in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925273in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{1.926282in}{0.745370in}}{\pgfqpoint{1.927250in}{0.745771in}}{\pgfqpoint{1.927963in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.928676in}{0.747197in}}{\pgfqpoint{1.929077in}{0.748165in}}{\pgfqpoint{1.929077in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.929077in}{0.750182in}}{\pgfqpoint{1.928676in}{0.751150in}}{\pgfqpoint{1.927963in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.927250in}{0.752576in}}{\pgfqpoint{1.926282in}{0.752977in}}{\pgfqpoint{1.925273in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{1.924264in}{0.752977in}}{\pgfqpoint{1.923297in}{0.752576in}}{\pgfqpoint{1.922584in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.921870in}{0.751150in}}{\pgfqpoint{1.921470in}{0.750182in}}{\pgfqpoint{1.921470in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.921470in}{0.748165in}}{\pgfqpoint{1.921870in}{0.747197in}}{\pgfqpoint{1.922584in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.923297in}{0.745771in}}{\pgfqpoint{1.924264in}{0.745370in}}{\pgfqpoint{1.925273in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{1.925273in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950028in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{1.951037in}{0.745370in}}{\pgfqpoint{1.952004in}{0.745771in}}{\pgfqpoint{1.952718in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.953431in}{0.747197in}}{\pgfqpoint{1.953832in}{0.748165in}}{\pgfqpoint{1.953832in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.953832in}{0.750182in}}{\pgfqpoint{1.953431in}{0.751150in}}{\pgfqpoint{1.952718in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.952004in}{0.752576in}}{\pgfqpoint{1.951037in}{0.752977in}}{\pgfqpoint{1.950028in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{1.949019in}{0.752977in}}{\pgfqpoint{1.948052in}{0.752576in}}{\pgfqpoint{1.947338in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.946625in}{0.751150in}}{\pgfqpoint{1.946224in}{0.750182in}}{\pgfqpoint{1.946224in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.946224in}{0.748165in}}{\pgfqpoint{1.946625in}{0.747197in}}{\pgfqpoint{1.947338in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.948052in}{0.745771in}}{\pgfqpoint{1.949019in}{0.745370in}}{\pgfqpoint{1.950028in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{1.950028in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974783in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{1.975791in}{0.745370in}}{\pgfqpoint{1.976759in}{0.745771in}}{\pgfqpoint{1.977472in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.978186in}{0.747197in}}{\pgfqpoint{1.978586in}{0.748165in}}{\pgfqpoint{1.978586in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.978586in}{0.750182in}}{\pgfqpoint{1.978186in}{0.751150in}}{\pgfqpoint{1.977472in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.976759in}{0.752576in}}{\pgfqpoint{1.975791in}{0.752977in}}{\pgfqpoint{1.974783in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{1.973774in}{0.752977in}}{\pgfqpoint{1.972806in}{0.752576in}}{\pgfqpoint{1.972093in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.971380in}{0.751150in}}{\pgfqpoint{1.970979in}{0.750182in}}{\pgfqpoint{1.970979in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.970979in}{0.748165in}}{\pgfqpoint{1.971380in}{0.747197in}}{\pgfqpoint{1.972093in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.972806in}{0.745771in}}{\pgfqpoint{1.973774in}{0.745370in}}{\pgfqpoint{1.974783in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999537in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.000546in}{0.745370in}}{\pgfqpoint{2.001514in}{0.745771in}}{\pgfqpoint{2.002227in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.002940in}{0.747197in}}{\pgfqpoint{2.003341in}{0.748165in}}{\pgfqpoint{2.003341in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.003341in}{0.750182in}}{\pgfqpoint{2.002940in}{0.751150in}}{\pgfqpoint{2.002227in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.001514in}{0.752576in}}{\pgfqpoint{2.000546in}{0.752977in}}{\pgfqpoint{1.999537in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{1.998529in}{0.752977in}}{\pgfqpoint{1.997561in}{0.752576in}}{\pgfqpoint{1.996848in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.996135in}{0.751150in}}{\pgfqpoint{1.995734in}{0.750182in}}{\pgfqpoint{1.995734in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{1.995734in}{0.748165in}}{\pgfqpoint{1.996135in}{0.747197in}}{\pgfqpoint{1.996848in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{1.997561in}{0.745771in}}{\pgfqpoint{1.998529in}{0.745370in}}{\pgfqpoint{1.999537in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{1.999537in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024292in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.025301in}{0.745370in}}{\pgfqpoint{2.026268in}{0.745771in}}{\pgfqpoint{2.026982in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.027695in}{0.747197in}}{\pgfqpoint{2.028096in}{0.748165in}}{\pgfqpoint{2.028096in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.028096in}{0.750182in}}{\pgfqpoint{2.027695in}{0.751150in}}{\pgfqpoint{2.026982in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.026268in}{0.752576in}}{\pgfqpoint{2.025301in}{0.752977in}}{\pgfqpoint{2.024292in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.023283in}{0.752977in}}{\pgfqpoint{2.022316in}{0.752576in}}{\pgfqpoint{2.021603in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.020889in}{0.751150in}}{\pgfqpoint{2.020489in}{0.750182in}}{\pgfqpoint{2.020489in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.020489in}{0.748165in}}{\pgfqpoint{2.020889in}{0.747197in}}{\pgfqpoint{2.021603in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.022316in}{0.745771in}}{\pgfqpoint{2.023283in}{0.745370in}}{\pgfqpoint{2.024292in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.024292in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073802in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.074810in}{0.745370in}}{\pgfqpoint{2.075778in}{0.745771in}}{\pgfqpoint{2.076491in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.077205in}{0.747197in}}{\pgfqpoint{2.077605in}{0.748165in}}{\pgfqpoint{2.077605in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.077605in}{0.750182in}}{\pgfqpoint{2.077205in}{0.751150in}}{\pgfqpoint{2.076491in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.075778in}{0.752576in}}{\pgfqpoint{2.074810in}{0.752977in}}{\pgfqpoint{2.073802in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.072793in}{0.752977in}}{\pgfqpoint{2.071825in}{0.752576in}}{\pgfqpoint{2.071112in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.070399in}{0.751150in}}{\pgfqpoint{2.069998in}{0.750182in}}{\pgfqpoint{2.069998in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.069998in}{0.748165in}}{\pgfqpoint{2.070399in}{0.747197in}}{\pgfqpoint{2.071112in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.071825in}{0.745771in}}{\pgfqpoint{2.072793in}{0.745370in}}{\pgfqpoint{2.073802in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172821in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.173829in}{0.745370in}}{\pgfqpoint{2.174797in}{0.745771in}}{\pgfqpoint{2.175510in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.176223in}{0.747197in}}{\pgfqpoint{2.176624in}{0.748165in}}{\pgfqpoint{2.176624in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.176624in}{0.750182in}}{\pgfqpoint{2.176223in}{0.751150in}}{\pgfqpoint{2.175510in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.174797in}{0.752576in}}{\pgfqpoint{2.173829in}{0.752977in}}{\pgfqpoint{2.172821in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.171812in}{0.752977in}}{\pgfqpoint{2.170844in}{0.752576in}}{\pgfqpoint{2.170131in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.169418in}{0.751150in}}{\pgfqpoint{2.169017in}{0.750182in}}{\pgfqpoint{2.169017in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.169017in}{0.748165in}}{\pgfqpoint{2.169418in}{0.747197in}}{\pgfqpoint{2.170131in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.170844in}{0.745771in}}{\pgfqpoint{2.171812in}{0.745370in}}{\pgfqpoint{2.172821in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.172821in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247085in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.248094in}{0.745370in}}{\pgfqpoint{2.249061in}{0.745771in}}{\pgfqpoint{2.249774in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.250488in}{0.747197in}}{\pgfqpoint{2.250888in}{0.748165in}}{\pgfqpoint{2.250888in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.250888in}{0.750182in}}{\pgfqpoint{2.250488in}{0.751150in}}{\pgfqpoint{2.249774in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.249061in}{0.752576in}}{\pgfqpoint{2.248094in}{0.752977in}}{\pgfqpoint{2.247085in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.246076in}{0.752977in}}{\pgfqpoint{2.245109in}{0.752576in}}{\pgfqpoint{2.244395in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.243682in}{0.751150in}}{\pgfqpoint{2.243281in}{0.750182in}}{\pgfqpoint{2.243281in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.243281in}{0.748165in}}{\pgfqpoint{2.243682in}{0.747197in}}{\pgfqpoint{2.244395in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.245109in}{0.745771in}}{\pgfqpoint{2.246076in}{0.745370in}}{\pgfqpoint{2.247085in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.247085in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{0.745370in}}{\pgfqpoint{2.273816in}{0.745771in}}{\pgfqpoint{2.274529in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{0.747197in}}{\pgfqpoint{2.275643in}{0.748165in}}{\pgfqpoint{2.275643in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{0.750182in}}{\pgfqpoint{2.275242in}{0.751150in}}{\pgfqpoint{2.274529in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{0.752576in}}{\pgfqpoint{2.272848in}{0.752977in}}{\pgfqpoint{2.271840in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{0.752977in}}{\pgfqpoint{2.269863in}{0.752576in}}{\pgfqpoint{2.269150in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{0.751150in}}{\pgfqpoint{2.268036in}{0.750182in}}{\pgfqpoint{2.268036in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{0.748165in}}{\pgfqpoint{2.268437in}{0.747197in}}{\pgfqpoint{2.269150in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{0.745771in}}{\pgfqpoint{2.270831in}{0.745370in}}{\pgfqpoint{2.271840in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{0.745370in}}{\pgfqpoint{2.298571in}{0.745771in}}{\pgfqpoint{2.299284in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{0.747197in}}{\pgfqpoint{2.300398in}{0.748165in}}{\pgfqpoint{2.300398in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{0.750182in}}{\pgfqpoint{2.299997in}{0.751150in}}{\pgfqpoint{2.299284in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{0.752576in}}{\pgfqpoint{2.297603in}{0.752977in}}{\pgfqpoint{2.296594in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{0.752977in}}{\pgfqpoint{2.294618in}{0.752576in}}{\pgfqpoint{2.293905in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{0.751150in}}{\pgfqpoint{2.292791in}{0.750182in}}{\pgfqpoint{2.292791in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{0.748165in}}{\pgfqpoint{2.293191in}{0.747197in}}{\pgfqpoint{2.293905in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{0.745771in}}{\pgfqpoint{2.295586in}{0.745370in}}{\pgfqpoint{2.296594in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321349in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.322358in}{0.745370in}}{\pgfqpoint{2.323325in}{0.745771in}}{\pgfqpoint{2.324039in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.324752in}{0.747197in}}{\pgfqpoint{2.325153in}{0.748165in}}{\pgfqpoint{2.325153in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.325153in}{0.750182in}}{\pgfqpoint{2.324752in}{0.751150in}}{\pgfqpoint{2.324039in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.323325in}{0.752576in}}{\pgfqpoint{2.322358in}{0.752977in}}{\pgfqpoint{2.321349in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.320340in}{0.752977in}}{\pgfqpoint{2.319373in}{0.752576in}}{\pgfqpoint{2.318659in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.317946in}{0.751150in}}{\pgfqpoint{2.317545in}{0.750182in}}{\pgfqpoint{2.317545in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.317545in}{0.748165in}}{\pgfqpoint{2.317946in}{0.747197in}}{\pgfqpoint{2.318659in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.319373in}{0.745771in}}{\pgfqpoint{2.320340in}{0.745370in}}{\pgfqpoint{2.321349in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.321349in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346104in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.347113in}{0.745370in}}{\pgfqpoint{2.348080in}{0.745771in}}{\pgfqpoint{2.348793in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.349507in}{0.747197in}}{\pgfqpoint{2.349907in}{0.748165in}}{\pgfqpoint{2.349907in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.349907in}{0.750182in}}{\pgfqpoint{2.349507in}{0.751150in}}{\pgfqpoint{2.348793in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.348080in}{0.752576in}}{\pgfqpoint{2.347113in}{0.752977in}}{\pgfqpoint{2.346104in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.345095in}{0.752977in}}{\pgfqpoint{2.344128in}{0.752576in}}{\pgfqpoint{2.343414in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.342701in}{0.751150in}}{\pgfqpoint{2.342300in}{0.750182in}}{\pgfqpoint{2.342300in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.342300in}{0.748165in}}{\pgfqpoint{2.342701in}{0.747197in}}{\pgfqpoint{2.343414in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.344128in}{0.745771in}}{\pgfqpoint{2.345095in}{0.745370in}}{\pgfqpoint{2.346104in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.346104in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370859in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.371867in}{0.745370in}}{\pgfqpoint{2.372835in}{0.745771in}}{\pgfqpoint{2.373548in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.374261in}{0.747197in}}{\pgfqpoint{2.374662in}{0.748165in}}{\pgfqpoint{2.374662in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.374662in}{0.750182in}}{\pgfqpoint{2.374261in}{0.751150in}}{\pgfqpoint{2.373548in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.372835in}{0.752576in}}{\pgfqpoint{2.371867in}{0.752977in}}{\pgfqpoint{2.370859in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.369850in}{0.752977in}}{\pgfqpoint{2.368882in}{0.752576in}}{\pgfqpoint{2.368169in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.367456in}{0.751150in}}{\pgfqpoint{2.367055in}{0.750182in}}{\pgfqpoint{2.367055in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.367055in}{0.748165in}}{\pgfqpoint{2.367456in}{0.747197in}}{\pgfqpoint{2.368169in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.368882in}{0.745771in}}{\pgfqpoint{2.369850in}{0.745370in}}{\pgfqpoint{2.370859in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.370859in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395613in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.396622in}{0.745370in}}{\pgfqpoint{2.397590in}{0.745771in}}{\pgfqpoint{2.398303in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.399016in}{0.747197in}}{\pgfqpoint{2.399417in}{0.748165in}}{\pgfqpoint{2.399417in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.399417in}{0.750182in}}{\pgfqpoint{2.399016in}{0.751150in}}{\pgfqpoint{2.398303in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.397590in}{0.752576in}}{\pgfqpoint{2.396622in}{0.752977in}}{\pgfqpoint{2.395613in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.394605in}{0.752977in}}{\pgfqpoint{2.393637in}{0.752576in}}{\pgfqpoint{2.392924in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.392210in}{0.751150in}}{\pgfqpoint{2.391810in}{0.750182in}}{\pgfqpoint{2.391810in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.391810in}{0.748165in}}{\pgfqpoint{2.392210in}{0.747197in}}{\pgfqpoint{2.392924in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.393637in}{0.745771in}}{\pgfqpoint{2.394605in}{0.745370in}}{\pgfqpoint{2.395613in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.395613in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420368in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.421377in}{0.745370in}}{\pgfqpoint{2.422344in}{0.745771in}}{\pgfqpoint{2.423058in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.423771in}{0.747197in}}{\pgfqpoint{2.424172in}{0.748165in}}{\pgfqpoint{2.424172in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.424172in}{0.750182in}}{\pgfqpoint{2.423771in}{0.751150in}}{\pgfqpoint{2.423058in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.422344in}{0.752576in}}{\pgfqpoint{2.421377in}{0.752977in}}{\pgfqpoint{2.420368in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.419359in}{0.752977in}}{\pgfqpoint{2.418392in}{0.752576in}}{\pgfqpoint{2.417678in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.416965in}{0.751150in}}{\pgfqpoint{2.416564in}{0.750182in}}{\pgfqpoint{2.416564in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.416564in}{0.748165in}}{\pgfqpoint{2.416965in}{0.747197in}}{\pgfqpoint{2.417678in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.418392in}{0.745771in}}{\pgfqpoint{2.419359in}{0.745370in}}{\pgfqpoint{2.420368in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.420368in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445123in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.446132in}{0.745370in}}{\pgfqpoint{2.447099in}{0.745771in}}{\pgfqpoint{2.447812in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.448526in}{0.747197in}}{\pgfqpoint{2.448926in}{0.748165in}}{\pgfqpoint{2.448926in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.448926in}{0.750182in}}{\pgfqpoint{2.448526in}{0.751150in}}{\pgfqpoint{2.447812in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.447099in}{0.752576in}}{\pgfqpoint{2.446132in}{0.752977in}}{\pgfqpoint{2.445123in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.444114in}{0.752977in}}{\pgfqpoint{2.443146in}{0.752576in}}{\pgfqpoint{2.442433in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.441720in}{0.751150in}}{\pgfqpoint{2.441319in}{0.750182in}}{\pgfqpoint{2.441319in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.441319in}{0.748165in}}{\pgfqpoint{2.441720in}{0.747197in}}{\pgfqpoint{2.442433in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.443146in}{0.745771in}}{\pgfqpoint{2.444114in}{0.745370in}}{\pgfqpoint{2.445123in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469878in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.470886in}{0.745370in}}{\pgfqpoint{2.471854in}{0.745771in}}{\pgfqpoint{2.472567in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.473280in}{0.747197in}}{\pgfqpoint{2.473681in}{0.748165in}}{\pgfqpoint{2.473681in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.473681in}{0.750182in}}{\pgfqpoint{2.473280in}{0.751150in}}{\pgfqpoint{2.472567in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.471854in}{0.752576in}}{\pgfqpoint{2.470886in}{0.752977in}}{\pgfqpoint{2.469878in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.468869in}{0.752977in}}{\pgfqpoint{2.467901in}{0.752576in}}{\pgfqpoint{2.467188in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.466475in}{0.751150in}}{\pgfqpoint{2.466074in}{0.750182in}}{\pgfqpoint{2.466074in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.466074in}{0.748165in}}{\pgfqpoint{2.466475in}{0.747197in}}{\pgfqpoint{2.467188in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.467901in}{0.745771in}}{\pgfqpoint{2.468869in}{0.745370in}}{\pgfqpoint{2.469878in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.469878in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494632in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.495641in}{0.745370in}}{\pgfqpoint{2.496609in}{0.745771in}}{\pgfqpoint{2.497322in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.498035in}{0.747197in}}{\pgfqpoint{2.498436in}{0.748165in}}{\pgfqpoint{2.498436in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.498436in}{0.750182in}}{\pgfqpoint{2.498035in}{0.751150in}}{\pgfqpoint{2.497322in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.496609in}{0.752576in}}{\pgfqpoint{2.495641in}{0.752977in}}{\pgfqpoint{2.494632in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.493624in}{0.752977in}}{\pgfqpoint{2.492656in}{0.752576in}}{\pgfqpoint{2.491943in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.491229in}{0.751150in}}{\pgfqpoint{2.490829in}{0.750182in}}{\pgfqpoint{2.490829in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.490829in}{0.748165in}}{\pgfqpoint{2.491229in}{0.747197in}}{\pgfqpoint{2.491943in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.492656in}{0.745771in}}{\pgfqpoint{2.493624in}{0.745370in}}{\pgfqpoint{2.494632in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.494632in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519387in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.520396in}{0.745370in}}{\pgfqpoint{2.521363in}{0.745771in}}{\pgfqpoint{2.522077in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.522790in}{0.747197in}}{\pgfqpoint{2.523191in}{0.748165in}}{\pgfqpoint{2.523191in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.523191in}{0.750182in}}{\pgfqpoint{2.522790in}{0.751150in}}{\pgfqpoint{2.522077in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.521363in}{0.752576in}}{\pgfqpoint{2.520396in}{0.752977in}}{\pgfqpoint{2.519387in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.518378in}{0.752977in}}{\pgfqpoint{2.517411in}{0.752576in}}{\pgfqpoint{2.516697in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.515984in}{0.751150in}}{\pgfqpoint{2.515583in}{0.750182in}}{\pgfqpoint{2.515583in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.515583in}{0.748165in}}{\pgfqpoint{2.515984in}{0.747197in}}{\pgfqpoint{2.516697in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.517411in}{0.745771in}}{\pgfqpoint{2.518378in}{0.745370in}}{\pgfqpoint{2.519387in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.519387in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568896in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.569905in}{0.745370in}}{\pgfqpoint{2.570873in}{0.745771in}}{\pgfqpoint{2.571586in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.572299in}{0.747197in}}{\pgfqpoint{2.572700in}{0.748165in}}{\pgfqpoint{2.572700in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.572700in}{0.750182in}}{\pgfqpoint{2.572299in}{0.751150in}}{\pgfqpoint{2.571586in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.570873in}{0.752576in}}{\pgfqpoint{2.569905in}{0.752977in}}{\pgfqpoint{2.568896in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.567888in}{0.752977in}}{\pgfqpoint{2.566920in}{0.752576in}}{\pgfqpoint{2.566207in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.565494in}{0.751150in}}{\pgfqpoint{2.565093in}{0.750182in}}{\pgfqpoint{2.565093in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.565093in}{0.748165in}}{\pgfqpoint{2.565494in}{0.747197in}}{\pgfqpoint{2.566207in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.566920in}{0.745771in}}{\pgfqpoint{2.567888in}{0.745370in}}{\pgfqpoint{2.568896in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.568896in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593651in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.594660in}{0.745370in}}{\pgfqpoint{2.595627in}{0.745771in}}{\pgfqpoint{2.596341in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.597054in}{0.747197in}}{\pgfqpoint{2.597455in}{0.748165in}}{\pgfqpoint{2.597455in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.597455in}{0.750182in}}{\pgfqpoint{2.597054in}{0.751150in}}{\pgfqpoint{2.596341in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.595627in}{0.752576in}}{\pgfqpoint{2.594660in}{0.752977in}}{\pgfqpoint{2.593651in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.592642in}{0.752977in}}{\pgfqpoint{2.591675in}{0.752576in}}{\pgfqpoint{2.590962in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.590248in}{0.751150in}}{\pgfqpoint{2.589848in}{0.750182in}}{\pgfqpoint{2.589848in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.589848in}{0.748165in}}{\pgfqpoint{2.590248in}{0.747197in}}{\pgfqpoint{2.590962in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.591675in}{0.745771in}}{\pgfqpoint{2.592642in}{0.745370in}}{\pgfqpoint{2.593651in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.593651in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618406in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.619415in}{0.745370in}}{\pgfqpoint{2.620382in}{0.745771in}}{\pgfqpoint{2.621096in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.621809in}{0.747197in}}{\pgfqpoint{2.622210in}{0.748165in}}{\pgfqpoint{2.622210in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.622210in}{0.750182in}}{\pgfqpoint{2.621809in}{0.751150in}}{\pgfqpoint{2.621096in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.620382in}{0.752576in}}{\pgfqpoint{2.619415in}{0.752977in}}{\pgfqpoint{2.618406in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.617397in}{0.752977in}}{\pgfqpoint{2.616430in}{0.752576in}}{\pgfqpoint{2.615716in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.615003in}{0.751150in}}{\pgfqpoint{2.614602in}{0.750182in}}{\pgfqpoint{2.614602in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.614602in}{0.748165in}}{\pgfqpoint{2.615003in}{0.747197in}}{\pgfqpoint{2.615716in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.616430in}{0.745771in}}{\pgfqpoint{2.617397in}{0.745370in}}{\pgfqpoint{2.618406in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.618406in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643161in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.644169in}{0.745370in}}{\pgfqpoint{2.645137in}{0.745771in}}{\pgfqpoint{2.645850in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.646564in}{0.747197in}}{\pgfqpoint{2.646964in}{0.748165in}}{\pgfqpoint{2.646964in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.646964in}{0.750182in}}{\pgfqpoint{2.646564in}{0.751150in}}{\pgfqpoint{2.645850in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.645137in}{0.752576in}}{\pgfqpoint{2.644169in}{0.752977in}}{\pgfqpoint{2.643161in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.642152in}{0.752977in}}{\pgfqpoint{2.641184in}{0.752576in}}{\pgfqpoint{2.640471in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.639758in}{0.751150in}}{\pgfqpoint{2.639357in}{0.750182in}}{\pgfqpoint{2.639357in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.639357in}{0.748165in}}{\pgfqpoint{2.639758in}{0.747197in}}{\pgfqpoint{2.640471in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.641184in}{0.745771in}}{\pgfqpoint{2.642152in}{0.745370in}}{\pgfqpoint{2.643161in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.643161in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667915in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.668924in}{0.745370in}}{\pgfqpoint{2.669892in}{0.745771in}}{\pgfqpoint{2.670605in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.671318in}{0.747197in}}{\pgfqpoint{2.671719in}{0.748165in}}{\pgfqpoint{2.671719in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.671719in}{0.750182in}}{\pgfqpoint{2.671318in}{0.751150in}}{\pgfqpoint{2.670605in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.669892in}{0.752576in}}{\pgfqpoint{2.668924in}{0.752977in}}{\pgfqpoint{2.667915in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.666907in}{0.752977in}}{\pgfqpoint{2.665939in}{0.752576in}}{\pgfqpoint{2.665226in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.664513in}{0.751150in}}{\pgfqpoint{2.664112in}{0.750182in}}{\pgfqpoint{2.664112in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{0.748165in}}{\pgfqpoint{2.664513in}{0.747197in}}{\pgfqpoint{2.665226in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.665939in}{0.745771in}}{\pgfqpoint{2.666907in}{0.745370in}}{\pgfqpoint{2.667915in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{0.745370in}}{\pgfqpoint{2.694646in}{0.745771in}}{\pgfqpoint{2.695360in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{0.747197in}}{\pgfqpoint{2.696474in}{0.748165in}}{\pgfqpoint{2.696474in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{0.750182in}}{\pgfqpoint{2.696073in}{0.751150in}}{\pgfqpoint{2.695360in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{0.752576in}}{\pgfqpoint{2.693679in}{0.752977in}}{\pgfqpoint{2.692670in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{0.752977in}}{\pgfqpoint{2.690694in}{0.752576in}}{\pgfqpoint{2.689981in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{0.751150in}}{\pgfqpoint{2.688867in}{0.750182in}}{\pgfqpoint{2.688867in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{0.748165in}}{\pgfqpoint{2.689267in}{0.747197in}}{\pgfqpoint{2.689981in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{0.745771in}}{\pgfqpoint{2.691661in}{0.745370in}}{\pgfqpoint{2.692670in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717425in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.718434in}{0.745370in}}{\pgfqpoint{2.719401in}{0.745771in}}{\pgfqpoint{2.720114in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.720828in}{0.747197in}}{\pgfqpoint{2.721229in}{0.748165in}}{\pgfqpoint{2.721229in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.721229in}{0.750182in}}{\pgfqpoint{2.720828in}{0.751150in}}{\pgfqpoint{2.720114in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.719401in}{0.752576in}}{\pgfqpoint{2.718434in}{0.752977in}}{\pgfqpoint{2.717425in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.716416in}{0.752977in}}{\pgfqpoint{2.715449in}{0.752576in}}{\pgfqpoint{2.714735in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.714022in}{0.751150in}}{\pgfqpoint{2.713621in}{0.750182in}}{\pgfqpoint{2.713621in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.713621in}{0.748165in}}{\pgfqpoint{2.714022in}{0.747197in}}{\pgfqpoint{2.714735in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.715449in}{0.745771in}}{\pgfqpoint{2.716416in}{0.745370in}}{\pgfqpoint{2.717425in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.717425in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742180in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.743188in}{0.745370in}}{\pgfqpoint{2.744156in}{0.745771in}}{\pgfqpoint{2.744869in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.745583in}{0.747197in}}{\pgfqpoint{2.745983in}{0.748165in}}{\pgfqpoint{2.745983in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.745983in}{0.750182in}}{\pgfqpoint{2.745583in}{0.751150in}}{\pgfqpoint{2.744869in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.744156in}{0.752576in}}{\pgfqpoint{2.743188in}{0.752977in}}{\pgfqpoint{2.742180in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.741171in}{0.752977in}}{\pgfqpoint{2.740203in}{0.752576in}}{\pgfqpoint{2.739490in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.738777in}{0.751150in}}{\pgfqpoint{2.738376in}{0.750182in}}{\pgfqpoint{2.738376in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.738376in}{0.748165in}}{\pgfqpoint{2.738777in}{0.747197in}}{\pgfqpoint{2.739490in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.740203in}{0.745771in}}{\pgfqpoint{2.741171in}{0.745370in}}{\pgfqpoint{2.742180in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766934in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.767943in}{0.745370in}}{\pgfqpoint{2.768911in}{0.745771in}}{\pgfqpoint{2.769624in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.770337in}{0.747197in}}{\pgfqpoint{2.770738in}{0.748165in}}{\pgfqpoint{2.770738in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.770738in}{0.750182in}}{\pgfqpoint{2.770337in}{0.751150in}}{\pgfqpoint{2.769624in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.768911in}{0.752576in}}{\pgfqpoint{2.767943in}{0.752977in}}{\pgfqpoint{2.766934in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.765926in}{0.752977in}}{\pgfqpoint{2.764958in}{0.752576in}}{\pgfqpoint{2.764245in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.763532in}{0.751150in}}{\pgfqpoint{2.763131in}{0.750182in}}{\pgfqpoint{2.763131in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.763131in}{0.748165in}}{\pgfqpoint{2.763532in}{0.747197in}}{\pgfqpoint{2.764245in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.764958in}{0.745771in}}{\pgfqpoint{2.765926in}{0.745370in}}{\pgfqpoint{2.766934in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.766934in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791689in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.792698in}{0.745370in}}{\pgfqpoint{2.793665in}{0.745771in}}{\pgfqpoint{2.794379in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.795092in}{0.747197in}}{\pgfqpoint{2.795493in}{0.748165in}}{\pgfqpoint{2.795493in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.795493in}{0.750182in}}{\pgfqpoint{2.795092in}{0.751150in}}{\pgfqpoint{2.794379in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.793665in}{0.752576in}}{\pgfqpoint{2.792698in}{0.752977in}}{\pgfqpoint{2.791689in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.790680in}{0.752977in}}{\pgfqpoint{2.789713in}{0.752576in}}{\pgfqpoint{2.789000in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.788286in}{0.751150in}}{\pgfqpoint{2.787885in}{0.750182in}}{\pgfqpoint{2.787885in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.787885in}{0.748165in}}{\pgfqpoint{2.788286in}{0.747197in}}{\pgfqpoint{2.789000in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.789713in}{0.745771in}}{\pgfqpoint{2.790680in}{0.745370in}}{\pgfqpoint{2.791689in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.791689in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816444in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.817453in}{0.745370in}}{\pgfqpoint{2.818420in}{0.745771in}}{\pgfqpoint{2.819133in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.819847in}{0.747197in}}{\pgfqpoint{2.820247in}{0.748165in}}{\pgfqpoint{2.820247in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.820247in}{0.750182in}}{\pgfqpoint{2.819847in}{0.751150in}}{\pgfqpoint{2.819133in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.818420in}{0.752576in}}{\pgfqpoint{2.817453in}{0.752977in}}{\pgfqpoint{2.816444in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.815435in}{0.752977in}}{\pgfqpoint{2.814468in}{0.752576in}}{\pgfqpoint{2.813754in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.813041in}{0.751150in}}{\pgfqpoint{2.812640in}{0.750182in}}{\pgfqpoint{2.812640in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.812640in}{0.748165in}}{\pgfqpoint{2.813041in}{0.747197in}}{\pgfqpoint{2.813754in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.814468in}{0.745771in}}{\pgfqpoint{2.815435in}{0.745370in}}{\pgfqpoint{2.816444in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{0.745370in}}{\pgfqpoint{2.843175in}{0.745771in}}{\pgfqpoint{2.843888in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{0.747197in}}{\pgfqpoint{2.845002in}{0.748165in}}{\pgfqpoint{2.845002in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{0.750182in}}{\pgfqpoint{2.844601in}{0.751150in}}{\pgfqpoint{2.843888in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{0.752576in}}{\pgfqpoint{2.842207in}{0.752977in}}{\pgfqpoint{2.841199in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{0.752977in}}{\pgfqpoint{2.839222in}{0.752576in}}{\pgfqpoint{2.838509in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{0.751150in}}{\pgfqpoint{2.837395in}{0.750182in}}{\pgfqpoint{2.837395in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{0.748165in}}{\pgfqpoint{2.837796in}{0.747197in}}{\pgfqpoint{2.838509in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{0.745771in}}{\pgfqpoint{2.840190in}{0.745370in}}{\pgfqpoint{2.841199in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{0.745370in}}{\pgfqpoint{2.867930in}{0.745771in}}{\pgfqpoint{2.868643in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{0.747197in}}{\pgfqpoint{2.869757in}{0.748165in}}{\pgfqpoint{2.869757in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{0.750182in}}{\pgfqpoint{2.869356in}{0.751150in}}{\pgfqpoint{2.868643in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{0.752576in}}{\pgfqpoint{2.866962in}{0.752977in}}{\pgfqpoint{2.865953in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{0.752977in}}{\pgfqpoint{2.863977in}{0.752576in}}{\pgfqpoint{2.863264in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{0.751150in}}{\pgfqpoint{2.862150in}{0.750182in}}{\pgfqpoint{2.862150in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{0.748165in}}{\pgfqpoint{2.862550in}{0.747197in}}{\pgfqpoint{2.863264in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{0.745771in}}{\pgfqpoint{2.864945in}{0.745370in}}{\pgfqpoint{2.865953in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{0.745370in}}{\pgfqpoint{2.892684in}{0.745771in}}{\pgfqpoint{2.893398in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{0.747197in}}{\pgfqpoint{2.894512in}{0.748165in}}{\pgfqpoint{2.894512in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{0.750182in}}{\pgfqpoint{2.894111in}{0.751150in}}{\pgfqpoint{2.893398in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{0.752576in}}{\pgfqpoint{2.891717in}{0.752977in}}{\pgfqpoint{2.890708in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{0.752977in}}{\pgfqpoint{2.888732in}{0.752576in}}{\pgfqpoint{2.888019in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{0.751150in}}{\pgfqpoint{2.886904in}{0.750182in}}{\pgfqpoint{2.886904in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{0.748165in}}{\pgfqpoint{2.887305in}{0.747197in}}{\pgfqpoint{2.888019in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{0.745771in}}{\pgfqpoint{2.889699in}{0.745370in}}{\pgfqpoint{2.890708in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989727in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{2.990736in}{0.745370in}}{\pgfqpoint{2.991703in}{0.745771in}}{\pgfqpoint{2.992417in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.993130in}{0.747197in}}{\pgfqpoint{2.993531in}{0.748165in}}{\pgfqpoint{2.993531in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.993531in}{0.750182in}}{\pgfqpoint{2.993130in}{0.751150in}}{\pgfqpoint{2.992417in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.991703in}{0.752576in}}{\pgfqpoint{2.990736in}{0.752977in}}{\pgfqpoint{2.989727in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{2.988718in}{0.752977in}}{\pgfqpoint{2.987751in}{0.752576in}}{\pgfqpoint{2.987037in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{2.986324in}{0.751150in}}{\pgfqpoint{2.985923in}{0.750182in}}{\pgfqpoint{2.985923in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{2.985923in}{0.748165in}}{\pgfqpoint{2.986324in}{0.747197in}}{\pgfqpoint{2.987037in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{2.987751in}{0.745771in}}{\pgfqpoint{2.988718in}{0.745370in}}{\pgfqpoint{2.989727in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{2.989727in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014482in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{3.015491in}{0.745370in}}{\pgfqpoint{3.016458in}{0.745771in}}{\pgfqpoint{3.017171in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.017885in}{0.747197in}}{\pgfqpoint{3.018285in}{0.748165in}}{\pgfqpoint{3.018285in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.018285in}{0.750182in}}{\pgfqpoint{3.017885in}{0.751150in}}{\pgfqpoint{3.017171in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.016458in}{0.752576in}}{\pgfqpoint{3.015491in}{0.752977in}}{\pgfqpoint{3.014482in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{3.013473in}{0.752977in}}{\pgfqpoint{3.012505in}{0.752576in}}{\pgfqpoint{3.011792in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.011079in}{0.751150in}}{\pgfqpoint{3.010678in}{0.750182in}}{\pgfqpoint{3.010678in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.010678in}{0.748165in}}{\pgfqpoint{3.011079in}{0.747197in}}{\pgfqpoint{3.011792in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.012505in}{0.745771in}}{\pgfqpoint{3.013473in}{0.745370in}}{\pgfqpoint{3.014482in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{0.745370in}}{\pgfqpoint{3.041213in}{0.745771in}}{\pgfqpoint{3.041926in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{0.747197in}}{\pgfqpoint{3.043040in}{0.748165in}}{\pgfqpoint{3.043040in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{0.750182in}}{\pgfqpoint{3.042639in}{0.751150in}}{\pgfqpoint{3.041926in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{0.752576in}}{\pgfqpoint{3.040245in}{0.752977in}}{\pgfqpoint{3.039237in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{0.752977in}}{\pgfqpoint{3.037260in}{0.752576in}}{\pgfqpoint{3.036547in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{0.751150in}}{\pgfqpoint{3.035433in}{0.750182in}}{\pgfqpoint{3.035433in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{0.748165in}}{\pgfqpoint{3.035834in}{0.747197in}}{\pgfqpoint{3.036547in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{0.745771in}}{\pgfqpoint{3.038228in}{0.745370in}}{\pgfqpoint{3.039237in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{0.745370in}}{\pgfqpoint{3.065968in}{0.745771in}}{\pgfqpoint{3.066681in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{0.747197in}}{\pgfqpoint{3.067795in}{0.748165in}}{\pgfqpoint{3.067795in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{0.750182in}}{\pgfqpoint{3.067394in}{0.751150in}}{\pgfqpoint{3.066681in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{0.752576in}}{\pgfqpoint{3.065000in}{0.752977in}}{\pgfqpoint{3.063991in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{0.752977in}}{\pgfqpoint{3.062015in}{0.752576in}}{\pgfqpoint{3.061302in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{0.751150in}}{\pgfqpoint{3.060188in}{0.750182in}}{\pgfqpoint{3.060188in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{0.748165in}}{\pgfqpoint{3.060588in}{0.747197in}}{\pgfqpoint{3.061302in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{0.745771in}}{\pgfqpoint{3.062983in}{0.745370in}}{\pgfqpoint{3.063991in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{0.745370in}}{\pgfqpoint{3.090722in}{0.745771in}}{\pgfqpoint{3.091436in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{0.747197in}}{\pgfqpoint{3.092550in}{0.748165in}}{\pgfqpoint{3.092550in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{0.750182in}}{\pgfqpoint{3.092149in}{0.751150in}}{\pgfqpoint{3.091436in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{0.752576in}}{\pgfqpoint{3.089755in}{0.752977in}}{\pgfqpoint{3.088746in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{0.752977in}}{\pgfqpoint{3.086770in}{0.752576in}}{\pgfqpoint{3.086056in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{0.751150in}}{\pgfqpoint{3.084942in}{0.750182in}}{\pgfqpoint{3.084942in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{0.748165in}}{\pgfqpoint{3.085343in}{0.747197in}}{\pgfqpoint{3.086056in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{0.745771in}}{\pgfqpoint{3.087737in}{0.745370in}}{\pgfqpoint{3.088746in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{0.745370in}}{\pgfqpoint{3.115477in}{0.745771in}}{\pgfqpoint{3.116190in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{0.747197in}}{\pgfqpoint{3.117304in}{0.748165in}}{\pgfqpoint{3.117304in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{0.750182in}}{\pgfqpoint{3.116904in}{0.751150in}}{\pgfqpoint{3.116190in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{0.752576in}}{\pgfqpoint{3.114509in}{0.752977in}}{\pgfqpoint{3.113501in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{0.752977in}}{\pgfqpoint{3.111524in}{0.752576in}}{\pgfqpoint{3.110811in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{0.751150in}}{\pgfqpoint{3.109697in}{0.750182in}}{\pgfqpoint{3.109697in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{0.748165in}}{\pgfqpoint{3.110098in}{0.747197in}}{\pgfqpoint{3.110811in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{0.745771in}}{\pgfqpoint{3.112492in}{0.745370in}}{\pgfqpoint{3.113501in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163010in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{3.164019in}{0.745370in}}{\pgfqpoint{3.164987in}{0.745771in}}{\pgfqpoint{3.165700in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.166413in}{0.747197in}}{\pgfqpoint{3.166814in}{0.748165in}}{\pgfqpoint{3.166814in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.166814in}{0.750182in}}{\pgfqpoint{3.166413in}{0.751150in}}{\pgfqpoint{3.165700in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.164987in}{0.752576in}}{\pgfqpoint{3.164019in}{0.752977in}}{\pgfqpoint{3.163010in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{3.162001in}{0.752977in}}{\pgfqpoint{3.161034in}{0.752576in}}{\pgfqpoint{3.160321in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.159607in}{0.751150in}}{\pgfqpoint{3.159207in}{0.750182in}}{\pgfqpoint{3.159207in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.159207in}{0.748165in}}{\pgfqpoint{3.159607in}{0.747197in}}{\pgfqpoint{3.160321in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.161034in}{0.745771in}}{\pgfqpoint{3.162001in}{0.745370in}}{\pgfqpoint{3.163010in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{3.163010in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{0.745370in}}{\pgfqpoint{3.189741in}{0.745771in}}{\pgfqpoint{3.190455in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{0.747197in}}{\pgfqpoint{3.191569in}{0.748165in}}{\pgfqpoint{3.191569in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{0.750182in}}{\pgfqpoint{3.191168in}{0.751150in}}{\pgfqpoint{3.190455in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{0.752576in}}{\pgfqpoint{3.188774in}{0.752977in}}{\pgfqpoint{3.187765in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{0.752977in}}{\pgfqpoint{3.185789in}{0.752576in}}{\pgfqpoint{3.185075in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{0.751150in}}{\pgfqpoint{3.183961in}{0.750182in}}{\pgfqpoint{3.183961in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{0.748165in}}{\pgfqpoint{3.184362in}{0.747197in}}{\pgfqpoint{3.185075in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{0.745771in}}{\pgfqpoint{3.186756in}{0.745370in}}{\pgfqpoint{3.187765in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{0.745370in}}{\pgfqpoint{3.214496in}{0.745771in}}{\pgfqpoint{3.215209in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{0.747197in}}{\pgfqpoint{3.216323in}{0.748165in}}{\pgfqpoint{3.216323in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{0.750182in}}{\pgfqpoint{3.215923in}{0.751150in}}{\pgfqpoint{3.215209in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{0.752576in}}{\pgfqpoint{3.213528in}{0.752977in}}{\pgfqpoint{3.212520in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{0.752977in}}{\pgfqpoint{3.210543in}{0.752576in}}{\pgfqpoint{3.209830in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{0.751150in}}{\pgfqpoint{3.208716in}{0.750182in}}{\pgfqpoint{3.208716in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{0.748165in}}{\pgfqpoint{3.209117in}{0.747197in}}{\pgfqpoint{3.209830in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{0.745771in}}{\pgfqpoint{3.211511in}{0.745370in}}{\pgfqpoint{3.212520in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{0.745370in}}{\pgfqpoint{3.264005in}{0.745771in}}{\pgfqpoint{3.264719in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{0.747197in}}{\pgfqpoint{3.265833in}{0.748165in}}{\pgfqpoint{3.265833in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{0.750182in}}{\pgfqpoint{3.265432in}{0.751150in}}{\pgfqpoint{3.264719in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{0.752576in}}{\pgfqpoint{3.263038in}{0.752977in}}{\pgfqpoint{3.262029in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{0.752977in}}{\pgfqpoint{3.260053in}{0.752576in}}{\pgfqpoint{3.259340in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{0.751150in}}{\pgfqpoint{3.258226in}{0.750182in}}{\pgfqpoint{3.258226in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{0.748165in}}{\pgfqpoint{3.258626in}{0.747197in}}{\pgfqpoint{3.259340in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{0.745771in}}{\pgfqpoint{3.261020in}{0.745370in}}{\pgfqpoint{3.262029in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{0.745370in}}{\pgfqpoint{3.288760in}{0.745771in}}{\pgfqpoint{3.289473in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{0.747197in}}{\pgfqpoint{3.290588in}{0.748165in}}{\pgfqpoint{3.290588in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{0.750182in}}{\pgfqpoint{3.290187in}{0.751150in}}{\pgfqpoint{3.289473in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{0.752576in}}{\pgfqpoint{3.287793in}{0.752977in}}{\pgfqpoint{3.286784in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{0.752977in}}{\pgfqpoint{3.284808in}{0.752576in}}{\pgfqpoint{3.284094in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{0.751150in}}{\pgfqpoint{3.282980in}{0.750182in}}{\pgfqpoint{3.282980in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{0.748165in}}{\pgfqpoint{3.283381in}{0.747197in}}{\pgfqpoint{3.284094in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{0.745771in}}{\pgfqpoint{3.285775in}{0.745370in}}{\pgfqpoint{3.286784in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{0.745370in}}{\pgfqpoint{3.313515in}{0.745771in}}{\pgfqpoint{3.314228in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{0.747197in}}{\pgfqpoint{3.315342in}{0.748165in}}{\pgfqpoint{3.315342in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{0.750182in}}{\pgfqpoint{3.314942in}{0.751150in}}{\pgfqpoint{3.314228in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{0.752576in}}{\pgfqpoint{3.312547in}{0.752977in}}{\pgfqpoint{3.311539in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{0.752977in}}{\pgfqpoint{3.309562in}{0.752576in}}{\pgfqpoint{3.308849in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{0.751150in}}{\pgfqpoint{3.307735in}{0.750182in}}{\pgfqpoint{3.307735in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{0.748165in}}{\pgfqpoint{3.308136in}{0.747197in}}{\pgfqpoint{3.308849in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{0.745771in}}{\pgfqpoint{3.310530in}{0.745370in}}{\pgfqpoint{3.311539in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{0.745370in}}{\pgfqpoint{3.363024in}{0.745771in}}{\pgfqpoint{3.363738in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{0.747197in}}{\pgfqpoint{3.364852in}{0.748165in}}{\pgfqpoint{3.364852in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{0.750182in}}{\pgfqpoint{3.364451in}{0.751150in}}{\pgfqpoint{3.363738in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{0.752576in}}{\pgfqpoint{3.362057in}{0.752977in}}{\pgfqpoint{3.361048in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{0.752977in}}{\pgfqpoint{3.359072in}{0.752576in}}{\pgfqpoint{3.358359in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{0.751150in}}{\pgfqpoint{3.357245in}{0.750182in}}{\pgfqpoint{3.357245in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{0.748165in}}{\pgfqpoint{3.357645in}{0.747197in}}{\pgfqpoint{3.358359in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{0.745771in}}{\pgfqpoint{3.360039in}{0.745370in}}{\pgfqpoint{3.361048in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{0.745370in}}{\pgfqpoint{3.387779in}{0.745771in}}{\pgfqpoint{3.388492in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{0.747197in}}{\pgfqpoint{3.389607in}{0.748165in}}{\pgfqpoint{3.389607in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{0.750182in}}{\pgfqpoint{3.389206in}{0.751150in}}{\pgfqpoint{3.388492in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{0.752576in}}{\pgfqpoint{3.386812in}{0.752977in}}{\pgfqpoint{3.385803in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{0.752977in}}{\pgfqpoint{3.383827in}{0.752576in}}{\pgfqpoint{3.383113in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{0.751150in}}{\pgfqpoint{3.381999in}{0.750182in}}{\pgfqpoint{3.381999in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{0.748165in}}{\pgfqpoint{3.382400in}{0.747197in}}{\pgfqpoint{3.383113in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{0.745771in}}{\pgfqpoint{3.384794in}{0.745370in}}{\pgfqpoint{3.385803in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{0.745370in}}{\pgfqpoint{3.412534in}{0.745771in}}{\pgfqpoint{3.413247in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{0.747197in}}{\pgfqpoint{3.414361in}{0.748165in}}{\pgfqpoint{3.414361in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{0.750182in}}{\pgfqpoint{3.413960in}{0.751150in}}{\pgfqpoint{3.413247in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{0.752576in}}{\pgfqpoint{3.411566in}{0.752977in}}{\pgfqpoint{3.410558in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{0.752977in}}{\pgfqpoint{3.408581in}{0.752576in}}{\pgfqpoint{3.407868in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{0.751150in}}{\pgfqpoint{3.406754in}{0.750182in}}{\pgfqpoint{3.406754in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{0.748165in}}{\pgfqpoint{3.407155in}{0.747197in}}{\pgfqpoint{3.407868in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{0.745771in}}{\pgfqpoint{3.409549in}{0.745370in}}{\pgfqpoint{3.410558in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{0.745370in}}{\pgfqpoint{3.462043in}{0.745771in}}{\pgfqpoint{3.462757in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{0.747197in}}{\pgfqpoint{3.463871in}{0.748165in}}{\pgfqpoint{3.463871in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{0.750182in}}{\pgfqpoint{3.463470in}{0.751150in}}{\pgfqpoint{3.462757in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{0.752576in}}{\pgfqpoint{3.461076in}{0.752977in}}{\pgfqpoint{3.460067in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{0.752977in}}{\pgfqpoint{3.458091in}{0.752576in}}{\pgfqpoint{3.457378in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{0.751150in}}{\pgfqpoint{3.456263in}{0.750182in}}{\pgfqpoint{3.456263in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{0.748165in}}{\pgfqpoint{3.456664in}{0.747197in}}{\pgfqpoint{3.457378in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{0.745771in}}{\pgfqpoint{3.459058in}{0.745370in}}{\pgfqpoint{3.460067in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{0.745370in}}{\pgfqpoint{3.561062in}{0.745771in}}{\pgfqpoint{3.561776in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{0.747197in}}{\pgfqpoint{3.562890in}{0.748165in}}{\pgfqpoint{3.562890in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{0.750182in}}{\pgfqpoint{3.562489in}{0.751150in}}{\pgfqpoint{3.561776in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{0.752576in}}{\pgfqpoint{3.560095in}{0.752977in}}{\pgfqpoint{3.559086in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{0.752977in}}{\pgfqpoint{3.557110in}{0.752576in}}{\pgfqpoint{3.556396in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{0.751150in}}{\pgfqpoint{3.555282in}{0.750182in}}{\pgfqpoint{3.555282in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{0.748165in}}{\pgfqpoint{3.555683in}{0.747197in}}{\pgfqpoint{3.556396in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{0.745771in}}{\pgfqpoint{3.558077in}{0.745370in}}{\pgfqpoint{3.559086in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{0.745370in}}{\pgfqpoint{3.585817in}{0.745771in}}{\pgfqpoint{3.586530in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{0.747197in}}{\pgfqpoint{3.587644in}{0.748165in}}{\pgfqpoint{3.587644in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{0.750182in}}{\pgfqpoint{3.587244in}{0.751150in}}{\pgfqpoint{3.586530in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{0.752576in}}{\pgfqpoint{3.584850in}{0.752977in}}{\pgfqpoint{3.583841in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{0.752977in}}{\pgfqpoint{3.581865in}{0.752576in}}{\pgfqpoint{3.581151in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{0.751150in}}{\pgfqpoint{3.580037in}{0.750182in}}{\pgfqpoint{3.580037in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{0.748165in}}{\pgfqpoint{3.580438in}{0.747197in}}{\pgfqpoint{3.581151in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{0.745771in}}{\pgfqpoint{3.582832in}{0.745370in}}{\pgfqpoint{3.583841in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{0.745370in}}{\pgfqpoint{3.808610in}{0.745771in}}{\pgfqpoint{3.809323in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{0.747197in}}{\pgfqpoint{3.810437in}{0.748165in}}{\pgfqpoint{3.810437in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{0.750182in}}{\pgfqpoint{3.810036in}{0.751150in}}{\pgfqpoint{3.809323in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{0.752576in}}{\pgfqpoint{3.807642in}{0.752977in}}{\pgfqpoint{3.806633in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{0.752977in}}{\pgfqpoint{3.804657in}{0.752576in}}{\pgfqpoint{3.803944in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{0.751150in}}{\pgfqpoint{3.802830in}{0.750182in}}{\pgfqpoint{3.802830in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{0.748165in}}{\pgfqpoint{3.803231in}{0.747197in}}{\pgfqpoint{3.803944in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{0.745771in}}{\pgfqpoint{3.805625in}{0.745370in}}{\pgfqpoint{3.806633in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{0.745370in}}{\pgfqpoint{3.833364in}{0.745771in}}{\pgfqpoint{3.834078in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{0.747197in}}{\pgfqpoint{3.835192in}{0.748165in}}{\pgfqpoint{3.835192in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{0.750182in}}{\pgfqpoint{3.834791in}{0.751150in}}{\pgfqpoint{3.834078in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{0.752576in}}{\pgfqpoint{3.832397in}{0.752977in}}{\pgfqpoint{3.831388in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{0.752977in}}{\pgfqpoint{3.829412in}{0.752576in}}{\pgfqpoint{3.828699in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{0.751150in}}{\pgfqpoint{3.827585in}{0.750182in}}{\pgfqpoint{3.827585in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{0.748165in}}{\pgfqpoint{3.827985in}{0.747197in}}{\pgfqpoint{3.828699in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{0.745771in}}{\pgfqpoint{3.830379in}{0.745370in}}{\pgfqpoint{3.831388in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{0.745370in}}{\pgfqpoint{3.858119in}{0.745771in}}{\pgfqpoint{3.858833in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{0.747197in}}{\pgfqpoint{3.859947in}{0.748165in}}{\pgfqpoint{3.859947in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{0.750182in}}{\pgfqpoint{3.859546in}{0.751150in}}{\pgfqpoint{3.858833in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{0.752576in}}{\pgfqpoint{3.857152in}{0.752977in}}{\pgfqpoint{3.856143in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{0.752977in}}{\pgfqpoint{3.854167in}{0.752576in}}{\pgfqpoint{3.853453in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{0.751150in}}{\pgfqpoint{3.852339in}{0.750182in}}{\pgfqpoint{3.852339in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{0.748165in}}{\pgfqpoint{3.852740in}{0.747197in}}{\pgfqpoint{3.853453in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{0.745771in}}{\pgfqpoint{3.855134in}{0.745370in}}{\pgfqpoint{3.856143in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{0.745370in}}{\pgfqpoint{3.882874in}{0.745771in}}{\pgfqpoint{3.883587in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{0.747197in}}{\pgfqpoint{3.884701in}{0.748165in}}{\pgfqpoint{3.884701in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{0.750182in}}{\pgfqpoint{3.884301in}{0.751150in}}{\pgfqpoint{3.883587in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{0.752576in}}{\pgfqpoint{3.881906in}{0.752977in}}{\pgfqpoint{3.880898in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{0.752977in}}{\pgfqpoint{3.878921in}{0.752576in}}{\pgfqpoint{3.878208in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{0.751150in}}{\pgfqpoint{3.877094in}{0.750182in}}{\pgfqpoint{3.877094in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{0.748165in}}{\pgfqpoint{3.877495in}{0.747197in}}{\pgfqpoint{3.878208in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{0.745771in}}{\pgfqpoint{3.879889in}{0.745370in}}{\pgfqpoint{3.880898in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{0.745370in}}{\pgfqpoint{3.907629in}{0.745771in}}{\pgfqpoint{3.908342in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{0.747197in}}{\pgfqpoint{3.909456in}{0.748165in}}{\pgfqpoint{3.909456in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{0.750182in}}{\pgfqpoint{3.909055in}{0.751150in}}{\pgfqpoint{3.908342in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{0.752576in}}{\pgfqpoint{3.906661in}{0.752977in}}{\pgfqpoint{3.905652in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{0.752977in}}{\pgfqpoint{3.903676in}{0.752576in}}{\pgfqpoint{3.902963in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{0.751150in}}{\pgfqpoint{3.901849in}{0.750182in}}{\pgfqpoint{3.901849in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{0.748165in}}{\pgfqpoint{3.902250in}{0.747197in}}{\pgfqpoint{3.902963in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{0.745771in}}{\pgfqpoint{3.904644in}{0.745370in}}{\pgfqpoint{3.905652in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{0.745370in}}{\pgfqpoint{3.957138in}{0.745771in}}{\pgfqpoint{3.957851in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{0.747197in}}{\pgfqpoint{3.958966in}{0.748165in}}{\pgfqpoint{3.958966in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{0.750182in}}{\pgfqpoint{3.958565in}{0.751150in}}{\pgfqpoint{3.957851in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{0.752576in}}{\pgfqpoint{3.956171in}{0.752977in}}{\pgfqpoint{3.955162in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{0.752977in}}{\pgfqpoint{3.953186in}{0.752576in}}{\pgfqpoint{3.952472in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{0.751150in}}{\pgfqpoint{3.951358in}{0.750182in}}{\pgfqpoint{3.951358in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{0.748165in}}{\pgfqpoint{3.951759in}{0.747197in}}{\pgfqpoint{3.952472in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{0.745771in}}{\pgfqpoint{3.954153in}{0.745370in}}{\pgfqpoint{3.955162in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{0.745370in}}{\pgfqpoint{4.006648in}{0.745771in}}{\pgfqpoint{4.007361in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{0.747197in}}{\pgfqpoint{4.008475in}{0.748165in}}{\pgfqpoint{4.008475in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{0.750182in}}{\pgfqpoint{4.008074in}{0.751150in}}{\pgfqpoint{4.007361in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{0.752576in}}{\pgfqpoint{4.005680in}{0.752977in}}{\pgfqpoint{4.004671in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{0.752977in}}{\pgfqpoint{4.002695in}{0.752576in}}{\pgfqpoint{4.001982in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{0.751150in}}{\pgfqpoint{4.000868in}{0.750182in}}{\pgfqpoint{4.000868in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{0.748165in}}{\pgfqpoint{4.001269in}{0.747197in}}{\pgfqpoint{4.001982in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{0.745771in}}{\pgfqpoint{4.003663in}{0.745370in}}{\pgfqpoint{4.004671in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{0.745370in}}{\pgfqpoint{4.031402in}{0.745771in}}{\pgfqpoint{4.032116in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{0.747197in}}{\pgfqpoint{4.033230in}{0.748165in}}{\pgfqpoint{4.033230in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{0.750182in}}{\pgfqpoint{4.032829in}{0.751150in}}{\pgfqpoint{4.032116in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{0.752576in}}{\pgfqpoint{4.030435in}{0.752977in}}{\pgfqpoint{4.029426in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{0.752977in}}{\pgfqpoint{4.027450in}{0.752576in}}{\pgfqpoint{4.026737in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{0.751150in}}{\pgfqpoint{4.025622in}{0.750182in}}{\pgfqpoint{4.025622in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{0.748165in}}{\pgfqpoint{4.026023in}{0.747197in}}{\pgfqpoint{4.026737in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{0.745771in}}{\pgfqpoint{4.028417in}{0.745370in}}{\pgfqpoint{4.029426in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{0.745370in}}{\pgfqpoint{4.056157in}{0.745771in}}{\pgfqpoint{4.056870in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{0.747197in}}{\pgfqpoint{4.057984in}{0.748165in}}{\pgfqpoint{4.057984in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{0.750182in}}{\pgfqpoint{4.057584in}{0.751150in}}{\pgfqpoint{4.056870in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{0.752576in}}{\pgfqpoint{4.055190in}{0.752977in}}{\pgfqpoint{4.054181in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{0.752977in}}{\pgfqpoint{4.052205in}{0.752576in}}{\pgfqpoint{4.051491in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{0.751150in}}{\pgfqpoint{4.050377in}{0.750182in}}{\pgfqpoint{4.050377in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{0.748165in}}{\pgfqpoint{4.050778in}{0.747197in}}{\pgfqpoint{4.051491in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{0.745771in}}{\pgfqpoint{4.053172in}{0.745370in}}{\pgfqpoint{4.054181in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{0.745370in}}{\pgfqpoint{4.080912in}{0.745771in}}{\pgfqpoint{4.081625in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{0.747197in}}{\pgfqpoint{4.082739in}{0.748165in}}{\pgfqpoint{4.082739in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{0.750182in}}{\pgfqpoint{4.082338in}{0.751150in}}{\pgfqpoint{4.081625in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{0.752576in}}{\pgfqpoint{4.079944in}{0.752977in}}{\pgfqpoint{4.078936in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{0.752977in}}{\pgfqpoint{4.076959in}{0.752576in}}{\pgfqpoint{4.076246in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{0.751150in}}{\pgfqpoint{4.075132in}{0.750182in}}{\pgfqpoint{4.075132in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{0.748165in}}{\pgfqpoint{4.075533in}{0.747197in}}{\pgfqpoint{4.076246in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{0.745771in}}{\pgfqpoint{4.077927in}{0.745370in}}{\pgfqpoint{4.078936in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{0.745370in}}{\pgfqpoint{4.105667in}{0.745771in}}{\pgfqpoint{4.106380in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{0.747197in}}{\pgfqpoint{4.107494in}{0.748165in}}{\pgfqpoint{4.107494in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{0.750182in}}{\pgfqpoint{4.107093in}{0.751150in}}{\pgfqpoint{4.106380in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{0.752576in}}{\pgfqpoint{4.104699in}{0.752977in}}{\pgfqpoint{4.103690in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{0.752977in}}{\pgfqpoint{4.101714in}{0.752576in}}{\pgfqpoint{4.101001in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{0.751150in}}{\pgfqpoint{4.099887in}{0.750182in}}{\pgfqpoint{4.099887in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{0.748165in}}{\pgfqpoint{4.100287in}{0.747197in}}{\pgfqpoint{4.101001in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{0.745771in}}{\pgfqpoint{4.102682in}{0.745370in}}{\pgfqpoint{4.103690in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{0.745370in}}{\pgfqpoint{4.155176in}{0.745771in}}{\pgfqpoint{4.155889in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{0.747197in}}{\pgfqpoint{4.157003in}{0.748165in}}{\pgfqpoint{4.157003in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{0.750182in}}{\pgfqpoint{4.156603in}{0.751150in}}{\pgfqpoint{4.155889in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{0.752576in}}{\pgfqpoint{4.154209in}{0.752977in}}{\pgfqpoint{4.153200in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{0.752977in}}{\pgfqpoint{4.151224in}{0.752576in}}{\pgfqpoint{4.150510in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{0.751150in}}{\pgfqpoint{4.149396in}{0.750182in}}{\pgfqpoint{4.149396in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{0.748165in}}{\pgfqpoint{4.149797in}{0.747197in}}{\pgfqpoint{4.150510in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{0.745771in}}{\pgfqpoint{4.152191in}{0.745370in}}{\pgfqpoint{4.153200in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{0.745370in}}{\pgfqpoint{4.179931in}{0.745771in}}{\pgfqpoint{4.180644in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{0.747197in}}{\pgfqpoint{4.181758in}{0.748165in}}{\pgfqpoint{4.181758in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{0.750182in}}{\pgfqpoint{4.181357in}{0.751150in}}{\pgfqpoint{4.180644in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{0.752576in}}{\pgfqpoint{4.178963in}{0.752977in}}{\pgfqpoint{4.177955in}{0.752977in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{0.752977in}}{\pgfqpoint{4.175978in}{0.752576in}}{\pgfqpoint{4.175265in}{0.751863in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{0.751150in}}{\pgfqpoint{4.174151in}{0.750182in}}{\pgfqpoint{4.174151in}{0.749174in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{0.748165in}}{\pgfqpoint{4.174552in}{0.747197in}}{\pgfqpoint{4.175265in}{0.746484in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{0.745771in}}{\pgfqpoint{4.176946in}{0.745370in}}{\pgfqpoint{4.177955in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{0.745370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{0.772001in}}{\pgfqpoint{0.739022in}{0.772401in}}{\pgfqpoint{0.739735in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{0.773828in}}{\pgfqpoint{0.740849in}{0.774795in}}{\pgfqpoint{0.740849in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{0.776813in}}{\pgfqpoint{0.740449in}{0.777781in}}{\pgfqpoint{0.739735in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{0.779207in}}{\pgfqpoint{0.738054in}{0.779608in}}{\pgfqpoint{0.737046in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{0.779608in}}{\pgfqpoint{0.735069in}{0.779207in}}{\pgfqpoint{0.734356in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{0.777781in}}{\pgfqpoint{0.733242in}{0.776813in}}{\pgfqpoint{0.733242in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{0.774795in}}{\pgfqpoint{0.733643in}{0.773828in}}{\pgfqpoint{0.734356in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{0.772401in}}{\pgfqpoint{0.736037in}{0.772001in}}{\pgfqpoint{0.737046in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009348in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{1.010357in}{0.772001in}}{\pgfqpoint{1.011324in}{0.772401in}}{\pgfqpoint{1.012037in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.012751in}{0.773828in}}{\pgfqpoint{1.013151in}{0.774795in}}{\pgfqpoint{1.013151in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.013151in}{0.776813in}}{\pgfqpoint{1.012751in}{0.777781in}}{\pgfqpoint{1.012037in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.011324in}{0.779207in}}{\pgfqpoint{1.010357in}{0.779608in}}{\pgfqpoint{1.009348in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{1.008339in}{0.779608in}}{\pgfqpoint{1.007372in}{0.779207in}}{\pgfqpoint{1.006658in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.005945in}{0.777781in}}{\pgfqpoint{1.005544in}{0.776813in}}{\pgfqpoint{1.005544in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.005544in}{0.774795in}}{\pgfqpoint{1.005945in}{0.773828in}}{\pgfqpoint{1.006658in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.007372in}{0.772401in}}{\pgfqpoint{1.008339in}{0.772001in}}{\pgfqpoint{1.009348in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{1.009348in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108367in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{1.109376in}{0.772001in}}{\pgfqpoint{1.110343in}{0.772401in}}{\pgfqpoint{1.111056in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.111770in}{0.773828in}}{\pgfqpoint{1.112170in}{0.774795in}}{\pgfqpoint{1.112170in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.112170in}{0.776813in}}{\pgfqpoint{1.111770in}{0.777781in}}{\pgfqpoint{1.111056in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.110343in}{0.779207in}}{\pgfqpoint{1.109376in}{0.779608in}}{\pgfqpoint{1.108367in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{1.107358in}{0.779608in}}{\pgfqpoint{1.106391in}{0.779207in}}{\pgfqpoint{1.105677in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.104964in}{0.777781in}}{\pgfqpoint{1.104563in}{0.776813in}}{\pgfqpoint{1.104563in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.104563in}{0.774795in}}{\pgfqpoint{1.104964in}{0.773828in}}{\pgfqpoint{1.105677in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.106391in}{0.772401in}}{\pgfqpoint{1.107358in}{0.772001in}}{\pgfqpoint{1.108367in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{1.108367in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133122in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{1.134130in}{0.772001in}}{\pgfqpoint{1.135098in}{0.772401in}}{\pgfqpoint{1.135811in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.136524in}{0.773828in}}{\pgfqpoint{1.136925in}{0.774795in}}{\pgfqpoint{1.136925in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.136925in}{0.776813in}}{\pgfqpoint{1.136524in}{0.777781in}}{\pgfqpoint{1.135811in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.135098in}{0.779207in}}{\pgfqpoint{1.134130in}{0.779608in}}{\pgfqpoint{1.133122in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{1.132113in}{0.779608in}}{\pgfqpoint{1.131145in}{0.779207in}}{\pgfqpoint{1.130432in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.129719in}{0.777781in}}{\pgfqpoint{1.129318in}{0.776813in}}{\pgfqpoint{1.129318in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.129318in}{0.774795in}}{\pgfqpoint{1.129719in}{0.773828in}}{\pgfqpoint{1.130432in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.131145in}{0.772401in}}{\pgfqpoint{1.132113in}{0.772001in}}{\pgfqpoint{1.133122in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{1.133122in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157876in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{1.158885in}{0.772001in}}{\pgfqpoint{1.159853in}{0.772401in}}{\pgfqpoint{1.160566in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.161279in}{0.773828in}}{\pgfqpoint{1.161680in}{0.774795in}}{\pgfqpoint{1.161680in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.161680in}{0.776813in}}{\pgfqpoint{1.161279in}{0.777781in}}{\pgfqpoint{1.160566in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.159853in}{0.779207in}}{\pgfqpoint{1.158885in}{0.779608in}}{\pgfqpoint{1.157876in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{1.156868in}{0.779608in}}{\pgfqpoint{1.155900in}{0.779207in}}{\pgfqpoint{1.155187in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.154473in}{0.777781in}}{\pgfqpoint{1.154073in}{0.776813in}}{\pgfqpoint{1.154073in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.154073in}{0.774795in}}{\pgfqpoint{1.154473in}{0.773828in}}{\pgfqpoint{1.155187in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.155900in}{0.772401in}}{\pgfqpoint{1.156868in}{0.772001in}}{\pgfqpoint{1.157876in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{1.157876in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306405in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{1.307413in}{0.772001in}}{\pgfqpoint{1.308381in}{0.772401in}}{\pgfqpoint{1.309094in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.309808in}{0.773828in}}{\pgfqpoint{1.310208in}{0.774795in}}{\pgfqpoint{1.310208in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.310208in}{0.776813in}}{\pgfqpoint{1.309808in}{0.777781in}}{\pgfqpoint{1.309094in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.308381in}{0.779207in}}{\pgfqpoint{1.307413in}{0.779608in}}{\pgfqpoint{1.306405in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{1.305396in}{0.779608in}}{\pgfqpoint{1.304428in}{0.779207in}}{\pgfqpoint{1.303715in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.303002in}{0.777781in}}{\pgfqpoint{1.302601in}{0.776813in}}{\pgfqpoint{1.302601in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.302601in}{0.774795in}}{\pgfqpoint{1.303002in}{0.773828in}}{\pgfqpoint{1.303715in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.304428in}{0.772401in}}{\pgfqpoint{1.305396in}{0.772001in}}{\pgfqpoint{1.306405in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{1.306405in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380669in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{1.381678in}{0.772001in}}{\pgfqpoint{1.382645in}{0.772401in}}{\pgfqpoint{1.383359in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.384072in}{0.773828in}}{\pgfqpoint{1.384473in}{0.774795in}}{\pgfqpoint{1.384473in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.384473in}{0.776813in}}{\pgfqpoint{1.384072in}{0.777781in}}{\pgfqpoint{1.383359in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.382645in}{0.779207in}}{\pgfqpoint{1.381678in}{0.779608in}}{\pgfqpoint{1.380669in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{1.379660in}{0.779608in}}{\pgfqpoint{1.378693in}{0.779207in}}{\pgfqpoint{1.377979in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.377266in}{0.777781in}}{\pgfqpoint{1.376865in}{0.776813in}}{\pgfqpoint{1.376865in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.376865in}{0.774795in}}{\pgfqpoint{1.377266in}{0.773828in}}{\pgfqpoint{1.377979in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.378693in}{0.772401in}}{\pgfqpoint{1.379660in}{0.772001in}}{\pgfqpoint{1.380669in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{1.380669in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454933in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{1.455942in}{0.772001in}}{\pgfqpoint{1.456909in}{0.772401in}}{\pgfqpoint{1.457623in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.458336in}{0.773828in}}{\pgfqpoint{1.458737in}{0.774795in}}{\pgfqpoint{1.458737in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.458737in}{0.776813in}}{\pgfqpoint{1.458336in}{0.777781in}}{\pgfqpoint{1.457623in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.456909in}{0.779207in}}{\pgfqpoint{1.455942in}{0.779608in}}{\pgfqpoint{1.454933in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{1.453924in}{0.779608in}}{\pgfqpoint{1.452957in}{0.779207in}}{\pgfqpoint{1.452244in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.451530in}{0.777781in}}{\pgfqpoint{1.451130in}{0.776813in}}{\pgfqpoint{1.451130in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.451130in}{0.774795in}}{\pgfqpoint{1.451530in}{0.773828in}}{\pgfqpoint{1.452244in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.452957in}{0.772401in}}{\pgfqpoint{1.453924in}{0.772001in}}{\pgfqpoint{1.454933in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{1.454933in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479688in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{1.480697in}{0.772001in}}{\pgfqpoint{1.481664in}{0.772401in}}{\pgfqpoint{1.482377in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.483091in}{0.773828in}}{\pgfqpoint{1.483492in}{0.774795in}}{\pgfqpoint{1.483492in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.483492in}{0.776813in}}{\pgfqpoint{1.483091in}{0.777781in}}{\pgfqpoint{1.482377in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.481664in}{0.779207in}}{\pgfqpoint{1.480697in}{0.779608in}}{\pgfqpoint{1.479688in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{1.478679in}{0.779608in}}{\pgfqpoint{1.477712in}{0.779207in}}{\pgfqpoint{1.476998in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.476285in}{0.777781in}}{\pgfqpoint{1.475884in}{0.776813in}}{\pgfqpoint{1.475884in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.475884in}{0.774795in}}{\pgfqpoint{1.476285in}{0.773828in}}{\pgfqpoint{1.476998in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.477712in}{0.772401in}}{\pgfqpoint{1.478679in}{0.772001in}}{\pgfqpoint{1.479688in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{1.479688in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504443in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{1.505451in}{0.772001in}}{\pgfqpoint{1.506419in}{0.772401in}}{\pgfqpoint{1.507132in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.507846in}{0.773828in}}{\pgfqpoint{1.508246in}{0.774795in}}{\pgfqpoint{1.508246in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.508246in}{0.776813in}}{\pgfqpoint{1.507846in}{0.777781in}}{\pgfqpoint{1.507132in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.506419in}{0.779207in}}{\pgfqpoint{1.505451in}{0.779608in}}{\pgfqpoint{1.504443in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{1.503434in}{0.779608in}}{\pgfqpoint{1.502466in}{0.779207in}}{\pgfqpoint{1.501753in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.501040in}{0.777781in}}{\pgfqpoint{1.500639in}{0.776813in}}{\pgfqpoint{1.500639in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.500639in}{0.774795in}}{\pgfqpoint{1.501040in}{0.773828in}}{\pgfqpoint{1.501753in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.502466in}{0.772401in}}{\pgfqpoint{1.503434in}{0.772001in}}{\pgfqpoint{1.504443in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{1.504443in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529197in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{1.530206in}{0.772001in}}{\pgfqpoint{1.531174in}{0.772401in}}{\pgfqpoint{1.531887in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.532600in}{0.773828in}}{\pgfqpoint{1.533001in}{0.774795in}}{\pgfqpoint{1.533001in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.533001in}{0.776813in}}{\pgfqpoint{1.532600in}{0.777781in}}{\pgfqpoint{1.531887in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.531174in}{0.779207in}}{\pgfqpoint{1.530206in}{0.779608in}}{\pgfqpoint{1.529197in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{1.528189in}{0.779608in}}{\pgfqpoint{1.527221in}{0.779207in}}{\pgfqpoint{1.526508in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.525795in}{0.777781in}}{\pgfqpoint{1.525394in}{0.776813in}}{\pgfqpoint{1.525394in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.525394in}{0.774795in}}{\pgfqpoint{1.525795in}{0.773828in}}{\pgfqpoint{1.526508in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.527221in}{0.772401in}}{\pgfqpoint{1.528189in}{0.772001in}}{\pgfqpoint{1.529197in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{1.529197in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553952in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{1.554961in}{0.772001in}}{\pgfqpoint{1.555928in}{0.772401in}}{\pgfqpoint{1.556642in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.557355in}{0.773828in}}{\pgfqpoint{1.557756in}{0.774795in}}{\pgfqpoint{1.557756in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.557756in}{0.776813in}}{\pgfqpoint{1.557355in}{0.777781in}}{\pgfqpoint{1.556642in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.555928in}{0.779207in}}{\pgfqpoint{1.554961in}{0.779608in}}{\pgfqpoint{1.553952in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{1.552943in}{0.779608in}}{\pgfqpoint{1.551976in}{0.779207in}}{\pgfqpoint{1.551263in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.550549in}{0.777781in}}{\pgfqpoint{1.550149in}{0.776813in}}{\pgfqpoint{1.550149in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.550149in}{0.774795in}}{\pgfqpoint{1.550549in}{0.773828in}}{\pgfqpoint{1.551263in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.551976in}{0.772401in}}{\pgfqpoint{1.552943in}{0.772001in}}{\pgfqpoint{1.553952in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{1.553952in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603462in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{1.604470in}{0.772001in}}{\pgfqpoint{1.605438in}{0.772401in}}{\pgfqpoint{1.606151in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.606864in}{0.773828in}}{\pgfqpoint{1.607265in}{0.774795in}}{\pgfqpoint{1.607265in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.607265in}{0.776813in}}{\pgfqpoint{1.606864in}{0.777781in}}{\pgfqpoint{1.606151in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.605438in}{0.779207in}}{\pgfqpoint{1.604470in}{0.779608in}}{\pgfqpoint{1.603462in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{1.602453in}{0.779608in}}{\pgfqpoint{1.601485in}{0.779207in}}{\pgfqpoint{1.600772in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.600059in}{0.777781in}}{\pgfqpoint{1.599658in}{0.776813in}}{\pgfqpoint{1.599658in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.599658in}{0.774795in}}{\pgfqpoint{1.600059in}{0.773828in}}{\pgfqpoint{1.600772in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.601485in}{0.772401in}}{\pgfqpoint{1.602453in}{0.772001in}}{\pgfqpoint{1.603462in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{1.603462in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652971in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{1.653980in}{0.772001in}}{\pgfqpoint{1.654947in}{0.772401in}}{\pgfqpoint{1.655661in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.656374in}{0.773828in}}{\pgfqpoint{1.656775in}{0.774795in}}{\pgfqpoint{1.656775in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.656775in}{0.776813in}}{\pgfqpoint{1.656374in}{0.777781in}}{\pgfqpoint{1.655661in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.654947in}{0.779207in}}{\pgfqpoint{1.653980in}{0.779608in}}{\pgfqpoint{1.652971in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{1.651962in}{0.779608in}}{\pgfqpoint{1.650995in}{0.779207in}}{\pgfqpoint{1.650282in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.649568in}{0.777781in}}{\pgfqpoint{1.649167in}{0.776813in}}{\pgfqpoint{1.649167in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.649167in}{0.774795in}}{\pgfqpoint{1.649568in}{0.773828in}}{\pgfqpoint{1.650282in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.650995in}{0.772401in}}{\pgfqpoint{1.651962in}{0.772001in}}{\pgfqpoint{1.652971in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{1.652971in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677726in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{1.678735in}{0.772001in}}{\pgfqpoint{1.679702in}{0.772401in}}{\pgfqpoint{1.680415in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.681129in}{0.773828in}}{\pgfqpoint{1.681529in}{0.774795in}}{\pgfqpoint{1.681529in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.681529in}{0.776813in}}{\pgfqpoint{1.681129in}{0.777781in}}{\pgfqpoint{1.680415in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.679702in}{0.779207in}}{\pgfqpoint{1.678735in}{0.779608in}}{\pgfqpoint{1.677726in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{1.676717in}{0.779608in}}{\pgfqpoint{1.675750in}{0.779207in}}{\pgfqpoint{1.675036in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.674323in}{0.777781in}}{\pgfqpoint{1.673922in}{0.776813in}}{\pgfqpoint{1.673922in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.673922in}{0.774795in}}{\pgfqpoint{1.674323in}{0.773828in}}{\pgfqpoint{1.675036in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.675750in}{0.772401in}}{\pgfqpoint{1.676717in}{0.772001in}}{\pgfqpoint{1.677726in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{1.677726in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702481in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{1.703489in}{0.772001in}}{\pgfqpoint{1.704457in}{0.772401in}}{\pgfqpoint{1.705170in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.705883in}{0.773828in}}{\pgfqpoint{1.706284in}{0.774795in}}{\pgfqpoint{1.706284in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.706284in}{0.776813in}}{\pgfqpoint{1.705883in}{0.777781in}}{\pgfqpoint{1.705170in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.704457in}{0.779207in}}{\pgfqpoint{1.703489in}{0.779608in}}{\pgfqpoint{1.702481in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{1.701472in}{0.779608in}}{\pgfqpoint{1.700504in}{0.779207in}}{\pgfqpoint{1.699791in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.699078in}{0.777781in}}{\pgfqpoint{1.698677in}{0.776813in}}{\pgfqpoint{1.698677in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.698677in}{0.774795in}}{\pgfqpoint{1.699078in}{0.773828in}}{\pgfqpoint{1.699791in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.700504in}{0.772401in}}{\pgfqpoint{1.701472in}{0.772001in}}{\pgfqpoint{1.702481in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{1.702481in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751990in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{1.752999in}{0.772001in}}{\pgfqpoint{1.753966in}{0.772401in}}{\pgfqpoint{1.754680in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.755393in}{0.773828in}}{\pgfqpoint{1.755794in}{0.774795in}}{\pgfqpoint{1.755794in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.755794in}{0.776813in}}{\pgfqpoint{1.755393in}{0.777781in}}{\pgfqpoint{1.754680in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.753966in}{0.779207in}}{\pgfqpoint{1.752999in}{0.779608in}}{\pgfqpoint{1.751990in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{1.750981in}{0.779608in}}{\pgfqpoint{1.750014in}{0.779207in}}{\pgfqpoint{1.749300in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.748587in}{0.777781in}}{\pgfqpoint{1.748186in}{0.776813in}}{\pgfqpoint{1.748186in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.748186in}{0.774795in}}{\pgfqpoint{1.748587in}{0.773828in}}{\pgfqpoint{1.749300in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.750014in}{0.772401in}}{\pgfqpoint{1.750981in}{0.772001in}}{\pgfqpoint{1.751990in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{1.751990in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776745in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{1.777754in}{0.772001in}}{\pgfqpoint{1.778721in}{0.772401in}}{\pgfqpoint{1.779434in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.780148in}{0.773828in}}{\pgfqpoint{1.780548in}{0.774795in}}{\pgfqpoint{1.780548in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.780548in}{0.776813in}}{\pgfqpoint{1.780148in}{0.777781in}}{\pgfqpoint{1.779434in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.778721in}{0.779207in}}{\pgfqpoint{1.777754in}{0.779608in}}{\pgfqpoint{1.776745in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{1.775736in}{0.779608in}}{\pgfqpoint{1.774769in}{0.779207in}}{\pgfqpoint{1.774055in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.773342in}{0.777781in}}{\pgfqpoint{1.772941in}{0.776813in}}{\pgfqpoint{1.772941in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.772941in}{0.774795in}}{\pgfqpoint{1.773342in}{0.773828in}}{\pgfqpoint{1.774055in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.774769in}{0.772401in}}{\pgfqpoint{1.775736in}{0.772001in}}{\pgfqpoint{1.776745in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{1.776745in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851009in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{1.852018in}{0.772001in}}{\pgfqpoint{1.852985in}{0.772401in}}{\pgfqpoint{1.853699in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.854412in}{0.773828in}}{\pgfqpoint{1.854813in}{0.774795in}}{\pgfqpoint{1.854813in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.854813in}{0.776813in}}{\pgfqpoint{1.854412in}{0.777781in}}{\pgfqpoint{1.853699in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.852985in}{0.779207in}}{\pgfqpoint{1.852018in}{0.779608in}}{\pgfqpoint{1.851009in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{1.850000in}{0.779608in}}{\pgfqpoint{1.849033in}{0.779207in}}{\pgfqpoint{1.848319in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.847606in}{0.777781in}}{\pgfqpoint{1.847205in}{0.776813in}}{\pgfqpoint{1.847205in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.847205in}{0.774795in}}{\pgfqpoint{1.847606in}{0.773828in}}{\pgfqpoint{1.848319in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.849033in}{0.772401in}}{\pgfqpoint{1.850000in}{0.772001in}}{\pgfqpoint{1.851009in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{1.851009in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875764in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{1.876772in}{0.772001in}}{\pgfqpoint{1.877740in}{0.772401in}}{\pgfqpoint{1.878453in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.879167in}{0.773828in}}{\pgfqpoint{1.879567in}{0.774795in}}{\pgfqpoint{1.879567in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.879567in}{0.776813in}}{\pgfqpoint{1.879167in}{0.777781in}}{\pgfqpoint{1.878453in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.877740in}{0.779207in}}{\pgfqpoint{1.876772in}{0.779608in}}{\pgfqpoint{1.875764in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{1.874755in}{0.779608in}}{\pgfqpoint{1.873787in}{0.779207in}}{\pgfqpoint{1.873074in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.872361in}{0.777781in}}{\pgfqpoint{1.871960in}{0.776813in}}{\pgfqpoint{1.871960in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.871960in}{0.774795in}}{\pgfqpoint{1.872361in}{0.773828in}}{\pgfqpoint{1.873074in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.873787in}{0.772401in}}{\pgfqpoint{1.874755in}{0.772001in}}{\pgfqpoint{1.875764in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{1.875764in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900518in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{1.901527in}{0.772001in}}{\pgfqpoint{1.902495in}{0.772401in}}{\pgfqpoint{1.903208in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.903921in}{0.773828in}}{\pgfqpoint{1.904322in}{0.774795in}}{\pgfqpoint{1.904322in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.904322in}{0.776813in}}{\pgfqpoint{1.903921in}{0.777781in}}{\pgfqpoint{1.903208in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.902495in}{0.779207in}}{\pgfqpoint{1.901527in}{0.779608in}}{\pgfqpoint{1.900518in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{1.899510in}{0.779608in}}{\pgfqpoint{1.898542in}{0.779207in}}{\pgfqpoint{1.897829in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.897116in}{0.777781in}}{\pgfqpoint{1.896715in}{0.776813in}}{\pgfqpoint{1.896715in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.896715in}{0.774795in}}{\pgfqpoint{1.897116in}{0.773828in}}{\pgfqpoint{1.897829in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.898542in}{0.772401in}}{\pgfqpoint{1.899510in}{0.772001in}}{\pgfqpoint{1.900518in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{1.900518in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925273in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{1.926282in}{0.772001in}}{\pgfqpoint{1.927250in}{0.772401in}}{\pgfqpoint{1.927963in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.928676in}{0.773828in}}{\pgfqpoint{1.929077in}{0.774795in}}{\pgfqpoint{1.929077in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.929077in}{0.776813in}}{\pgfqpoint{1.928676in}{0.777781in}}{\pgfqpoint{1.927963in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.927250in}{0.779207in}}{\pgfqpoint{1.926282in}{0.779608in}}{\pgfqpoint{1.925273in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{1.924264in}{0.779608in}}{\pgfqpoint{1.923297in}{0.779207in}}{\pgfqpoint{1.922584in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.921870in}{0.777781in}}{\pgfqpoint{1.921470in}{0.776813in}}{\pgfqpoint{1.921470in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.921470in}{0.774795in}}{\pgfqpoint{1.921870in}{0.773828in}}{\pgfqpoint{1.922584in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.923297in}{0.772401in}}{\pgfqpoint{1.924264in}{0.772001in}}{\pgfqpoint{1.925273in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{1.925273in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999537in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.000546in}{0.772001in}}{\pgfqpoint{2.001514in}{0.772401in}}{\pgfqpoint{2.002227in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.002940in}{0.773828in}}{\pgfqpoint{2.003341in}{0.774795in}}{\pgfqpoint{2.003341in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.003341in}{0.776813in}}{\pgfqpoint{2.002940in}{0.777781in}}{\pgfqpoint{2.002227in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.001514in}{0.779207in}}{\pgfqpoint{2.000546in}{0.779608in}}{\pgfqpoint{1.999537in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{1.998529in}{0.779608in}}{\pgfqpoint{1.997561in}{0.779207in}}{\pgfqpoint{1.996848in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{1.996135in}{0.777781in}}{\pgfqpoint{1.995734in}{0.776813in}}{\pgfqpoint{1.995734in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.995734in}{0.774795in}}{\pgfqpoint{1.996135in}{0.773828in}}{\pgfqpoint{1.996848in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{1.997561in}{0.772401in}}{\pgfqpoint{1.998529in}{0.772001in}}{\pgfqpoint{1.999537in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{1.999537in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049047in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.050056in}{0.772001in}}{\pgfqpoint{2.051023in}{0.772401in}}{\pgfqpoint{2.051737in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.052450in}{0.773828in}}{\pgfqpoint{2.052851in}{0.774795in}}{\pgfqpoint{2.052851in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.052851in}{0.776813in}}{\pgfqpoint{2.052450in}{0.777781in}}{\pgfqpoint{2.051737in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.051023in}{0.779207in}}{\pgfqpoint{2.050056in}{0.779608in}}{\pgfqpoint{2.049047in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.048038in}{0.779608in}}{\pgfqpoint{2.047071in}{0.779207in}}{\pgfqpoint{2.046357in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.045644in}{0.777781in}}{\pgfqpoint{2.045243in}{0.776813in}}{\pgfqpoint{2.045243in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.045243in}{0.774795in}}{\pgfqpoint{2.045644in}{0.773828in}}{\pgfqpoint{2.046357in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.047071in}{0.772401in}}{\pgfqpoint{2.048038in}{0.772001in}}{\pgfqpoint{2.049047in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.049047in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098556in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.099565in}{0.772001in}}{\pgfqpoint{2.100533in}{0.772401in}}{\pgfqpoint{2.101246in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.101959in}{0.773828in}}{\pgfqpoint{2.102360in}{0.774795in}}{\pgfqpoint{2.102360in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.102360in}{0.776813in}}{\pgfqpoint{2.101959in}{0.777781in}}{\pgfqpoint{2.101246in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.100533in}{0.779207in}}{\pgfqpoint{2.099565in}{0.779608in}}{\pgfqpoint{2.098556in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.097548in}{0.779608in}}{\pgfqpoint{2.096580in}{0.779207in}}{\pgfqpoint{2.095867in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.095154in}{0.777781in}}{\pgfqpoint{2.094753in}{0.776813in}}{\pgfqpoint{2.094753in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.094753in}{0.774795in}}{\pgfqpoint{2.095154in}{0.773828in}}{\pgfqpoint{2.095867in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.096580in}{0.772401in}}{\pgfqpoint{2.097548in}{0.772001in}}{\pgfqpoint{2.098556in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.098556in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148066in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.149075in}{0.772001in}}{\pgfqpoint{2.150042in}{0.772401in}}{\pgfqpoint{2.150755in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.151469in}{0.773828in}}{\pgfqpoint{2.151870in}{0.774795in}}{\pgfqpoint{2.151870in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.151870in}{0.776813in}}{\pgfqpoint{2.151469in}{0.777781in}}{\pgfqpoint{2.150755in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.150042in}{0.779207in}}{\pgfqpoint{2.149075in}{0.779608in}}{\pgfqpoint{2.148066in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.147057in}{0.779608in}}{\pgfqpoint{2.146090in}{0.779207in}}{\pgfqpoint{2.145376in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.144663in}{0.777781in}}{\pgfqpoint{2.144262in}{0.776813in}}{\pgfqpoint{2.144262in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.144262in}{0.774795in}}{\pgfqpoint{2.144663in}{0.773828in}}{\pgfqpoint{2.145376in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.146090in}{0.772401in}}{\pgfqpoint{2.147057in}{0.772001in}}{\pgfqpoint{2.148066in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.148066in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172821in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.173829in}{0.772001in}}{\pgfqpoint{2.174797in}{0.772401in}}{\pgfqpoint{2.175510in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.176223in}{0.773828in}}{\pgfqpoint{2.176624in}{0.774795in}}{\pgfqpoint{2.176624in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.176624in}{0.776813in}}{\pgfqpoint{2.176223in}{0.777781in}}{\pgfqpoint{2.175510in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.174797in}{0.779207in}}{\pgfqpoint{2.173829in}{0.779608in}}{\pgfqpoint{2.172821in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.171812in}{0.779608in}}{\pgfqpoint{2.170844in}{0.779207in}}{\pgfqpoint{2.170131in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.169418in}{0.777781in}}{\pgfqpoint{2.169017in}{0.776813in}}{\pgfqpoint{2.169017in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.169017in}{0.774795in}}{\pgfqpoint{2.169418in}{0.773828in}}{\pgfqpoint{2.170131in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.170844in}{0.772401in}}{\pgfqpoint{2.171812in}{0.772001in}}{\pgfqpoint{2.172821in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.172821in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222330in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.223339in}{0.772001in}}{\pgfqpoint{2.224306in}{0.772401in}}{\pgfqpoint{2.225020in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.225733in}{0.773828in}}{\pgfqpoint{2.226134in}{0.774795in}}{\pgfqpoint{2.226134in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.226134in}{0.776813in}}{\pgfqpoint{2.225733in}{0.777781in}}{\pgfqpoint{2.225020in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.224306in}{0.779207in}}{\pgfqpoint{2.223339in}{0.779608in}}{\pgfqpoint{2.222330in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.221321in}{0.779608in}}{\pgfqpoint{2.220354in}{0.779207in}}{\pgfqpoint{2.219641in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.218927in}{0.777781in}}{\pgfqpoint{2.218526in}{0.776813in}}{\pgfqpoint{2.218526in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.218526in}{0.774795in}}{\pgfqpoint{2.218927in}{0.773828in}}{\pgfqpoint{2.219641in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.220354in}{0.772401in}}{\pgfqpoint{2.221321in}{0.772001in}}{\pgfqpoint{2.222330in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.222330in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247085in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.248094in}{0.772001in}}{\pgfqpoint{2.249061in}{0.772401in}}{\pgfqpoint{2.249774in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.250488in}{0.773828in}}{\pgfqpoint{2.250888in}{0.774795in}}{\pgfqpoint{2.250888in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.250888in}{0.776813in}}{\pgfqpoint{2.250488in}{0.777781in}}{\pgfqpoint{2.249774in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.249061in}{0.779207in}}{\pgfqpoint{2.248094in}{0.779608in}}{\pgfqpoint{2.247085in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.246076in}{0.779608in}}{\pgfqpoint{2.245109in}{0.779207in}}{\pgfqpoint{2.244395in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.243682in}{0.777781in}}{\pgfqpoint{2.243281in}{0.776813in}}{\pgfqpoint{2.243281in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.243281in}{0.774795in}}{\pgfqpoint{2.243682in}{0.773828in}}{\pgfqpoint{2.244395in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.245109in}{0.772401in}}{\pgfqpoint{2.246076in}{0.772001in}}{\pgfqpoint{2.247085in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.247085in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{0.772001in}}{\pgfqpoint{2.273816in}{0.772401in}}{\pgfqpoint{2.274529in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{0.773828in}}{\pgfqpoint{2.275643in}{0.774795in}}{\pgfqpoint{2.275643in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{0.776813in}}{\pgfqpoint{2.275242in}{0.777781in}}{\pgfqpoint{2.274529in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{0.779207in}}{\pgfqpoint{2.272848in}{0.779608in}}{\pgfqpoint{2.271840in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{0.779608in}}{\pgfqpoint{2.269863in}{0.779207in}}{\pgfqpoint{2.269150in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{0.777781in}}{\pgfqpoint{2.268036in}{0.776813in}}{\pgfqpoint{2.268036in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{0.774795in}}{\pgfqpoint{2.268437in}{0.773828in}}{\pgfqpoint{2.269150in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{0.772401in}}{\pgfqpoint{2.270831in}{0.772001in}}{\pgfqpoint{2.271840in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{0.772001in}}{\pgfqpoint{2.298571in}{0.772401in}}{\pgfqpoint{2.299284in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{0.773828in}}{\pgfqpoint{2.300398in}{0.774795in}}{\pgfqpoint{2.300398in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{0.776813in}}{\pgfqpoint{2.299997in}{0.777781in}}{\pgfqpoint{2.299284in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{0.779207in}}{\pgfqpoint{2.297603in}{0.779608in}}{\pgfqpoint{2.296594in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{0.779608in}}{\pgfqpoint{2.294618in}{0.779207in}}{\pgfqpoint{2.293905in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{0.777781in}}{\pgfqpoint{2.292791in}{0.776813in}}{\pgfqpoint{2.292791in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{0.774795in}}{\pgfqpoint{2.293191in}{0.773828in}}{\pgfqpoint{2.293905in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{0.772401in}}{\pgfqpoint{2.295586in}{0.772001in}}{\pgfqpoint{2.296594in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321349in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.322358in}{0.772001in}}{\pgfqpoint{2.323325in}{0.772401in}}{\pgfqpoint{2.324039in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.324752in}{0.773828in}}{\pgfqpoint{2.325153in}{0.774795in}}{\pgfqpoint{2.325153in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.325153in}{0.776813in}}{\pgfqpoint{2.324752in}{0.777781in}}{\pgfqpoint{2.324039in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.323325in}{0.779207in}}{\pgfqpoint{2.322358in}{0.779608in}}{\pgfqpoint{2.321349in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.320340in}{0.779608in}}{\pgfqpoint{2.319373in}{0.779207in}}{\pgfqpoint{2.318659in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.317946in}{0.777781in}}{\pgfqpoint{2.317545in}{0.776813in}}{\pgfqpoint{2.317545in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.317545in}{0.774795in}}{\pgfqpoint{2.317946in}{0.773828in}}{\pgfqpoint{2.318659in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.319373in}{0.772401in}}{\pgfqpoint{2.320340in}{0.772001in}}{\pgfqpoint{2.321349in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.321349in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346104in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.347113in}{0.772001in}}{\pgfqpoint{2.348080in}{0.772401in}}{\pgfqpoint{2.348793in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.349507in}{0.773828in}}{\pgfqpoint{2.349907in}{0.774795in}}{\pgfqpoint{2.349907in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.349907in}{0.776813in}}{\pgfqpoint{2.349507in}{0.777781in}}{\pgfqpoint{2.348793in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.348080in}{0.779207in}}{\pgfqpoint{2.347113in}{0.779608in}}{\pgfqpoint{2.346104in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.345095in}{0.779608in}}{\pgfqpoint{2.344128in}{0.779207in}}{\pgfqpoint{2.343414in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.342701in}{0.777781in}}{\pgfqpoint{2.342300in}{0.776813in}}{\pgfqpoint{2.342300in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.342300in}{0.774795in}}{\pgfqpoint{2.342701in}{0.773828in}}{\pgfqpoint{2.343414in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.344128in}{0.772401in}}{\pgfqpoint{2.345095in}{0.772001in}}{\pgfqpoint{2.346104in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.346104in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370859in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.371867in}{0.772001in}}{\pgfqpoint{2.372835in}{0.772401in}}{\pgfqpoint{2.373548in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.374261in}{0.773828in}}{\pgfqpoint{2.374662in}{0.774795in}}{\pgfqpoint{2.374662in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.374662in}{0.776813in}}{\pgfqpoint{2.374261in}{0.777781in}}{\pgfqpoint{2.373548in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.372835in}{0.779207in}}{\pgfqpoint{2.371867in}{0.779608in}}{\pgfqpoint{2.370859in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.369850in}{0.779608in}}{\pgfqpoint{2.368882in}{0.779207in}}{\pgfqpoint{2.368169in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.367456in}{0.777781in}}{\pgfqpoint{2.367055in}{0.776813in}}{\pgfqpoint{2.367055in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.367055in}{0.774795in}}{\pgfqpoint{2.367456in}{0.773828in}}{\pgfqpoint{2.368169in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.368882in}{0.772401in}}{\pgfqpoint{2.369850in}{0.772001in}}{\pgfqpoint{2.370859in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.370859in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395613in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.396622in}{0.772001in}}{\pgfqpoint{2.397590in}{0.772401in}}{\pgfqpoint{2.398303in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.399016in}{0.773828in}}{\pgfqpoint{2.399417in}{0.774795in}}{\pgfqpoint{2.399417in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.399417in}{0.776813in}}{\pgfqpoint{2.399016in}{0.777781in}}{\pgfqpoint{2.398303in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.397590in}{0.779207in}}{\pgfqpoint{2.396622in}{0.779608in}}{\pgfqpoint{2.395613in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.394605in}{0.779608in}}{\pgfqpoint{2.393637in}{0.779207in}}{\pgfqpoint{2.392924in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.392210in}{0.777781in}}{\pgfqpoint{2.391810in}{0.776813in}}{\pgfqpoint{2.391810in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.391810in}{0.774795in}}{\pgfqpoint{2.392210in}{0.773828in}}{\pgfqpoint{2.392924in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.393637in}{0.772401in}}{\pgfqpoint{2.394605in}{0.772001in}}{\pgfqpoint{2.395613in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.395613in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420368in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.421377in}{0.772001in}}{\pgfqpoint{2.422344in}{0.772401in}}{\pgfqpoint{2.423058in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.423771in}{0.773828in}}{\pgfqpoint{2.424172in}{0.774795in}}{\pgfqpoint{2.424172in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.424172in}{0.776813in}}{\pgfqpoint{2.423771in}{0.777781in}}{\pgfqpoint{2.423058in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.422344in}{0.779207in}}{\pgfqpoint{2.421377in}{0.779608in}}{\pgfqpoint{2.420368in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.419359in}{0.779608in}}{\pgfqpoint{2.418392in}{0.779207in}}{\pgfqpoint{2.417678in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.416965in}{0.777781in}}{\pgfqpoint{2.416564in}{0.776813in}}{\pgfqpoint{2.416564in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.416564in}{0.774795in}}{\pgfqpoint{2.416965in}{0.773828in}}{\pgfqpoint{2.417678in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.418392in}{0.772401in}}{\pgfqpoint{2.419359in}{0.772001in}}{\pgfqpoint{2.420368in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.420368in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445123in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.446132in}{0.772001in}}{\pgfqpoint{2.447099in}{0.772401in}}{\pgfqpoint{2.447812in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.448526in}{0.773828in}}{\pgfqpoint{2.448926in}{0.774795in}}{\pgfqpoint{2.448926in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.448926in}{0.776813in}}{\pgfqpoint{2.448526in}{0.777781in}}{\pgfqpoint{2.447812in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.447099in}{0.779207in}}{\pgfqpoint{2.446132in}{0.779608in}}{\pgfqpoint{2.445123in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.444114in}{0.779608in}}{\pgfqpoint{2.443146in}{0.779207in}}{\pgfqpoint{2.442433in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.441720in}{0.777781in}}{\pgfqpoint{2.441319in}{0.776813in}}{\pgfqpoint{2.441319in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.441319in}{0.774795in}}{\pgfqpoint{2.441720in}{0.773828in}}{\pgfqpoint{2.442433in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.443146in}{0.772401in}}{\pgfqpoint{2.444114in}{0.772001in}}{\pgfqpoint{2.445123in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469878in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.470886in}{0.772001in}}{\pgfqpoint{2.471854in}{0.772401in}}{\pgfqpoint{2.472567in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.473280in}{0.773828in}}{\pgfqpoint{2.473681in}{0.774795in}}{\pgfqpoint{2.473681in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.473681in}{0.776813in}}{\pgfqpoint{2.473280in}{0.777781in}}{\pgfqpoint{2.472567in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.471854in}{0.779207in}}{\pgfqpoint{2.470886in}{0.779608in}}{\pgfqpoint{2.469878in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.468869in}{0.779608in}}{\pgfqpoint{2.467901in}{0.779207in}}{\pgfqpoint{2.467188in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.466475in}{0.777781in}}{\pgfqpoint{2.466074in}{0.776813in}}{\pgfqpoint{2.466074in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.466074in}{0.774795in}}{\pgfqpoint{2.466475in}{0.773828in}}{\pgfqpoint{2.467188in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.467901in}{0.772401in}}{\pgfqpoint{2.468869in}{0.772001in}}{\pgfqpoint{2.469878in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.469878in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494632in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.495641in}{0.772001in}}{\pgfqpoint{2.496609in}{0.772401in}}{\pgfqpoint{2.497322in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.498035in}{0.773828in}}{\pgfqpoint{2.498436in}{0.774795in}}{\pgfqpoint{2.498436in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.498436in}{0.776813in}}{\pgfqpoint{2.498035in}{0.777781in}}{\pgfqpoint{2.497322in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.496609in}{0.779207in}}{\pgfqpoint{2.495641in}{0.779608in}}{\pgfqpoint{2.494632in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.493624in}{0.779608in}}{\pgfqpoint{2.492656in}{0.779207in}}{\pgfqpoint{2.491943in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.491229in}{0.777781in}}{\pgfqpoint{2.490829in}{0.776813in}}{\pgfqpoint{2.490829in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.490829in}{0.774795in}}{\pgfqpoint{2.491229in}{0.773828in}}{\pgfqpoint{2.491943in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.492656in}{0.772401in}}{\pgfqpoint{2.493624in}{0.772001in}}{\pgfqpoint{2.494632in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.494632in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544142in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.545150in}{0.772001in}}{\pgfqpoint{2.546118in}{0.772401in}}{\pgfqpoint{2.546831in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.547545in}{0.773828in}}{\pgfqpoint{2.547945in}{0.774795in}}{\pgfqpoint{2.547945in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.547945in}{0.776813in}}{\pgfqpoint{2.547545in}{0.777781in}}{\pgfqpoint{2.546831in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.546118in}{0.779207in}}{\pgfqpoint{2.545150in}{0.779608in}}{\pgfqpoint{2.544142in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.543133in}{0.779608in}}{\pgfqpoint{2.542165in}{0.779207in}}{\pgfqpoint{2.541452in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.540739in}{0.777781in}}{\pgfqpoint{2.540338in}{0.776813in}}{\pgfqpoint{2.540338in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.540338in}{0.774795in}}{\pgfqpoint{2.540739in}{0.773828in}}{\pgfqpoint{2.541452in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.542165in}{0.772401in}}{\pgfqpoint{2.543133in}{0.772001in}}{\pgfqpoint{2.544142in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.544142in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568896in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.569905in}{0.772001in}}{\pgfqpoint{2.570873in}{0.772401in}}{\pgfqpoint{2.571586in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.572299in}{0.773828in}}{\pgfqpoint{2.572700in}{0.774795in}}{\pgfqpoint{2.572700in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.572700in}{0.776813in}}{\pgfqpoint{2.572299in}{0.777781in}}{\pgfqpoint{2.571586in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.570873in}{0.779207in}}{\pgfqpoint{2.569905in}{0.779608in}}{\pgfqpoint{2.568896in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.567888in}{0.779608in}}{\pgfqpoint{2.566920in}{0.779207in}}{\pgfqpoint{2.566207in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.565494in}{0.777781in}}{\pgfqpoint{2.565093in}{0.776813in}}{\pgfqpoint{2.565093in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.565093in}{0.774795in}}{\pgfqpoint{2.565494in}{0.773828in}}{\pgfqpoint{2.566207in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.566920in}{0.772401in}}{\pgfqpoint{2.567888in}{0.772001in}}{\pgfqpoint{2.568896in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.568896in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593651in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.594660in}{0.772001in}}{\pgfqpoint{2.595627in}{0.772401in}}{\pgfqpoint{2.596341in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.597054in}{0.773828in}}{\pgfqpoint{2.597455in}{0.774795in}}{\pgfqpoint{2.597455in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.597455in}{0.776813in}}{\pgfqpoint{2.597054in}{0.777781in}}{\pgfqpoint{2.596341in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.595627in}{0.779207in}}{\pgfqpoint{2.594660in}{0.779608in}}{\pgfqpoint{2.593651in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.592642in}{0.779608in}}{\pgfqpoint{2.591675in}{0.779207in}}{\pgfqpoint{2.590962in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.590248in}{0.777781in}}{\pgfqpoint{2.589848in}{0.776813in}}{\pgfqpoint{2.589848in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.589848in}{0.774795in}}{\pgfqpoint{2.590248in}{0.773828in}}{\pgfqpoint{2.590962in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.591675in}{0.772401in}}{\pgfqpoint{2.592642in}{0.772001in}}{\pgfqpoint{2.593651in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.593651in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618406in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.619415in}{0.772001in}}{\pgfqpoint{2.620382in}{0.772401in}}{\pgfqpoint{2.621096in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.621809in}{0.773828in}}{\pgfqpoint{2.622210in}{0.774795in}}{\pgfqpoint{2.622210in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.622210in}{0.776813in}}{\pgfqpoint{2.621809in}{0.777781in}}{\pgfqpoint{2.621096in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.620382in}{0.779207in}}{\pgfqpoint{2.619415in}{0.779608in}}{\pgfqpoint{2.618406in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.617397in}{0.779608in}}{\pgfqpoint{2.616430in}{0.779207in}}{\pgfqpoint{2.615716in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.615003in}{0.777781in}}{\pgfqpoint{2.614602in}{0.776813in}}{\pgfqpoint{2.614602in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.614602in}{0.774795in}}{\pgfqpoint{2.615003in}{0.773828in}}{\pgfqpoint{2.615716in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.616430in}{0.772401in}}{\pgfqpoint{2.617397in}{0.772001in}}{\pgfqpoint{2.618406in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.618406in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643161in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.644169in}{0.772001in}}{\pgfqpoint{2.645137in}{0.772401in}}{\pgfqpoint{2.645850in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.646564in}{0.773828in}}{\pgfqpoint{2.646964in}{0.774795in}}{\pgfqpoint{2.646964in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.646964in}{0.776813in}}{\pgfqpoint{2.646564in}{0.777781in}}{\pgfqpoint{2.645850in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.645137in}{0.779207in}}{\pgfqpoint{2.644169in}{0.779608in}}{\pgfqpoint{2.643161in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.642152in}{0.779608in}}{\pgfqpoint{2.641184in}{0.779207in}}{\pgfqpoint{2.640471in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.639758in}{0.777781in}}{\pgfqpoint{2.639357in}{0.776813in}}{\pgfqpoint{2.639357in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.639357in}{0.774795in}}{\pgfqpoint{2.639758in}{0.773828in}}{\pgfqpoint{2.640471in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.641184in}{0.772401in}}{\pgfqpoint{2.642152in}{0.772001in}}{\pgfqpoint{2.643161in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.643161in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667915in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.668924in}{0.772001in}}{\pgfqpoint{2.669892in}{0.772401in}}{\pgfqpoint{2.670605in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.671318in}{0.773828in}}{\pgfqpoint{2.671719in}{0.774795in}}{\pgfqpoint{2.671719in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.671719in}{0.776813in}}{\pgfqpoint{2.671318in}{0.777781in}}{\pgfqpoint{2.670605in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.669892in}{0.779207in}}{\pgfqpoint{2.668924in}{0.779608in}}{\pgfqpoint{2.667915in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.666907in}{0.779608in}}{\pgfqpoint{2.665939in}{0.779207in}}{\pgfqpoint{2.665226in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.664513in}{0.777781in}}{\pgfqpoint{2.664112in}{0.776813in}}{\pgfqpoint{2.664112in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{0.774795in}}{\pgfqpoint{2.664513in}{0.773828in}}{\pgfqpoint{2.665226in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.665939in}{0.772401in}}{\pgfqpoint{2.666907in}{0.772001in}}{\pgfqpoint{2.667915in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{0.772001in}}{\pgfqpoint{2.694646in}{0.772401in}}{\pgfqpoint{2.695360in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{0.773828in}}{\pgfqpoint{2.696474in}{0.774795in}}{\pgfqpoint{2.696474in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{0.776813in}}{\pgfqpoint{2.696073in}{0.777781in}}{\pgfqpoint{2.695360in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{0.779207in}}{\pgfqpoint{2.693679in}{0.779608in}}{\pgfqpoint{2.692670in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{0.779608in}}{\pgfqpoint{2.690694in}{0.779207in}}{\pgfqpoint{2.689981in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{0.777781in}}{\pgfqpoint{2.688867in}{0.776813in}}{\pgfqpoint{2.688867in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{0.774795in}}{\pgfqpoint{2.689267in}{0.773828in}}{\pgfqpoint{2.689981in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{0.772401in}}{\pgfqpoint{2.691661in}{0.772001in}}{\pgfqpoint{2.692670in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717425in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.718434in}{0.772001in}}{\pgfqpoint{2.719401in}{0.772401in}}{\pgfqpoint{2.720114in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.720828in}{0.773828in}}{\pgfqpoint{2.721229in}{0.774795in}}{\pgfqpoint{2.721229in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.721229in}{0.776813in}}{\pgfqpoint{2.720828in}{0.777781in}}{\pgfqpoint{2.720114in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.719401in}{0.779207in}}{\pgfqpoint{2.718434in}{0.779608in}}{\pgfqpoint{2.717425in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.716416in}{0.779608in}}{\pgfqpoint{2.715449in}{0.779207in}}{\pgfqpoint{2.714735in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.714022in}{0.777781in}}{\pgfqpoint{2.713621in}{0.776813in}}{\pgfqpoint{2.713621in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.713621in}{0.774795in}}{\pgfqpoint{2.714022in}{0.773828in}}{\pgfqpoint{2.714735in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.715449in}{0.772401in}}{\pgfqpoint{2.716416in}{0.772001in}}{\pgfqpoint{2.717425in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.717425in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742180in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.743188in}{0.772001in}}{\pgfqpoint{2.744156in}{0.772401in}}{\pgfqpoint{2.744869in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.745583in}{0.773828in}}{\pgfqpoint{2.745983in}{0.774795in}}{\pgfqpoint{2.745983in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.745983in}{0.776813in}}{\pgfqpoint{2.745583in}{0.777781in}}{\pgfqpoint{2.744869in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.744156in}{0.779207in}}{\pgfqpoint{2.743188in}{0.779608in}}{\pgfqpoint{2.742180in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.741171in}{0.779608in}}{\pgfqpoint{2.740203in}{0.779207in}}{\pgfqpoint{2.739490in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.738777in}{0.777781in}}{\pgfqpoint{2.738376in}{0.776813in}}{\pgfqpoint{2.738376in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.738376in}{0.774795in}}{\pgfqpoint{2.738777in}{0.773828in}}{\pgfqpoint{2.739490in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.740203in}{0.772401in}}{\pgfqpoint{2.741171in}{0.772001in}}{\pgfqpoint{2.742180in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766934in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.767943in}{0.772001in}}{\pgfqpoint{2.768911in}{0.772401in}}{\pgfqpoint{2.769624in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.770337in}{0.773828in}}{\pgfqpoint{2.770738in}{0.774795in}}{\pgfqpoint{2.770738in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.770738in}{0.776813in}}{\pgfqpoint{2.770337in}{0.777781in}}{\pgfqpoint{2.769624in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.768911in}{0.779207in}}{\pgfqpoint{2.767943in}{0.779608in}}{\pgfqpoint{2.766934in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.765926in}{0.779608in}}{\pgfqpoint{2.764958in}{0.779207in}}{\pgfqpoint{2.764245in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.763532in}{0.777781in}}{\pgfqpoint{2.763131in}{0.776813in}}{\pgfqpoint{2.763131in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.763131in}{0.774795in}}{\pgfqpoint{2.763532in}{0.773828in}}{\pgfqpoint{2.764245in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.764958in}{0.772401in}}{\pgfqpoint{2.765926in}{0.772001in}}{\pgfqpoint{2.766934in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.766934in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791689in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.792698in}{0.772001in}}{\pgfqpoint{2.793665in}{0.772401in}}{\pgfqpoint{2.794379in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.795092in}{0.773828in}}{\pgfqpoint{2.795493in}{0.774795in}}{\pgfqpoint{2.795493in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.795493in}{0.776813in}}{\pgfqpoint{2.795092in}{0.777781in}}{\pgfqpoint{2.794379in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.793665in}{0.779207in}}{\pgfqpoint{2.792698in}{0.779608in}}{\pgfqpoint{2.791689in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.790680in}{0.779608in}}{\pgfqpoint{2.789713in}{0.779207in}}{\pgfqpoint{2.789000in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.788286in}{0.777781in}}{\pgfqpoint{2.787885in}{0.776813in}}{\pgfqpoint{2.787885in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.787885in}{0.774795in}}{\pgfqpoint{2.788286in}{0.773828in}}{\pgfqpoint{2.789000in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.789713in}{0.772401in}}{\pgfqpoint{2.790680in}{0.772001in}}{\pgfqpoint{2.791689in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.791689in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816444in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.817453in}{0.772001in}}{\pgfqpoint{2.818420in}{0.772401in}}{\pgfqpoint{2.819133in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.819847in}{0.773828in}}{\pgfqpoint{2.820247in}{0.774795in}}{\pgfqpoint{2.820247in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.820247in}{0.776813in}}{\pgfqpoint{2.819847in}{0.777781in}}{\pgfqpoint{2.819133in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.818420in}{0.779207in}}{\pgfqpoint{2.817453in}{0.779608in}}{\pgfqpoint{2.816444in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.815435in}{0.779608in}}{\pgfqpoint{2.814468in}{0.779207in}}{\pgfqpoint{2.813754in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.813041in}{0.777781in}}{\pgfqpoint{2.812640in}{0.776813in}}{\pgfqpoint{2.812640in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.812640in}{0.774795in}}{\pgfqpoint{2.813041in}{0.773828in}}{\pgfqpoint{2.813754in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.814468in}{0.772401in}}{\pgfqpoint{2.815435in}{0.772001in}}{\pgfqpoint{2.816444in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{0.772001in}}{\pgfqpoint{2.843175in}{0.772401in}}{\pgfqpoint{2.843888in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{0.773828in}}{\pgfqpoint{2.845002in}{0.774795in}}{\pgfqpoint{2.845002in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{0.776813in}}{\pgfqpoint{2.844601in}{0.777781in}}{\pgfqpoint{2.843888in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{0.779207in}}{\pgfqpoint{2.842207in}{0.779608in}}{\pgfqpoint{2.841199in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{0.779608in}}{\pgfqpoint{2.839222in}{0.779207in}}{\pgfqpoint{2.838509in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{0.777781in}}{\pgfqpoint{2.837395in}{0.776813in}}{\pgfqpoint{2.837395in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{0.774795in}}{\pgfqpoint{2.837796in}{0.773828in}}{\pgfqpoint{2.838509in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{0.772401in}}{\pgfqpoint{2.840190in}{0.772001in}}{\pgfqpoint{2.841199in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{0.772001in}}{\pgfqpoint{2.867930in}{0.772401in}}{\pgfqpoint{2.868643in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{0.773828in}}{\pgfqpoint{2.869757in}{0.774795in}}{\pgfqpoint{2.869757in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{0.776813in}}{\pgfqpoint{2.869356in}{0.777781in}}{\pgfqpoint{2.868643in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{0.779207in}}{\pgfqpoint{2.866962in}{0.779608in}}{\pgfqpoint{2.865953in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{0.779608in}}{\pgfqpoint{2.863977in}{0.779207in}}{\pgfqpoint{2.863264in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{0.777781in}}{\pgfqpoint{2.862150in}{0.776813in}}{\pgfqpoint{2.862150in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{0.774795in}}{\pgfqpoint{2.862550in}{0.773828in}}{\pgfqpoint{2.863264in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{0.772401in}}{\pgfqpoint{2.864945in}{0.772001in}}{\pgfqpoint{2.865953in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{0.772001in}}{\pgfqpoint{2.892684in}{0.772401in}}{\pgfqpoint{2.893398in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{0.773828in}}{\pgfqpoint{2.894512in}{0.774795in}}{\pgfqpoint{2.894512in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{0.776813in}}{\pgfqpoint{2.894111in}{0.777781in}}{\pgfqpoint{2.893398in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{0.779207in}}{\pgfqpoint{2.891717in}{0.779608in}}{\pgfqpoint{2.890708in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{0.779608in}}{\pgfqpoint{2.888732in}{0.779207in}}{\pgfqpoint{2.888019in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{0.777781in}}{\pgfqpoint{2.886904in}{0.776813in}}{\pgfqpoint{2.886904in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{0.774795in}}{\pgfqpoint{2.887305in}{0.773828in}}{\pgfqpoint{2.888019in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{0.772401in}}{\pgfqpoint{2.889699in}{0.772001in}}{\pgfqpoint{2.890708in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940218in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{2.941226in}{0.772001in}}{\pgfqpoint{2.942194in}{0.772401in}}{\pgfqpoint{2.942907in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.943620in}{0.773828in}}{\pgfqpoint{2.944021in}{0.774795in}}{\pgfqpoint{2.944021in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.944021in}{0.776813in}}{\pgfqpoint{2.943620in}{0.777781in}}{\pgfqpoint{2.942907in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.942194in}{0.779207in}}{\pgfqpoint{2.941226in}{0.779608in}}{\pgfqpoint{2.940218in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{2.939209in}{0.779608in}}{\pgfqpoint{2.938241in}{0.779207in}}{\pgfqpoint{2.937528in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.936815in}{0.777781in}}{\pgfqpoint{2.936414in}{0.776813in}}{\pgfqpoint{2.936414in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{2.936414in}{0.774795in}}{\pgfqpoint{2.936815in}{0.773828in}}{\pgfqpoint{2.937528in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{2.938241in}{0.772401in}}{\pgfqpoint{2.939209in}{0.772001in}}{\pgfqpoint{2.940218in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.940218in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014482in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{3.015491in}{0.772001in}}{\pgfqpoint{3.016458in}{0.772401in}}{\pgfqpoint{3.017171in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.017885in}{0.773828in}}{\pgfqpoint{3.018285in}{0.774795in}}{\pgfqpoint{3.018285in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.018285in}{0.776813in}}{\pgfqpoint{3.017885in}{0.777781in}}{\pgfqpoint{3.017171in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.016458in}{0.779207in}}{\pgfqpoint{3.015491in}{0.779608in}}{\pgfqpoint{3.014482in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{3.013473in}{0.779608in}}{\pgfqpoint{3.012505in}{0.779207in}}{\pgfqpoint{3.011792in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.011079in}{0.777781in}}{\pgfqpoint{3.010678in}{0.776813in}}{\pgfqpoint{3.010678in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.010678in}{0.774795in}}{\pgfqpoint{3.011079in}{0.773828in}}{\pgfqpoint{3.011792in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.012505in}{0.772401in}}{\pgfqpoint{3.013473in}{0.772001in}}{\pgfqpoint{3.014482in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{0.772001in}}{\pgfqpoint{3.041213in}{0.772401in}}{\pgfqpoint{3.041926in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{0.773828in}}{\pgfqpoint{3.043040in}{0.774795in}}{\pgfqpoint{3.043040in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{0.776813in}}{\pgfqpoint{3.042639in}{0.777781in}}{\pgfqpoint{3.041926in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{0.779207in}}{\pgfqpoint{3.040245in}{0.779608in}}{\pgfqpoint{3.039237in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{0.779608in}}{\pgfqpoint{3.037260in}{0.779207in}}{\pgfqpoint{3.036547in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{0.777781in}}{\pgfqpoint{3.035433in}{0.776813in}}{\pgfqpoint{3.035433in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{0.774795in}}{\pgfqpoint{3.035834in}{0.773828in}}{\pgfqpoint{3.036547in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{0.772401in}}{\pgfqpoint{3.038228in}{0.772001in}}{\pgfqpoint{3.039237in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{0.772001in}}{\pgfqpoint{3.090722in}{0.772401in}}{\pgfqpoint{3.091436in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{0.773828in}}{\pgfqpoint{3.092550in}{0.774795in}}{\pgfqpoint{3.092550in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{0.776813in}}{\pgfqpoint{3.092149in}{0.777781in}}{\pgfqpoint{3.091436in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{0.779207in}}{\pgfqpoint{3.089755in}{0.779608in}}{\pgfqpoint{3.088746in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{0.779608in}}{\pgfqpoint{3.086770in}{0.779207in}}{\pgfqpoint{3.086056in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{0.777781in}}{\pgfqpoint{3.084942in}{0.776813in}}{\pgfqpoint{3.084942in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{0.774795in}}{\pgfqpoint{3.085343in}{0.773828in}}{\pgfqpoint{3.086056in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{0.772401in}}{\pgfqpoint{3.087737in}{0.772001in}}{\pgfqpoint{3.088746in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{0.772001in}}{\pgfqpoint{3.140232in}{0.772401in}}{\pgfqpoint{3.140945in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{0.773828in}}{\pgfqpoint{3.142059in}{0.774795in}}{\pgfqpoint{3.142059in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{0.776813in}}{\pgfqpoint{3.141658in}{0.777781in}}{\pgfqpoint{3.140945in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{0.779207in}}{\pgfqpoint{3.139264in}{0.779608in}}{\pgfqpoint{3.138255in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{0.779608in}}{\pgfqpoint{3.136279in}{0.779207in}}{\pgfqpoint{3.135566in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{0.777781in}}{\pgfqpoint{3.134452in}{0.776813in}}{\pgfqpoint{3.134452in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{0.774795in}}{\pgfqpoint{3.134853in}{0.773828in}}{\pgfqpoint{3.135566in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{0.772401in}}{\pgfqpoint{3.137247in}{0.772001in}}{\pgfqpoint{3.138255in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{0.772001in}}{\pgfqpoint{3.189741in}{0.772401in}}{\pgfqpoint{3.190455in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{0.773828in}}{\pgfqpoint{3.191569in}{0.774795in}}{\pgfqpoint{3.191569in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{0.776813in}}{\pgfqpoint{3.191168in}{0.777781in}}{\pgfqpoint{3.190455in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{0.779207in}}{\pgfqpoint{3.188774in}{0.779608in}}{\pgfqpoint{3.187765in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{0.779608in}}{\pgfqpoint{3.185789in}{0.779207in}}{\pgfqpoint{3.185075in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{0.777781in}}{\pgfqpoint{3.183961in}{0.776813in}}{\pgfqpoint{3.183961in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{0.774795in}}{\pgfqpoint{3.184362in}{0.773828in}}{\pgfqpoint{3.185075in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{0.772401in}}{\pgfqpoint{3.186756in}{0.772001in}}{\pgfqpoint{3.187765in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{0.772001in}}{\pgfqpoint{3.214496in}{0.772401in}}{\pgfqpoint{3.215209in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{0.773828in}}{\pgfqpoint{3.216323in}{0.774795in}}{\pgfqpoint{3.216323in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{0.776813in}}{\pgfqpoint{3.215923in}{0.777781in}}{\pgfqpoint{3.215209in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{0.779207in}}{\pgfqpoint{3.213528in}{0.779608in}}{\pgfqpoint{3.212520in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{0.779608in}}{\pgfqpoint{3.210543in}{0.779207in}}{\pgfqpoint{3.209830in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{0.777781in}}{\pgfqpoint{3.208716in}{0.776813in}}{\pgfqpoint{3.208716in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{0.774795in}}{\pgfqpoint{3.209117in}{0.773828in}}{\pgfqpoint{3.209830in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{0.772401in}}{\pgfqpoint{3.211511in}{0.772001in}}{\pgfqpoint{3.212520in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{0.772001in}}{\pgfqpoint{3.239251in}{0.772401in}}{\pgfqpoint{3.239964in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{0.773828in}}{\pgfqpoint{3.241078in}{0.774795in}}{\pgfqpoint{3.241078in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{0.776813in}}{\pgfqpoint{3.240677in}{0.777781in}}{\pgfqpoint{3.239964in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{0.779207in}}{\pgfqpoint{3.238283in}{0.779608in}}{\pgfqpoint{3.237274in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{0.779608in}}{\pgfqpoint{3.235298in}{0.779207in}}{\pgfqpoint{3.234585in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{0.777781in}}{\pgfqpoint{3.233471in}{0.776813in}}{\pgfqpoint{3.233471in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{0.774795in}}{\pgfqpoint{3.233872in}{0.773828in}}{\pgfqpoint{3.234585in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{0.772401in}}{\pgfqpoint{3.236266in}{0.772001in}}{\pgfqpoint{3.237274in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{0.772001in}}{\pgfqpoint{3.288760in}{0.772401in}}{\pgfqpoint{3.289473in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{0.773828in}}{\pgfqpoint{3.290588in}{0.774795in}}{\pgfqpoint{3.290588in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{0.776813in}}{\pgfqpoint{3.290187in}{0.777781in}}{\pgfqpoint{3.289473in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{0.779207in}}{\pgfqpoint{3.287793in}{0.779608in}}{\pgfqpoint{3.286784in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{0.779608in}}{\pgfqpoint{3.284808in}{0.779207in}}{\pgfqpoint{3.284094in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{0.777781in}}{\pgfqpoint{3.282980in}{0.776813in}}{\pgfqpoint{3.282980in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{0.774795in}}{\pgfqpoint{3.283381in}{0.773828in}}{\pgfqpoint{3.284094in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{0.772401in}}{\pgfqpoint{3.285775in}{0.772001in}}{\pgfqpoint{3.286784in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{0.772001in}}{\pgfqpoint{3.338270in}{0.772401in}}{\pgfqpoint{3.338983in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{0.773828in}}{\pgfqpoint{3.340097in}{0.774795in}}{\pgfqpoint{3.340097in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{0.776813in}}{\pgfqpoint{3.339696in}{0.777781in}}{\pgfqpoint{3.338983in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{0.779207in}}{\pgfqpoint{3.337302in}{0.779608in}}{\pgfqpoint{3.336293in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{0.779608in}}{\pgfqpoint{3.334317in}{0.779207in}}{\pgfqpoint{3.333604in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{0.777781in}}{\pgfqpoint{3.332490in}{0.776813in}}{\pgfqpoint{3.332490in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{0.774795in}}{\pgfqpoint{3.332891in}{0.773828in}}{\pgfqpoint{3.333604in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{0.772401in}}{\pgfqpoint{3.335285in}{0.772001in}}{\pgfqpoint{3.336293in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{0.772001in}}{\pgfqpoint{3.387779in}{0.772401in}}{\pgfqpoint{3.388492in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{0.773828in}}{\pgfqpoint{3.389607in}{0.774795in}}{\pgfqpoint{3.389607in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{0.776813in}}{\pgfqpoint{3.389206in}{0.777781in}}{\pgfqpoint{3.388492in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{0.779207in}}{\pgfqpoint{3.386812in}{0.779608in}}{\pgfqpoint{3.385803in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{0.779608in}}{\pgfqpoint{3.383827in}{0.779207in}}{\pgfqpoint{3.383113in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{0.777781in}}{\pgfqpoint{3.381999in}{0.776813in}}{\pgfqpoint{3.381999in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{0.774795in}}{\pgfqpoint{3.382400in}{0.773828in}}{\pgfqpoint{3.383113in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{0.772401in}}{\pgfqpoint{3.384794in}{0.772001in}}{\pgfqpoint{3.385803in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{0.772001in}}{\pgfqpoint{3.412534in}{0.772401in}}{\pgfqpoint{3.413247in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{0.773828in}}{\pgfqpoint{3.414361in}{0.774795in}}{\pgfqpoint{3.414361in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{0.776813in}}{\pgfqpoint{3.413960in}{0.777781in}}{\pgfqpoint{3.413247in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{0.779207in}}{\pgfqpoint{3.411566in}{0.779608in}}{\pgfqpoint{3.410558in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{0.779608in}}{\pgfqpoint{3.408581in}{0.779207in}}{\pgfqpoint{3.407868in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{0.777781in}}{\pgfqpoint{3.406754in}{0.776813in}}{\pgfqpoint{3.406754in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{0.774795in}}{\pgfqpoint{3.407155in}{0.773828in}}{\pgfqpoint{3.407868in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{0.772401in}}{\pgfqpoint{3.409549in}{0.772001in}}{\pgfqpoint{3.410558in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{0.772001in}}{\pgfqpoint{3.462043in}{0.772401in}}{\pgfqpoint{3.462757in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{0.773828in}}{\pgfqpoint{3.463871in}{0.774795in}}{\pgfqpoint{3.463871in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{0.776813in}}{\pgfqpoint{3.463470in}{0.777781in}}{\pgfqpoint{3.462757in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{0.779207in}}{\pgfqpoint{3.461076in}{0.779608in}}{\pgfqpoint{3.460067in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{0.779608in}}{\pgfqpoint{3.458091in}{0.779207in}}{\pgfqpoint{3.457378in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{0.777781in}}{\pgfqpoint{3.456263in}{0.776813in}}{\pgfqpoint{3.456263in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{0.774795in}}{\pgfqpoint{3.456664in}{0.773828in}}{\pgfqpoint{3.457378in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{0.772401in}}{\pgfqpoint{3.459058in}{0.772001in}}{\pgfqpoint{3.460067in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{0.772001in}}{\pgfqpoint{3.511553in}{0.772401in}}{\pgfqpoint{3.512266in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{0.773828in}}{\pgfqpoint{3.513380in}{0.774795in}}{\pgfqpoint{3.513380in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{0.776813in}}{\pgfqpoint{3.512979in}{0.777781in}}{\pgfqpoint{3.512266in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{0.779207in}}{\pgfqpoint{3.510585in}{0.779608in}}{\pgfqpoint{3.509577in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{0.779608in}}{\pgfqpoint{3.507600in}{0.779207in}}{\pgfqpoint{3.506887in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{0.777781in}}{\pgfqpoint{3.505773in}{0.776813in}}{\pgfqpoint{3.505773in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{0.774795in}}{\pgfqpoint{3.506174in}{0.773828in}}{\pgfqpoint{3.506887in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{0.772401in}}{\pgfqpoint{3.508568in}{0.772001in}}{\pgfqpoint{3.509577in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{0.772001in}}{\pgfqpoint{3.536308in}{0.772401in}}{\pgfqpoint{3.537021in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{0.773828in}}{\pgfqpoint{3.538135in}{0.774795in}}{\pgfqpoint{3.538135in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{0.776813in}}{\pgfqpoint{3.537734in}{0.777781in}}{\pgfqpoint{3.537021in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{0.779207in}}{\pgfqpoint{3.535340in}{0.779608in}}{\pgfqpoint{3.534331in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{0.779608in}}{\pgfqpoint{3.532355in}{0.779207in}}{\pgfqpoint{3.531642in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{0.777781in}}{\pgfqpoint{3.530528in}{0.776813in}}{\pgfqpoint{3.530528in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{0.774795in}}{\pgfqpoint{3.530928in}{0.773828in}}{\pgfqpoint{3.531642in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{0.772401in}}{\pgfqpoint{3.533323in}{0.772001in}}{\pgfqpoint{3.534331in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{0.772001in}}{\pgfqpoint{3.635327in}{0.772401in}}{\pgfqpoint{3.636040in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{0.773828in}}{\pgfqpoint{3.637154in}{0.774795in}}{\pgfqpoint{3.637154in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{0.776813in}}{\pgfqpoint{3.636753in}{0.777781in}}{\pgfqpoint{3.636040in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{0.779207in}}{\pgfqpoint{3.634359in}{0.779608in}}{\pgfqpoint{3.633350in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{0.779608in}}{\pgfqpoint{3.631374in}{0.779207in}}{\pgfqpoint{3.630661in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{0.777781in}}{\pgfqpoint{3.629547in}{0.776813in}}{\pgfqpoint{3.629547in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{0.774795in}}{\pgfqpoint{3.629947in}{0.773828in}}{\pgfqpoint{3.630661in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{0.772401in}}{\pgfqpoint{3.632342in}{0.772001in}}{\pgfqpoint{3.633350in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{0.772001in}}{\pgfqpoint{3.734346in}{0.772401in}}{\pgfqpoint{3.735059in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{0.773828in}}{\pgfqpoint{3.736173in}{0.774795in}}{\pgfqpoint{3.736173in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{0.776813in}}{\pgfqpoint{3.735772in}{0.777781in}}{\pgfqpoint{3.735059in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{0.779207in}}{\pgfqpoint{3.733378in}{0.779608in}}{\pgfqpoint{3.732369in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{0.779608in}}{\pgfqpoint{3.730393in}{0.779207in}}{\pgfqpoint{3.729680in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{0.777781in}}{\pgfqpoint{3.728566in}{0.776813in}}{\pgfqpoint{3.728566in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{0.774795in}}{\pgfqpoint{3.728966in}{0.773828in}}{\pgfqpoint{3.729680in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{0.772401in}}{\pgfqpoint{3.731361in}{0.772001in}}{\pgfqpoint{3.732369in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{0.772001in}}{\pgfqpoint{3.808610in}{0.772401in}}{\pgfqpoint{3.809323in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{0.773828in}}{\pgfqpoint{3.810437in}{0.774795in}}{\pgfqpoint{3.810437in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{0.776813in}}{\pgfqpoint{3.810036in}{0.777781in}}{\pgfqpoint{3.809323in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{0.779207in}}{\pgfqpoint{3.807642in}{0.779608in}}{\pgfqpoint{3.806633in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{0.779608in}}{\pgfqpoint{3.804657in}{0.779207in}}{\pgfqpoint{3.803944in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{0.777781in}}{\pgfqpoint{3.802830in}{0.776813in}}{\pgfqpoint{3.802830in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{0.774795in}}{\pgfqpoint{3.803231in}{0.773828in}}{\pgfqpoint{3.803944in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{0.772401in}}{\pgfqpoint{3.805625in}{0.772001in}}{\pgfqpoint{3.806633in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{0.772001in}}{\pgfqpoint{3.833364in}{0.772401in}}{\pgfqpoint{3.834078in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{0.773828in}}{\pgfqpoint{3.835192in}{0.774795in}}{\pgfqpoint{3.835192in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{0.776813in}}{\pgfqpoint{3.834791in}{0.777781in}}{\pgfqpoint{3.834078in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{0.779207in}}{\pgfqpoint{3.832397in}{0.779608in}}{\pgfqpoint{3.831388in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{0.779608in}}{\pgfqpoint{3.829412in}{0.779207in}}{\pgfqpoint{3.828699in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{0.777781in}}{\pgfqpoint{3.827585in}{0.776813in}}{\pgfqpoint{3.827585in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{0.774795in}}{\pgfqpoint{3.827985in}{0.773828in}}{\pgfqpoint{3.828699in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{0.772401in}}{\pgfqpoint{3.830379in}{0.772001in}}{\pgfqpoint{3.831388in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{0.772001in}}{\pgfqpoint{3.858119in}{0.772401in}}{\pgfqpoint{3.858833in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{0.773828in}}{\pgfqpoint{3.859947in}{0.774795in}}{\pgfqpoint{3.859947in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{0.776813in}}{\pgfqpoint{3.859546in}{0.777781in}}{\pgfqpoint{3.858833in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{0.779207in}}{\pgfqpoint{3.857152in}{0.779608in}}{\pgfqpoint{3.856143in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{0.779608in}}{\pgfqpoint{3.854167in}{0.779207in}}{\pgfqpoint{3.853453in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{0.777781in}}{\pgfqpoint{3.852339in}{0.776813in}}{\pgfqpoint{3.852339in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{0.774795in}}{\pgfqpoint{3.852740in}{0.773828in}}{\pgfqpoint{3.853453in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{0.772401in}}{\pgfqpoint{3.855134in}{0.772001in}}{\pgfqpoint{3.856143in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{0.772001in}}{\pgfqpoint{3.882874in}{0.772401in}}{\pgfqpoint{3.883587in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{0.773828in}}{\pgfqpoint{3.884701in}{0.774795in}}{\pgfqpoint{3.884701in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{0.776813in}}{\pgfqpoint{3.884301in}{0.777781in}}{\pgfqpoint{3.883587in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{0.779207in}}{\pgfqpoint{3.881906in}{0.779608in}}{\pgfqpoint{3.880898in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{0.779608in}}{\pgfqpoint{3.878921in}{0.779207in}}{\pgfqpoint{3.878208in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{0.777781in}}{\pgfqpoint{3.877094in}{0.776813in}}{\pgfqpoint{3.877094in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{0.774795in}}{\pgfqpoint{3.877495in}{0.773828in}}{\pgfqpoint{3.878208in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{0.772401in}}{\pgfqpoint{3.879889in}{0.772001in}}{\pgfqpoint{3.880898in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{0.772001in}}{\pgfqpoint{3.907629in}{0.772401in}}{\pgfqpoint{3.908342in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{0.773828in}}{\pgfqpoint{3.909456in}{0.774795in}}{\pgfqpoint{3.909456in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{0.776813in}}{\pgfqpoint{3.909055in}{0.777781in}}{\pgfqpoint{3.908342in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{0.779207in}}{\pgfqpoint{3.906661in}{0.779608in}}{\pgfqpoint{3.905652in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{0.779608in}}{\pgfqpoint{3.903676in}{0.779207in}}{\pgfqpoint{3.902963in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{0.777781in}}{\pgfqpoint{3.901849in}{0.776813in}}{\pgfqpoint{3.901849in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{0.774795in}}{\pgfqpoint{3.902250in}{0.773828in}}{\pgfqpoint{3.902963in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{0.772401in}}{\pgfqpoint{3.904644in}{0.772001in}}{\pgfqpoint{3.905652in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{0.772001in}}{\pgfqpoint{3.932383in}{0.772401in}}{\pgfqpoint{3.933097in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{0.773828in}}{\pgfqpoint{3.934211in}{0.774795in}}{\pgfqpoint{3.934211in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{0.776813in}}{\pgfqpoint{3.933810in}{0.777781in}}{\pgfqpoint{3.933097in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{0.779207in}}{\pgfqpoint{3.931416in}{0.779608in}}{\pgfqpoint{3.930407in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{0.779608in}}{\pgfqpoint{3.928431in}{0.779207in}}{\pgfqpoint{3.927718in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{0.777781in}}{\pgfqpoint{3.926604in}{0.776813in}}{\pgfqpoint{3.926604in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{0.774795in}}{\pgfqpoint{3.927004in}{0.773828in}}{\pgfqpoint{3.927718in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{0.772401in}}{\pgfqpoint{3.929398in}{0.772001in}}{\pgfqpoint{3.930407in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{0.772001in}}{\pgfqpoint{3.957138in}{0.772401in}}{\pgfqpoint{3.957851in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{0.773828in}}{\pgfqpoint{3.958966in}{0.774795in}}{\pgfqpoint{3.958966in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{0.776813in}}{\pgfqpoint{3.958565in}{0.777781in}}{\pgfqpoint{3.957851in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{0.779207in}}{\pgfqpoint{3.956171in}{0.779608in}}{\pgfqpoint{3.955162in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{0.779608in}}{\pgfqpoint{3.953186in}{0.779207in}}{\pgfqpoint{3.952472in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{0.777781in}}{\pgfqpoint{3.951358in}{0.776813in}}{\pgfqpoint{3.951358in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{0.774795in}}{\pgfqpoint{3.951759in}{0.773828in}}{\pgfqpoint{3.952472in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{0.772401in}}{\pgfqpoint{3.954153in}{0.772001in}}{\pgfqpoint{3.955162in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{0.772001in}}{\pgfqpoint{3.981893in}{0.772401in}}{\pgfqpoint{3.982606in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{0.773828in}}{\pgfqpoint{3.983720in}{0.774795in}}{\pgfqpoint{3.983720in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{0.776813in}}{\pgfqpoint{3.983319in}{0.777781in}}{\pgfqpoint{3.982606in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{0.779207in}}{\pgfqpoint{3.980925in}{0.779608in}}{\pgfqpoint{3.979917in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{0.779608in}}{\pgfqpoint{3.977940in}{0.779207in}}{\pgfqpoint{3.977227in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{0.777781in}}{\pgfqpoint{3.976113in}{0.776813in}}{\pgfqpoint{3.976113in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{0.774795in}}{\pgfqpoint{3.976514in}{0.773828in}}{\pgfqpoint{3.977227in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{0.772401in}}{\pgfqpoint{3.978908in}{0.772001in}}{\pgfqpoint{3.979917in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{0.772001in}}{\pgfqpoint{4.006648in}{0.772401in}}{\pgfqpoint{4.007361in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{0.773828in}}{\pgfqpoint{4.008475in}{0.774795in}}{\pgfqpoint{4.008475in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{0.776813in}}{\pgfqpoint{4.008074in}{0.777781in}}{\pgfqpoint{4.007361in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{0.779207in}}{\pgfqpoint{4.005680in}{0.779608in}}{\pgfqpoint{4.004671in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{0.779608in}}{\pgfqpoint{4.002695in}{0.779207in}}{\pgfqpoint{4.001982in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{0.777781in}}{\pgfqpoint{4.000868in}{0.776813in}}{\pgfqpoint{4.000868in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{0.774795in}}{\pgfqpoint{4.001269in}{0.773828in}}{\pgfqpoint{4.001982in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{0.772401in}}{\pgfqpoint{4.003663in}{0.772001in}}{\pgfqpoint{4.004671in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{0.772001in}}{\pgfqpoint{4.031402in}{0.772401in}}{\pgfqpoint{4.032116in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{0.773828in}}{\pgfqpoint{4.033230in}{0.774795in}}{\pgfqpoint{4.033230in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{0.776813in}}{\pgfqpoint{4.032829in}{0.777781in}}{\pgfqpoint{4.032116in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{0.779207in}}{\pgfqpoint{4.030435in}{0.779608in}}{\pgfqpoint{4.029426in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{0.779608in}}{\pgfqpoint{4.027450in}{0.779207in}}{\pgfqpoint{4.026737in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{0.777781in}}{\pgfqpoint{4.025622in}{0.776813in}}{\pgfqpoint{4.025622in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{0.774795in}}{\pgfqpoint{4.026023in}{0.773828in}}{\pgfqpoint{4.026737in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{0.772401in}}{\pgfqpoint{4.028417in}{0.772001in}}{\pgfqpoint{4.029426in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{0.772001in}}{\pgfqpoint{4.056157in}{0.772401in}}{\pgfqpoint{4.056870in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{0.773828in}}{\pgfqpoint{4.057984in}{0.774795in}}{\pgfqpoint{4.057984in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{0.776813in}}{\pgfqpoint{4.057584in}{0.777781in}}{\pgfqpoint{4.056870in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{0.779207in}}{\pgfqpoint{4.055190in}{0.779608in}}{\pgfqpoint{4.054181in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{0.779608in}}{\pgfqpoint{4.052205in}{0.779207in}}{\pgfqpoint{4.051491in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{0.777781in}}{\pgfqpoint{4.050377in}{0.776813in}}{\pgfqpoint{4.050377in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{0.774795in}}{\pgfqpoint{4.050778in}{0.773828in}}{\pgfqpoint{4.051491in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{0.772401in}}{\pgfqpoint{4.053172in}{0.772001in}}{\pgfqpoint{4.054181in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{0.772001in}}{\pgfqpoint{4.080912in}{0.772401in}}{\pgfqpoint{4.081625in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{0.773828in}}{\pgfqpoint{4.082739in}{0.774795in}}{\pgfqpoint{4.082739in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{0.776813in}}{\pgfqpoint{4.082338in}{0.777781in}}{\pgfqpoint{4.081625in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{0.779207in}}{\pgfqpoint{4.079944in}{0.779608in}}{\pgfqpoint{4.078936in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{0.779608in}}{\pgfqpoint{4.076959in}{0.779207in}}{\pgfqpoint{4.076246in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{0.777781in}}{\pgfqpoint{4.075132in}{0.776813in}}{\pgfqpoint{4.075132in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{0.774795in}}{\pgfqpoint{4.075533in}{0.773828in}}{\pgfqpoint{4.076246in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{0.772401in}}{\pgfqpoint{4.077927in}{0.772001in}}{\pgfqpoint{4.078936in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{0.772001in}}{\pgfqpoint{4.130421in}{0.772401in}}{\pgfqpoint{4.131135in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{0.773828in}}{\pgfqpoint{4.132249in}{0.774795in}}{\pgfqpoint{4.132249in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{0.776813in}}{\pgfqpoint{4.131848in}{0.777781in}}{\pgfqpoint{4.131135in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{0.779207in}}{\pgfqpoint{4.129454in}{0.779608in}}{\pgfqpoint{4.128445in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{0.779608in}}{\pgfqpoint{4.126469in}{0.779207in}}{\pgfqpoint{4.125756in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{0.777781in}}{\pgfqpoint{4.124641in}{0.776813in}}{\pgfqpoint{4.124641in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{0.774795in}}{\pgfqpoint{4.125042in}{0.773828in}}{\pgfqpoint{4.125756in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{0.772401in}}{\pgfqpoint{4.127436in}{0.772001in}}{\pgfqpoint{4.128445in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{0.772001in}}{\pgfqpoint{4.155176in}{0.772401in}}{\pgfqpoint{4.155889in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{0.773828in}}{\pgfqpoint{4.157003in}{0.774795in}}{\pgfqpoint{4.157003in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{0.776813in}}{\pgfqpoint{4.156603in}{0.777781in}}{\pgfqpoint{4.155889in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{0.779207in}}{\pgfqpoint{4.154209in}{0.779608in}}{\pgfqpoint{4.153200in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{0.779608in}}{\pgfqpoint{4.151224in}{0.779207in}}{\pgfqpoint{4.150510in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{0.777781in}}{\pgfqpoint{4.149396in}{0.776813in}}{\pgfqpoint{4.149396in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{0.774795in}}{\pgfqpoint{4.149797in}{0.773828in}}{\pgfqpoint{4.150510in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{0.772401in}}{\pgfqpoint{4.152191in}{0.772001in}}{\pgfqpoint{4.153200in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{0.772001in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{0.772001in}}{\pgfqpoint{4.179931in}{0.772401in}}{\pgfqpoint{4.180644in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{0.773828in}}{\pgfqpoint{4.181758in}{0.774795in}}{\pgfqpoint{4.181758in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{0.776813in}}{\pgfqpoint{4.181357in}{0.777781in}}{\pgfqpoint{4.180644in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{0.779207in}}{\pgfqpoint{4.178963in}{0.779608in}}{\pgfqpoint{4.177955in}{0.779608in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{0.779608in}}{\pgfqpoint{4.175978in}{0.779207in}}{\pgfqpoint{4.175265in}{0.778494in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{0.777781in}}{\pgfqpoint{4.174151in}{0.776813in}}{\pgfqpoint{4.174151in}{0.775804in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{0.774795in}}{\pgfqpoint{4.174552in}{0.773828in}}{\pgfqpoint{4.175265in}{0.773115in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{0.772401in}}{\pgfqpoint{4.176946in}{0.772001in}}{\pgfqpoint{4.177955in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{0.772001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{0.798631in}}{\pgfqpoint{0.739022in}{0.799032in}}{\pgfqpoint{0.739735in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{0.800459in}}{\pgfqpoint{0.740849in}{0.801426in}}{\pgfqpoint{0.740849in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{0.803444in}}{\pgfqpoint{0.740449in}{0.804411in}}{\pgfqpoint{0.739735in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{0.805838in}}{\pgfqpoint{0.738054in}{0.806238in}}{\pgfqpoint{0.737046in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{0.806238in}}{\pgfqpoint{0.735069in}{0.805838in}}{\pgfqpoint{0.734356in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{0.804411in}}{\pgfqpoint{0.733242in}{0.803444in}}{\pgfqpoint{0.733242in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{0.801426in}}{\pgfqpoint{0.733643in}{0.800459in}}{\pgfqpoint{0.734356in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{0.799032in}}{\pgfqpoint{0.736037in}{0.798631in}}{\pgfqpoint{0.737046in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108367in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{1.109376in}{0.798631in}}{\pgfqpoint{1.110343in}{0.799032in}}{\pgfqpoint{1.111056in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.111770in}{0.800459in}}{\pgfqpoint{1.112170in}{0.801426in}}{\pgfqpoint{1.112170in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.112170in}{0.803444in}}{\pgfqpoint{1.111770in}{0.804411in}}{\pgfqpoint{1.111056in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.110343in}{0.805838in}}{\pgfqpoint{1.109376in}{0.806238in}}{\pgfqpoint{1.108367in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{1.107358in}{0.806238in}}{\pgfqpoint{1.106391in}{0.805838in}}{\pgfqpoint{1.105677in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.104964in}{0.804411in}}{\pgfqpoint{1.104563in}{0.803444in}}{\pgfqpoint{1.104563in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.104563in}{0.801426in}}{\pgfqpoint{1.104964in}{0.800459in}}{\pgfqpoint{1.105677in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.106391in}{0.799032in}}{\pgfqpoint{1.107358in}{0.798631in}}{\pgfqpoint{1.108367in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{1.108367in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157876in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{1.158885in}{0.798631in}}{\pgfqpoint{1.159853in}{0.799032in}}{\pgfqpoint{1.160566in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.161279in}{0.800459in}}{\pgfqpoint{1.161680in}{0.801426in}}{\pgfqpoint{1.161680in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.161680in}{0.803444in}}{\pgfqpoint{1.161279in}{0.804411in}}{\pgfqpoint{1.160566in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.159853in}{0.805838in}}{\pgfqpoint{1.158885in}{0.806238in}}{\pgfqpoint{1.157876in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{1.156868in}{0.806238in}}{\pgfqpoint{1.155900in}{0.805838in}}{\pgfqpoint{1.155187in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.154473in}{0.804411in}}{\pgfqpoint{1.154073in}{0.803444in}}{\pgfqpoint{1.154073in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.154073in}{0.801426in}}{\pgfqpoint{1.154473in}{0.800459in}}{\pgfqpoint{1.155187in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.155900in}{0.799032in}}{\pgfqpoint{1.156868in}{0.798631in}}{\pgfqpoint{1.157876in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{1.157876in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281650in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{1.282659in}{0.798631in}}{\pgfqpoint{1.283626in}{0.799032in}}{\pgfqpoint{1.284340in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.285053in}{0.800459in}}{\pgfqpoint{1.285454in}{0.801426in}}{\pgfqpoint{1.285454in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.285454in}{0.803444in}}{\pgfqpoint{1.285053in}{0.804411in}}{\pgfqpoint{1.284340in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.283626in}{0.805838in}}{\pgfqpoint{1.282659in}{0.806238in}}{\pgfqpoint{1.281650in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{1.280641in}{0.806238in}}{\pgfqpoint{1.279674in}{0.805838in}}{\pgfqpoint{1.278960in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.278247in}{0.804411in}}{\pgfqpoint{1.277846in}{0.803444in}}{\pgfqpoint{1.277846in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.277846in}{0.801426in}}{\pgfqpoint{1.278247in}{0.800459in}}{\pgfqpoint{1.278960in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.279674in}{0.799032in}}{\pgfqpoint{1.280641in}{0.798631in}}{\pgfqpoint{1.281650in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{1.281650in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306405in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{1.307413in}{0.798631in}}{\pgfqpoint{1.308381in}{0.799032in}}{\pgfqpoint{1.309094in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.309808in}{0.800459in}}{\pgfqpoint{1.310208in}{0.801426in}}{\pgfqpoint{1.310208in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.310208in}{0.803444in}}{\pgfqpoint{1.309808in}{0.804411in}}{\pgfqpoint{1.309094in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.308381in}{0.805838in}}{\pgfqpoint{1.307413in}{0.806238in}}{\pgfqpoint{1.306405in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{1.305396in}{0.806238in}}{\pgfqpoint{1.304428in}{0.805838in}}{\pgfqpoint{1.303715in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.303002in}{0.804411in}}{\pgfqpoint{1.302601in}{0.803444in}}{\pgfqpoint{1.302601in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.302601in}{0.801426in}}{\pgfqpoint{1.303002in}{0.800459in}}{\pgfqpoint{1.303715in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.304428in}{0.799032in}}{\pgfqpoint{1.305396in}{0.798631in}}{\pgfqpoint{1.306405in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{1.306405in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355914in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{1.356923in}{0.798631in}}{\pgfqpoint{1.357891in}{0.799032in}}{\pgfqpoint{1.358604in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.359317in}{0.800459in}}{\pgfqpoint{1.359718in}{0.801426in}}{\pgfqpoint{1.359718in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.359718in}{0.803444in}}{\pgfqpoint{1.359317in}{0.804411in}}{\pgfqpoint{1.358604in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.357891in}{0.805838in}}{\pgfqpoint{1.356923in}{0.806238in}}{\pgfqpoint{1.355914in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{1.354905in}{0.806238in}}{\pgfqpoint{1.353938in}{0.805838in}}{\pgfqpoint{1.353225in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.352511in}{0.804411in}}{\pgfqpoint{1.352111in}{0.803444in}}{\pgfqpoint{1.352111in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.352111in}{0.801426in}}{\pgfqpoint{1.352511in}{0.800459in}}{\pgfqpoint{1.353225in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.353938in}{0.799032in}}{\pgfqpoint{1.354905in}{0.798631in}}{\pgfqpoint{1.355914in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{1.355914in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380669in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{1.381678in}{0.798631in}}{\pgfqpoint{1.382645in}{0.799032in}}{\pgfqpoint{1.383359in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.384072in}{0.800459in}}{\pgfqpoint{1.384473in}{0.801426in}}{\pgfqpoint{1.384473in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.384473in}{0.803444in}}{\pgfqpoint{1.384072in}{0.804411in}}{\pgfqpoint{1.383359in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.382645in}{0.805838in}}{\pgfqpoint{1.381678in}{0.806238in}}{\pgfqpoint{1.380669in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{1.379660in}{0.806238in}}{\pgfqpoint{1.378693in}{0.805838in}}{\pgfqpoint{1.377979in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.377266in}{0.804411in}}{\pgfqpoint{1.376865in}{0.803444in}}{\pgfqpoint{1.376865in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.376865in}{0.801426in}}{\pgfqpoint{1.377266in}{0.800459in}}{\pgfqpoint{1.377979in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.378693in}{0.799032in}}{\pgfqpoint{1.379660in}{0.798631in}}{\pgfqpoint{1.380669in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{1.380669in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430178in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{1.431187in}{0.798631in}}{\pgfqpoint{1.432155in}{0.799032in}}{\pgfqpoint{1.432868in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.433581in}{0.800459in}}{\pgfqpoint{1.433982in}{0.801426in}}{\pgfqpoint{1.433982in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.433982in}{0.803444in}}{\pgfqpoint{1.433581in}{0.804411in}}{\pgfqpoint{1.432868in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.432155in}{0.805838in}}{\pgfqpoint{1.431187in}{0.806238in}}{\pgfqpoint{1.430178in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{1.429170in}{0.806238in}}{\pgfqpoint{1.428202in}{0.805838in}}{\pgfqpoint{1.427489in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.426776in}{0.804411in}}{\pgfqpoint{1.426375in}{0.803444in}}{\pgfqpoint{1.426375in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.426375in}{0.801426in}}{\pgfqpoint{1.426776in}{0.800459in}}{\pgfqpoint{1.427489in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.428202in}{0.799032in}}{\pgfqpoint{1.429170in}{0.798631in}}{\pgfqpoint{1.430178in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{1.430178in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454933in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{1.455942in}{0.798631in}}{\pgfqpoint{1.456909in}{0.799032in}}{\pgfqpoint{1.457623in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.458336in}{0.800459in}}{\pgfqpoint{1.458737in}{0.801426in}}{\pgfqpoint{1.458737in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.458737in}{0.803444in}}{\pgfqpoint{1.458336in}{0.804411in}}{\pgfqpoint{1.457623in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.456909in}{0.805838in}}{\pgfqpoint{1.455942in}{0.806238in}}{\pgfqpoint{1.454933in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{1.453924in}{0.806238in}}{\pgfqpoint{1.452957in}{0.805838in}}{\pgfqpoint{1.452244in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.451530in}{0.804411in}}{\pgfqpoint{1.451130in}{0.803444in}}{\pgfqpoint{1.451130in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.451130in}{0.801426in}}{\pgfqpoint{1.451530in}{0.800459in}}{\pgfqpoint{1.452244in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.452957in}{0.799032in}}{\pgfqpoint{1.453924in}{0.798631in}}{\pgfqpoint{1.454933in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{1.454933in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479688in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{1.480697in}{0.798631in}}{\pgfqpoint{1.481664in}{0.799032in}}{\pgfqpoint{1.482377in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.483091in}{0.800459in}}{\pgfqpoint{1.483492in}{0.801426in}}{\pgfqpoint{1.483492in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.483492in}{0.803444in}}{\pgfqpoint{1.483091in}{0.804411in}}{\pgfqpoint{1.482377in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.481664in}{0.805838in}}{\pgfqpoint{1.480697in}{0.806238in}}{\pgfqpoint{1.479688in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{1.478679in}{0.806238in}}{\pgfqpoint{1.477712in}{0.805838in}}{\pgfqpoint{1.476998in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.476285in}{0.804411in}}{\pgfqpoint{1.475884in}{0.803444in}}{\pgfqpoint{1.475884in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.475884in}{0.801426in}}{\pgfqpoint{1.476285in}{0.800459in}}{\pgfqpoint{1.476998in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.477712in}{0.799032in}}{\pgfqpoint{1.478679in}{0.798631in}}{\pgfqpoint{1.479688in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{1.479688in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504443in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{1.505451in}{0.798631in}}{\pgfqpoint{1.506419in}{0.799032in}}{\pgfqpoint{1.507132in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.507846in}{0.800459in}}{\pgfqpoint{1.508246in}{0.801426in}}{\pgfqpoint{1.508246in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.508246in}{0.803444in}}{\pgfqpoint{1.507846in}{0.804411in}}{\pgfqpoint{1.507132in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.506419in}{0.805838in}}{\pgfqpoint{1.505451in}{0.806238in}}{\pgfqpoint{1.504443in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{1.503434in}{0.806238in}}{\pgfqpoint{1.502466in}{0.805838in}}{\pgfqpoint{1.501753in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.501040in}{0.804411in}}{\pgfqpoint{1.500639in}{0.803444in}}{\pgfqpoint{1.500639in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.500639in}{0.801426in}}{\pgfqpoint{1.501040in}{0.800459in}}{\pgfqpoint{1.501753in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.502466in}{0.799032in}}{\pgfqpoint{1.503434in}{0.798631in}}{\pgfqpoint{1.504443in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{1.504443in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529197in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{1.530206in}{0.798631in}}{\pgfqpoint{1.531174in}{0.799032in}}{\pgfqpoint{1.531887in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.532600in}{0.800459in}}{\pgfqpoint{1.533001in}{0.801426in}}{\pgfqpoint{1.533001in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.533001in}{0.803444in}}{\pgfqpoint{1.532600in}{0.804411in}}{\pgfqpoint{1.531887in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.531174in}{0.805838in}}{\pgfqpoint{1.530206in}{0.806238in}}{\pgfqpoint{1.529197in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{1.528189in}{0.806238in}}{\pgfqpoint{1.527221in}{0.805838in}}{\pgfqpoint{1.526508in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.525795in}{0.804411in}}{\pgfqpoint{1.525394in}{0.803444in}}{\pgfqpoint{1.525394in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.525394in}{0.801426in}}{\pgfqpoint{1.525795in}{0.800459in}}{\pgfqpoint{1.526508in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.527221in}{0.799032in}}{\pgfqpoint{1.528189in}{0.798631in}}{\pgfqpoint{1.529197in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{1.529197in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578707in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{1.579716in}{0.798631in}}{\pgfqpoint{1.580683in}{0.799032in}}{\pgfqpoint{1.581396in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.582110in}{0.800459in}}{\pgfqpoint{1.582511in}{0.801426in}}{\pgfqpoint{1.582511in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.582511in}{0.803444in}}{\pgfqpoint{1.582110in}{0.804411in}}{\pgfqpoint{1.581396in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.580683in}{0.805838in}}{\pgfqpoint{1.579716in}{0.806238in}}{\pgfqpoint{1.578707in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{1.577698in}{0.806238in}}{\pgfqpoint{1.576731in}{0.805838in}}{\pgfqpoint{1.576017in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.575304in}{0.804411in}}{\pgfqpoint{1.574903in}{0.803444in}}{\pgfqpoint{1.574903in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.574903in}{0.801426in}}{\pgfqpoint{1.575304in}{0.800459in}}{\pgfqpoint{1.576017in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.576731in}{0.799032in}}{\pgfqpoint{1.577698in}{0.798631in}}{\pgfqpoint{1.578707in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{1.578707in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603462in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{1.604470in}{0.798631in}}{\pgfqpoint{1.605438in}{0.799032in}}{\pgfqpoint{1.606151in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.606864in}{0.800459in}}{\pgfqpoint{1.607265in}{0.801426in}}{\pgfqpoint{1.607265in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.607265in}{0.803444in}}{\pgfqpoint{1.606864in}{0.804411in}}{\pgfqpoint{1.606151in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.605438in}{0.805838in}}{\pgfqpoint{1.604470in}{0.806238in}}{\pgfqpoint{1.603462in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{1.602453in}{0.806238in}}{\pgfqpoint{1.601485in}{0.805838in}}{\pgfqpoint{1.600772in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.600059in}{0.804411in}}{\pgfqpoint{1.599658in}{0.803444in}}{\pgfqpoint{1.599658in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.599658in}{0.801426in}}{\pgfqpoint{1.600059in}{0.800459in}}{\pgfqpoint{1.600772in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.601485in}{0.799032in}}{\pgfqpoint{1.602453in}{0.798631in}}{\pgfqpoint{1.603462in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{1.603462in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652971in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{1.653980in}{0.798631in}}{\pgfqpoint{1.654947in}{0.799032in}}{\pgfqpoint{1.655661in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.656374in}{0.800459in}}{\pgfqpoint{1.656775in}{0.801426in}}{\pgfqpoint{1.656775in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.656775in}{0.803444in}}{\pgfqpoint{1.656374in}{0.804411in}}{\pgfqpoint{1.655661in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.654947in}{0.805838in}}{\pgfqpoint{1.653980in}{0.806238in}}{\pgfqpoint{1.652971in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{1.651962in}{0.806238in}}{\pgfqpoint{1.650995in}{0.805838in}}{\pgfqpoint{1.650282in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.649568in}{0.804411in}}{\pgfqpoint{1.649167in}{0.803444in}}{\pgfqpoint{1.649167in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.649167in}{0.801426in}}{\pgfqpoint{1.649568in}{0.800459in}}{\pgfqpoint{1.650282in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.650995in}{0.799032in}}{\pgfqpoint{1.651962in}{0.798631in}}{\pgfqpoint{1.652971in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{1.652971in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677726in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{1.678735in}{0.798631in}}{\pgfqpoint{1.679702in}{0.799032in}}{\pgfqpoint{1.680415in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.681129in}{0.800459in}}{\pgfqpoint{1.681529in}{0.801426in}}{\pgfqpoint{1.681529in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.681529in}{0.803444in}}{\pgfqpoint{1.681129in}{0.804411in}}{\pgfqpoint{1.680415in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.679702in}{0.805838in}}{\pgfqpoint{1.678735in}{0.806238in}}{\pgfqpoint{1.677726in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{1.676717in}{0.806238in}}{\pgfqpoint{1.675750in}{0.805838in}}{\pgfqpoint{1.675036in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.674323in}{0.804411in}}{\pgfqpoint{1.673922in}{0.803444in}}{\pgfqpoint{1.673922in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.673922in}{0.801426in}}{\pgfqpoint{1.674323in}{0.800459in}}{\pgfqpoint{1.675036in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.675750in}{0.799032in}}{\pgfqpoint{1.676717in}{0.798631in}}{\pgfqpoint{1.677726in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{1.677726in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727235in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{1.728244in}{0.798631in}}{\pgfqpoint{1.729212in}{0.799032in}}{\pgfqpoint{1.729925in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.730638in}{0.800459in}}{\pgfqpoint{1.731039in}{0.801426in}}{\pgfqpoint{1.731039in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.731039in}{0.803444in}}{\pgfqpoint{1.730638in}{0.804411in}}{\pgfqpoint{1.729925in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.729212in}{0.805838in}}{\pgfqpoint{1.728244in}{0.806238in}}{\pgfqpoint{1.727235in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{1.726227in}{0.806238in}}{\pgfqpoint{1.725259in}{0.805838in}}{\pgfqpoint{1.724546in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.723832in}{0.804411in}}{\pgfqpoint{1.723432in}{0.803444in}}{\pgfqpoint{1.723432in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.723432in}{0.801426in}}{\pgfqpoint{1.723832in}{0.800459in}}{\pgfqpoint{1.724546in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.725259in}{0.799032in}}{\pgfqpoint{1.726227in}{0.798631in}}{\pgfqpoint{1.727235in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{1.727235in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776745in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{1.777754in}{0.798631in}}{\pgfqpoint{1.778721in}{0.799032in}}{\pgfqpoint{1.779434in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.780148in}{0.800459in}}{\pgfqpoint{1.780548in}{0.801426in}}{\pgfqpoint{1.780548in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.780548in}{0.803444in}}{\pgfqpoint{1.780148in}{0.804411in}}{\pgfqpoint{1.779434in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.778721in}{0.805838in}}{\pgfqpoint{1.777754in}{0.806238in}}{\pgfqpoint{1.776745in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{1.775736in}{0.806238in}}{\pgfqpoint{1.774769in}{0.805838in}}{\pgfqpoint{1.774055in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.773342in}{0.804411in}}{\pgfqpoint{1.772941in}{0.803444in}}{\pgfqpoint{1.772941in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.772941in}{0.801426in}}{\pgfqpoint{1.773342in}{0.800459in}}{\pgfqpoint{1.774055in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.774769in}{0.799032in}}{\pgfqpoint{1.775736in}{0.798631in}}{\pgfqpoint{1.776745in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{1.776745in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875764in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{1.876772in}{0.798631in}}{\pgfqpoint{1.877740in}{0.799032in}}{\pgfqpoint{1.878453in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.879167in}{0.800459in}}{\pgfqpoint{1.879567in}{0.801426in}}{\pgfqpoint{1.879567in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.879567in}{0.803444in}}{\pgfqpoint{1.879167in}{0.804411in}}{\pgfqpoint{1.878453in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.877740in}{0.805838in}}{\pgfqpoint{1.876772in}{0.806238in}}{\pgfqpoint{1.875764in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{1.874755in}{0.806238in}}{\pgfqpoint{1.873787in}{0.805838in}}{\pgfqpoint{1.873074in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.872361in}{0.804411in}}{\pgfqpoint{1.871960in}{0.803444in}}{\pgfqpoint{1.871960in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.871960in}{0.801426in}}{\pgfqpoint{1.872361in}{0.800459in}}{\pgfqpoint{1.873074in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.873787in}{0.799032in}}{\pgfqpoint{1.874755in}{0.798631in}}{\pgfqpoint{1.875764in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{1.875764in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900518in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{1.901527in}{0.798631in}}{\pgfqpoint{1.902495in}{0.799032in}}{\pgfqpoint{1.903208in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.903921in}{0.800459in}}{\pgfqpoint{1.904322in}{0.801426in}}{\pgfqpoint{1.904322in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.904322in}{0.803444in}}{\pgfqpoint{1.903921in}{0.804411in}}{\pgfqpoint{1.903208in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.902495in}{0.805838in}}{\pgfqpoint{1.901527in}{0.806238in}}{\pgfqpoint{1.900518in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{1.899510in}{0.806238in}}{\pgfqpoint{1.898542in}{0.805838in}}{\pgfqpoint{1.897829in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.897116in}{0.804411in}}{\pgfqpoint{1.896715in}{0.803444in}}{\pgfqpoint{1.896715in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.896715in}{0.801426in}}{\pgfqpoint{1.897116in}{0.800459in}}{\pgfqpoint{1.897829in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.898542in}{0.799032in}}{\pgfqpoint{1.899510in}{0.798631in}}{\pgfqpoint{1.900518in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{1.900518in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925273in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{1.926282in}{0.798631in}}{\pgfqpoint{1.927250in}{0.799032in}}{\pgfqpoint{1.927963in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.928676in}{0.800459in}}{\pgfqpoint{1.929077in}{0.801426in}}{\pgfqpoint{1.929077in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.929077in}{0.803444in}}{\pgfqpoint{1.928676in}{0.804411in}}{\pgfqpoint{1.927963in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.927250in}{0.805838in}}{\pgfqpoint{1.926282in}{0.806238in}}{\pgfqpoint{1.925273in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{1.924264in}{0.806238in}}{\pgfqpoint{1.923297in}{0.805838in}}{\pgfqpoint{1.922584in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.921870in}{0.804411in}}{\pgfqpoint{1.921470in}{0.803444in}}{\pgfqpoint{1.921470in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.921470in}{0.801426in}}{\pgfqpoint{1.921870in}{0.800459in}}{\pgfqpoint{1.922584in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.923297in}{0.799032in}}{\pgfqpoint{1.924264in}{0.798631in}}{\pgfqpoint{1.925273in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{1.925273in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999537in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.000546in}{0.798631in}}{\pgfqpoint{2.001514in}{0.799032in}}{\pgfqpoint{2.002227in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.002940in}{0.800459in}}{\pgfqpoint{2.003341in}{0.801426in}}{\pgfqpoint{2.003341in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.003341in}{0.803444in}}{\pgfqpoint{2.002940in}{0.804411in}}{\pgfqpoint{2.002227in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.001514in}{0.805838in}}{\pgfqpoint{2.000546in}{0.806238in}}{\pgfqpoint{1.999537in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{1.998529in}{0.806238in}}{\pgfqpoint{1.997561in}{0.805838in}}{\pgfqpoint{1.996848in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.996135in}{0.804411in}}{\pgfqpoint{1.995734in}{0.803444in}}{\pgfqpoint{1.995734in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{1.995734in}{0.801426in}}{\pgfqpoint{1.996135in}{0.800459in}}{\pgfqpoint{1.996848in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.997561in}{0.799032in}}{\pgfqpoint{1.998529in}{0.798631in}}{\pgfqpoint{1.999537in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{1.999537in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024292in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.025301in}{0.798631in}}{\pgfqpoint{2.026268in}{0.799032in}}{\pgfqpoint{2.026982in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.027695in}{0.800459in}}{\pgfqpoint{2.028096in}{0.801426in}}{\pgfqpoint{2.028096in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.028096in}{0.803444in}}{\pgfqpoint{2.027695in}{0.804411in}}{\pgfqpoint{2.026982in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.026268in}{0.805838in}}{\pgfqpoint{2.025301in}{0.806238in}}{\pgfqpoint{2.024292in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.023283in}{0.806238in}}{\pgfqpoint{2.022316in}{0.805838in}}{\pgfqpoint{2.021603in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.020889in}{0.804411in}}{\pgfqpoint{2.020489in}{0.803444in}}{\pgfqpoint{2.020489in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.020489in}{0.801426in}}{\pgfqpoint{2.020889in}{0.800459in}}{\pgfqpoint{2.021603in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.022316in}{0.799032in}}{\pgfqpoint{2.023283in}{0.798631in}}{\pgfqpoint{2.024292in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.024292in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073802in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.074810in}{0.798631in}}{\pgfqpoint{2.075778in}{0.799032in}}{\pgfqpoint{2.076491in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.077205in}{0.800459in}}{\pgfqpoint{2.077605in}{0.801426in}}{\pgfqpoint{2.077605in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.077605in}{0.803444in}}{\pgfqpoint{2.077205in}{0.804411in}}{\pgfqpoint{2.076491in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.075778in}{0.805838in}}{\pgfqpoint{2.074810in}{0.806238in}}{\pgfqpoint{2.073802in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.072793in}{0.806238in}}{\pgfqpoint{2.071825in}{0.805838in}}{\pgfqpoint{2.071112in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.070399in}{0.804411in}}{\pgfqpoint{2.069998in}{0.803444in}}{\pgfqpoint{2.069998in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.069998in}{0.801426in}}{\pgfqpoint{2.070399in}{0.800459in}}{\pgfqpoint{2.071112in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.071825in}{0.799032in}}{\pgfqpoint{2.072793in}{0.798631in}}{\pgfqpoint{2.073802in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148066in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.149075in}{0.798631in}}{\pgfqpoint{2.150042in}{0.799032in}}{\pgfqpoint{2.150755in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.151469in}{0.800459in}}{\pgfqpoint{2.151870in}{0.801426in}}{\pgfqpoint{2.151870in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.151870in}{0.803444in}}{\pgfqpoint{2.151469in}{0.804411in}}{\pgfqpoint{2.150755in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.150042in}{0.805838in}}{\pgfqpoint{2.149075in}{0.806238in}}{\pgfqpoint{2.148066in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.147057in}{0.806238in}}{\pgfqpoint{2.146090in}{0.805838in}}{\pgfqpoint{2.145376in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.144663in}{0.804411in}}{\pgfqpoint{2.144262in}{0.803444in}}{\pgfqpoint{2.144262in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.144262in}{0.801426in}}{\pgfqpoint{2.144663in}{0.800459in}}{\pgfqpoint{2.145376in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.146090in}{0.799032in}}{\pgfqpoint{2.147057in}{0.798631in}}{\pgfqpoint{2.148066in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.148066in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172821in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.173829in}{0.798631in}}{\pgfqpoint{2.174797in}{0.799032in}}{\pgfqpoint{2.175510in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.176223in}{0.800459in}}{\pgfqpoint{2.176624in}{0.801426in}}{\pgfqpoint{2.176624in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.176624in}{0.803444in}}{\pgfqpoint{2.176223in}{0.804411in}}{\pgfqpoint{2.175510in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.174797in}{0.805838in}}{\pgfqpoint{2.173829in}{0.806238in}}{\pgfqpoint{2.172821in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.171812in}{0.806238in}}{\pgfqpoint{2.170844in}{0.805838in}}{\pgfqpoint{2.170131in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.169418in}{0.804411in}}{\pgfqpoint{2.169017in}{0.803444in}}{\pgfqpoint{2.169017in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.169017in}{0.801426in}}{\pgfqpoint{2.169418in}{0.800459in}}{\pgfqpoint{2.170131in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.170844in}{0.799032in}}{\pgfqpoint{2.171812in}{0.798631in}}{\pgfqpoint{2.172821in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.172821in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222330in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.223339in}{0.798631in}}{\pgfqpoint{2.224306in}{0.799032in}}{\pgfqpoint{2.225020in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.225733in}{0.800459in}}{\pgfqpoint{2.226134in}{0.801426in}}{\pgfqpoint{2.226134in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.226134in}{0.803444in}}{\pgfqpoint{2.225733in}{0.804411in}}{\pgfqpoint{2.225020in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.224306in}{0.805838in}}{\pgfqpoint{2.223339in}{0.806238in}}{\pgfqpoint{2.222330in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.221321in}{0.806238in}}{\pgfqpoint{2.220354in}{0.805838in}}{\pgfqpoint{2.219641in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.218927in}{0.804411in}}{\pgfqpoint{2.218526in}{0.803444in}}{\pgfqpoint{2.218526in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.218526in}{0.801426in}}{\pgfqpoint{2.218927in}{0.800459in}}{\pgfqpoint{2.219641in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.220354in}{0.799032in}}{\pgfqpoint{2.221321in}{0.798631in}}{\pgfqpoint{2.222330in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.222330in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247085in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.248094in}{0.798631in}}{\pgfqpoint{2.249061in}{0.799032in}}{\pgfqpoint{2.249774in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.250488in}{0.800459in}}{\pgfqpoint{2.250888in}{0.801426in}}{\pgfqpoint{2.250888in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.250888in}{0.803444in}}{\pgfqpoint{2.250488in}{0.804411in}}{\pgfqpoint{2.249774in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.249061in}{0.805838in}}{\pgfqpoint{2.248094in}{0.806238in}}{\pgfqpoint{2.247085in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.246076in}{0.806238in}}{\pgfqpoint{2.245109in}{0.805838in}}{\pgfqpoint{2.244395in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.243682in}{0.804411in}}{\pgfqpoint{2.243281in}{0.803444in}}{\pgfqpoint{2.243281in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.243281in}{0.801426in}}{\pgfqpoint{2.243682in}{0.800459in}}{\pgfqpoint{2.244395in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.245109in}{0.799032in}}{\pgfqpoint{2.246076in}{0.798631in}}{\pgfqpoint{2.247085in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.247085in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{0.798631in}}{\pgfqpoint{2.273816in}{0.799032in}}{\pgfqpoint{2.274529in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{0.800459in}}{\pgfqpoint{2.275643in}{0.801426in}}{\pgfqpoint{2.275643in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{0.803444in}}{\pgfqpoint{2.275242in}{0.804411in}}{\pgfqpoint{2.274529in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{0.805838in}}{\pgfqpoint{2.272848in}{0.806238in}}{\pgfqpoint{2.271840in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{0.806238in}}{\pgfqpoint{2.269863in}{0.805838in}}{\pgfqpoint{2.269150in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{0.804411in}}{\pgfqpoint{2.268036in}{0.803444in}}{\pgfqpoint{2.268036in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{0.801426in}}{\pgfqpoint{2.268437in}{0.800459in}}{\pgfqpoint{2.269150in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{0.799032in}}{\pgfqpoint{2.270831in}{0.798631in}}{\pgfqpoint{2.271840in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{0.798631in}}{\pgfqpoint{2.298571in}{0.799032in}}{\pgfqpoint{2.299284in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{0.800459in}}{\pgfqpoint{2.300398in}{0.801426in}}{\pgfqpoint{2.300398in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{0.803444in}}{\pgfqpoint{2.299997in}{0.804411in}}{\pgfqpoint{2.299284in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{0.805838in}}{\pgfqpoint{2.297603in}{0.806238in}}{\pgfqpoint{2.296594in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{0.806238in}}{\pgfqpoint{2.294618in}{0.805838in}}{\pgfqpoint{2.293905in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{0.804411in}}{\pgfqpoint{2.292791in}{0.803444in}}{\pgfqpoint{2.292791in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{0.801426in}}{\pgfqpoint{2.293191in}{0.800459in}}{\pgfqpoint{2.293905in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{0.799032in}}{\pgfqpoint{2.295586in}{0.798631in}}{\pgfqpoint{2.296594in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321349in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.322358in}{0.798631in}}{\pgfqpoint{2.323325in}{0.799032in}}{\pgfqpoint{2.324039in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.324752in}{0.800459in}}{\pgfqpoint{2.325153in}{0.801426in}}{\pgfqpoint{2.325153in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.325153in}{0.803444in}}{\pgfqpoint{2.324752in}{0.804411in}}{\pgfqpoint{2.324039in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.323325in}{0.805838in}}{\pgfqpoint{2.322358in}{0.806238in}}{\pgfqpoint{2.321349in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.320340in}{0.806238in}}{\pgfqpoint{2.319373in}{0.805838in}}{\pgfqpoint{2.318659in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.317946in}{0.804411in}}{\pgfqpoint{2.317545in}{0.803444in}}{\pgfqpoint{2.317545in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.317545in}{0.801426in}}{\pgfqpoint{2.317946in}{0.800459in}}{\pgfqpoint{2.318659in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.319373in}{0.799032in}}{\pgfqpoint{2.320340in}{0.798631in}}{\pgfqpoint{2.321349in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.321349in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346104in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.347113in}{0.798631in}}{\pgfqpoint{2.348080in}{0.799032in}}{\pgfqpoint{2.348793in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.349507in}{0.800459in}}{\pgfqpoint{2.349907in}{0.801426in}}{\pgfqpoint{2.349907in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.349907in}{0.803444in}}{\pgfqpoint{2.349507in}{0.804411in}}{\pgfqpoint{2.348793in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.348080in}{0.805838in}}{\pgfqpoint{2.347113in}{0.806238in}}{\pgfqpoint{2.346104in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.345095in}{0.806238in}}{\pgfqpoint{2.344128in}{0.805838in}}{\pgfqpoint{2.343414in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.342701in}{0.804411in}}{\pgfqpoint{2.342300in}{0.803444in}}{\pgfqpoint{2.342300in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.342300in}{0.801426in}}{\pgfqpoint{2.342701in}{0.800459in}}{\pgfqpoint{2.343414in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.344128in}{0.799032in}}{\pgfqpoint{2.345095in}{0.798631in}}{\pgfqpoint{2.346104in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.346104in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370859in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.371867in}{0.798631in}}{\pgfqpoint{2.372835in}{0.799032in}}{\pgfqpoint{2.373548in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.374261in}{0.800459in}}{\pgfqpoint{2.374662in}{0.801426in}}{\pgfqpoint{2.374662in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.374662in}{0.803444in}}{\pgfqpoint{2.374261in}{0.804411in}}{\pgfqpoint{2.373548in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.372835in}{0.805838in}}{\pgfqpoint{2.371867in}{0.806238in}}{\pgfqpoint{2.370859in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.369850in}{0.806238in}}{\pgfqpoint{2.368882in}{0.805838in}}{\pgfqpoint{2.368169in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.367456in}{0.804411in}}{\pgfqpoint{2.367055in}{0.803444in}}{\pgfqpoint{2.367055in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.367055in}{0.801426in}}{\pgfqpoint{2.367456in}{0.800459in}}{\pgfqpoint{2.368169in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.368882in}{0.799032in}}{\pgfqpoint{2.369850in}{0.798631in}}{\pgfqpoint{2.370859in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.370859in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395613in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.396622in}{0.798631in}}{\pgfqpoint{2.397590in}{0.799032in}}{\pgfqpoint{2.398303in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.399016in}{0.800459in}}{\pgfqpoint{2.399417in}{0.801426in}}{\pgfqpoint{2.399417in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.399417in}{0.803444in}}{\pgfqpoint{2.399016in}{0.804411in}}{\pgfqpoint{2.398303in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.397590in}{0.805838in}}{\pgfqpoint{2.396622in}{0.806238in}}{\pgfqpoint{2.395613in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.394605in}{0.806238in}}{\pgfqpoint{2.393637in}{0.805838in}}{\pgfqpoint{2.392924in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.392210in}{0.804411in}}{\pgfqpoint{2.391810in}{0.803444in}}{\pgfqpoint{2.391810in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.391810in}{0.801426in}}{\pgfqpoint{2.392210in}{0.800459in}}{\pgfqpoint{2.392924in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.393637in}{0.799032in}}{\pgfqpoint{2.394605in}{0.798631in}}{\pgfqpoint{2.395613in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.395613in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420368in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.421377in}{0.798631in}}{\pgfqpoint{2.422344in}{0.799032in}}{\pgfqpoint{2.423058in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.423771in}{0.800459in}}{\pgfqpoint{2.424172in}{0.801426in}}{\pgfqpoint{2.424172in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.424172in}{0.803444in}}{\pgfqpoint{2.423771in}{0.804411in}}{\pgfqpoint{2.423058in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.422344in}{0.805838in}}{\pgfqpoint{2.421377in}{0.806238in}}{\pgfqpoint{2.420368in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.419359in}{0.806238in}}{\pgfqpoint{2.418392in}{0.805838in}}{\pgfqpoint{2.417678in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.416965in}{0.804411in}}{\pgfqpoint{2.416564in}{0.803444in}}{\pgfqpoint{2.416564in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.416564in}{0.801426in}}{\pgfqpoint{2.416965in}{0.800459in}}{\pgfqpoint{2.417678in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.418392in}{0.799032in}}{\pgfqpoint{2.419359in}{0.798631in}}{\pgfqpoint{2.420368in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.420368in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445123in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.446132in}{0.798631in}}{\pgfqpoint{2.447099in}{0.799032in}}{\pgfqpoint{2.447812in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.448526in}{0.800459in}}{\pgfqpoint{2.448926in}{0.801426in}}{\pgfqpoint{2.448926in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.448926in}{0.803444in}}{\pgfqpoint{2.448526in}{0.804411in}}{\pgfqpoint{2.447812in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.447099in}{0.805838in}}{\pgfqpoint{2.446132in}{0.806238in}}{\pgfqpoint{2.445123in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.444114in}{0.806238in}}{\pgfqpoint{2.443146in}{0.805838in}}{\pgfqpoint{2.442433in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.441720in}{0.804411in}}{\pgfqpoint{2.441319in}{0.803444in}}{\pgfqpoint{2.441319in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.441319in}{0.801426in}}{\pgfqpoint{2.441720in}{0.800459in}}{\pgfqpoint{2.442433in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.443146in}{0.799032in}}{\pgfqpoint{2.444114in}{0.798631in}}{\pgfqpoint{2.445123in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469878in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.470886in}{0.798631in}}{\pgfqpoint{2.471854in}{0.799032in}}{\pgfqpoint{2.472567in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.473280in}{0.800459in}}{\pgfqpoint{2.473681in}{0.801426in}}{\pgfqpoint{2.473681in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.473681in}{0.803444in}}{\pgfqpoint{2.473280in}{0.804411in}}{\pgfqpoint{2.472567in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.471854in}{0.805838in}}{\pgfqpoint{2.470886in}{0.806238in}}{\pgfqpoint{2.469878in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.468869in}{0.806238in}}{\pgfqpoint{2.467901in}{0.805838in}}{\pgfqpoint{2.467188in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.466475in}{0.804411in}}{\pgfqpoint{2.466074in}{0.803444in}}{\pgfqpoint{2.466074in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.466074in}{0.801426in}}{\pgfqpoint{2.466475in}{0.800459in}}{\pgfqpoint{2.467188in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.467901in}{0.799032in}}{\pgfqpoint{2.468869in}{0.798631in}}{\pgfqpoint{2.469878in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.469878in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519387in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.520396in}{0.798631in}}{\pgfqpoint{2.521363in}{0.799032in}}{\pgfqpoint{2.522077in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.522790in}{0.800459in}}{\pgfqpoint{2.523191in}{0.801426in}}{\pgfqpoint{2.523191in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.523191in}{0.803444in}}{\pgfqpoint{2.522790in}{0.804411in}}{\pgfqpoint{2.522077in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.521363in}{0.805838in}}{\pgfqpoint{2.520396in}{0.806238in}}{\pgfqpoint{2.519387in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.518378in}{0.806238in}}{\pgfqpoint{2.517411in}{0.805838in}}{\pgfqpoint{2.516697in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.515984in}{0.804411in}}{\pgfqpoint{2.515583in}{0.803444in}}{\pgfqpoint{2.515583in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.515583in}{0.801426in}}{\pgfqpoint{2.515984in}{0.800459in}}{\pgfqpoint{2.516697in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.517411in}{0.799032in}}{\pgfqpoint{2.518378in}{0.798631in}}{\pgfqpoint{2.519387in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.519387in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544142in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.545150in}{0.798631in}}{\pgfqpoint{2.546118in}{0.799032in}}{\pgfqpoint{2.546831in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.547545in}{0.800459in}}{\pgfqpoint{2.547945in}{0.801426in}}{\pgfqpoint{2.547945in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.547945in}{0.803444in}}{\pgfqpoint{2.547545in}{0.804411in}}{\pgfqpoint{2.546831in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.546118in}{0.805838in}}{\pgfqpoint{2.545150in}{0.806238in}}{\pgfqpoint{2.544142in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.543133in}{0.806238in}}{\pgfqpoint{2.542165in}{0.805838in}}{\pgfqpoint{2.541452in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.540739in}{0.804411in}}{\pgfqpoint{2.540338in}{0.803444in}}{\pgfqpoint{2.540338in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.540338in}{0.801426in}}{\pgfqpoint{2.540739in}{0.800459in}}{\pgfqpoint{2.541452in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.542165in}{0.799032in}}{\pgfqpoint{2.543133in}{0.798631in}}{\pgfqpoint{2.544142in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.544142in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568896in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.569905in}{0.798631in}}{\pgfqpoint{2.570873in}{0.799032in}}{\pgfqpoint{2.571586in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.572299in}{0.800459in}}{\pgfqpoint{2.572700in}{0.801426in}}{\pgfqpoint{2.572700in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.572700in}{0.803444in}}{\pgfqpoint{2.572299in}{0.804411in}}{\pgfqpoint{2.571586in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.570873in}{0.805838in}}{\pgfqpoint{2.569905in}{0.806238in}}{\pgfqpoint{2.568896in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.567888in}{0.806238in}}{\pgfqpoint{2.566920in}{0.805838in}}{\pgfqpoint{2.566207in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.565494in}{0.804411in}}{\pgfqpoint{2.565093in}{0.803444in}}{\pgfqpoint{2.565093in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.565093in}{0.801426in}}{\pgfqpoint{2.565494in}{0.800459in}}{\pgfqpoint{2.566207in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.566920in}{0.799032in}}{\pgfqpoint{2.567888in}{0.798631in}}{\pgfqpoint{2.568896in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.568896in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593651in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.594660in}{0.798631in}}{\pgfqpoint{2.595627in}{0.799032in}}{\pgfqpoint{2.596341in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.597054in}{0.800459in}}{\pgfqpoint{2.597455in}{0.801426in}}{\pgfqpoint{2.597455in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.597455in}{0.803444in}}{\pgfqpoint{2.597054in}{0.804411in}}{\pgfqpoint{2.596341in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.595627in}{0.805838in}}{\pgfqpoint{2.594660in}{0.806238in}}{\pgfqpoint{2.593651in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.592642in}{0.806238in}}{\pgfqpoint{2.591675in}{0.805838in}}{\pgfqpoint{2.590962in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.590248in}{0.804411in}}{\pgfqpoint{2.589848in}{0.803444in}}{\pgfqpoint{2.589848in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.589848in}{0.801426in}}{\pgfqpoint{2.590248in}{0.800459in}}{\pgfqpoint{2.590962in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.591675in}{0.799032in}}{\pgfqpoint{2.592642in}{0.798631in}}{\pgfqpoint{2.593651in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.593651in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618406in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.619415in}{0.798631in}}{\pgfqpoint{2.620382in}{0.799032in}}{\pgfqpoint{2.621096in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.621809in}{0.800459in}}{\pgfqpoint{2.622210in}{0.801426in}}{\pgfqpoint{2.622210in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.622210in}{0.803444in}}{\pgfqpoint{2.621809in}{0.804411in}}{\pgfqpoint{2.621096in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.620382in}{0.805838in}}{\pgfqpoint{2.619415in}{0.806238in}}{\pgfqpoint{2.618406in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.617397in}{0.806238in}}{\pgfqpoint{2.616430in}{0.805838in}}{\pgfqpoint{2.615716in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.615003in}{0.804411in}}{\pgfqpoint{2.614602in}{0.803444in}}{\pgfqpoint{2.614602in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.614602in}{0.801426in}}{\pgfqpoint{2.615003in}{0.800459in}}{\pgfqpoint{2.615716in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.616430in}{0.799032in}}{\pgfqpoint{2.617397in}{0.798631in}}{\pgfqpoint{2.618406in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.618406in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643161in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.644169in}{0.798631in}}{\pgfqpoint{2.645137in}{0.799032in}}{\pgfqpoint{2.645850in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.646564in}{0.800459in}}{\pgfqpoint{2.646964in}{0.801426in}}{\pgfqpoint{2.646964in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.646964in}{0.803444in}}{\pgfqpoint{2.646564in}{0.804411in}}{\pgfqpoint{2.645850in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.645137in}{0.805838in}}{\pgfqpoint{2.644169in}{0.806238in}}{\pgfqpoint{2.643161in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.642152in}{0.806238in}}{\pgfqpoint{2.641184in}{0.805838in}}{\pgfqpoint{2.640471in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.639758in}{0.804411in}}{\pgfqpoint{2.639357in}{0.803444in}}{\pgfqpoint{2.639357in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.639357in}{0.801426in}}{\pgfqpoint{2.639758in}{0.800459in}}{\pgfqpoint{2.640471in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.641184in}{0.799032in}}{\pgfqpoint{2.642152in}{0.798631in}}{\pgfqpoint{2.643161in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.643161in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667915in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.668924in}{0.798631in}}{\pgfqpoint{2.669892in}{0.799032in}}{\pgfqpoint{2.670605in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.671318in}{0.800459in}}{\pgfqpoint{2.671719in}{0.801426in}}{\pgfqpoint{2.671719in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.671719in}{0.803444in}}{\pgfqpoint{2.671318in}{0.804411in}}{\pgfqpoint{2.670605in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.669892in}{0.805838in}}{\pgfqpoint{2.668924in}{0.806238in}}{\pgfqpoint{2.667915in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.666907in}{0.806238in}}{\pgfqpoint{2.665939in}{0.805838in}}{\pgfqpoint{2.665226in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.664513in}{0.804411in}}{\pgfqpoint{2.664112in}{0.803444in}}{\pgfqpoint{2.664112in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{0.801426in}}{\pgfqpoint{2.664513in}{0.800459in}}{\pgfqpoint{2.665226in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.665939in}{0.799032in}}{\pgfqpoint{2.666907in}{0.798631in}}{\pgfqpoint{2.667915in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{0.798631in}}{\pgfqpoint{2.694646in}{0.799032in}}{\pgfqpoint{2.695360in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{0.800459in}}{\pgfqpoint{2.696474in}{0.801426in}}{\pgfqpoint{2.696474in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{0.803444in}}{\pgfqpoint{2.696073in}{0.804411in}}{\pgfqpoint{2.695360in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{0.805838in}}{\pgfqpoint{2.693679in}{0.806238in}}{\pgfqpoint{2.692670in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{0.806238in}}{\pgfqpoint{2.690694in}{0.805838in}}{\pgfqpoint{2.689981in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{0.804411in}}{\pgfqpoint{2.688867in}{0.803444in}}{\pgfqpoint{2.688867in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{0.801426in}}{\pgfqpoint{2.689267in}{0.800459in}}{\pgfqpoint{2.689981in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{0.799032in}}{\pgfqpoint{2.691661in}{0.798631in}}{\pgfqpoint{2.692670in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717425in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.718434in}{0.798631in}}{\pgfqpoint{2.719401in}{0.799032in}}{\pgfqpoint{2.720114in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.720828in}{0.800459in}}{\pgfqpoint{2.721229in}{0.801426in}}{\pgfqpoint{2.721229in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.721229in}{0.803444in}}{\pgfqpoint{2.720828in}{0.804411in}}{\pgfqpoint{2.720114in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.719401in}{0.805838in}}{\pgfqpoint{2.718434in}{0.806238in}}{\pgfqpoint{2.717425in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.716416in}{0.806238in}}{\pgfqpoint{2.715449in}{0.805838in}}{\pgfqpoint{2.714735in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.714022in}{0.804411in}}{\pgfqpoint{2.713621in}{0.803444in}}{\pgfqpoint{2.713621in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.713621in}{0.801426in}}{\pgfqpoint{2.714022in}{0.800459in}}{\pgfqpoint{2.714735in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.715449in}{0.799032in}}{\pgfqpoint{2.716416in}{0.798631in}}{\pgfqpoint{2.717425in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.717425in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742180in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.743188in}{0.798631in}}{\pgfqpoint{2.744156in}{0.799032in}}{\pgfqpoint{2.744869in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.745583in}{0.800459in}}{\pgfqpoint{2.745983in}{0.801426in}}{\pgfqpoint{2.745983in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.745983in}{0.803444in}}{\pgfqpoint{2.745583in}{0.804411in}}{\pgfqpoint{2.744869in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.744156in}{0.805838in}}{\pgfqpoint{2.743188in}{0.806238in}}{\pgfqpoint{2.742180in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.741171in}{0.806238in}}{\pgfqpoint{2.740203in}{0.805838in}}{\pgfqpoint{2.739490in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.738777in}{0.804411in}}{\pgfqpoint{2.738376in}{0.803444in}}{\pgfqpoint{2.738376in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.738376in}{0.801426in}}{\pgfqpoint{2.738777in}{0.800459in}}{\pgfqpoint{2.739490in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.740203in}{0.799032in}}{\pgfqpoint{2.741171in}{0.798631in}}{\pgfqpoint{2.742180in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766934in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.767943in}{0.798631in}}{\pgfqpoint{2.768911in}{0.799032in}}{\pgfqpoint{2.769624in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.770337in}{0.800459in}}{\pgfqpoint{2.770738in}{0.801426in}}{\pgfqpoint{2.770738in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.770738in}{0.803444in}}{\pgfqpoint{2.770337in}{0.804411in}}{\pgfqpoint{2.769624in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.768911in}{0.805838in}}{\pgfqpoint{2.767943in}{0.806238in}}{\pgfqpoint{2.766934in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.765926in}{0.806238in}}{\pgfqpoint{2.764958in}{0.805838in}}{\pgfqpoint{2.764245in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.763532in}{0.804411in}}{\pgfqpoint{2.763131in}{0.803444in}}{\pgfqpoint{2.763131in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.763131in}{0.801426in}}{\pgfqpoint{2.763532in}{0.800459in}}{\pgfqpoint{2.764245in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.764958in}{0.799032in}}{\pgfqpoint{2.765926in}{0.798631in}}{\pgfqpoint{2.766934in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.766934in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816444in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.817453in}{0.798631in}}{\pgfqpoint{2.818420in}{0.799032in}}{\pgfqpoint{2.819133in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.819847in}{0.800459in}}{\pgfqpoint{2.820247in}{0.801426in}}{\pgfqpoint{2.820247in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.820247in}{0.803444in}}{\pgfqpoint{2.819847in}{0.804411in}}{\pgfqpoint{2.819133in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.818420in}{0.805838in}}{\pgfqpoint{2.817453in}{0.806238in}}{\pgfqpoint{2.816444in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.815435in}{0.806238in}}{\pgfqpoint{2.814468in}{0.805838in}}{\pgfqpoint{2.813754in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.813041in}{0.804411in}}{\pgfqpoint{2.812640in}{0.803444in}}{\pgfqpoint{2.812640in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.812640in}{0.801426in}}{\pgfqpoint{2.813041in}{0.800459in}}{\pgfqpoint{2.813754in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.814468in}{0.799032in}}{\pgfqpoint{2.815435in}{0.798631in}}{\pgfqpoint{2.816444in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{0.798631in}}{\pgfqpoint{2.843175in}{0.799032in}}{\pgfqpoint{2.843888in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{0.800459in}}{\pgfqpoint{2.845002in}{0.801426in}}{\pgfqpoint{2.845002in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{0.803444in}}{\pgfqpoint{2.844601in}{0.804411in}}{\pgfqpoint{2.843888in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{0.805838in}}{\pgfqpoint{2.842207in}{0.806238in}}{\pgfqpoint{2.841199in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{0.806238in}}{\pgfqpoint{2.839222in}{0.805838in}}{\pgfqpoint{2.838509in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{0.804411in}}{\pgfqpoint{2.837395in}{0.803444in}}{\pgfqpoint{2.837395in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{0.801426in}}{\pgfqpoint{2.837796in}{0.800459in}}{\pgfqpoint{2.838509in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{0.799032in}}{\pgfqpoint{2.840190in}{0.798631in}}{\pgfqpoint{2.841199in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{0.798631in}}{\pgfqpoint{2.867930in}{0.799032in}}{\pgfqpoint{2.868643in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{0.800459in}}{\pgfqpoint{2.869757in}{0.801426in}}{\pgfqpoint{2.869757in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{0.803444in}}{\pgfqpoint{2.869356in}{0.804411in}}{\pgfqpoint{2.868643in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{0.805838in}}{\pgfqpoint{2.866962in}{0.806238in}}{\pgfqpoint{2.865953in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{0.806238in}}{\pgfqpoint{2.863977in}{0.805838in}}{\pgfqpoint{2.863264in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{0.804411in}}{\pgfqpoint{2.862150in}{0.803444in}}{\pgfqpoint{2.862150in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{0.801426in}}{\pgfqpoint{2.862550in}{0.800459in}}{\pgfqpoint{2.863264in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{0.799032in}}{\pgfqpoint{2.864945in}{0.798631in}}{\pgfqpoint{2.865953in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915463in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.916472in}{0.798631in}}{\pgfqpoint{2.917439in}{0.799032in}}{\pgfqpoint{2.918152in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.918866in}{0.800459in}}{\pgfqpoint{2.919266in}{0.801426in}}{\pgfqpoint{2.919266in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.919266in}{0.803444in}}{\pgfqpoint{2.918866in}{0.804411in}}{\pgfqpoint{2.918152in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.917439in}{0.805838in}}{\pgfqpoint{2.916472in}{0.806238in}}{\pgfqpoint{2.915463in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.914454in}{0.806238in}}{\pgfqpoint{2.913487in}{0.805838in}}{\pgfqpoint{2.912773in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.912060in}{0.804411in}}{\pgfqpoint{2.911659in}{0.803444in}}{\pgfqpoint{2.911659in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.911659in}{0.801426in}}{\pgfqpoint{2.912060in}{0.800459in}}{\pgfqpoint{2.912773in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.913487in}{0.799032in}}{\pgfqpoint{2.914454in}{0.798631in}}{\pgfqpoint{2.915463in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.915463in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940218in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.941226in}{0.798631in}}{\pgfqpoint{2.942194in}{0.799032in}}{\pgfqpoint{2.942907in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.943620in}{0.800459in}}{\pgfqpoint{2.944021in}{0.801426in}}{\pgfqpoint{2.944021in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.944021in}{0.803444in}}{\pgfqpoint{2.943620in}{0.804411in}}{\pgfqpoint{2.942907in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.942194in}{0.805838in}}{\pgfqpoint{2.941226in}{0.806238in}}{\pgfqpoint{2.940218in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.939209in}{0.806238in}}{\pgfqpoint{2.938241in}{0.805838in}}{\pgfqpoint{2.937528in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.936815in}{0.804411in}}{\pgfqpoint{2.936414in}{0.803444in}}{\pgfqpoint{2.936414in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.936414in}{0.801426in}}{\pgfqpoint{2.936815in}{0.800459in}}{\pgfqpoint{2.937528in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.938241in}{0.799032in}}{\pgfqpoint{2.939209in}{0.798631in}}{\pgfqpoint{2.940218in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.940218in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989727in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{2.990736in}{0.798631in}}{\pgfqpoint{2.991703in}{0.799032in}}{\pgfqpoint{2.992417in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.993130in}{0.800459in}}{\pgfqpoint{2.993531in}{0.801426in}}{\pgfqpoint{2.993531in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.993531in}{0.803444in}}{\pgfqpoint{2.993130in}{0.804411in}}{\pgfqpoint{2.992417in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.991703in}{0.805838in}}{\pgfqpoint{2.990736in}{0.806238in}}{\pgfqpoint{2.989727in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{2.988718in}{0.806238in}}{\pgfqpoint{2.987751in}{0.805838in}}{\pgfqpoint{2.987037in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{2.986324in}{0.804411in}}{\pgfqpoint{2.985923in}{0.803444in}}{\pgfqpoint{2.985923in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{2.985923in}{0.801426in}}{\pgfqpoint{2.986324in}{0.800459in}}{\pgfqpoint{2.987037in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{2.987751in}{0.799032in}}{\pgfqpoint{2.988718in}{0.798631in}}{\pgfqpoint{2.989727in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{2.989727in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014482in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.015491in}{0.798631in}}{\pgfqpoint{3.016458in}{0.799032in}}{\pgfqpoint{3.017171in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.017885in}{0.800459in}}{\pgfqpoint{3.018285in}{0.801426in}}{\pgfqpoint{3.018285in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.018285in}{0.803444in}}{\pgfqpoint{3.017885in}{0.804411in}}{\pgfqpoint{3.017171in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.016458in}{0.805838in}}{\pgfqpoint{3.015491in}{0.806238in}}{\pgfqpoint{3.014482in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.013473in}{0.806238in}}{\pgfqpoint{3.012505in}{0.805838in}}{\pgfqpoint{3.011792in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.011079in}{0.804411in}}{\pgfqpoint{3.010678in}{0.803444in}}{\pgfqpoint{3.010678in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.010678in}{0.801426in}}{\pgfqpoint{3.011079in}{0.800459in}}{\pgfqpoint{3.011792in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.012505in}{0.799032in}}{\pgfqpoint{3.013473in}{0.798631in}}{\pgfqpoint{3.014482in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{0.798631in}}{\pgfqpoint{3.041213in}{0.799032in}}{\pgfqpoint{3.041926in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{0.800459in}}{\pgfqpoint{3.043040in}{0.801426in}}{\pgfqpoint{3.043040in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{0.803444in}}{\pgfqpoint{3.042639in}{0.804411in}}{\pgfqpoint{3.041926in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{0.805838in}}{\pgfqpoint{3.040245in}{0.806238in}}{\pgfqpoint{3.039237in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{0.806238in}}{\pgfqpoint{3.037260in}{0.805838in}}{\pgfqpoint{3.036547in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{0.804411in}}{\pgfqpoint{3.035433in}{0.803444in}}{\pgfqpoint{3.035433in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{0.801426in}}{\pgfqpoint{3.035834in}{0.800459in}}{\pgfqpoint{3.036547in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{0.799032in}}{\pgfqpoint{3.038228in}{0.798631in}}{\pgfqpoint{3.039237in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{0.798631in}}{\pgfqpoint{3.065968in}{0.799032in}}{\pgfqpoint{3.066681in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{0.800459in}}{\pgfqpoint{3.067795in}{0.801426in}}{\pgfqpoint{3.067795in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{0.803444in}}{\pgfqpoint{3.067394in}{0.804411in}}{\pgfqpoint{3.066681in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{0.805838in}}{\pgfqpoint{3.065000in}{0.806238in}}{\pgfqpoint{3.063991in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{0.806238in}}{\pgfqpoint{3.062015in}{0.805838in}}{\pgfqpoint{3.061302in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{0.804411in}}{\pgfqpoint{3.060188in}{0.803444in}}{\pgfqpoint{3.060188in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{0.801426in}}{\pgfqpoint{3.060588in}{0.800459in}}{\pgfqpoint{3.061302in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{0.799032in}}{\pgfqpoint{3.062983in}{0.798631in}}{\pgfqpoint{3.063991in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{0.798631in}}{\pgfqpoint{3.090722in}{0.799032in}}{\pgfqpoint{3.091436in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{0.800459in}}{\pgfqpoint{3.092550in}{0.801426in}}{\pgfqpoint{3.092550in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{0.803444in}}{\pgfqpoint{3.092149in}{0.804411in}}{\pgfqpoint{3.091436in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{0.805838in}}{\pgfqpoint{3.089755in}{0.806238in}}{\pgfqpoint{3.088746in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{0.806238in}}{\pgfqpoint{3.086770in}{0.805838in}}{\pgfqpoint{3.086056in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{0.804411in}}{\pgfqpoint{3.084942in}{0.803444in}}{\pgfqpoint{3.084942in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{0.801426in}}{\pgfqpoint{3.085343in}{0.800459in}}{\pgfqpoint{3.086056in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{0.799032in}}{\pgfqpoint{3.087737in}{0.798631in}}{\pgfqpoint{3.088746in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{0.798631in}}{\pgfqpoint{3.115477in}{0.799032in}}{\pgfqpoint{3.116190in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{0.800459in}}{\pgfqpoint{3.117304in}{0.801426in}}{\pgfqpoint{3.117304in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{0.803444in}}{\pgfqpoint{3.116904in}{0.804411in}}{\pgfqpoint{3.116190in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{0.805838in}}{\pgfqpoint{3.114509in}{0.806238in}}{\pgfqpoint{3.113501in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{0.806238in}}{\pgfqpoint{3.111524in}{0.805838in}}{\pgfqpoint{3.110811in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{0.804411in}}{\pgfqpoint{3.109697in}{0.803444in}}{\pgfqpoint{3.109697in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{0.801426in}}{\pgfqpoint{3.110098in}{0.800459in}}{\pgfqpoint{3.110811in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{0.799032in}}{\pgfqpoint{3.112492in}{0.798631in}}{\pgfqpoint{3.113501in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{0.798631in}}{\pgfqpoint{3.140232in}{0.799032in}}{\pgfqpoint{3.140945in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{0.800459in}}{\pgfqpoint{3.142059in}{0.801426in}}{\pgfqpoint{3.142059in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{0.803444in}}{\pgfqpoint{3.141658in}{0.804411in}}{\pgfqpoint{3.140945in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{0.805838in}}{\pgfqpoint{3.139264in}{0.806238in}}{\pgfqpoint{3.138255in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{0.806238in}}{\pgfqpoint{3.136279in}{0.805838in}}{\pgfqpoint{3.135566in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{0.804411in}}{\pgfqpoint{3.134452in}{0.803444in}}{\pgfqpoint{3.134452in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{0.801426in}}{\pgfqpoint{3.134853in}{0.800459in}}{\pgfqpoint{3.135566in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{0.799032in}}{\pgfqpoint{3.137247in}{0.798631in}}{\pgfqpoint{3.138255in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163010in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.164019in}{0.798631in}}{\pgfqpoint{3.164987in}{0.799032in}}{\pgfqpoint{3.165700in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.166413in}{0.800459in}}{\pgfqpoint{3.166814in}{0.801426in}}{\pgfqpoint{3.166814in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.166814in}{0.803444in}}{\pgfqpoint{3.166413in}{0.804411in}}{\pgfqpoint{3.165700in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.164987in}{0.805838in}}{\pgfqpoint{3.164019in}{0.806238in}}{\pgfqpoint{3.163010in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.162001in}{0.806238in}}{\pgfqpoint{3.161034in}{0.805838in}}{\pgfqpoint{3.160321in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.159607in}{0.804411in}}{\pgfqpoint{3.159207in}{0.803444in}}{\pgfqpoint{3.159207in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.159207in}{0.801426in}}{\pgfqpoint{3.159607in}{0.800459in}}{\pgfqpoint{3.160321in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.161034in}{0.799032in}}{\pgfqpoint{3.162001in}{0.798631in}}{\pgfqpoint{3.163010in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.163010in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{0.798631in}}{\pgfqpoint{3.189741in}{0.799032in}}{\pgfqpoint{3.190455in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{0.800459in}}{\pgfqpoint{3.191569in}{0.801426in}}{\pgfqpoint{3.191569in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{0.803444in}}{\pgfqpoint{3.191168in}{0.804411in}}{\pgfqpoint{3.190455in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{0.805838in}}{\pgfqpoint{3.188774in}{0.806238in}}{\pgfqpoint{3.187765in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{0.806238in}}{\pgfqpoint{3.185789in}{0.805838in}}{\pgfqpoint{3.185075in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{0.804411in}}{\pgfqpoint{3.183961in}{0.803444in}}{\pgfqpoint{3.183961in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{0.801426in}}{\pgfqpoint{3.184362in}{0.800459in}}{\pgfqpoint{3.185075in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{0.799032in}}{\pgfqpoint{3.186756in}{0.798631in}}{\pgfqpoint{3.187765in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{0.798631in}}{\pgfqpoint{3.214496in}{0.799032in}}{\pgfqpoint{3.215209in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{0.800459in}}{\pgfqpoint{3.216323in}{0.801426in}}{\pgfqpoint{3.216323in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{0.803444in}}{\pgfqpoint{3.215923in}{0.804411in}}{\pgfqpoint{3.215209in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{0.805838in}}{\pgfqpoint{3.213528in}{0.806238in}}{\pgfqpoint{3.212520in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{0.806238in}}{\pgfqpoint{3.210543in}{0.805838in}}{\pgfqpoint{3.209830in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{0.804411in}}{\pgfqpoint{3.208716in}{0.803444in}}{\pgfqpoint{3.208716in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{0.801426in}}{\pgfqpoint{3.209117in}{0.800459in}}{\pgfqpoint{3.209830in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{0.799032in}}{\pgfqpoint{3.211511in}{0.798631in}}{\pgfqpoint{3.212520in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{0.798631in}}{\pgfqpoint{3.239251in}{0.799032in}}{\pgfqpoint{3.239964in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{0.800459in}}{\pgfqpoint{3.241078in}{0.801426in}}{\pgfqpoint{3.241078in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{0.803444in}}{\pgfqpoint{3.240677in}{0.804411in}}{\pgfqpoint{3.239964in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{0.805838in}}{\pgfqpoint{3.238283in}{0.806238in}}{\pgfqpoint{3.237274in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{0.806238in}}{\pgfqpoint{3.235298in}{0.805838in}}{\pgfqpoint{3.234585in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{0.804411in}}{\pgfqpoint{3.233471in}{0.803444in}}{\pgfqpoint{3.233471in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{0.801426in}}{\pgfqpoint{3.233872in}{0.800459in}}{\pgfqpoint{3.234585in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{0.799032in}}{\pgfqpoint{3.236266in}{0.798631in}}{\pgfqpoint{3.237274in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{0.798631in}}{\pgfqpoint{3.264005in}{0.799032in}}{\pgfqpoint{3.264719in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{0.800459in}}{\pgfqpoint{3.265833in}{0.801426in}}{\pgfqpoint{3.265833in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{0.803444in}}{\pgfqpoint{3.265432in}{0.804411in}}{\pgfqpoint{3.264719in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{0.805838in}}{\pgfqpoint{3.263038in}{0.806238in}}{\pgfqpoint{3.262029in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{0.806238in}}{\pgfqpoint{3.260053in}{0.805838in}}{\pgfqpoint{3.259340in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{0.804411in}}{\pgfqpoint{3.258226in}{0.803444in}}{\pgfqpoint{3.258226in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{0.801426in}}{\pgfqpoint{3.258626in}{0.800459in}}{\pgfqpoint{3.259340in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{0.799032in}}{\pgfqpoint{3.261020in}{0.798631in}}{\pgfqpoint{3.262029in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{0.798631in}}{\pgfqpoint{3.313515in}{0.799032in}}{\pgfqpoint{3.314228in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{0.800459in}}{\pgfqpoint{3.315342in}{0.801426in}}{\pgfqpoint{3.315342in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{0.803444in}}{\pgfqpoint{3.314942in}{0.804411in}}{\pgfqpoint{3.314228in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{0.805838in}}{\pgfqpoint{3.312547in}{0.806238in}}{\pgfqpoint{3.311539in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{0.806238in}}{\pgfqpoint{3.309562in}{0.805838in}}{\pgfqpoint{3.308849in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{0.804411in}}{\pgfqpoint{3.307735in}{0.803444in}}{\pgfqpoint{3.307735in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{0.801426in}}{\pgfqpoint{3.308136in}{0.800459in}}{\pgfqpoint{3.308849in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{0.799032in}}{\pgfqpoint{3.310530in}{0.798631in}}{\pgfqpoint{3.311539in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{0.798631in}}{\pgfqpoint{3.338270in}{0.799032in}}{\pgfqpoint{3.338983in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{0.800459in}}{\pgfqpoint{3.340097in}{0.801426in}}{\pgfqpoint{3.340097in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{0.803444in}}{\pgfqpoint{3.339696in}{0.804411in}}{\pgfqpoint{3.338983in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{0.805838in}}{\pgfqpoint{3.337302in}{0.806238in}}{\pgfqpoint{3.336293in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{0.806238in}}{\pgfqpoint{3.334317in}{0.805838in}}{\pgfqpoint{3.333604in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{0.804411in}}{\pgfqpoint{3.332490in}{0.803444in}}{\pgfqpoint{3.332490in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{0.801426in}}{\pgfqpoint{3.332891in}{0.800459in}}{\pgfqpoint{3.333604in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{0.799032in}}{\pgfqpoint{3.335285in}{0.798631in}}{\pgfqpoint{3.336293in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{0.798631in}}{\pgfqpoint{3.363024in}{0.799032in}}{\pgfqpoint{3.363738in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{0.800459in}}{\pgfqpoint{3.364852in}{0.801426in}}{\pgfqpoint{3.364852in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{0.803444in}}{\pgfqpoint{3.364451in}{0.804411in}}{\pgfqpoint{3.363738in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{0.805838in}}{\pgfqpoint{3.362057in}{0.806238in}}{\pgfqpoint{3.361048in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{0.806238in}}{\pgfqpoint{3.359072in}{0.805838in}}{\pgfqpoint{3.358359in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{0.804411in}}{\pgfqpoint{3.357245in}{0.803444in}}{\pgfqpoint{3.357245in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{0.801426in}}{\pgfqpoint{3.357645in}{0.800459in}}{\pgfqpoint{3.358359in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{0.799032in}}{\pgfqpoint{3.360039in}{0.798631in}}{\pgfqpoint{3.361048in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{0.798631in}}{\pgfqpoint{3.387779in}{0.799032in}}{\pgfqpoint{3.388492in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{0.800459in}}{\pgfqpoint{3.389607in}{0.801426in}}{\pgfqpoint{3.389607in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{0.803444in}}{\pgfqpoint{3.389206in}{0.804411in}}{\pgfqpoint{3.388492in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{0.805838in}}{\pgfqpoint{3.386812in}{0.806238in}}{\pgfqpoint{3.385803in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{0.806238in}}{\pgfqpoint{3.383827in}{0.805838in}}{\pgfqpoint{3.383113in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{0.804411in}}{\pgfqpoint{3.381999in}{0.803444in}}{\pgfqpoint{3.381999in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{0.801426in}}{\pgfqpoint{3.382400in}{0.800459in}}{\pgfqpoint{3.383113in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{0.799032in}}{\pgfqpoint{3.384794in}{0.798631in}}{\pgfqpoint{3.385803in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{0.798631in}}{\pgfqpoint{3.437289in}{0.799032in}}{\pgfqpoint{3.438002in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{0.800459in}}{\pgfqpoint{3.439116in}{0.801426in}}{\pgfqpoint{3.439116in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{0.803444in}}{\pgfqpoint{3.438715in}{0.804411in}}{\pgfqpoint{3.438002in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{0.805838in}}{\pgfqpoint{3.436321in}{0.806238in}}{\pgfqpoint{3.435312in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{0.806238in}}{\pgfqpoint{3.433336in}{0.805838in}}{\pgfqpoint{3.432623in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{0.804411in}}{\pgfqpoint{3.431509in}{0.803444in}}{\pgfqpoint{3.431509in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{0.801426in}}{\pgfqpoint{3.431910in}{0.800459in}}{\pgfqpoint{3.432623in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{0.799032in}}{\pgfqpoint{3.434304in}{0.798631in}}{\pgfqpoint{3.435312in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{0.798631in}}{\pgfqpoint{3.462043in}{0.799032in}}{\pgfqpoint{3.462757in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{0.800459in}}{\pgfqpoint{3.463871in}{0.801426in}}{\pgfqpoint{3.463871in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{0.803444in}}{\pgfqpoint{3.463470in}{0.804411in}}{\pgfqpoint{3.462757in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{0.805838in}}{\pgfqpoint{3.461076in}{0.806238in}}{\pgfqpoint{3.460067in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{0.806238in}}{\pgfqpoint{3.458091in}{0.805838in}}{\pgfqpoint{3.457378in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{0.804411in}}{\pgfqpoint{3.456263in}{0.803444in}}{\pgfqpoint{3.456263in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{0.801426in}}{\pgfqpoint{3.456664in}{0.800459in}}{\pgfqpoint{3.457378in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{0.799032in}}{\pgfqpoint{3.459058in}{0.798631in}}{\pgfqpoint{3.460067in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{0.798631in}}{\pgfqpoint{3.486798in}{0.799032in}}{\pgfqpoint{3.487511in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{0.800459in}}{\pgfqpoint{3.488625in}{0.801426in}}{\pgfqpoint{3.488625in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{0.803444in}}{\pgfqpoint{3.488225in}{0.804411in}}{\pgfqpoint{3.487511in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{0.805838in}}{\pgfqpoint{3.485831in}{0.806238in}}{\pgfqpoint{3.484822in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{0.806238in}}{\pgfqpoint{3.482846in}{0.805838in}}{\pgfqpoint{3.482132in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{0.804411in}}{\pgfqpoint{3.481018in}{0.803444in}}{\pgfqpoint{3.481018in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{0.801426in}}{\pgfqpoint{3.481419in}{0.800459in}}{\pgfqpoint{3.482132in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{0.799032in}}{\pgfqpoint{3.483813in}{0.798631in}}{\pgfqpoint{3.484822in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{0.798631in}}{\pgfqpoint{3.511553in}{0.799032in}}{\pgfqpoint{3.512266in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{0.800459in}}{\pgfqpoint{3.513380in}{0.801426in}}{\pgfqpoint{3.513380in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{0.803444in}}{\pgfqpoint{3.512979in}{0.804411in}}{\pgfqpoint{3.512266in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{0.805838in}}{\pgfqpoint{3.510585in}{0.806238in}}{\pgfqpoint{3.509577in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{0.806238in}}{\pgfqpoint{3.507600in}{0.805838in}}{\pgfqpoint{3.506887in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{0.804411in}}{\pgfqpoint{3.505773in}{0.803444in}}{\pgfqpoint{3.505773in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{0.801426in}}{\pgfqpoint{3.506174in}{0.800459in}}{\pgfqpoint{3.506887in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{0.799032in}}{\pgfqpoint{3.508568in}{0.798631in}}{\pgfqpoint{3.509577in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{0.798631in}}{\pgfqpoint{3.585817in}{0.799032in}}{\pgfqpoint{3.586530in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{0.800459in}}{\pgfqpoint{3.587644in}{0.801426in}}{\pgfqpoint{3.587644in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{0.803444in}}{\pgfqpoint{3.587244in}{0.804411in}}{\pgfqpoint{3.586530in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{0.805838in}}{\pgfqpoint{3.584850in}{0.806238in}}{\pgfqpoint{3.583841in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{0.806238in}}{\pgfqpoint{3.581865in}{0.805838in}}{\pgfqpoint{3.581151in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{0.804411in}}{\pgfqpoint{3.580037in}{0.803444in}}{\pgfqpoint{3.580037in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{0.801426in}}{\pgfqpoint{3.580438in}{0.800459in}}{\pgfqpoint{3.581151in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{0.799032in}}{\pgfqpoint{3.582832in}{0.798631in}}{\pgfqpoint{3.583841in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{0.798631in}}{\pgfqpoint{3.610572in}{0.799032in}}{\pgfqpoint{3.611285in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{0.800459in}}{\pgfqpoint{3.612399in}{0.801426in}}{\pgfqpoint{3.612399in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{0.803444in}}{\pgfqpoint{3.611998in}{0.804411in}}{\pgfqpoint{3.611285in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{0.805838in}}{\pgfqpoint{3.609604in}{0.806238in}}{\pgfqpoint{3.608596in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{0.806238in}}{\pgfqpoint{3.606619in}{0.805838in}}{\pgfqpoint{3.605906in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{0.804411in}}{\pgfqpoint{3.604792in}{0.803444in}}{\pgfqpoint{3.604792in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{0.801426in}}{\pgfqpoint{3.605193in}{0.800459in}}{\pgfqpoint{3.605906in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{0.799032in}}{\pgfqpoint{3.607587in}{0.798631in}}{\pgfqpoint{3.608596in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{0.798631in}}{\pgfqpoint{3.709591in}{0.799032in}}{\pgfqpoint{3.710304in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{0.800459in}}{\pgfqpoint{3.711418in}{0.801426in}}{\pgfqpoint{3.711418in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{0.803444in}}{\pgfqpoint{3.711017in}{0.804411in}}{\pgfqpoint{3.710304in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{0.805838in}}{\pgfqpoint{3.708623in}{0.806238in}}{\pgfqpoint{3.707615in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{0.806238in}}{\pgfqpoint{3.705638in}{0.805838in}}{\pgfqpoint{3.704925in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{0.804411in}}{\pgfqpoint{3.703811in}{0.803444in}}{\pgfqpoint{3.703811in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{0.801426in}}{\pgfqpoint{3.704212in}{0.800459in}}{\pgfqpoint{3.704925in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{0.799032in}}{\pgfqpoint{3.706606in}{0.798631in}}{\pgfqpoint{3.707615in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{0.798631in}}{\pgfqpoint{3.734346in}{0.799032in}}{\pgfqpoint{3.735059in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{0.800459in}}{\pgfqpoint{3.736173in}{0.801426in}}{\pgfqpoint{3.736173in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{0.803444in}}{\pgfqpoint{3.735772in}{0.804411in}}{\pgfqpoint{3.735059in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{0.805838in}}{\pgfqpoint{3.733378in}{0.806238in}}{\pgfqpoint{3.732369in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{0.806238in}}{\pgfqpoint{3.730393in}{0.805838in}}{\pgfqpoint{3.729680in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{0.804411in}}{\pgfqpoint{3.728566in}{0.803444in}}{\pgfqpoint{3.728566in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{0.801426in}}{\pgfqpoint{3.728966in}{0.800459in}}{\pgfqpoint{3.729680in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{0.799032in}}{\pgfqpoint{3.731361in}{0.798631in}}{\pgfqpoint{3.732369in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{0.798631in}}{\pgfqpoint{3.759100in}{0.799032in}}{\pgfqpoint{3.759814in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{0.800459in}}{\pgfqpoint{3.760928in}{0.801426in}}{\pgfqpoint{3.760928in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{0.803444in}}{\pgfqpoint{3.760527in}{0.804411in}}{\pgfqpoint{3.759814in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{0.805838in}}{\pgfqpoint{3.758133in}{0.806238in}}{\pgfqpoint{3.757124in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{0.806238in}}{\pgfqpoint{3.755148in}{0.805838in}}{\pgfqpoint{3.754434in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{0.804411in}}{\pgfqpoint{3.753320in}{0.803444in}}{\pgfqpoint{3.753320in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{0.801426in}}{\pgfqpoint{3.753721in}{0.800459in}}{\pgfqpoint{3.754434in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{0.799032in}}{\pgfqpoint{3.756115in}{0.798631in}}{\pgfqpoint{3.757124in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{0.798631in}}{\pgfqpoint{3.783855in}{0.799032in}}{\pgfqpoint{3.784568in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{0.800459in}}{\pgfqpoint{3.785682in}{0.801426in}}{\pgfqpoint{3.785682in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{0.803444in}}{\pgfqpoint{3.785282in}{0.804411in}}{\pgfqpoint{3.784568in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{0.805838in}}{\pgfqpoint{3.782887in}{0.806238in}}{\pgfqpoint{3.781879in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{0.806238in}}{\pgfqpoint{3.779902in}{0.805838in}}{\pgfqpoint{3.779189in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{0.804411in}}{\pgfqpoint{3.778075in}{0.803444in}}{\pgfqpoint{3.778075in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{0.801426in}}{\pgfqpoint{3.778476in}{0.800459in}}{\pgfqpoint{3.779189in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{0.799032in}}{\pgfqpoint{3.780870in}{0.798631in}}{\pgfqpoint{3.781879in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{0.798631in}}{\pgfqpoint{3.808610in}{0.799032in}}{\pgfqpoint{3.809323in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{0.800459in}}{\pgfqpoint{3.810437in}{0.801426in}}{\pgfqpoint{3.810437in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{0.803444in}}{\pgfqpoint{3.810036in}{0.804411in}}{\pgfqpoint{3.809323in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{0.805838in}}{\pgfqpoint{3.807642in}{0.806238in}}{\pgfqpoint{3.806633in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{0.806238in}}{\pgfqpoint{3.804657in}{0.805838in}}{\pgfqpoint{3.803944in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{0.804411in}}{\pgfqpoint{3.802830in}{0.803444in}}{\pgfqpoint{3.802830in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{0.801426in}}{\pgfqpoint{3.803231in}{0.800459in}}{\pgfqpoint{3.803944in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{0.799032in}}{\pgfqpoint{3.805625in}{0.798631in}}{\pgfqpoint{3.806633in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{0.798631in}}{\pgfqpoint{3.833364in}{0.799032in}}{\pgfqpoint{3.834078in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{0.800459in}}{\pgfqpoint{3.835192in}{0.801426in}}{\pgfqpoint{3.835192in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{0.803444in}}{\pgfqpoint{3.834791in}{0.804411in}}{\pgfqpoint{3.834078in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{0.805838in}}{\pgfqpoint{3.832397in}{0.806238in}}{\pgfqpoint{3.831388in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{0.806238in}}{\pgfqpoint{3.829412in}{0.805838in}}{\pgfqpoint{3.828699in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{0.804411in}}{\pgfqpoint{3.827585in}{0.803444in}}{\pgfqpoint{3.827585in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{0.801426in}}{\pgfqpoint{3.827985in}{0.800459in}}{\pgfqpoint{3.828699in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{0.799032in}}{\pgfqpoint{3.830379in}{0.798631in}}{\pgfqpoint{3.831388in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{0.798631in}}{\pgfqpoint{3.858119in}{0.799032in}}{\pgfqpoint{3.858833in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{0.800459in}}{\pgfqpoint{3.859947in}{0.801426in}}{\pgfqpoint{3.859947in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{0.803444in}}{\pgfqpoint{3.859546in}{0.804411in}}{\pgfqpoint{3.858833in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{0.805838in}}{\pgfqpoint{3.857152in}{0.806238in}}{\pgfqpoint{3.856143in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{0.806238in}}{\pgfqpoint{3.854167in}{0.805838in}}{\pgfqpoint{3.853453in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{0.804411in}}{\pgfqpoint{3.852339in}{0.803444in}}{\pgfqpoint{3.852339in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{0.801426in}}{\pgfqpoint{3.852740in}{0.800459in}}{\pgfqpoint{3.853453in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{0.799032in}}{\pgfqpoint{3.855134in}{0.798631in}}{\pgfqpoint{3.856143in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{0.798631in}}{\pgfqpoint{3.882874in}{0.799032in}}{\pgfqpoint{3.883587in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{0.800459in}}{\pgfqpoint{3.884701in}{0.801426in}}{\pgfqpoint{3.884701in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{0.803444in}}{\pgfqpoint{3.884301in}{0.804411in}}{\pgfqpoint{3.883587in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{0.805838in}}{\pgfqpoint{3.881906in}{0.806238in}}{\pgfqpoint{3.880898in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{0.806238in}}{\pgfqpoint{3.878921in}{0.805838in}}{\pgfqpoint{3.878208in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{0.804411in}}{\pgfqpoint{3.877094in}{0.803444in}}{\pgfqpoint{3.877094in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{0.801426in}}{\pgfqpoint{3.877495in}{0.800459in}}{\pgfqpoint{3.878208in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{0.799032in}}{\pgfqpoint{3.879889in}{0.798631in}}{\pgfqpoint{3.880898in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{0.798631in}}{\pgfqpoint{3.907629in}{0.799032in}}{\pgfqpoint{3.908342in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{0.800459in}}{\pgfqpoint{3.909456in}{0.801426in}}{\pgfqpoint{3.909456in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{0.803444in}}{\pgfqpoint{3.909055in}{0.804411in}}{\pgfqpoint{3.908342in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{0.805838in}}{\pgfqpoint{3.906661in}{0.806238in}}{\pgfqpoint{3.905652in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{0.806238in}}{\pgfqpoint{3.903676in}{0.805838in}}{\pgfqpoint{3.902963in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{0.804411in}}{\pgfqpoint{3.901849in}{0.803444in}}{\pgfqpoint{3.901849in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{0.801426in}}{\pgfqpoint{3.902250in}{0.800459in}}{\pgfqpoint{3.902963in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{0.799032in}}{\pgfqpoint{3.904644in}{0.798631in}}{\pgfqpoint{3.905652in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{0.798631in}}{\pgfqpoint{3.932383in}{0.799032in}}{\pgfqpoint{3.933097in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{0.800459in}}{\pgfqpoint{3.934211in}{0.801426in}}{\pgfqpoint{3.934211in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{0.803444in}}{\pgfqpoint{3.933810in}{0.804411in}}{\pgfqpoint{3.933097in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{0.805838in}}{\pgfqpoint{3.931416in}{0.806238in}}{\pgfqpoint{3.930407in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{0.806238in}}{\pgfqpoint{3.928431in}{0.805838in}}{\pgfqpoint{3.927718in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{0.804411in}}{\pgfqpoint{3.926604in}{0.803444in}}{\pgfqpoint{3.926604in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{0.801426in}}{\pgfqpoint{3.927004in}{0.800459in}}{\pgfqpoint{3.927718in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{0.799032in}}{\pgfqpoint{3.929398in}{0.798631in}}{\pgfqpoint{3.930407in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{0.798631in}}{\pgfqpoint{3.957138in}{0.799032in}}{\pgfqpoint{3.957851in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{0.800459in}}{\pgfqpoint{3.958966in}{0.801426in}}{\pgfqpoint{3.958966in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{0.803444in}}{\pgfqpoint{3.958565in}{0.804411in}}{\pgfqpoint{3.957851in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{0.805838in}}{\pgfqpoint{3.956171in}{0.806238in}}{\pgfqpoint{3.955162in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{0.806238in}}{\pgfqpoint{3.953186in}{0.805838in}}{\pgfqpoint{3.952472in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{0.804411in}}{\pgfqpoint{3.951358in}{0.803444in}}{\pgfqpoint{3.951358in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{0.801426in}}{\pgfqpoint{3.951759in}{0.800459in}}{\pgfqpoint{3.952472in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{0.799032in}}{\pgfqpoint{3.954153in}{0.798631in}}{\pgfqpoint{3.955162in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{0.798631in}}{\pgfqpoint{3.981893in}{0.799032in}}{\pgfqpoint{3.982606in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{0.800459in}}{\pgfqpoint{3.983720in}{0.801426in}}{\pgfqpoint{3.983720in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{0.803444in}}{\pgfqpoint{3.983319in}{0.804411in}}{\pgfqpoint{3.982606in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{0.805838in}}{\pgfqpoint{3.980925in}{0.806238in}}{\pgfqpoint{3.979917in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{0.806238in}}{\pgfqpoint{3.977940in}{0.805838in}}{\pgfqpoint{3.977227in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{0.804411in}}{\pgfqpoint{3.976113in}{0.803444in}}{\pgfqpoint{3.976113in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{0.801426in}}{\pgfqpoint{3.976514in}{0.800459in}}{\pgfqpoint{3.977227in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{0.799032in}}{\pgfqpoint{3.978908in}{0.798631in}}{\pgfqpoint{3.979917in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{0.798631in}}{\pgfqpoint{4.006648in}{0.799032in}}{\pgfqpoint{4.007361in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{0.800459in}}{\pgfqpoint{4.008475in}{0.801426in}}{\pgfqpoint{4.008475in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{0.803444in}}{\pgfqpoint{4.008074in}{0.804411in}}{\pgfqpoint{4.007361in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{0.805838in}}{\pgfqpoint{4.005680in}{0.806238in}}{\pgfqpoint{4.004671in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{0.806238in}}{\pgfqpoint{4.002695in}{0.805838in}}{\pgfqpoint{4.001982in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{0.804411in}}{\pgfqpoint{4.000868in}{0.803444in}}{\pgfqpoint{4.000868in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{0.801426in}}{\pgfqpoint{4.001269in}{0.800459in}}{\pgfqpoint{4.001982in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{0.799032in}}{\pgfqpoint{4.003663in}{0.798631in}}{\pgfqpoint{4.004671in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{0.798631in}}{\pgfqpoint{4.031402in}{0.799032in}}{\pgfqpoint{4.032116in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{0.800459in}}{\pgfqpoint{4.033230in}{0.801426in}}{\pgfqpoint{4.033230in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{0.803444in}}{\pgfqpoint{4.032829in}{0.804411in}}{\pgfqpoint{4.032116in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{0.805838in}}{\pgfqpoint{4.030435in}{0.806238in}}{\pgfqpoint{4.029426in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{0.806238in}}{\pgfqpoint{4.027450in}{0.805838in}}{\pgfqpoint{4.026737in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{0.804411in}}{\pgfqpoint{4.025622in}{0.803444in}}{\pgfqpoint{4.025622in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{0.801426in}}{\pgfqpoint{4.026023in}{0.800459in}}{\pgfqpoint{4.026737in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{0.799032in}}{\pgfqpoint{4.028417in}{0.798631in}}{\pgfqpoint{4.029426in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{0.798631in}}{\pgfqpoint{4.056157in}{0.799032in}}{\pgfqpoint{4.056870in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{0.800459in}}{\pgfqpoint{4.057984in}{0.801426in}}{\pgfqpoint{4.057984in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{0.803444in}}{\pgfqpoint{4.057584in}{0.804411in}}{\pgfqpoint{4.056870in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{0.805838in}}{\pgfqpoint{4.055190in}{0.806238in}}{\pgfqpoint{4.054181in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{0.806238in}}{\pgfqpoint{4.052205in}{0.805838in}}{\pgfqpoint{4.051491in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{0.804411in}}{\pgfqpoint{4.050377in}{0.803444in}}{\pgfqpoint{4.050377in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{0.801426in}}{\pgfqpoint{4.050778in}{0.800459in}}{\pgfqpoint{4.051491in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{0.799032in}}{\pgfqpoint{4.053172in}{0.798631in}}{\pgfqpoint{4.054181in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{0.798631in}}{\pgfqpoint{4.080912in}{0.799032in}}{\pgfqpoint{4.081625in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{0.800459in}}{\pgfqpoint{4.082739in}{0.801426in}}{\pgfqpoint{4.082739in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{0.803444in}}{\pgfqpoint{4.082338in}{0.804411in}}{\pgfqpoint{4.081625in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{0.805838in}}{\pgfqpoint{4.079944in}{0.806238in}}{\pgfqpoint{4.078936in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{0.806238in}}{\pgfqpoint{4.076959in}{0.805838in}}{\pgfqpoint{4.076246in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{0.804411in}}{\pgfqpoint{4.075132in}{0.803444in}}{\pgfqpoint{4.075132in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{0.801426in}}{\pgfqpoint{4.075533in}{0.800459in}}{\pgfqpoint{4.076246in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{0.799032in}}{\pgfqpoint{4.077927in}{0.798631in}}{\pgfqpoint{4.078936in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{0.798631in}}{\pgfqpoint{4.105667in}{0.799032in}}{\pgfqpoint{4.106380in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{0.800459in}}{\pgfqpoint{4.107494in}{0.801426in}}{\pgfqpoint{4.107494in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{0.803444in}}{\pgfqpoint{4.107093in}{0.804411in}}{\pgfqpoint{4.106380in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{0.805838in}}{\pgfqpoint{4.104699in}{0.806238in}}{\pgfqpoint{4.103690in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{0.806238in}}{\pgfqpoint{4.101714in}{0.805838in}}{\pgfqpoint{4.101001in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{0.804411in}}{\pgfqpoint{4.099887in}{0.803444in}}{\pgfqpoint{4.099887in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{0.801426in}}{\pgfqpoint{4.100287in}{0.800459in}}{\pgfqpoint{4.101001in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{0.799032in}}{\pgfqpoint{4.102682in}{0.798631in}}{\pgfqpoint{4.103690in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{0.798631in}}{\pgfqpoint{4.130421in}{0.799032in}}{\pgfqpoint{4.131135in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{0.800459in}}{\pgfqpoint{4.132249in}{0.801426in}}{\pgfqpoint{4.132249in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{0.803444in}}{\pgfqpoint{4.131848in}{0.804411in}}{\pgfqpoint{4.131135in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{0.805838in}}{\pgfqpoint{4.129454in}{0.806238in}}{\pgfqpoint{4.128445in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{0.806238in}}{\pgfqpoint{4.126469in}{0.805838in}}{\pgfqpoint{4.125756in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{0.804411in}}{\pgfqpoint{4.124641in}{0.803444in}}{\pgfqpoint{4.124641in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{0.801426in}}{\pgfqpoint{4.125042in}{0.800459in}}{\pgfqpoint{4.125756in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{0.799032in}}{\pgfqpoint{4.127436in}{0.798631in}}{\pgfqpoint{4.128445in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{0.798631in}}{\pgfqpoint{4.155176in}{0.799032in}}{\pgfqpoint{4.155889in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{0.800459in}}{\pgfqpoint{4.157003in}{0.801426in}}{\pgfqpoint{4.157003in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{0.803444in}}{\pgfqpoint{4.156603in}{0.804411in}}{\pgfqpoint{4.155889in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{0.805838in}}{\pgfqpoint{4.154209in}{0.806238in}}{\pgfqpoint{4.153200in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{0.806238in}}{\pgfqpoint{4.151224in}{0.805838in}}{\pgfqpoint{4.150510in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{0.804411in}}{\pgfqpoint{4.149396in}{0.803444in}}{\pgfqpoint{4.149396in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{0.801426in}}{\pgfqpoint{4.149797in}{0.800459in}}{\pgfqpoint{4.150510in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{0.799032in}}{\pgfqpoint{4.152191in}{0.798631in}}{\pgfqpoint{4.153200in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{0.798631in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{0.798631in}}{\pgfqpoint{4.179931in}{0.799032in}}{\pgfqpoint{4.180644in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{0.800459in}}{\pgfqpoint{4.181758in}{0.801426in}}{\pgfqpoint{4.181758in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{0.803444in}}{\pgfqpoint{4.181357in}{0.804411in}}{\pgfqpoint{4.180644in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{0.805838in}}{\pgfqpoint{4.178963in}{0.806238in}}{\pgfqpoint{4.177955in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{0.806238in}}{\pgfqpoint{4.175978in}{0.805838in}}{\pgfqpoint{4.175265in}{0.805124in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{0.804411in}}{\pgfqpoint{4.174151in}{0.803444in}}{\pgfqpoint{4.174151in}{0.802435in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{0.801426in}}{\pgfqpoint{4.174552in}{0.800459in}}{\pgfqpoint{4.175265in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{0.799032in}}{\pgfqpoint{4.176946in}{0.798631in}}{\pgfqpoint{4.177955in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{0.798631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{0.825262in}}{\pgfqpoint{0.739022in}{0.825663in}}{\pgfqpoint{0.739735in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{0.827089in}}{\pgfqpoint{0.740849in}{0.828057in}}{\pgfqpoint{0.740849in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{0.830074in}}{\pgfqpoint{0.740449in}{0.831042in}}{\pgfqpoint{0.739735in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{0.832468in}}{\pgfqpoint{0.738054in}{0.832869in}}{\pgfqpoint{0.737046in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{0.832869in}}{\pgfqpoint{0.735069in}{0.832468in}}{\pgfqpoint{0.734356in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{0.831042in}}{\pgfqpoint{0.733242in}{0.830074in}}{\pgfqpoint{0.733242in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{0.828057in}}{\pgfqpoint{0.733643in}{0.827089in}}{\pgfqpoint{0.734356in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{0.825663in}}{\pgfqpoint{0.736037in}{0.825262in}}{\pgfqpoint{0.737046in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157876in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{1.158885in}{0.825262in}}{\pgfqpoint{1.159853in}{0.825663in}}{\pgfqpoint{1.160566in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.161279in}{0.827089in}}{\pgfqpoint{1.161680in}{0.828057in}}{\pgfqpoint{1.161680in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.161680in}{0.830074in}}{\pgfqpoint{1.161279in}{0.831042in}}{\pgfqpoint{1.160566in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.159853in}{0.832468in}}{\pgfqpoint{1.158885in}{0.832869in}}{\pgfqpoint{1.157876in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{1.156868in}{0.832869in}}{\pgfqpoint{1.155900in}{0.832468in}}{\pgfqpoint{1.155187in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.154473in}{0.831042in}}{\pgfqpoint{1.154073in}{0.830074in}}{\pgfqpoint{1.154073in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.154073in}{0.828057in}}{\pgfqpoint{1.154473in}{0.827089in}}{\pgfqpoint{1.155187in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.155900in}{0.825663in}}{\pgfqpoint{1.156868in}{0.825262in}}{\pgfqpoint{1.157876in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{1.157876in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207386in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{1.208395in}{0.825262in}}{\pgfqpoint{1.209362in}{0.825663in}}{\pgfqpoint{1.210075in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.210789in}{0.827089in}}{\pgfqpoint{1.211189in}{0.828057in}}{\pgfqpoint{1.211189in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.211189in}{0.830074in}}{\pgfqpoint{1.210789in}{0.831042in}}{\pgfqpoint{1.210075in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.209362in}{0.832468in}}{\pgfqpoint{1.208395in}{0.832869in}}{\pgfqpoint{1.207386in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{1.206377in}{0.832869in}}{\pgfqpoint{1.205409in}{0.832468in}}{\pgfqpoint{1.204696in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.203983in}{0.831042in}}{\pgfqpoint{1.203582in}{0.830074in}}{\pgfqpoint{1.203582in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.203582in}{0.828057in}}{\pgfqpoint{1.203983in}{0.827089in}}{\pgfqpoint{1.204696in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.205409in}{0.825663in}}{\pgfqpoint{1.206377in}{0.825262in}}{\pgfqpoint{1.207386in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{1.207386in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281650in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{1.282659in}{0.825262in}}{\pgfqpoint{1.283626in}{0.825663in}}{\pgfqpoint{1.284340in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.285053in}{0.827089in}}{\pgfqpoint{1.285454in}{0.828057in}}{\pgfqpoint{1.285454in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.285454in}{0.830074in}}{\pgfqpoint{1.285053in}{0.831042in}}{\pgfqpoint{1.284340in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.283626in}{0.832468in}}{\pgfqpoint{1.282659in}{0.832869in}}{\pgfqpoint{1.281650in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{1.280641in}{0.832869in}}{\pgfqpoint{1.279674in}{0.832468in}}{\pgfqpoint{1.278960in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.278247in}{0.831042in}}{\pgfqpoint{1.277846in}{0.830074in}}{\pgfqpoint{1.277846in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.277846in}{0.828057in}}{\pgfqpoint{1.278247in}{0.827089in}}{\pgfqpoint{1.278960in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.279674in}{0.825663in}}{\pgfqpoint{1.280641in}{0.825262in}}{\pgfqpoint{1.281650in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{1.281650in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306405in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{1.307413in}{0.825262in}}{\pgfqpoint{1.308381in}{0.825663in}}{\pgfqpoint{1.309094in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.309808in}{0.827089in}}{\pgfqpoint{1.310208in}{0.828057in}}{\pgfqpoint{1.310208in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.310208in}{0.830074in}}{\pgfqpoint{1.309808in}{0.831042in}}{\pgfqpoint{1.309094in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.308381in}{0.832468in}}{\pgfqpoint{1.307413in}{0.832869in}}{\pgfqpoint{1.306405in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{1.305396in}{0.832869in}}{\pgfqpoint{1.304428in}{0.832468in}}{\pgfqpoint{1.303715in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.303002in}{0.831042in}}{\pgfqpoint{1.302601in}{0.830074in}}{\pgfqpoint{1.302601in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.302601in}{0.828057in}}{\pgfqpoint{1.303002in}{0.827089in}}{\pgfqpoint{1.303715in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.304428in}{0.825663in}}{\pgfqpoint{1.305396in}{0.825262in}}{\pgfqpoint{1.306405in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{1.306405in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355914in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{1.356923in}{0.825262in}}{\pgfqpoint{1.357891in}{0.825663in}}{\pgfqpoint{1.358604in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.359317in}{0.827089in}}{\pgfqpoint{1.359718in}{0.828057in}}{\pgfqpoint{1.359718in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.359718in}{0.830074in}}{\pgfqpoint{1.359317in}{0.831042in}}{\pgfqpoint{1.358604in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.357891in}{0.832468in}}{\pgfqpoint{1.356923in}{0.832869in}}{\pgfqpoint{1.355914in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{1.354905in}{0.832869in}}{\pgfqpoint{1.353938in}{0.832468in}}{\pgfqpoint{1.353225in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.352511in}{0.831042in}}{\pgfqpoint{1.352111in}{0.830074in}}{\pgfqpoint{1.352111in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.352111in}{0.828057in}}{\pgfqpoint{1.352511in}{0.827089in}}{\pgfqpoint{1.353225in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.353938in}{0.825663in}}{\pgfqpoint{1.354905in}{0.825262in}}{\pgfqpoint{1.355914in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{1.355914in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380669in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{1.381678in}{0.825262in}}{\pgfqpoint{1.382645in}{0.825663in}}{\pgfqpoint{1.383359in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.384072in}{0.827089in}}{\pgfqpoint{1.384473in}{0.828057in}}{\pgfqpoint{1.384473in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.384473in}{0.830074in}}{\pgfqpoint{1.384072in}{0.831042in}}{\pgfqpoint{1.383359in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.382645in}{0.832468in}}{\pgfqpoint{1.381678in}{0.832869in}}{\pgfqpoint{1.380669in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{1.379660in}{0.832869in}}{\pgfqpoint{1.378693in}{0.832468in}}{\pgfqpoint{1.377979in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.377266in}{0.831042in}}{\pgfqpoint{1.376865in}{0.830074in}}{\pgfqpoint{1.376865in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.376865in}{0.828057in}}{\pgfqpoint{1.377266in}{0.827089in}}{\pgfqpoint{1.377979in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.378693in}{0.825663in}}{\pgfqpoint{1.379660in}{0.825262in}}{\pgfqpoint{1.380669in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{1.380669in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430178in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{1.431187in}{0.825262in}}{\pgfqpoint{1.432155in}{0.825663in}}{\pgfqpoint{1.432868in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.433581in}{0.827089in}}{\pgfqpoint{1.433982in}{0.828057in}}{\pgfqpoint{1.433982in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.433982in}{0.830074in}}{\pgfqpoint{1.433581in}{0.831042in}}{\pgfqpoint{1.432868in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.432155in}{0.832468in}}{\pgfqpoint{1.431187in}{0.832869in}}{\pgfqpoint{1.430178in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{1.429170in}{0.832869in}}{\pgfqpoint{1.428202in}{0.832468in}}{\pgfqpoint{1.427489in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.426776in}{0.831042in}}{\pgfqpoint{1.426375in}{0.830074in}}{\pgfqpoint{1.426375in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.426375in}{0.828057in}}{\pgfqpoint{1.426776in}{0.827089in}}{\pgfqpoint{1.427489in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.428202in}{0.825663in}}{\pgfqpoint{1.429170in}{0.825262in}}{\pgfqpoint{1.430178in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{1.430178in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454933in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{1.455942in}{0.825262in}}{\pgfqpoint{1.456909in}{0.825663in}}{\pgfqpoint{1.457623in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.458336in}{0.827089in}}{\pgfqpoint{1.458737in}{0.828057in}}{\pgfqpoint{1.458737in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.458737in}{0.830074in}}{\pgfqpoint{1.458336in}{0.831042in}}{\pgfqpoint{1.457623in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.456909in}{0.832468in}}{\pgfqpoint{1.455942in}{0.832869in}}{\pgfqpoint{1.454933in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{1.453924in}{0.832869in}}{\pgfqpoint{1.452957in}{0.832468in}}{\pgfqpoint{1.452244in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.451530in}{0.831042in}}{\pgfqpoint{1.451130in}{0.830074in}}{\pgfqpoint{1.451130in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.451130in}{0.828057in}}{\pgfqpoint{1.451530in}{0.827089in}}{\pgfqpoint{1.452244in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.452957in}{0.825663in}}{\pgfqpoint{1.453924in}{0.825262in}}{\pgfqpoint{1.454933in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{1.454933in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479688in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{1.480697in}{0.825262in}}{\pgfqpoint{1.481664in}{0.825663in}}{\pgfqpoint{1.482377in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.483091in}{0.827089in}}{\pgfqpoint{1.483492in}{0.828057in}}{\pgfqpoint{1.483492in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.483492in}{0.830074in}}{\pgfqpoint{1.483091in}{0.831042in}}{\pgfqpoint{1.482377in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.481664in}{0.832468in}}{\pgfqpoint{1.480697in}{0.832869in}}{\pgfqpoint{1.479688in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{1.478679in}{0.832869in}}{\pgfqpoint{1.477712in}{0.832468in}}{\pgfqpoint{1.476998in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.476285in}{0.831042in}}{\pgfqpoint{1.475884in}{0.830074in}}{\pgfqpoint{1.475884in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.475884in}{0.828057in}}{\pgfqpoint{1.476285in}{0.827089in}}{\pgfqpoint{1.476998in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.477712in}{0.825663in}}{\pgfqpoint{1.478679in}{0.825262in}}{\pgfqpoint{1.479688in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{1.479688in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504443in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{1.505451in}{0.825262in}}{\pgfqpoint{1.506419in}{0.825663in}}{\pgfqpoint{1.507132in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.507846in}{0.827089in}}{\pgfqpoint{1.508246in}{0.828057in}}{\pgfqpoint{1.508246in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.508246in}{0.830074in}}{\pgfqpoint{1.507846in}{0.831042in}}{\pgfqpoint{1.507132in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.506419in}{0.832468in}}{\pgfqpoint{1.505451in}{0.832869in}}{\pgfqpoint{1.504443in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{1.503434in}{0.832869in}}{\pgfqpoint{1.502466in}{0.832468in}}{\pgfqpoint{1.501753in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.501040in}{0.831042in}}{\pgfqpoint{1.500639in}{0.830074in}}{\pgfqpoint{1.500639in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.500639in}{0.828057in}}{\pgfqpoint{1.501040in}{0.827089in}}{\pgfqpoint{1.501753in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.502466in}{0.825663in}}{\pgfqpoint{1.503434in}{0.825262in}}{\pgfqpoint{1.504443in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{1.504443in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529197in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{1.530206in}{0.825262in}}{\pgfqpoint{1.531174in}{0.825663in}}{\pgfqpoint{1.531887in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.532600in}{0.827089in}}{\pgfqpoint{1.533001in}{0.828057in}}{\pgfqpoint{1.533001in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.533001in}{0.830074in}}{\pgfqpoint{1.532600in}{0.831042in}}{\pgfqpoint{1.531887in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.531174in}{0.832468in}}{\pgfqpoint{1.530206in}{0.832869in}}{\pgfqpoint{1.529197in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{1.528189in}{0.832869in}}{\pgfqpoint{1.527221in}{0.832468in}}{\pgfqpoint{1.526508in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.525795in}{0.831042in}}{\pgfqpoint{1.525394in}{0.830074in}}{\pgfqpoint{1.525394in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.525394in}{0.828057in}}{\pgfqpoint{1.525795in}{0.827089in}}{\pgfqpoint{1.526508in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.527221in}{0.825663in}}{\pgfqpoint{1.528189in}{0.825262in}}{\pgfqpoint{1.529197in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{1.529197in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578707in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{1.579716in}{0.825262in}}{\pgfqpoint{1.580683in}{0.825663in}}{\pgfqpoint{1.581396in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.582110in}{0.827089in}}{\pgfqpoint{1.582511in}{0.828057in}}{\pgfqpoint{1.582511in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.582511in}{0.830074in}}{\pgfqpoint{1.582110in}{0.831042in}}{\pgfqpoint{1.581396in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.580683in}{0.832468in}}{\pgfqpoint{1.579716in}{0.832869in}}{\pgfqpoint{1.578707in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{1.577698in}{0.832869in}}{\pgfqpoint{1.576731in}{0.832468in}}{\pgfqpoint{1.576017in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.575304in}{0.831042in}}{\pgfqpoint{1.574903in}{0.830074in}}{\pgfqpoint{1.574903in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.574903in}{0.828057in}}{\pgfqpoint{1.575304in}{0.827089in}}{\pgfqpoint{1.576017in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.576731in}{0.825663in}}{\pgfqpoint{1.577698in}{0.825262in}}{\pgfqpoint{1.578707in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{1.578707in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603462in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{1.604470in}{0.825262in}}{\pgfqpoint{1.605438in}{0.825663in}}{\pgfqpoint{1.606151in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.606864in}{0.827089in}}{\pgfqpoint{1.607265in}{0.828057in}}{\pgfqpoint{1.607265in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.607265in}{0.830074in}}{\pgfqpoint{1.606864in}{0.831042in}}{\pgfqpoint{1.606151in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.605438in}{0.832468in}}{\pgfqpoint{1.604470in}{0.832869in}}{\pgfqpoint{1.603462in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{1.602453in}{0.832869in}}{\pgfqpoint{1.601485in}{0.832468in}}{\pgfqpoint{1.600772in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.600059in}{0.831042in}}{\pgfqpoint{1.599658in}{0.830074in}}{\pgfqpoint{1.599658in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.599658in}{0.828057in}}{\pgfqpoint{1.600059in}{0.827089in}}{\pgfqpoint{1.600772in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.601485in}{0.825663in}}{\pgfqpoint{1.602453in}{0.825262in}}{\pgfqpoint{1.603462in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{1.603462in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652971in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{1.653980in}{0.825262in}}{\pgfqpoint{1.654947in}{0.825663in}}{\pgfqpoint{1.655661in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.656374in}{0.827089in}}{\pgfqpoint{1.656775in}{0.828057in}}{\pgfqpoint{1.656775in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.656775in}{0.830074in}}{\pgfqpoint{1.656374in}{0.831042in}}{\pgfqpoint{1.655661in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.654947in}{0.832468in}}{\pgfqpoint{1.653980in}{0.832869in}}{\pgfqpoint{1.652971in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{1.651962in}{0.832869in}}{\pgfqpoint{1.650995in}{0.832468in}}{\pgfqpoint{1.650282in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.649568in}{0.831042in}}{\pgfqpoint{1.649167in}{0.830074in}}{\pgfqpoint{1.649167in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.649167in}{0.828057in}}{\pgfqpoint{1.649568in}{0.827089in}}{\pgfqpoint{1.650282in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.650995in}{0.825663in}}{\pgfqpoint{1.651962in}{0.825262in}}{\pgfqpoint{1.652971in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{1.652971in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677726in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{1.678735in}{0.825262in}}{\pgfqpoint{1.679702in}{0.825663in}}{\pgfqpoint{1.680415in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.681129in}{0.827089in}}{\pgfqpoint{1.681529in}{0.828057in}}{\pgfqpoint{1.681529in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.681529in}{0.830074in}}{\pgfqpoint{1.681129in}{0.831042in}}{\pgfqpoint{1.680415in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.679702in}{0.832468in}}{\pgfqpoint{1.678735in}{0.832869in}}{\pgfqpoint{1.677726in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{1.676717in}{0.832869in}}{\pgfqpoint{1.675750in}{0.832468in}}{\pgfqpoint{1.675036in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.674323in}{0.831042in}}{\pgfqpoint{1.673922in}{0.830074in}}{\pgfqpoint{1.673922in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.673922in}{0.828057in}}{\pgfqpoint{1.674323in}{0.827089in}}{\pgfqpoint{1.675036in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.675750in}{0.825663in}}{\pgfqpoint{1.676717in}{0.825262in}}{\pgfqpoint{1.677726in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{1.677726in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702481in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{1.703489in}{0.825262in}}{\pgfqpoint{1.704457in}{0.825663in}}{\pgfqpoint{1.705170in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.705883in}{0.827089in}}{\pgfqpoint{1.706284in}{0.828057in}}{\pgfqpoint{1.706284in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.706284in}{0.830074in}}{\pgfqpoint{1.705883in}{0.831042in}}{\pgfqpoint{1.705170in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.704457in}{0.832468in}}{\pgfqpoint{1.703489in}{0.832869in}}{\pgfqpoint{1.702481in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{1.701472in}{0.832869in}}{\pgfqpoint{1.700504in}{0.832468in}}{\pgfqpoint{1.699791in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.699078in}{0.831042in}}{\pgfqpoint{1.698677in}{0.830074in}}{\pgfqpoint{1.698677in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.698677in}{0.828057in}}{\pgfqpoint{1.699078in}{0.827089in}}{\pgfqpoint{1.699791in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.700504in}{0.825663in}}{\pgfqpoint{1.701472in}{0.825262in}}{\pgfqpoint{1.702481in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{1.702481in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776745in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{1.777754in}{0.825262in}}{\pgfqpoint{1.778721in}{0.825663in}}{\pgfqpoint{1.779434in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.780148in}{0.827089in}}{\pgfqpoint{1.780548in}{0.828057in}}{\pgfqpoint{1.780548in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.780548in}{0.830074in}}{\pgfqpoint{1.780148in}{0.831042in}}{\pgfqpoint{1.779434in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.778721in}{0.832468in}}{\pgfqpoint{1.777754in}{0.832869in}}{\pgfqpoint{1.776745in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{1.775736in}{0.832869in}}{\pgfqpoint{1.774769in}{0.832468in}}{\pgfqpoint{1.774055in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.773342in}{0.831042in}}{\pgfqpoint{1.772941in}{0.830074in}}{\pgfqpoint{1.772941in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.772941in}{0.828057in}}{\pgfqpoint{1.773342in}{0.827089in}}{\pgfqpoint{1.774055in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.774769in}{0.825663in}}{\pgfqpoint{1.775736in}{0.825262in}}{\pgfqpoint{1.776745in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{1.776745in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851009in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{1.852018in}{0.825262in}}{\pgfqpoint{1.852985in}{0.825663in}}{\pgfqpoint{1.853699in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.854412in}{0.827089in}}{\pgfqpoint{1.854813in}{0.828057in}}{\pgfqpoint{1.854813in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.854813in}{0.830074in}}{\pgfqpoint{1.854412in}{0.831042in}}{\pgfqpoint{1.853699in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.852985in}{0.832468in}}{\pgfqpoint{1.852018in}{0.832869in}}{\pgfqpoint{1.851009in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{1.850000in}{0.832869in}}{\pgfqpoint{1.849033in}{0.832468in}}{\pgfqpoint{1.848319in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.847606in}{0.831042in}}{\pgfqpoint{1.847205in}{0.830074in}}{\pgfqpoint{1.847205in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.847205in}{0.828057in}}{\pgfqpoint{1.847606in}{0.827089in}}{\pgfqpoint{1.848319in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.849033in}{0.825663in}}{\pgfqpoint{1.850000in}{0.825262in}}{\pgfqpoint{1.851009in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{1.851009in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925273in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{1.926282in}{0.825262in}}{\pgfqpoint{1.927250in}{0.825663in}}{\pgfqpoint{1.927963in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.928676in}{0.827089in}}{\pgfqpoint{1.929077in}{0.828057in}}{\pgfqpoint{1.929077in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.929077in}{0.830074in}}{\pgfqpoint{1.928676in}{0.831042in}}{\pgfqpoint{1.927963in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.927250in}{0.832468in}}{\pgfqpoint{1.926282in}{0.832869in}}{\pgfqpoint{1.925273in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{1.924264in}{0.832869in}}{\pgfqpoint{1.923297in}{0.832468in}}{\pgfqpoint{1.922584in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.921870in}{0.831042in}}{\pgfqpoint{1.921470in}{0.830074in}}{\pgfqpoint{1.921470in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.921470in}{0.828057in}}{\pgfqpoint{1.921870in}{0.827089in}}{\pgfqpoint{1.922584in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.923297in}{0.825663in}}{\pgfqpoint{1.924264in}{0.825262in}}{\pgfqpoint{1.925273in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{1.925273in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999537in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.000546in}{0.825262in}}{\pgfqpoint{2.001514in}{0.825663in}}{\pgfqpoint{2.002227in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.002940in}{0.827089in}}{\pgfqpoint{2.003341in}{0.828057in}}{\pgfqpoint{2.003341in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.003341in}{0.830074in}}{\pgfqpoint{2.002940in}{0.831042in}}{\pgfqpoint{2.002227in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.001514in}{0.832468in}}{\pgfqpoint{2.000546in}{0.832869in}}{\pgfqpoint{1.999537in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{1.998529in}{0.832869in}}{\pgfqpoint{1.997561in}{0.832468in}}{\pgfqpoint{1.996848in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{1.996135in}{0.831042in}}{\pgfqpoint{1.995734in}{0.830074in}}{\pgfqpoint{1.995734in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{1.995734in}{0.828057in}}{\pgfqpoint{1.996135in}{0.827089in}}{\pgfqpoint{1.996848in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{1.997561in}{0.825663in}}{\pgfqpoint{1.998529in}{0.825262in}}{\pgfqpoint{1.999537in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{1.999537in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049047in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.050056in}{0.825262in}}{\pgfqpoint{2.051023in}{0.825663in}}{\pgfqpoint{2.051737in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.052450in}{0.827089in}}{\pgfqpoint{2.052851in}{0.828057in}}{\pgfqpoint{2.052851in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.052851in}{0.830074in}}{\pgfqpoint{2.052450in}{0.831042in}}{\pgfqpoint{2.051737in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.051023in}{0.832468in}}{\pgfqpoint{2.050056in}{0.832869in}}{\pgfqpoint{2.049047in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.048038in}{0.832869in}}{\pgfqpoint{2.047071in}{0.832468in}}{\pgfqpoint{2.046357in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.045644in}{0.831042in}}{\pgfqpoint{2.045243in}{0.830074in}}{\pgfqpoint{2.045243in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.045243in}{0.828057in}}{\pgfqpoint{2.045644in}{0.827089in}}{\pgfqpoint{2.046357in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.047071in}{0.825663in}}{\pgfqpoint{2.048038in}{0.825262in}}{\pgfqpoint{2.049047in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.049047in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073802in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.074810in}{0.825262in}}{\pgfqpoint{2.075778in}{0.825663in}}{\pgfqpoint{2.076491in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.077205in}{0.827089in}}{\pgfqpoint{2.077605in}{0.828057in}}{\pgfqpoint{2.077605in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.077605in}{0.830074in}}{\pgfqpoint{2.077205in}{0.831042in}}{\pgfqpoint{2.076491in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.075778in}{0.832468in}}{\pgfqpoint{2.074810in}{0.832869in}}{\pgfqpoint{2.073802in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.072793in}{0.832869in}}{\pgfqpoint{2.071825in}{0.832468in}}{\pgfqpoint{2.071112in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.070399in}{0.831042in}}{\pgfqpoint{2.069998in}{0.830074in}}{\pgfqpoint{2.069998in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.069998in}{0.828057in}}{\pgfqpoint{2.070399in}{0.827089in}}{\pgfqpoint{2.071112in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.071825in}{0.825663in}}{\pgfqpoint{2.072793in}{0.825262in}}{\pgfqpoint{2.073802in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123311in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.124320in}{0.825262in}}{\pgfqpoint{2.125287in}{0.825663in}}{\pgfqpoint{2.126001in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.126714in}{0.827089in}}{\pgfqpoint{2.127115in}{0.828057in}}{\pgfqpoint{2.127115in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.127115in}{0.830074in}}{\pgfqpoint{2.126714in}{0.831042in}}{\pgfqpoint{2.126001in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.125287in}{0.832468in}}{\pgfqpoint{2.124320in}{0.832869in}}{\pgfqpoint{2.123311in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.122302in}{0.832869in}}{\pgfqpoint{2.121335in}{0.832468in}}{\pgfqpoint{2.120622in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.119908in}{0.831042in}}{\pgfqpoint{2.119508in}{0.830074in}}{\pgfqpoint{2.119508in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.119508in}{0.828057in}}{\pgfqpoint{2.119908in}{0.827089in}}{\pgfqpoint{2.120622in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.121335in}{0.825663in}}{\pgfqpoint{2.122302in}{0.825262in}}{\pgfqpoint{2.123311in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.123311in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148066in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.149075in}{0.825262in}}{\pgfqpoint{2.150042in}{0.825663in}}{\pgfqpoint{2.150755in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.151469in}{0.827089in}}{\pgfqpoint{2.151870in}{0.828057in}}{\pgfqpoint{2.151870in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.151870in}{0.830074in}}{\pgfqpoint{2.151469in}{0.831042in}}{\pgfqpoint{2.150755in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.150042in}{0.832468in}}{\pgfqpoint{2.149075in}{0.832869in}}{\pgfqpoint{2.148066in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.147057in}{0.832869in}}{\pgfqpoint{2.146090in}{0.832468in}}{\pgfqpoint{2.145376in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.144663in}{0.831042in}}{\pgfqpoint{2.144262in}{0.830074in}}{\pgfqpoint{2.144262in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.144262in}{0.828057in}}{\pgfqpoint{2.144663in}{0.827089in}}{\pgfqpoint{2.145376in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.146090in}{0.825663in}}{\pgfqpoint{2.147057in}{0.825262in}}{\pgfqpoint{2.148066in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.148066in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222330in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.223339in}{0.825262in}}{\pgfqpoint{2.224306in}{0.825663in}}{\pgfqpoint{2.225020in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.225733in}{0.827089in}}{\pgfqpoint{2.226134in}{0.828057in}}{\pgfqpoint{2.226134in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.226134in}{0.830074in}}{\pgfqpoint{2.225733in}{0.831042in}}{\pgfqpoint{2.225020in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.224306in}{0.832468in}}{\pgfqpoint{2.223339in}{0.832869in}}{\pgfqpoint{2.222330in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.221321in}{0.832869in}}{\pgfqpoint{2.220354in}{0.832468in}}{\pgfqpoint{2.219641in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.218927in}{0.831042in}}{\pgfqpoint{2.218526in}{0.830074in}}{\pgfqpoint{2.218526in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.218526in}{0.828057in}}{\pgfqpoint{2.218927in}{0.827089in}}{\pgfqpoint{2.219641in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.220354in}{0.825663in}}{\pgfqpoint{2.221321in}{0.825262in}}{\pgfqpoint{2.222330in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.222330in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247085in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.248094in}{0.825262in}}{\pgfqpoint{2.249061in}{0.825663in}}{\pgfqpoint{2.249774in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.250488in}{0.827089in}}{\pgfqpoint{2.250888in}{0.828057in}}{\pgfqpoint{2.250888in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.250888in}{0.830074in}}{\pgfqpoint{2.250488in}{0.831042in}}{\pgfqpoint{2.249774in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.249061in}{0.832468in}}{\pgfqpoint{2.248094in}{0.832869in}}{\pgfqpoint{2.247085in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.246076in}{0.832869in}}{\pgfqpoint{2.245109in}{0.832468in}}{\pgfqpoint{2.244395in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.243682in}{0.831042in}}{\pgfqpoint{2.243281in}{0.830074in}}{\pgfqpoint{2.243281in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.243281in}{0.828057in}}{\pgfqpoint{2.243682in}{0.827089in}}{\pgfqpoint{2.244395in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.245109in}{0.825663in}}{\pgfqpoint{2.246076in}{0.825262in}}{\pgfqpoint{2.247085in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.247085in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{0.825262in}}{\pgfqpoint{2.273816in}{0.825663in}}{\pgfqpoint{2.274529in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{0.827089in}}{\pgfqpoint{2.275643in}{0.828057in}}{\pgfqpoint{2.275643in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{0.830074in}}{\pgfqpoint{2.275242in}{0.831042in}}{\pgfqpoint{2.274529in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{0.832468in}}{\pgfqpoint{2.272848in}{0.832869in}}{\pgfqpoint{2.271840in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{0.832869in}}{\pgfqpoint{2.269863in}{0.832468in}}{\pgfqpoint{2.269150in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{0.831042in}}{\pgfqpoint{2.268036in}{0.830074in}}{\pgfqpoint{2.268036in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{0.828057in}}{\pgfqpoint{2.268437in}{0.827089in}}{\pgfqpoint{2.269150in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{0.825663in}}{\pgfqpoint{2.270831in}{0.825262in}}{\pgfqpoint{2.271840in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{0.825262in}}{\pgfqpoint{2.298571in}{0.825663in}}{\pgfqpoint{2.299284in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{0.827089in}}{\pgfqpoint{2.300398in}{0.828057in}}{\pgfqpoint{2.300398in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{0.830074in}}{\pgfqpoint{2.299997in}{0.831042in}}{\pgfqpoint{2.299284in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{0.832468in}}{\pgfqpoint{2.297603in}{0.832869in}}{\pgfqpoint{2.296594in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{0.832869in}}{\pgfqpoint{2.294618in}{0.832468in}}{\pgfqpoint{2.293905in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{0.831042in}}{\pgfqpoint{2.292791in}{0.830074in}}{\pgfqpoint{2.292791in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{0.828057in}}{\pgfqpoint{2.293191in}{0.827089in}}{\pgfqpoint{2.293905in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{0.825663in}}{\pgfqpoint{2.295586in}{0.825262in}}{\pgfqpoint{2.296594in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321349in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.322358in}{0.825262in}}{\pgfqpoint{2.323325in}{0.825663in}}{\pgfqpoint{2.324039in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.324752in}{0.827089in}}{\pgfqpoint{2.325153in}{0.828057in}}{\pgfqpoint{2.325153in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.325153in}{0.830074in}}{\pgfqpoint{2.324752in}{0.831042in}}{\pgfqpoint{2.324039in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.323325in}{0.832468in}}{\pgfqpoint{2.322358in}{0.832869in}}{\pgfqpoint{2.321349in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.320340in}{0.832869in}}{\pgfqpoint{2.319373in}{0.832468in}}{\pgfqpoint{2.318659in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.317946in}{0.831042in}}{\pgfqpoint{2.317545in}{0.830074in}}{\pgfqpoint{2.317545in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.317545in}{0.828057in}}{\pgfqpoint{2.317946in}{0.827089in}}{\pgfqpoint{2.318659in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.319373in}{0.825663in}}{\pgfqpoint{2.320340in}{0.825262in}}{\pgfqpoint{2.321349in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.321349in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346104in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.347113in}{0.825262in}}{\pgfqpoint{2.348080in}{0.825663in}}{\pgfqpoint{2.348793in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.349507in}{0.827089in}}{\pgfqpoint{2.349907in}{0.828057in}}{\pgfqpoint{2.349907in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.349907in}{0.830074in}}{\pgfqpoint{2.349507in}{0.831042in}}{\pgfqpoint{2.348793in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.348080in}{0.832468in}}{\pgfqpoint{2.347113in}{0.832869in}}{\pgfqpoint{2.346104in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.345095in}{0.832869in}}{\pgfqpoint{2.344128in}{0.832468in}}{\pgfqpoint{2.343414in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.342701in}{0.831042in}}{\pgfqpoint{2.342300in}{0.830074in}}{\pgfqpoint{2.342300in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.342300in}{0.828057in}}{\pgfqpoint{2.342701in}{0.827089in}}{\pgfqpoint{2.343414in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.344128in}{0.825663in}}{\pgfqpoint{2.345095in}{0.825262in}}{\pgfqpoint{2.346104in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.346104in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395613in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.396622in}{0.825262in}}{\pgfqpoint{2.397590in}{0.825663in}}{\pgfqpoint{2.398303in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.399016in}{0.827089in}}{\pgfqpoint{2.399417in}{0.828057in}}{\pgfqpoint{2.399417in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.399417in}{0.830074in}}{\pgfqpoint{2.399016in}{0.831042in}}{\pgfqpoint{2.398303in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.397590in}{0.832468in}}{\pgfqpoint{2.396622in}{0.832869in}}{\pgfqpoint{2.395613in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.394605in}{0.832869in}}{\pgfqpoint{2.393637in}{0.832468in}}{\pgfqpoint{2.392924in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.392210in}{0.831042in}}{\pgfqpoint{2.391810in}{0.830074in}}{\pgfqpoint{2.391810in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.391810in}{0.828057in}}{\pgfqpoint{2.392210in}{0.827089in}}{\pgfqpoint{2.392924in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.393637in}{0.825663in}}{\pgfqpoint{2.394605in}{0.825262in}}{\pgfqpoint{2.395613in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.395613in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420368in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.421377in}{0.825262in}}{\pgfqpoint{2.422344in}{0.825663in}}{\pgfqpoint{2.423058in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.423771in}{0.827089in}}{\pgfqpoint{2.424172in}{0.828057in}}{\pgfqpoint{2.424172in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.424172in}{0.830074in}}{\pgfqpoint{2.423771in}{0.831042in}}{\pgfqpoint{2.423058in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.422344in}{0.832468in}}{\pgfqpoint{2.421377in}{0.832869in}}{\pgfqpoint{2.420368in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.419359in}{0.832869in}}{\pgfqpoint{2.418392in}{0.832468in}}{\pgfqpoint{2.417678in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.416965in}{0.831042in}}{\pgfqpoint{2.416564in}{0.830074in}}{\pgfqpoint{2.416564in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.416564in}{0.828057in}}{\pgfqpoint{2.416965in}{0.827089in}}{\pgfqpoint{2.417678in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.418392in}{0.825663in}}{\pgfqpoint{2.419359in}{0.825262in}}{\pgfqpoint{2.420368in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.420368in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445123in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.446132in}{0.825262in}}{\pgfqpoint{2.447099in}{0.825663in}}{\pgfqpoint{2.447812in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.448526in}{0.827089in}}{\pgfqpoint{2.448926in}{0.828057in}}{\pgfqpoint{2.448926in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.448926in}{0.830074in}}{\pgfqpoint{2.448526in}{0.831042in}}{\pgfqpoint{2.447812in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.447099in}{0.832468in}}{\pgfqpoint{2.446132in}{0.832869in}}{\pgfqpoint{2.445123in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.444114in}{0.832869in}}{\pgfqpoint{2.443146in}{0.832468in}}{\pgfqpoint{2.442433in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.441720in}{0.831042in}}{\pgfqpoint{2.441319in}{0.830074in}}{\pgfqpoint{2.441319in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.441319in}{0.828057in}}{\pgfqpoint{2.441720in}{0.827089in}}{\pgfqpoint{2.442433in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.443146in}{0.825663in}}{\pgfqpoint{2.444114in}{0.825262in}}{\pgfqpoint{2.445123in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469878in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.470886in}{0.825262in}}{\pgfqpoint{2.471854in}{0.825663in}}{\pgfqpoint{2.472567in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.473280in}{0.827089in}}{\pgfqpoint{2.473681in}{0.828057in}}{\pgfqpoint{2.473681in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.473681in}{0.830074in}}{\pgfqpoint{2.473280in}{0.831042in}}{\pgfqpoint{2.472567in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.471854in}{0.832468in}}{\pgfqpoint{2.470886in}{0.832869in}}{\pgfqpoint{2.469878in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.468869in}{0.832869in}}{\pgfqpoint{2.467901in}{0.832468in}}{\pgfqpoint{2.467188in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.466475in}{0.831042in}}{\pgfqpoint{2.466074in}{0.830074in}}{\pgfqpoint{2.466074in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.466074in}{0.828057in}}{\pgfqpoint{2.466475in}{0.827089in}}{\pgfqpoint{2.467188in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.467901in}{0.825663in}}{\pgfqpoint{2.468869in}{0.825262in}}{\pgfqpoint{2.469878in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.469878in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494632in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.495641in}{0.825262in}}{\pgfqpoint{2.496609in}{0.825663in}}{\pgfqpoint{2.497322in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.498035in}{0.827089in}}{\pgfqpoint{2.498436in}{0.828057in}}{\pgfqpoint{2.498436in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.498436in}{0.830074in}}{\pgfqpoint{2.498035in}{0.831042in}}{\pgfqpoint{2.497322in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.496609in}{0.832468in}}{\pgfqpoint{2.495641in}{0.832869in}}{\pgfqpoint{2.494632in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.493624in}{0.832869in}}{\pgfqpoint{2.492656in}{0.832468in}}{\pgfqpoint{2.491943in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.491229in}{0.831042in}}{\pgfqpoint{2.490829in}{0.830074in}}{\pgfqpoint{2.490829in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.490829in}{0.828057in}}{\pgfqpoint{2.491229in}{0.827089in}}{\pgfqpoint{2.491943in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.492656in}{0.825663in}}{\pgfqpoint{2.493624in}{0.825262in}}{\pgfqpoint{2.494632in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.494632in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519387in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.520396in}{0.825262in}}{\pgfqpoint{2.521363in}{0.825663in}}{\pgfqpoint{2.522077in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.522790in}{0.827089in}}{\pgfqpoint{2.523191in}{0.828057in}}{\pgfqpoint{2.523191in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.523191in}{0.830074in}}{\pgfqpoint{2.522790in}{0.831042in}}{\pgfqpoint{2.522077in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.521363in}{0.832468in}}{\pgfqpoint{2.520396in}{0.832869in}}{\pgfqpoint{2.519387in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.518378in}{0.832869in}}{\pgfqpoint{2.517411in}{0.832468in}}{\pgfqpoint{2.516697in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.515984in}{0.831042in}}{\pgfqpoint{2.515583in}{0.830074in}}{\pgfqpoint{2.515583in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.515583in}{0.828057in}}{\pgfqpoint{2.515984in}{0.827089in}}{\pgfqpoint{2.516697in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.517411in}{0.825663in}}{\pgfqpoint{2.518378in}{0.825262in}}{\pgfqpoint{2.519387in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.519387in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544142in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.545150in}{0.825262in}}{\pgfqpoint{2.546118in}{0.825663in}}{\pgfqpoint{2.546831in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.547545in}{0.827089in}}{\pgfqpoint{2.547945in}{0.828057in}}{\pgfqpoint{2.547945in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.547945in}{0.830074in}}{\pgfqpoint{2.547545in}{0.831042in}}{\pgfqpoint{2.546831in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.546118in}{0.832468in}}{\pgfqpoint{2.545150in}{0.832869in}}{\pgfqpoint{2.544142in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.543133in}{0.832869in}}{\pgfqpoint{2.542165in}{0.832468in}}{\pgfqpoint{2.541452in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.540739in}{0.831042in}}{\pgfqpoint{2.540338in}{0.830074in}}{\pgfqpoint{2.540338in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.540338in}{0.828057in}}{\pgfqpoint{2.540739in}{0.827089in}}{\pgfqpoint{2.541452in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.542165in}{0.825663in}}{\pgfqpoint{2.543133in}{0.825262in}}{\pgfqpoint{2.544142in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.544142in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568896in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.569905in}{0.825262in}}{\pgfqpoint{2.570873in}{0.825663in}}{\pgfqpoint{2.571586in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.572299in}{0.827089in}}{\pgfqpoint{2.572700in}{0.828057in}}{\pgfqpoint{2.572700in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.572700in}{0.830074in}}{\pgfqpoint{2.572299in}{0.831042in}}{\pgfqpoint{2.571586in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.570873in}{0.832468in}}{\pgfqpoint{2.569905in}{0.832869in}}{\pgfqpoint{2.568896in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.567888in}{0.832869in}}{\pgfqpoint{2.566920in}{0.832468in}}{\pgfqpoint{2.566207in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.565494in}{0.831042in}}{\pgfqpoint{2.565093in}{0.830074in}}{\pgfqpoint{2.565093in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.565093in}{0.828057in}}{\pgfqpoint{2.565494in}{0.827089in}}{\pgfqpoint{2.566207in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.566920in}{0.825663in}}{\pgfqpoint{2.567888in}{0.825262in}}{\pgfqpoint{2.568896in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.568896in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593651in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.594660in}{0.825262in}}{\pgfqpoint{2.595627in}{0.825663in}}{\pgfqpoint{2.596341in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.597054in}{0.827089in}}{\pgfqpoint{2.597455in}{0.828057in}}{\pgfqpoint{2.597455in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.597455in}{0.830074in}}{\pgfqpoint{2.597054in}{0.831042in}}{\pgfqpoint{2.596341in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.595627in}{0.832468in}}{\pgfqpoint{2.594660in}{0.832869in}}{\pgfqpoint{2.593651in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.592642in}{0.832869in}}{\pgfqpoint{2.591675in}{0.832468in}}{\pgfqpoint{2.590962in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.590248in}{0.831042in}}{\pgfqpoint{2.589848in}{0.830074in}}{\pgfqpoint{2.589848in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.589848in}{0.828057in}}{\pgfqpoint{2.590248in}{0.827089in}}{\pgfqpoint{2.590962in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.591675in}{0.825663in}}{\pgfqpoint{2.592642in}{0.825262in}}{\pgfqpoint{2.593651in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.593651in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618406in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.619415in}{0.825262in}}{\pgfqpoint{2.620382in}{0.825663in}}{\pgfqpoint{2.621096in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.621809in}{0.827089in}}{\pgfqpoint{2.622210in}{0.828057in}}{\pgfqpoint{2.622210in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.622210in}{0.830074in}}{\pgfqpoint{2.621809in}{0.831042in}}{\pgfqpoint{2.621096in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.620382in}{0.832468in}}{\pgfqpoint{2.619415in}{0.832869in}}{\pgfqpoint{2.618406in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.617397in}{0.832869in}}{\pgfqpoint{2.616430in}{0.832468in}}{\pgfqpoint{2.615716in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.615003in}{0.831042in}}{\pgfqpoint{2.614602in}{0.830074in}}{\pgfqpoint{2.614602in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.614602in}{0.828057in}}{\pgfqpoint{2.615003in}{0.827089in}}{\pgfqpoint{2.615716in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.616430in}{0.825663in}}{\pgfqpoint{2.617397in}{0.825262in}}{\pgfqpoint{2.618406in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.618406in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643161in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.644169in}{0.825262in}}{\pgfqpoint{2.645137in}{0.825663in}}{\pgfqpoint{2.645850in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.646564in}{0.827089in}}{\pgfqpoint{2.646964in}{0.828057in}}{\pgfqpoint{2.646964in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.646964in}{0.830074in}}{\pgfqpoint{2.646564in}{0.831042in}}{\pgfqpoint{2.645850in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.645137in}{0.832468in}}{\pgfqpoint{2.644169in}{0.832869in}}{\pgfqpoint{2.643161in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.642152in}{0.832869in}}{\pgfqpoint{2.641184in}{0.832468in}}{\pgfqpoint{2.640471in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.639758in}{0.831042in}}{\pgfqpoint{2.639357in}{0.830074in}}{\pgfqpoint{2.639357in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.639357in}{0.828057in}}{\pgfqpoint{2.639758in}{0.827089in}}{\pgfqpoint{2.640471in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.641184in}{0.825663in}}{\pgfqpoint{2.642152in}{0.825262in}}{\pgfqpoint{2.643161in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.643161in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667915in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.668924in}{0.825262in}}{\pgfqpoint{2.669892in}{0.825663in}}{\pgfqpoint{2.670605in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.671318in}{0.827089in}}{\pgfqpoint{2.671719in}{0.828057in}}{\pgfqpoint{2.671719in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.671719in}{0.830074in}}{\pgfqpoint{2.671318in}{0.831042in}}{\pgfqpoint{2.670605in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.669892in}{0.832468in}}{\pgfqpoint{2.668924in}{0.832869in}}{\pgfqpoint{2.667915in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.666907in}{0.832869in}}{\pgfqpoint{2.665939in}{0.832468in}}{\pgfqpoint{2.665226in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.664513in}{0.831042in}}{\pgfqpoint{2.664112in}{0.830074in}}{\pgfqpoint{2.664112in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{0.828057in}}{\pgfqpoint{2.664513in}{0.827089in}}{\pgfqpoint{2.665226in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.665939in}{0.825663in}}{\pgfqpoint{2.666907in}{0.825262in}}{\pgfqpoint{2.667915in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{0.825262in}}{\pgfqpoint{2.694646in}{0.825663in}}{\pgfqpoint{2.695360in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{0.827089in}}{\pgfqpoint{2.696474in}{0.828057in}}{\pgfqpoint{2.696474in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{0.830074in}}{\pgfqpoint{2.696073in}{0.831042in}}{\pgfqpoint{2.695360in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{0.832468in}}{\pgfqpoint{2.693679in}{0.832869in}}{\pgfqpoint{2.692670in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{0.832869in}}{\pgfqpoint{2.690694in}{0.832468in}}{\pgfqpoint{2.689981in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{0.831042in}}{\pgfqpoint{2.688867in}{0.830074in}}{\pgfqpoint{2.688867in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{0.828057in}}{\pgfqpoint{2.689267in}{0.827089in}}{\pgfqpoint{2.689981in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{0.825663in}}{\pgfqpoint{2.691661in}{0.825262in}}{\pgfqpoint{2.692670in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717425in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.718434in}{0.825262in}}{\pgfqpoint{2.719401in}{0.825663in}}{\pgfqpoint{2.720114in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.720828in}{0.827089in}}{\pgfqpoint{2.721229in}{0.828057in}}{\pgfqpoint{2.721229in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.721229in}{0.830074in}}{\pgfqpoint{2.720828in}{0.831042in}}{\pgfqpoint{2.720114in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.719401in}{0.832468in}}{\pgfqpoint{2.718434in}{0.832869in}}{\pgfqpoint{2.717425in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.716416in}{0.832869in}}{\pgfqpoint{2.715449in}{0.832468in}}{\pgfqpoint{2.714735in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.714022in}{0.831042in}}{\pgfqpoint{2.713621in}{0.830074in}}{\pgfqpoint{2.713621in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.713621in}{0.828057in}}{\pgfqpoint{2.714022in}{0.827089in}}{\pgfqpoint{2.714735in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.715449in}{0.825663in}}{\pgfqpoint{2.716416in}{0.825262in}}{\pgfqpoint{2.717425in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.717425in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742180in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.743188in}{0.825262in}}{\pgfqpoint{2.744156in}{0.825663in}}{\pgfqpoint{2.744869in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.745583in}{0.827089in}}{\pgfqpoint{2.745983in}{0.828057in}}{\pgfqpoint{2.745983in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.745983in}{0.830074in}}{\pgfqpoint{2.745583in}{0.831042in}}{\pgfqpoint{2.744869in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.744156in}{0.832468in}}{\pgfqpoint{2.743188in}{0.832869in}}{\pgfqpoint{2.742180in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.741171in}{0.832869in}}{\pgfqpoint{2.740203in}{0.832468in}}{\pgfqpoint{2.739490in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.738777in}{0.831042in}}{\pgfqpoint{2.738376in}{0.830074in}}{\pgfqpoint{2.738376in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.738376in}{0.828057in}}{\pgfqpoint{2.738777in}{0.827089in}}{\pgfqpoint{2.739490in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.740203in}{0.825663in}}{\pgfqpoint{2.741171in}{0.825262in}}{\pgfqpoint{2.742180in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766934in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.767943in}{0.825262in}}{\pgfqpoint{2.768911in}{0.825663in}}{\pgfqpoint{2.769624in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.770337in}{0.827089in}}{\pgfqpoint{2.770738in}{0.828057in}}{\pgfqpoint{2.770738in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.770738in}{0.830074in}}{\pgfqpoint{2.770337in}{0.831042in}}{\pgfqpoint{2.769624in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.768911in}{0.832468in}}{\pgfqpoint{2.767943in}{0.832869in}}{\pgfqpoint{2.766934in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.765926in}{0.832869in}}{\pgfqpoint{2.764958in}{0.832468in}}{\pgfqpoint{2.764245in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.763532in}{0.831042in}}{\pgfqpoint{2.763131in}{0.830074in}}{\pgfqpoint{2.763131in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.763131in}{0.828057in}}{\pgfqpoint{2.763532in}{0.827089in}}{\pgfqpoint{2.764245in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.764958in}{0.825663in}}{\pgfqpoint{2.765926in}{0.825262in}}{\pgfqpoint{2.766934in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.766934in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816444in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.817453in}{0.825262in}}{\pgfqpoint{2.818420in}{0.825663in}}{\pgfqpoint{2.819133in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.819847in}{0.827089in}}{\pgfqpoint{2.820247in}{0.828057in}}{\pgfqpoint{2.820247in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.820247in}{0.830074in}}{\pgfqpoint{2.819847in}{0.831042in}}{\pgfqpoint{2.819133in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.818420in}{0.832468in}}{\pgfqpoint{2.817453in}{0.832869in}}{\pgfqpoint{2.816444in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.815435in}{0.832869in}}{\pgfqpoint{2.814468in}{0.832468in}}{\pgfqpoint{2.813754in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.813041in}{0.831042in}}{\pgfqpoint{2.812640in}{0.830074in}}{\pgfqpoint{2.812640in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.812640in}{0.828057in}}{\pgfqpoint{2.813041in}{0.827089in}}{\pgfqpoint{2.813754in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.814468in}{0.825663in}}{\pgfqpoint{2.815435in}{0.825262in}}{\pgfqpoint{2.816444in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{0.825262in}}{\pgfqpoint{2.843175in}{0.825663in}}{\pgfqpoint{2.843888in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{0.827089in}}{\pgfqpoint{2.845002in}{0.828057in}}{\pgfqpoint{2.845002in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{0.830074in}}{\pgfqpoint{2.844601in}{0.831042in}}{\pgfqpoint{2.843888in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{0.832468in}}{\pgfqpoint{2.842207in}{0.832869in}}{\pgfqpoint{2.841199in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{0.832869in}}{\pgfqpoint{2.839222in}{0.832468in}}{\pgfqpoint{2.838509in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{0.831042in}}{\pgfqpoint{2.837395in}{0.830074in}}{\pgfqpoint{2.837395in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{0.828057in}}{\pgfqpoint{2.837796in}{0.827089in}}{\pgfqpoint{2.838509in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{0.825663in}}{\pgfqpoint{2.840190in}{0.825262in}}{\pgfqpoint{2.841199in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{0.825262in}}{\pgfqpoint{2.867930in}{0.825663in}}{\pgfqpoint{2.868643in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{0.827089in}}{\pgfqpoint{2.869757in}{0.828057in}}{\pgfqpoint{2.869757in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{0.830074in}}{\pgfqpoint{2.869356in}{0.831042in}}{\pgfqpoint{2.868643in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{0.832468in}}{\pgfqpoint{2.866962in}{0.832869in}}{\pgfqpoint{2.865953in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{0.832869in}}{\pgfqpoint{2.863977in}{0.832468in}}{\pgfqpoint{2.863264in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{0.831042in}}{\pgfqpoint{2.862150in}{0.830074in}}{\pgfqpoint{2.862150in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{0.828057in}}{\pgfqpoint{2.862550in}{0.827089in}}{\pgfqpoint{2.863264in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{0.825663in}}{\pgfqpoint{2.864945in}{0.825262in}}{\pgfqpoint{2.865953in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{0.825262in}}{\pgfqpoint{2.892684in}{0.825663in}}{\pgfqpoint{2.893398in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{0.827089in}}{\pgfqpoint{2.894512in}{0.828057in}}{\pgfqpoint{2.894512in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{0.830074in}}{\pgfqpoint{2.894111in}{0.831042in}}{\pgfqpoint{2.893398in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{0.832468in}}{\pgfqpoint{2.891717in}{0.832869in}}{\pgfqpoint{2.890708in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{0.832869in}}{\pgfqpoint{2.888732in}{0.832468in}}{\pgfqpoint{2.888019in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{0.831042in}}{\pgfqpoint{2.886904in}{0.830074in}}{\pgfqpoint{2.886904in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{0.828057in}}{\pgfqpoint{2.887305in}{0.827089in}}{\pgfqpoint{2.888019in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{0.825663in}}{\pgfqpoint{2.889699in}{0.825262in}}{\pgfqpoint{2.890708in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915463in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.916472in}{0.825262in}}{\pgfqpoint{2.917439in}{0.825663in}}{\pgfqpoint{2.918152in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.918866in}{0.827089in}}{\pgfqpoint{2.919266in}{0.828057in}}{\pgfqpoint{2.919266in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.919266in}{0.830074in}}{\pgfqpoint{2.918866in}{0.831042in}}{\pgfqpoint{2.918152in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.917439in}{0.832468in}}{\pgfqpoint{2.916472in}{0.832869in}}{\pgfqpoint{2.915463in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.914454in}{0.832869in}}{\pgfqpoint{2.913487in}{0.832468in}}{\pgfqpoint{2.912773in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.912060in}{0.831042in}}{\pgfqpoint{2.911659in}{0.830074in}}{\pgfqpoint{2.911659in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.911659in}{0.828057in}}{\pgfqpoint{2.912060in}{0.827089in}}{\pgfqpoint{2.912773in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.913487in}{0.825663in}}{\pgfqpoint{2.914454in}{0.825262in}}{\pgfqpoint{2.915463in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.915463in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940218in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.941226in}{0.825262in}}{\pgfqpoint{2.942194in}{0.825663in}}{\pgfqpoint{2.942907in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.943620in}{0.827089in}}{\pgfqpoint{2.944021in}{0.828057in}}{\pgfqpoint{2.944021in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.944021in}{0.830074in}}{\pgfqpoint{2.943620in}{0.831042in}}{\pgfqpoint{2.942907in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.942194in}{0.832468in}}{\pgfqpoint{2.941226in}{0.832869in}}{\pgfqpoint{2.940218in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.939209in}{0.832869in}}{\pgfqpoint{2.938241in}{0.832468in}}{\pgfqpoint{2.937528in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.936815in}{0.831042in}}{\pgfqpoint{2.936414in}{0.830074in}}{\pgfqpoint{2.936414in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.936414in}{0.828057in}}{\pgfqpoint{2.936815in}{0.827089in}}{\pgfqpoint{2.937528in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.938241in}{0.825663in}}{\pgfqpoint{2.939209in}{0.825262in}}{\pgfqpoint{2.940218in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.940218in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989727in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.990736in}{0.825262in}}{\pgfqpoint{2.991703in}{0.825663in}}{\pgfqpoint{2.992417in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.993130in}{0.827089in}}{\pgfqpoint{2.993531in}{0.828057in}}{\pgfqpoint{2.993531in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.993531in}{0.830074in}}{\pgfqpoint{2.993130in}{0.831042in}}{\pgfqpoint{2.992417in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.991703in}{0.832468in}}{\pgfqpoint{2.990736in}{0.832869in}}{\pgfqpoint{2.989727in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{2.988718in}{0.832869in}}{\pgfqpoint{2.987751in}{0.832468in}}{\pgfqpoint{2.987037in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{2.986324in}{0.831042in}}{\pgfqpoint{2.985923in}{0.830074in}}{\pgfqpoint{2.985923in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.985923in}{0.828057in}}{\pgfqpoint{2.986324in}{0.827089in}}{\pgfqpoint{2.987037in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{2.987751in}{0.825663in}}{\pgfqpoint{2.988718in}{0.825262in}}{\pgfqpoint{2.989727in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{2.989727in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014482in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.015491in}{0.825262in}}{\pgfqpoint{3.016458in}{0.825663in}}{\pgfqpoint{3.017171in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.017885in}{0.827089in}}{\pgfqpoint{3.018285in}{0.828057in}}{\pgfqpoint{3.018285in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.018285in}{0.830074in}}{\pgfqpoint{3.017885in}{0.831042in}}{\pgfqpoint{3.017171in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.016458in}{0.832468in}}{\pgfqpoint{3.015491in}{0.832869in}}{\pgfqpoint{3.014482in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.013473in}{0.832869in}}{\pgfqpoint{3.012505in}{0.832468in}}{\pgfqpoint{3.011792in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.011079in}{0.831042in}}{\pgfqpoint{3.010678in}{0.830074in}}{\pgfqpoint{3.010678in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.010678in}{0.828057in}}{\pgfqpoint{3.011079in}{0.827089in}}{\pgfqpoint{3.011792in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.012505in}{0.825663in}}{\pgfqpoint{3.013473in}{0.825262in}}{\pgfqpoint{3.014482in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{0.825262in}}{\pgfqpoint{3.041213in}{0.825663in}}{\pgfqpoint{3.041926in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{0.827089in}}{\pgfqpoint{3.043040in}{0.828057in}}{\pgfqpoint{3.043040in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{0.830074in}}{\pgfqpoint{3.042639in}{0.831042in}}{\pgfqpoint{3.041926in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{0.832468in}}{\pgfqpoint{3.040245in}{0.832869in}}{\pgfqpoint{3.039237in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{0.832869in}}{\pgfqpoint{3.037260in}{0.832468in}}{\pgfqpoint{3.036547in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{0.831042in}}{\pgfqpoint{3.035433in}{0.830074in}}{\pgfqpoint{3.035433in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{0.828057in}}{\pgfqpoint{3.035834in}{0.827089in}}{\pgfqpoint{3.036547in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{0.825663in}}{\pgfqpoint{3.038228in}{0.825262in}}{\pgfqpoint{3.039237in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{0.825262in}}{\pgfqpoint{3.065968in}{0.825663in}}{\pgfqpoint{3.066681in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{0.827089in}}{\pgfqpoint{3.067795in}{0.828057in}}{\pgfqpoint{3.067795in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{0.830074in}}{\pgfqpoint{3.067394in}{0.831042in}}{\pgfqpoint{3.066681in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{0.832468in}}{\pgfqpoint{3.065000in}{0.832869in}}{\pgfqpoint{3.063991in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{0.832869in}}{\pgfqpoint{3.062015in}{0.832468in}}{\pgfqpoint{3.061302in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{0.831042in}}{\pgfqpoint{3.060188in}{0.830074in}}{\pgfqpoint{3.060188in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{0.828057in}}{\pgfqpoint{3.060588in}{0.827089in}}{\pgfqpoint{3.061302in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{0.825663in}}{\pgfqpoint{3.062983in}{0.825262in}}{\pgfqpoint{3.063991in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{0.825262in}}{\pgfqpoint{3.090722in}{0.825663in}}{\pgfqpoint{3.091436in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{0.827089in}}{\pgfqpoint{3.092550in}{0.828057in}}{\pgfqpoint{3.092550in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{0.830074in}}{\pgfqpoint{3.092149in}{0.831042in}}{\pgfqpoint{3.091436in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{0.832468in}}{\pgfqpoint{3.089755in}{0.832869in}}{\pgfqpoint{3.088746in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{0.832869in}}{\pgfqpoint{3.086770in}{0.832468in}}{\pgfqpoint{3.086056in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{0.831042in}}{\pgfqpoint{3.084942in}{0.830074in}}{\pgfqpoint{3.084942in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{0.828057in}}{\pgfqpoint{3.085343in}{0.827089in}}{\pgfqpoint{3.086056in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{0.825663in}}{\pgfqpoint{3.087737in}{0.825262in}}{\pgfqpoint{3.088746in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{0.825262in}}{\pgfqpoint{3.115477in}{0.825663in}}{\pgfqpoint{3.116190in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{0.827089in}}{\pgfqpoint{3.117304in}{0.828057in}}{\pgfqpoint{3.117304in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{0.830074in}}{\pgfqpoint{3.116904in}{0.831042in}}{\pgfqpoint{3.116190in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{0.832468in}}{\pgfqpoint{3.114509in}{0.832869in}}{\pgfqpoint{3.113501in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{0.832869in}}{\pgfqpoint{3.111524in}{0.832468in}}{\pgfqpoint{3.110811in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{0.831042in}}{\pgfqpoint{3.109697in}{0.830074in}}{\pgfqpoint{3.109697in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{0.828057in}}{\pgfqpoint{3.110098in}{0.827089in}}{\pgfqpoint{3.110811in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{0.825663in}}{\pgfqpoint{3.112492in}{0.825262in}}{\pgfqpoint{3.113501in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{0.825262in}}{\pgfqpoint{3.140232in}{0.825663in}}{\pgfqpoint{3.140945in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{0.827089in}}{\pgfqpoint{3.142059in}{0.828057in}}{\pgfqpoint{3.142059in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{0.830074in}}{\pgfqpoint{3.141658in}{0.831042in}}{\pgfqpoint{3.140945in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{0.832468in}}{\pgfqpoint{3.139264in}{0.832869in}}{\pgfqpoint{3.138255in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{0.832869in}}{\pgfqpoint{3.136279in}{0.832468in}}{\pgfqpoint{3.135566in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{0.831042in}}{\pgfqpoint{3.134452in}{0.830074in}}{\pgfqpoint{3.134452in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{0.828057in}}{\pgfqpoint{3.134853in}{0.827089in}}{\pgfqpoint{3.135566in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{0.825663in}}{\pgfqpoint{3.137247in}{0.825262in}}{\pgfqpoint{3.138255in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163010in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.164019in}{0.825262in}}{\pgfqpoint{3.164987in}{0.825663in}}{\pgfqpoint{3.165700in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.166413in}{0.827089in}}{\pgfqpoint{3.166814in}{0.828057in}}{\pgfqpoint{3.166814in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.166814in}{0.830074in}}{\pgfqpoint{3.166413in}{0.831042in}}{\pgfqpoint{3.165700in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.164987in}{0.832468in}}{\pgfqpoint{3.164019in}{0.832869in}}{\pgfqpoint{3.163010in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.162001in}{0.832869in}}{\pgfqpoint{3.161034in}{0.832468in}}{\pgfqpoint{3.160321in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.159607in}{0.831042in}}{\pgfqpoint{3.159207in}{0.830074in}}{\pgfqpoint{3.159207in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.159207in}{0.828057in}}{\pgfqpoint{3.159607in}{0.827089in}}{\pgfqpoint{3.160321in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.161034in}{0.825663in}}{\pgfqpoint{3.162001in}{0.825262in}}{\pgfqpoint{3.163010in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.163010in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{0.825262in}}{\pgfqpoint{3.189741in}{0.825663in}}{\pgfqpoint{3.190455in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{0.827089in}}{\pgfqpoint{3.191569in}{0.828057in}}{\pgfqpoint{3.191569in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{0.830074in}}{\pgfqpoint{3.191168in}{0.831042in}}{\pgfqpoint{3.190455in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{0.832468in}}{\pgfqpoint{3.188774in}{0.832869in}}{\pgfqpoint{3.187765in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{0.832869in}}{\pgfqpoint{3.185789in}{0.832468in}}{\pgfqpoint{3.185075in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{0.831042in}}{\pgfqpoint{3.183961in}{0.830074in}}{\pgfqpoint{3.183961in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{0.828057in}}{\pgfqpoint{3.184362in}{0.827089in}}{\pgfqpoint{3.185075in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{0.825663in}}{\pgfqpoint{3.186756in}{0.825262in}}{\pgfqpoint{3.187765in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{0.825262in}}{\pgfqpoint{3.214496in}{0.825663in}}{\pgfqpoint{3.215209in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{0.827089in}}{\pgfqpoint{3.216323in}{0.828057in}}{\pgfqpoint{3.216323in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{0.830074in}}{\pgfqpoint{3.215923in}{0.831042in}}{\pgfqpoint{3.215209in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{0.832468in}}{\pgfqpoint{3.213528in}{0.832869in}}{\pgfqpoint{3.212520in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{0.832869in}}{\pgfqpoint{3.210543in}{0.832468in}}{\pgfqpoint{3.209830in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{0.831042in}}{\pgfqpoint{3.208716in}{0.830074in}}{\pgfqpoint{3.208716in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{0.828057in}}{\pgfqpoint{3.209117in}{0.827089in}}{\pgfqpoint{3.209830in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{0.825663in}}{\pgfqpoint{3.211511in}{0.825262in}}{\pgfqpoint{3.212520in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{0.825262in}}{\pgfqpoint{3.239251in}{0.825663in}}{\pgfqpoint{3.239964in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{0.827089in}}{\pgfqpoint{3.241078in}{0.828057in}}{\pgfqpoint{3.241078in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{0.830074in}}{\pgfqpoint{3.240677in}{0.831042in}}{\pgfqpoint{3.239964in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{0.832468in}}{\pgfqpoint{3.238283in}{0.832869in}}{\pgfqpoint{3.237274in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{0.832869in}}{\pgfqpoint{3.235298in}{0.832468in}}{\pgfqpoint{3.234585in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{0.831042in}}{\pgfqpoint{3.233471in}{0.830074in}}{\pgfqpoint{3.233471in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{0.828057in}}{\pgfqpoint{3.233872in}{0.827089in}}{\pgfqpoint{3.234585in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{0.825663in}}{\pgfqpoint{3.236266in}{0.825262in}}{\pgfqpoint{3.237274in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{0.825262in}}{\pgfqpoint{3.264005in}{0.825663in}}{\pgfqpoint{3.264719in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{0.827089in}}{\pgfqpoint{3.265833in}{0.828057in}}{\pgfqpoint{3.265833in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{0.830074in}}{\pgfqpoint{3.265432in}{0.831042in}}{\pgfqpoint{3.264719in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{0.832468in}}{\pgfqpoint{3.263038in}{0.832869in}}{\pgfqpoint{3.262029in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{0.832869in}}{\pgfqpoint{3.260053in}{0.832468in}}{\pgfqpoint{3.259340in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{0.831042in}}{\pgfqpoint{3.258226in}{0.830074in}}{\pgfqpoint{3.258226in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{0.828057in}}{\pgfqpoint{3.258626in}{0.827089in}}{\pgfqpoint{3.259340in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{0.825663in}}{\pgfqpoint{3.261020in}{0.825262in}}{\pgfqpoint{3.262029in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{0.825262in}}{\pgfqpoint{3.288760in}{0.825663in}}{\pgfqpoint{3.289473in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{0.827089in}}{\pgfqpoint{3.290588in}{0.828057in}}{\pgfqpoint{3.290588in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{0.830074in}}{\pgfqpoint{3.290187in}{0.831042in}}{\pgfqpoint{3.289473in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{0.832468in}}{\pgfqpoint{3.287793in}{0.832869in}}{\pgfqpoint{3.286784in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{0.832869in}}{\pgfqpoint{3.284808in}{0.832468in}}{\pgfqpoint{3.284094in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{0.831042in}}{\pgfqpoint{3.282980in}{0.830074in}}{\pgfqpoint{3.282980in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{0.828057in}}{\pgfqpoint{3.283381in}{0.827089in}}{\pgfqpoint{3.284094in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{0.825663in}}{\pgfqpoint{3.285775in}{0.825262in}}{\pgfqpoint{3.286784in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{0.825262in}}{\pgfqpoint{3.313515in}{0.825663in}}{\pgfqpoint{3.314228in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{0.827089in}}{\pgfqpoint{3.315342in}{0.828057in}}{\pgfqpoint{3.315342in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{0.830074in}}{\pgfqpoint{3.314942in}{0.831042in}}{\pgfqpoint{3.314228in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{0.832468in}}{\pgfqpoint{3.312547in}{0.832869in}}{\pgfqpoint{3.311539in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{0.832869in}}{\pgfqpoint{3.309562in}{0.832468in}}{\pgfqpoint{3.308849in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{0.831042in}}{\pgfqpoint{3.307735in}{0.830074in}}{\pgfqpoint{3.307735in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{0.828057in}}{\pgfqpoint{3.308136in}{0.827089in}}{\pgfqpoint{3.308849in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{0.825663in}}{\pgfqpoint{3.310530in}{0.825262in}}{\pgfqpoint{3.311539in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{0.825262in}}{\pgfqpoint{3.338270in}{0.825663in}}{\pgfqpoint{3.338983in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{0.827089in}}{\pgfqpoint{3.340097in}{0.828057in}}{\pgfqpoint{3.340097in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{0.830074in}}{\pgfqpoint{3.339696in}{0.831042in}}{\pgfqpoint{3.338983in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{0.832468in}}{\pgfqpoint{3.337302in}{0.832869in}}{\pgfqpoint{3.336293in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{0.832869in}}{\pgfqpoint{3.334317in}{0.832468in}}{\pgfqpoint{3.333604in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{0.831042in}}{\pgfqpoint{3.332490in}{0.830074in}}{\pgfqpoint{3.332490in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{0.828057in}}{\pgfqpoint{3.332891in}{0.827089in}}{\pgfqpoint{3.333604in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{0.825663in}}{\pgfqpoint{3.335285in}{0.825262in}}{\pgfqpoint{3.336293in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{0.825262in}}{\pgfqpoint{3.363024in}{0.825663in}}{\pgfqpoint{3.363738in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{0.827089in}}{\pgfqpoint{3.364852in}{0.828057in}}{\pgfqpoint{3.364852in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{0.830074in}}{\pgfqpoint{3.364451in}{0.831042in}}{\pgfqpoint{3.363738in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{0.832468in}}{\pgfqpoint{3.362057in}{0.832869in}}{\pgfqpoint{3.361048in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{0.832869in}}{\pgfqpoint{3.359072in}{0.832468in}}{\pgfqpoint{3.358359in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{0.831042in}}{\pgfqpoint{3.357245in}{0.830074in}}{\pgfqpoint{3.357245in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{0.828057in}}{\pgfqpoint{3.357645in}{0.827089in}}{\pgfqpoint{3.358359in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{0.825663in}}{\pgfqpoint{3.360039in}{0.825262in}}{\pgfqpoint{3.361048in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{0.825262in}}{\pgfqpoint{3.387779in}{0.825663in}}{\pgfqpoint{3.388492in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{0.827089in}}{\pgfqpoint{3.389607in}{0.828057in}}{\pgfqpoint{3.389607in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{0.830074in}}{\pgfqpoint{3.389206in}{0.831042in}}{\pgfqpoint{3.388492in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{0.832468in}}{\pgfqpoint{3.386812in}{0.832869in}}{\pgfqpoint{3.385803in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{0.832869in}}{\pgfqpoint{3.383827in}{0.832468in}}{\pgfqpoint{3.383113in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{0.831042in}}{\pgfqpoint{3.381999in}{0.830074in}}{\pgfqpoint{3.381999in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{0.828057in}}{\pgfqpoint{3.382400in}{0.827089in}}{\pgfqpoint{3.383113in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{0.825663in}}{\pgfqpoint{3.384794in}{0.825262in}}{\pgfqpoint{3.385803in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{0.825262in}}{\pgfqpoint{3.412534in}{0.825663in}}{\pgfqpoint{3.413247in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{0.827089in}}{\pgfqpoint{3.414361in}{0.828057in}}{\pgfqpoint{3.414361in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{0.830074in}}{\pgfqpoint{3.413960in}{0.831042in}}{\pgfqpoint{3.413247in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{0.832468in}}{\pgfqpoint{3.411566in}{0.832869in}}{\pgfqpoint{3.410558in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{0.832869in}}{\pgfqpoint{3.408581in}{0.832468in}}{\pgfqpoint{3.407868in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{0.831042in}}{\pgfqpoint{3.406754in}{0.830074in}}{\pgfqpoint{3.406754in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{0.828057in}}{\pgfqpoint{3.407155in}{0.827089in}}{\pgfqpoint{3.407868in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{0.825663in}}{\pgfqpoint{3.409549in}{0.825262in}}{\pgfqpoint{3.410558in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{0.825262in}}{\pgfqpoint{3.437289in}{0.825663in}}{\pgfqpoint{3.438002in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{0.827089in}}{\pgfqpoint{3.439116in}{0.828057in}}{\pgfqpoint{3.439116in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{0.830074in}}{\pgfqpoint{3.438715in}{0.831042in}}{\pgfqpoint{3.438002in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{0.832468in}}{\pgfqpoint{3.436321in}{0.832869in}}{\pgfqpoint{3.435312in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{0.832869in}}{\pgfqpoint{3.433336in}{0.832468in}}{\pgfqpoint{3.432623in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{0.831042in}}{\pgfqpoint{3.431509in}{0.830074in}}{\pgfqpoint{3.431509in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{0.828057in}}{\pgfqpoint{3.431910in}{0.827089in}}{\pgfqpoint{3.432623in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{0.825663in}}{\pgfqpoint{3.434304in}{0.825262in}}{\pgfqpoint{3.435312in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{0.825262in}}{\pgfqpoint{3.462043in}{0.825663in}}{\pgfqpoint{3.462757in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{0.827089in}}{\pgfqpoint{3.463871in}{0.828057in}}{\pgfqpoint{3.463871in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{0.830074in}}{\pgfqpoint{3.463470in}{0.831042in}}{\pgfqpoint{3.462757in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{0.832468in}}{\pgfqpoint{3.461076in}{0.832869in}}{\pgfqpoint{3.460067in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{0.832869in}}{\pgfqpoint{3.458091in}{0.832468in}}{\pgfqpoint{3.457378in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{0.831042in}}{\pgfqpoint{3.456263in}{0.830074in}}{\pgfqpoint{3.456263in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{0.828057in}}{\pgfqpoint{3.456664in}{0.827089in}}{\pgfqpoint{3.457378in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{0.825663in}}{\pgfqpoint{3.459058in}{0.825262in}}{\pgfqpoint{3.460067in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{0.825262in}}{\pgfqpoint{3.486798in}{0.825663in}}{\pgfqpoint{3.487511in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{0.827089in}}{\pgfqpoint{3.488625in}{0.828057in}}{\pgfqpoint{3.488625in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{0.830074in}}{\pgfqpoint{3.488225in}{0.831042in}}{\pgfqpoint{3.487511in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{0.832468in}}{\pgfqpoint{3.485831in}{0.832869in}}{\pgfqpoint{3.484822in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{0.832869in}}{\pgfqpoint{3.482846in}{0.832468in}}{\pgfqpoint{3.482132in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{0.831042in}}{\pgfqpoint{3.481018in}{0.830074in}}{\pgfqpoint{3.481018in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{0.828057in}}{\pgfqpoint{3.481419in}{0.827089in}}{\pgfqpoint{3.482132in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{0.825663in}}{\pgfqpoint{3.483813in}{0.825262in}}{\pgfqpoint{3.484822in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{0.825262in}}{\pgfqpoint{3.536308in}{0.825663in}}{\pgfqpoint{3.537021in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{0.827089in}}{\pgfqpoint{3.538135in}{0.828057in}}{\pgfqpoint{3.538135in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{0.830074in}}{\pgfqpoint{3.537734in}{0.831042in}}{\pgfqpoint{3.537021in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{0.832468in}}{\pgfqpoint{3.535340in}{0.832869in}}{\pgfqpoint{3.534331in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{0.832869in}}{\pgfqpoint{3.532355in}{0.832468in}}{\pgfqpoint{3.531642in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{0.831042in}}{\pgfqpoint{3.530528in}{0.830074in}}{\pgfqpoint{3.530528in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{0.828057in}}{\pgfqpoint{3.530928in}{0.827089in}}{\pgfqpoint{3.531642in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{0.825663in}}{\pgfqpoint{3.533323in}{0.825262in}}{\pgfqpoint{3.534331in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{0.825262in}}{\pgfqpoint{3.561062in}{0.825663in}}{\pgfqpoint{3.561776in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{0.827089in}}{\pgfqpoint{3.562890in}{0.828057in}}{\pgfqpoint{3.562890in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{0.830074in}}{\pgfqpoint{3.562489in}{0.831042in}}{\pgfqpoint{3.561776in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{0.832468in}}{\pgfqpoint{3.560095in}{0.832869in}}{\pgfqpoint{3.559086in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{0.832869in}}{\pgfqpoint{3.557110in}{0.832468in}}{\pgfqpoint{3.556396in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{0.831042in}}{\pgfqpoint{3.555282in}{0.830074in}}{\pgfqpoint{3.555282in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{0.828057in}}{\pgfqpoint{3.555683in}{0.827089in}}{\pgfqpoint{3.556396in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{0.825663in}}{\pgfqpoint{3.558077in}{0.825262in}}{\pgfqpoint{3.559086in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{0.825262in}}{\pgfqpoint{3.585817in}{0.825663in}}{\pgfqpoint{3.586530in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{0.827089in}}{\pgfqpoint{3.587644in}{0.828057in}}{\pgfqpoint{3.587644in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{0.830074in}}{\pgfqpoint{3.587244in}{0.831042in}}{\pgfqpoint{3.586530in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{0.832468in}}{\pgfqpoint{3.584850in}{0.832869in}}{\pgfqpoint{3.583841in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{0.832869in}}{\pgfqpoint{3.581865in}{0.832468in}}{\pgfqpoint{3.581151in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{0.831042in}}{\pgfqpoint{3.580037in}{0.830074in}}{\pgfqpoint{3.580037in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{0.828057in}}{\pgfqpoint{3.580438in}{0.827089in}}{\pgfqpoint{3.581151in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{0.825663in}}{\pgfqpoint{3.582832in}{0.825262in}}{\pgfqpoint{3.583841in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{0.825262in}}{\pgfqpoint{3.660081in}{0.825663in}}{\pgfqpoint{3.660795in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{0.827089in}}{\pgfqpoint{3.661909in}{0.828057in}}{\pgfqpoint{3.661909in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{0.830074in}}{\pgfqpoint{3.661508in}{0.831042in}}{\pgfqpoint{3.660795in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{0.832468in}}{\pgfqpoint{3.659114in}{0.832869in}}{\pgfqpoint{3.658105in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{0.832869in}}{\pgfqpoint{3.656129in}{0.832468in}}{\pgfqpoint{3.655415in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{0.831042in}}{\pgfqpoint{3.654301in}{0.830074in}}{\pgfqpoint{3.654301in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{0.828057in}}{\pgfqpoint{3.654702in}{0.827089in}}{\pgfqpoint{3.655415in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{0.825663in}}{\pgfqpoint{3.657096in}{0.825262in}}{\pgfqpoint{3.658105in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{0.825262in}}{\pgfqpoint{3.684836in}{0.825663in}}{\pgfqpoint{3.685549in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{0.827089in}}{\pgfqpoint{3.686663in}{0.828057in}}{\pgfqpoint{3.686663in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{0.830074in}}{\pgfqpoint{3.686263in}{0.831042in}}{\pgfqpoint{3.685549in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{0.832468in}}{\pgfqpoint{3.683868in}{0.832869in}}{\pgfqpoint{3.682860in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{0.832869in}}{\pgfqpoint{3.680883in}{0.832468in}}{\pgfqpoint{3.680170in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{0.831042in}}{\pgfqpoint{3.679056in}{0.830074in}}{\pgfqpoint{3.679056in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{0.828057in}}{\pgfqpoint{3.679457in}{0.827089in}}{\pgfqpoint{3.680170in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{0.825663in}}{\pgfqpoint{3.681851in}{0.825262in}}{\pgfqpoint{3.682860in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{0.825262in}}{\pgfqpoint{3.709591in}{0.825663in}}{\pgfqpoint{3.710304in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{0.827089in}}{\pgfqpoint{3.711418in}{0.828057in}}{\pgfqpoint{3.711418in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{0.830074in}}{\pgfqpoint{3.711017in}{0.831042in}}{\pgfqpoint{3.710304in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{0.832468in}}{\pgfqpoint{3.708623in}{0.832869in}}{\pgfqpoint{3.707615in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{0.832869in}}{\pgfqpoint{3.705638in}{0.832468in}}{\pgfqpoint{3.704925in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{0.831042in}}{\pgfqpoint{3.703811in}{0.830074in}}{\pgfqpoint{3.703811in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{0.828057in}}{\pgfqpoint{3.704212in}{0.827089in}}{\pgfqpoint{3.704925in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{0.825663in}}{\pgfqpoint{3.706606in}{0.825262in}}{\pgfqpoint{3.707615in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{0.825262in}}{\pgfqpoint{3.734346in}{0.825663in}}{\pgfqpoint{3.735059in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{0.827089in}}{\pgfqpoint{3.736173in}{0.828057in}}{\pgfqpoint{3.736173in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{0.830074in}}{\pgfqpoint{3.735772in}{0.831042in}}{\pgfqpoint{3.735059in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{0.832468in}}{\pgfqpoint{3.733378in}{0.832869in}}{\pgfqpoint{3.732369in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{0.832869in}}{\pgfqpoint{3.730393in}{0.832468in}}{\pgfqpoint{3.729680in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{0.831042in}}{\pgfqpoint{3.728566in}{0.830074in}}{\pgfqpoint{3.728566in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{0.828057in}}{\pgfqpoint{3.728966in}{0.827089in}}{\pgfqpoint{3.729680in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{0.825663in}}{\pgfqpoint{3.731361in}{0.825262in}}{\pgfqpoint{3.732369in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{0.825262in}}{\pgfqpoint{3.783855in}{0.825663in}}{\pgfqpoint{3.784568in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{0.827089in}}{\pgfqpoint{3.785682in}{0.828057in}}{\pgfqpoint{3.785682in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{0.830074in}}{\pgfqpoint{3.785282in}{0.831042in}}{\pgfqpoint{3.784568in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{0.832468in}}{\pgfqpoint{3.782887in}{0.832869in}}{\pgfqpoint{3.781879in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{0.832869in}}{\pgfqpoint{3.779902in}{0.832468in}}{\pgfqpoint{3.779189in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{0.831042in}}{\pgfqpoint{3.778075in}{0.830074in}}{\pgfqpoint{3.778075in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{0.828057in}}{\pgfqpoint{3.778476in}{0.827089in}}{\pgfqpoint{3.779189in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{0.825663in}}{\pgfqpoint{3.780870in}{0.825262in}}{\pgfqpoint{3.781879in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{0.825262in}}{\pgfqpoint{3.808610in}{0.825663in}}{\pgfqpoint{3.809323in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{0.827089in}}{\pgfqpoint{3.810437in}{0.828057in}}{\pgfqpoint{3.810437in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{0.830074in}}{\pgfqpoint{3.810036in}{0.831042in}}{\pgfqpoint{3.809323in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{0.832468in}}{\pgfqpoint{3.807642in}{0.832869in}}{\pgfqpoint{3.806633in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{0.832869in}}{\pgfqpoint{3.804657in}{0.832468in}}{\pgfqpoint{3.803944in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{0.831042in}}{\pgfqpoint{3.802830in}{0.830074in}}{\pgfqpoint{3.802830in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{0.828057in}}{\pgfqpoint{3.803231in}{0.827089in}}{\pgfqpoint{3.803944in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{0.825663in}}{\pgfqpoint{3.805625in}{0.825262in}}{\pgfqpoint{3.806633in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{0.825262in}}{\pgfqpoint{3.833364in}{0.825663in}}{\pgfqpoint{3.834078in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{0.827089in}}{\pgfqpoint{3.835192in}{0.828057in}}{\pgfqpoint{3.835192in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{0.830074in}}{\pgfqpoint{3.834791in}{0.831042in}}{\pgfqpoint{3.834078in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{0.832468in}}{\pgfqpoint{3.832397in}{0.832869in}}{\pgfqpoint{3.831388in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{0.832869in}}{\pgfqpoint{3.829412in}{0.832468in}}{\pgfqpoint{3.828699in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{0.831042in}}{\pgfqpoint{3.827585in}{0.830074in}}{\pgfqpoint{3.827585in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{0.828057in}}{\pgfqpoint{3.827985in}{0.827089in}}{\pgfqpoint{3.828699in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{0.825663in}}{\pgfqpoint{3.830379in}{0.825262in}}{\pgfqpoint{3.831388in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{0.825262in}}{\pgfqpoint{3.858119in}{0.825663in}}{\pgfqpoint{3.858833in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{0.827089in}}{\pgfqpoint{3.859947in}{0.828057in}}{\pgfqpoint{3.859947in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{0.830074in}}{\pgfqpoint{3.859546in}{0.831042in}}{\pgfqpoint{3.858833in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{0.832468in}}{\pgfqpoint{3.857152in}{0.832869in}}{\pgfqpoint{3.856143in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{0.832869in}}{\pgfqpoint{3.854167in}{0.832468in}}{\pgfqpoint{3.853453in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{0.831042in}}{\pgfqpoint{3.852339in}{0.830074in}}{\pgfqpoint{3.852339in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{0.828057in}}{\pgfqpoint{3.852740in}{0.827089in}}{\pgfqpoint{3.853453in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{0.825663in}}{\pgfqpoint{3.855134in}{0.825262in}}{\pgfqpoint{3.856143in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{0.825262in}}{\pgfqpoint{3.882874in}{0.825663in}}{\pgfqpoint{3.883587in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{0.827089in}}{\pgfqpoint{3.884701in}{0.828057in}}{\pgfqpoint{3.884701in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{0.830074in}}{\pgfqpoint{3.884301in}{0.831042in}}{\pgfqpoint{3.883587in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{0.832468in}}{\pgfqpoint{3.881906in}{0.832869in}}{\pgfqpoint{3.880898in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{0.832869in}}{\pgfqpoint{3.878921in}{0.832468in}}{\pgfqpoint{3.878208in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{0.831042in}}{\pgfqpoint{3.877094in}{0.830074in}}{\pgfqpoint{3.877094in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{0.828057in}}{\pgfqpoint{3.877495in}{0.827089in}}{\pgfqpoint{3.878208in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{0.825663in}}{\pgfqpoint{3.879889in}{0.825262in}}{\pgfqpoint{3.880898in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{0.825262in}}{\pgfqpoint{3.907629in}{0.825663in}}{\pgfqpoint{3.908342in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{0.827089in}}{\pgfqpoint{3.909456in}{0.828057in}}{\pgfqpoint{3.909456in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{0.830074in}}{\pgfqpoint{3.909055in}{0.831042in}}{\pgfqpoint{3.908342in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{0.832468in}}{\pgfqpoint{3.906661in}{0.832869in}}{\pgfqpoint{3.905652in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{0.832869in}}{\pgfqpoint{3.903676in}{0.832468in}}{\pgfqpoint{3.902963in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{0.831042in}}{\pgfqpoint{3.901849in}{0.830074in}}{\pgfqpoint{3.901849in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{0.828057in}}{\pgfqpoint{3.902250in}{0.827089in}}{\pgfqpoint{3.902963in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{0.825663in}}{\pgfqpoint{3.904644in}{0.825262in}}{\pgfqpoint{3.905652in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{0.825262in}}{\pgfqpoint{3.932383in}{0.825663in}}{\pgfqpoint{3.933097in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{0.827089in}}{\pgfqpoint{3.934211in}{0.828057in}}{\pgfqpoint{3.934211in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{0.830074in}}{\pgfqpoint{3.933810in}{0.831042in}}{\pgfqpoint{3.933097in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{0.832468in}}{\pgfqpoint{3.931416in}{0.832869in}}{\pgfqpoint{3.930407in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{0.832869in}}{\pgfqpoint{3.928431in}{0.832468in}}{\pgfqpoint{3.927718in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{0.831042in}}{\pgfqpoint{3.926604in}{0.830074in}}{\pgfqpoint{3.926604in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{0.828057in}}{\pgfqpoint{3.927004in}{0.827089in}}{\pgfqpoint{3.927718in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{0.825663in}}{\pgfqpoint{3.929398in}{0.825262in}}{\pgfqpoint{3.930407in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{0.825262in}}{\pgfqpoint{3.957138in}{0.825663in}}{\pgfqpoint{3.957851in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{0.827089in}}{\pgfqpoint{3.958966in}{0.828057in}}{\pgfqpoint{3.958966in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{0.830074in}}{\pgfqpoint{3.958565in}{0.831042in}}{\pgfqpoint{3.957851in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{0.832468in}}{\pgfqpoint{3.956171in}{0.832869in}}{\pgfqpoint{3.955162in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{0.832869in}}{\pgfqpoint{3.953186in}{0.832468in}}{\pgfqpoint{3.952472in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{0.831042in}}{\pgfqpoint{3.951358in}{0.830074in}}{\pgfqpoint{3.951358in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{0.828057in}}{\pgfqpoint{3.951759in}{0.827089in}}{\pgfqpoint{3.952472in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{0.825663in}}{\pgfqpoint{3.954153in}{0.825262in}}{\pgfqpoint{3.955162in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{0.825262in}}{\pgfqpoint{3.981893in}{0.825663in}}{\pgfqpoint{3.982606in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{0.827089in}}{\pgfqpoint{3.983720in}{0.828057in}}{\pgfqpoint{3.983720in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{0.830074in}}{\pgfqpoint{3.983319in}{0.831042in}}{\pgfqpoint{3.982606in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{0.832468in}}{\pgfqpoint{3.980925in}{0.832869in}}{\pgfqpoint{3.979917in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{0.832869in}}{\pgfqpoint{3.977940in}{0.832468in}}{\pgfqpoint{3.977227in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{0.831042in}}{\pgfqpoint{3.976113in}{0.830074in}}{\pgfqpoint{3.976113in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{0.828057in}}{\pgfqpoint{3.976514in}{0.827089in}}{\pgfqpoint{3.977227in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{0.825663in}}{\pgfqpoint{3.978908in}{0.825262in}}{\pgfqpoint{3.979917in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{0.825262in}}{\pgfqpoint{4.006648in}{0.825663in}}{\pgfqpoint{4.007361in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{0.827089in}}{\pgfqpoint{4.008475in}{0.828057in}}{\pgfqpoint{4.008475in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{0.830074in}}{\pgfqpoint{4.008074in}{0.831042in}}{\pgfqpoint{4.007361in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{0.832468in}}{\pgfqpoint{4.005680in}{0.832869in}}{\pgfqpoint{4.004671in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{0.832869in}}{\pgfqpoint{4.002695in}{0.832468in}}{\pgfqpoint{4.001982in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{0.831042in}}{\pgfqpoint{4.000868in}{0.830074in}}{\pgfqpoint{4.000868in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{0.828057in}}{\pgfqpoint{4.001269in}{0.827089in}}{\pgfqpoint{4.001982in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{0.825663in}}{\pgfqpoint{4.003663in}{0.825262in}}{\pgfqpoint{4.004671in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{0.825262in}}{\pgfqpoint{4.031402in}{0.825663in}}{\pgfqpoint{4.032116in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{0.827089in}}{\pgfqpoint{4.033230in}{0.828057in}}{\pgfqpoint{4.033230in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{0.830074in}}{\pgfqpoint{4.032829in}{0.831042in}}{\pgfqpoint{4.032116in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{0.832468in}}{\pgfqpoint{4.030435in}{0.832869in}}{\pgfqpoint{4.029426in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{0.832869in}}{\pgfqpoint{4.027450in}{0.832468in}}{\pgfqpoint{4.026737in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{0.831042in}}{\pgfqpoint{4.025622in}{0.830074in}}{\pgfqpoint{4.025622in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{0.828057in}}{\pgfqpoint{4.026023in}{0.827089in}}{\pgfqpoint{4.026737in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{0.825663in}}{\pgfqpoint{4.028417in}{0.825262in}}{\pgfqpoint{4.029426in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{0.825262in}}{\pgfqpoint{4.056157in}{0.825663in}}{\pgfqpoint{4.056870in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{0.827089in}}{\pgfqpoint{4.057984in}{0.828057in}}{\pgfqpoint{4.057984in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{0.830074in}}{\pgfqpoint{4.057584in}{0.831042in}}{\pgfqpoint{4.056870in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{0.832468in}}{\pgfqpoint{4.055190in}{0.832869in}}{\pgfqpoint{4.054181in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{0.832869in}}{\pgfqpoint{4.052205in}{0.832468in}}{\pgfqpoint{4.051491in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{0.831042in}}{\pgfqpoint{4.050377in}{0.830074in}}{\pgfqpoint{4.050377in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{0.828057in}}{\pgfqpoint{4.050778in}{0.827089in}}{\pgfqpoint{4.051491in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{0.825663in}}{\pgfqpoint{4.053172in}{0.825262in}}{\pgfqpoint{4.054181in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{0.825262in}}{\pgfqpoint{4.080912in}{0.825663in}}{\pgfqpoint{4.081625in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{0.827089in}}{\pgfqpoint{4.082739in}{0.828057in}}{\pgfqpoint{4.082739in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{0.830074in}}{\pgfqpoint{4.082338in}{0.831042in}}{\pgfqpoint{4.081625in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{0.832468in}}{\pgfqpoint{4.079944in}{0.832869in}}{\pgfqpoint{4.078936in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{0.832869in}}{\pgfqpoint{4.076959in}{0.832468in}}{\pgfqpoint{4.076246in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{0.831042in}}{\pgfqpoint{4.075132in}{0.830074in}}{\pgfqpoint{4.075132in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{0.828057in}}{\pgfqpoint{4.075533in}{0.827089in}}{\pgfqpoint{4.076246in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{0.825663in}}{\pgfqpoint{4.077927in}{0.825262in}}{\pgfqpoint{4.078936in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{0.825262in}}{\pgfqpoint{4.105667in}{0.825663in}}{\pgfqpoint{4.106380in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{0.827089in}}{\pgfqpoint{4.107494in}{0.828057in}}{\pgfqpoint{4.107494in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{0.830074in}}{\pgfqpoint{4.107093in}{0.831042in}}{\pgfqpoint{4.106380in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{0.832468in}}{\pgfqpoint{4.104699in}{0.832869in}}{\pgfqpoint{4.103690in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{0.832869in}}{\pgfqpoint{4.101714in}{0.832468in}}{\pgfqpoint{4.101001in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{0.831042in}}{\pgfqpoint{4.099887in}{0.830074in}}{\pgfqpoint{4.099887in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{0.828057in}}{\pgfqpoint{4.100287in}{0.827089in}}{\pgfqpoint{4.101001in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{0.825663in}}{\pgfqpoint{4.102682in}{0.825262in}}{\pgfqpoint{4.103690in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{0.825262in}}{\pgfqpoint{4.130421in}{0.825663in}}{\pgfqpoint{4.131135in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{0.827089in}}{\pgfqpoint{4.132249in}{0.828057in}}{\pgfqpoint{4.132249in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{0.830074in}}{\pgfqpoint{4.131848in}{0.831042in}}{\pgfqpoint{4.131135in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{0.832468in}}{\pgfqpoint{4.129454in}{0.832869in}}{\pgfqpoint{4.128445in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{0.832869in}}{\pgfqpoint{4.126469in}{0.832468in}}{\pgfqpoint{4.125756in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{0.831042in}}{\pgfqpoint{4.124641in}{0.830074in}}{\pgfqpoint{4.124641in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{0.828057in}}{\pgfqpoint{4.125042in}{0.827089in}}{\pgfqpoint{4.125756in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{0.825663in}}{\pgfqpoint{4.127436in}{0.825262in}}{\pgfqpoint{4.128445in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{0.825262in}}{\pgfqpoint{4.155176in}{0.825663in}}{\pgfqpoint{4.155889in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{0.827089in}}{\pgfqpoint{4.157003in}{0.828057in}}{\pgfqpoint{4.157003in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{0.830074in}}{\pgfqpoint{4.156603in}{0.831042in}}{\pgfqpoint{4.155889in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{0.832468in}}{\pgfqpoint{4.154209in}{0.832869in}}{\pgfqpoint{4.153200in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{0.832869in}}{\pgfqpoint{4.151224in}{0.832468in}}{\pgfqpoint{4.150510in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{0.831042in}}{\pgfqpoint{4.149396in}{0.830074in}}{\pgfqpoint{4.149396in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{0.828057in}}{\pgfqpoint{4.149797in}{0.827089in}}{\pgfqpoint{4.150510in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{0.825663in}}{\pgfqpoint{4.152191in}{0.825262in}}{\pgfqpoint{4.153200in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{0.825262in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{0.825262in}}{\pgfqpoint{4.179931in}{0.825663in}}{\pgfqpoint{4.180644in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{0.827089in}}{\pgfqpoint{4.181758in}{0.828057in}}{\pgfqpoint{4.181758in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{0.830074in}}{\pgfqpoint{4.181357in}{0.831042in}}{\pgfqpoint{4.180644in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{0.832468in}}{\pgfqpoint{4.178963in}{0.832869in}}{\pgfqpoint{4.177955in}{0.832869in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{0.832869in}}{\pgfqpoint{4.175978in}{0.832468in}}{\pgfqpoint{4.175265in}{0.831755in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{0.831042in}}{\pgfqpoint{4.174151in}{0.830074in}}{\pgfqpoint{4.174151in}{0.829065in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{0.828057in}}{\pgfqpoint{4.174552in}{0.827089in}}{\pgfqpoint{4.175265in}{0.826376in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{0.825663in}}{\pgfqpoint{4.176946in}{0.825262in}}{\pgfqpoint{4.177955in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{0.851892in}}{\pgfqpoint{0.739022in}{0.852293in}}{\pgfqpoint{0.739735in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{0.853720in}}{\pgfqpoint{0.740849in}{0.854687in}}{\pgfqpoint{0.740849in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{0.856705in}}{\pgfqpoint{0.740449in}{0.857672in}}{\pgfqpoint{0.739735in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{0.859099in}}{\pgfqpoint{0.738054in}{0.859500in}}{\pgfqpoint{0.737046in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{0.859500in}}{\pgfqpoint{0.735069in}{0.859099in}}{\pgfqpoint{0.734356in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{0.857672in}}{\pgfqpoint{0.733242in}{0.856705in}}{\pgfqpoint{0.733242in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{0.854687in}}{\pgfqpoint{0.733643in}{0.853720in}}{\pgfqpoint{0.734356in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{0.852293in}}{\pgfqpoint{0.736037in}{0.851892in}}{\pgfqpoint{0.737046in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182631in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{1.183640in}{0.851892in}}{\pgfqpoint{1.184607in}{0.852293in}}{\pgfqpoint{1.185321in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.186034in}{0.853720in}}{\pgfqpoint{1.186435in}{0.854687in}}{\pgfqpoint{1.186435in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.186435in}{0.856705in}}{\pgfqpoint{1.186034in}{0.857672in}}{\pgfqpoint{1.185321in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.184607in}{0.859099in}}{\pgfqpoint{1.183640in}{0.859500in}}{\pgfqpoint{1.182631in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{1.181622in}{0.859500in}}{\pgfqpoint{1.180655in}{0.859099in}}{\pgfqpoint{1.179941in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.179228in}{0.857672in}}{\pgfqpoint{1.178827in}{0.856705in}}{\pgfqpoint{1.178827in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.178827in}{0.854687in}}{\pgfqpoint{1.179228in}{0.853720in}}{\pgfqpoint{1.179941in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.180655in}{0.852293in}}{\pgfqpoint{1.181622in}{0.851892in}}{\pgfqpoint{1.182631in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{1.182631in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207386in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{1.208395in}{0.851892in}}{\pgfqpoint{1.209362in}{0.852293in}}{\pgfqpoint{1.210075in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.210789in}{0.853720in}}{\pgfqpoint{1.211189in}{0.854687in}}{\pgfqpoint{1.211189in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.211189in}{0.856705in}}{\pgfqpoint{1.210789in}{0.857672in}}{\pgfqpoint{1.210075in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.209362in}{0.859099in}}{\pgfqpoint{1.208395in}{0.859500in}}{\pgfqpoint{1.207386in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{1.206377in}{0.859500in}}{\pgfqpoint{1.205409in}{0.859099in}}{\pgfqpoint{1.204696in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.203983in}{0.857672in}}{\pgfqpoint{1.203582in}{0.856705in}}{\pgfqpoint{1.203582in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.203582in}{0.854687in}}{\pgfqpoint{1.203983in}{0.853720in}}{\pgfqpoint{1.204696in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.205409in}{0.852293in}}{\pgfqpoint{1.206377in}{0.851892in}}{\pgfqpoint{1.207386in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{1.207386in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281650in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{1.282659in}{0.851892in}}{\pgfqpoint{1.283626in}{0.852293in}}{\pgfqpoint{1.284340in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.285053in}{0.853720in}}{\pgfqpoint{1.285454in}{0.854687in}}{\pgfqpoint{1.285454in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.285454in}{0.856705in}}{\pgfqpoint{1.285053in}{0.857672in}}{\pgfqpoint{1.284340in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.283626in}{0.859099in}}{\pgfqpoint{1.282659in}{0.859500in}}{\pgfqpoint{1.281650in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{1.280641in}{0.859500in}}{\pgfqpoint{1.279674in}{0.859099in}}{\pgfqpoint{1.278960in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.278247in}{0.857672in}}{\pgfqpoint{1.277846in}{0.856705in}}{\pgfqpoint{1.277846in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.277846in}{0.854687in}}{\pgfqpoint{1.278247in}{0.853720in}}{\pgfqpoint{1.278960in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.279674in}{0.852293in}}{\pgfqpoint{1.280641in}{0.851892in}}{\pgfqpoint{1.281650in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{1.281650in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306405in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{1.307413in}{0.851892in}}{\pgfqpoint{1.308381in}{0.852293in}}{\pgfqpoint{1.309094in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.309808in}{0.853720in}}{\pgfqpoint{1.310208in}{0.854687in}}{\pgfqpoint{1.310208in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.310208in}{0.856705in}}{\pgfqpoint{1.309808in}{0.857672in}}{\pgfqpoint{1.309094in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.308381in}{0.859099in}}{\pgfqpoint{1.307413in}{0.859500in}}{\pgfqpoint{1.306405in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{1.305396in}{0.859500in}}{\pgfqpoint{1.304428in}{0.859099in}}{\pgfqpoint{1.303715in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.303002in}{0.857672in}}{\pgfqpoint{1.302601in}{0.856705in}}{\pgfqpoint{1.302601in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.302601in}{0.854687in}}{\pgfqpoint{1.303002in}{0.853720in}}{\pgfqpoint{1.303715in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.304428in}{0.852293in}}{\pgfqpoint{1.305396in}{0.851892in}}{\pgfqpoint{1.306405in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{1.306405in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331159in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{1.332168in}{0.851892in}}{\pgfqpoint{1.333136in}{0.852293in}}{\pgfqpoint{1.333849in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.334562in}{0.853720in}}{\pgfqpoint{1.334963in}{0.854687in}}{\pgfqpoint{1.334963in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.334963in}{0.856705in}}{\pgfqpoint{1.334562in}{0.857672in}}{\pgfqpoint{1.333849in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.333136in}{0.859099in}}{\pgfqpoint{1.332168in}{0.859500in}}{\pgfqpoint{1.331159in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{1.330151in}{0.859500in}}{\pgfqpoint{1.329183in}{0.859099in}}{\pgfqpoint{1.328470in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.327757in}{0.857672in}}{\pgfqpoint{1.327356in}{0.856705in}}{\pgfqpoint{1.327356in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.327356in}{0.854687in}}{\pgfqpoint{1.327757in}{0.853720in}}{\pgfqpoint{1.328470in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.329183in}{0.852293in}}{\pgfqpoint{1.330151in}{0.851892in}}{\pgfqpoint{1.331159in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{1.331159in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355914in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{1.356923in}{0.851892in}}{\pgfqpoint{1.357891in}{0.852293in}}{\pgfqpoint{1.358604in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.359317in}{0.853720in}}{\pgfqpoint{1.359718in}{0.854687in}}{\pgfqpoint{1.359718in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.359718in}{0.856705in}}{\pgfqpoint{1.359317in}{0.857672in}}{\pgfqpoint{1.358604in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.357891in}{0.859099in}}{\pgfqpoint{1.356923in}{0.859500in}}{\pgfqpoint{1.355914in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{1.354905in}{0.859500in}}{\pgfqpoint{1.353938in}{0.859099in}}{\pgfqpoint{1.353225in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.352511in}{0.857672in}}{\pgfqpoint{1.352111in}{0.856705in}}{\pgfqpoint{1.352111in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.352111in}{0.854687in}}{\pgfqpoint{1.352511in}{0.853720in}}{\pgfqpoint{1.353225in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.353938in}{0.852293in}}{\pgfqpoint{1.354905in}{0.851892in}}{\pgfqpoint{1.355914in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{1.355914in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430178in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{1.431187in}{0.851892in}}{\pgfqpoint{1.432155in}{0.852293in}}{\pgfqpoint{1.432868in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.433581in}{0.853720in}}{\pgfqpoint{1.433982in}{0.854687in}}{\pgfqpoint{1.433982in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.433982in}{0.856705in}}{\pgfqpoint{1.433581in}{0.857672in}}{\pgfqpoint{1.432868in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.432155in}{0.859099in}}{\pgfqpoint{1.431187in}{0.859500in}}{\pgfqpoint{1.430178in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{1.429170in}{0.859500in}}{\pgfqpoint{1.428202in}{0.859099in}}{\pgfqpoint{1.427489in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.426776in}{0.857672in}}{\pgfqpoint{1.426375in}{0.856705in}}{\pgfqpoint{1.426375in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.426375in}{0.854687in}}{\pgfqpoint{1.426776in}{0.853720in}}{\pgfqpoint{1.427489in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.428202in}{0.852293in}}{\pgfqpoint{1.429170in}{0.851892in}}{\pgfqpoint{1.430178in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{1.430178in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479688in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{1.480697in}{0.851892in}}{\pgfqpoint{1.481664in}{0.852293in}}{\pgfqpoint{1.482377in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.483091in}{0.853720in}}{\pgfqpoint{1.483492in}{0.854687in}}{\pgfqpoint{1.483492in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.483492in}{0.856705in}}{\pgfqpoint{1.483091in}{0.857672in}}{\pgfqpoint{1.482377in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.481664in}{0.859099in}}{\pgfqpoint{1.480697in}{0.859500in}}{\pgfqpoint{1.479688in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{1.478679in}{0.859500in}}{\pgfqpoint{1.477712in}{0.859099in}}{\pgfqpoint{1.476998in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.476285in}{0.857672in}}{\pgfqpoint{1.475884in}{0.856705in}}{\pgfqpoint{1.475884in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.475884in}{0.854687in}}{\pgfqpoint{1.476285in}{0.853720in}}{\pgfqpoint{1.476998in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.477712in}{0.852293in}}{\pgfqpoint{1.478679in}{0.851892in}}{\pgfqpoint{1.479688in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{1.479688in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504443in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{1.505451in}{0.851892in}}{\pgfqpoint{1.506419in}{0.852293in}}{\pgfqpoint{1.507132in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.507846in}{0.853720in}}{\pgfqpoint{1.508246in}{0.854687in}}{\pgfqpoint{1.508246in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.508246in}{0.856705in}}{\pgfqpoint{1.507846in}{0.857672in}}{\pgfqpoint{1.507132in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.506419in}{0.859099in}}{\pgfqpoint{1.505451in}{0.859500in}}{\pgfqpoint{1.504443in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{1.503434in}{0.859500in}}{\pgfqpoint{1.502466in}{0.859099in}}{\pgfqpoint{1.501753in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.501040in}{0.857672in}}{\pgfqpoint{1.500639in}{0.856705in}}{\pgfqpoint{1.500639in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.500639in}{0.854687in}}{\pgfqpoint{1.501040in}{0.853720in}}{\pgfqpoint{1.501753in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.502466in}{0.852293in}}{\pgfqpoint{1.503434in}{0.851892in}}{\pgfqpoint{1.504443in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{1.504443in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578707in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{1.579716in}{0.851892in}}{\pgfqpoint{1.580683in}{0.852293in}}{\pgfqpoint{1.581396in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.582110in}{0.853720in}}{\pgfqpoint{1.582511in}{0.854687in}}{\pgfqpoint{1.582511in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.582511in}{0.856705in}}{\pgfqpoint{1.582110in}{0.857672in}}{\pgfqpoint{1.581396in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.580683in}{0.859099in}}{\pgfqpoint{1.579716in}{0.859500in}}{\pgfqpoint{1.578707in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{1.577698in}{0.859500in}}{\pgfqpoint{1.576731in}{0.859099in}}{\pgfqpoint{1.576017in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.575304in}{0.857672in}}{\pgfqpoint{1.574903in}{0.856705in}}{\pgfqpoint{1.574903in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.574903in}{0.854687in}}{\pgfqpoint{1.575304in}{0.853720in}}{\pgfqpoint{1.576017in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.576731in}{0.852293in}}{\pgfqpoint{1.577698in}{0.851892in}}{\pgfqpoint{1.578707in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{1.578707in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652971in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{1.653980in}{0.851892in}}{\pgfqpoint{1.654947in}{0.852293in}}{\pgfqpoint{1.655661in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.656374in}{0.853720in}}{\pgfqpoint{1.656775in}{0.854687in}}{\pgfqpoint{1.656775in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.656775in}{0.856705in}}{\pgfqpoint{1.656374in}{0.857672in}}{\pgfqpoint{1.655661in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.654947in}{0.859099in}}{\pgfqpoint{1.653980in}{0.859500in}}{\pgfqpoint{1.652971in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{1.651962in}{0.859500in}}{\pgfqpoint{1.650995in}{0.859099in}}{\pgfqpoint{1.650282in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.649568in}{0.857672in}}{\pgfqpoint{1.649167in}{0.856705in}}{\pgfqpoint{1.649167in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.649167in}{0.854687in}}{\pgfqpoint{1.649568in}{0.853720in}}{\pgfqpoint{1.650282in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.650995in}{0.852293in}}{\pgfqpoint{1.651962in}{0.851892in}}{\pgfqpoint{1.652971in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{1.652971in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727235in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{1.728244in}{0.851892in}}{\pgfqpoint{1.729212in}{0.852293in}}{\pgfqpoint{1.729925in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.730638in}{0.853720in}}{\pgfqpoint{1.731039in}{0.854687in}}{\pgfqpoint{1.731039in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.731039in}{0.856705in}}{\pgfqpoint{1.730638in}{0.857672in}}{\pgfqpoint{1.729925in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.729212in}{0.859099in}}{\pgfqpoint{1.728244in}{0.859500in}}{\pgfqpoint{1.727235in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{1.726227in}{0.859500in}}{\pgfqpoint{1.725259in}{0.859099in}}{\pgfqpoint{1.724546in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.723832in}{0.857672in}}{\pgfqpoint{1.723432in}{0.856705in}}{\pgfqpoint{1.723432in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.723432in}{0.854687in}}{\pgfqpoint{1.723832in}{0.853720in}}{\pgfqpoint{1.724546in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.725259in}{0.852293in}}{\pgfqpoint{1.726227in}{0.851892in}}{\pgfqpoint{1.727235in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{1.727235in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751990in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{1.752999in}{0.851892in}}{\pgfqpoint{1.753966in}{0.852293in}}{\pgfqpoint{1.754680in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.755393in}{0.853720in}}{\pgfqpoint{1.755794in}{0.854687in}}{\pgfqpoint{1.755794in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.755794in}{0.856705in}}{\pgfqpoint{1.755393in}{0.857672in}}{\pgfqpoint{1.754680in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.753966in}{0.859099in}}{\pgfqpoint{1.752999in}{0.859500in}}{\pgfqpoint{1.751990in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{1.750981in}{0.859500in}}{\pgfqpoint{1.750014in}{0.859099in}}{\pgfqpoint{1.749300in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.748587in}{0.857672in}}{\pgfqpoint{1.748186in}{0.856705in}}{\pgfqpoint{1.748186in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.748186in}{0.854687in}}{\pgfqpoint{1.748587in}{0.853720in}}{\pgfqpoint{1.749300in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.750014in}{0.852293in}}{\pgfqpoint{1.750981in}{0.851892in}}{\pgfqpoint{1.751990in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{1.751990in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826254in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{1.827263in}{0.851892in}}{\pgfqpoint{1.828231in}{0.852293in}}{\pgfqpoint{1.828944in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.829657in}{0.853720in}}{\pgfqpoint{1.830058in}{0.854687in}}{\pgfqpoint{1.830058in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.830058in}{0.856705in}}{\pgfqpoint{1.829657in}{0.857672in}}{\pgfqpoint{1.828944in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.828231in}{0.859099in}}{\pgfqpoint{1.827263in}{0.859500in}}{\pgfqpoint{1.826254in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{1.825246in}{0.859500in}}{\pgfqpoint{1.824278in}{0.859099in}}{\pgfqpoint{1.823565in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.822851in}{0.857672in}}{\pgfqpoint{1.822451in}{0.856705in}}{\pgfqpoint{1.822451in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.822451in}{0.854687in}}{\pgfqpoint{1.822851in}{0.853720in}}{\pgfqpoint{1.823565in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.824278in}{0.852293in}}{\pgfqpoint{1.825246in}{0.851892in}}{\pgfqpoint{1.826254in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{1.826254in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900518in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{1.901527in}{0.851892in}}{\pgfqpoint{1.902495in}{0.852293in}}{\pgfqpoint{1.903208in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.903921in}{0.853720in}}{\pgfqpoint{1.904322in}{0.854687in}}{\pgfqpoint{1.904322in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.904322in}{0.856705in}}{\pgfqpoint{1.903921in}{0.857672in}}{\pgfqpoint{1.903208in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.902495in}{0.859099in}}{\pgfqpoint{1.901527in}{0.859500in}}{\pgfqpoint{1.900518in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{1.899510in}{0.859500in}}{\pgfqpoint{1.898542in}{0.859099in}}{\pgfqpoint{1.897829in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.897116in}{0.857672in}}{\pgfqpoint{1.896715in}{0.856705in}}{\pgfqpoint{1.896715in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.896715in}{0.854687in}}{\pgfqpoint{1.897116in}{0.853720in}}{\pgfqpoint{1.897829in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.898542in}{0.852293in}}{\pgfqpoint{1.899510in}{0.851892in}}{\pgfqpoint{1.900518in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{1.900518in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974783in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{1.975791in}{0.851892in}}{\pgfqpoint{1.976759in}{0.852293in}}{\pgfqpoint{1.977472in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.978186in}{0.853720in}}{\pgfqpoint{1.978586in}{0.854687in}}{\pgfqpoint{1.978586in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.978586in}{0.856705in}}{\pgfqpoint{1.978186in}{0.857672in}}{\pgfqpoint{1.977472in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.976759in}{0.859099in}}{\pgfqpoint{1.975791in}{0.859500in}}{\pgfqpoint{1.974783in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{1.973774in}{0.859500in}}{\pgfqpoint{1.972806in}{0.859099in}}{\pgfqpoint{1.972093in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{1.971380in}{0.857672in}}{\pgfqpoint{1.970979in}{0.856705in}}{\pgfqpoint{1.970979in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{1.970979in}{0.854687in}}{\pgfqpoint{1.971380in}{0.853720in}}{\pgfqpoint{1.972093in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{1.972806in}{0.852293in}}{\pgfqpoint{1.973774in}{0.851892in}}{\pgfqpoint{1.974783in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049047in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.050056in}{0.851892in}}{\pgfqpoint{2.051023in}{0.852293in}}{\pgfqpoint{2.051737in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.052450in}{0.853720in}}{\pgfqpoint{2.052851in}{0.854687in}}{\pgfqpoint{2.052851in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.052851in}{0.856705in}}{\pgfqpoint{2.052450in}{0.857672in}}{\pgfqpoint{2.051737in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.051023in}{0.859099in}}{\pgfqpoint{2.050056in}{0.859500in}}{\pgfqpoint{2.049047in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.048038in}{0.859500in}}{\pgfqpoint{2.047071in}{0.859099in}}{\pgfqpoint{2.046357in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.045644in}{0.857672in}}{\pgfqpoint{2.045243in}{0.856705in}}{\pgfqpoint{2.045243in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.045243in}{0.854687in}}{\pgfqpoint{2.045644in}{0.853720in}}{\pgfqpoint{2.046357in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.047071in}{0.852293in}}{\pgfqpoint{2.048038in}{0.851892in}}{\pgfqpoint{2.049047in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.049047in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073802in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.074810in}{0.851892in}}{\pgfqpoint{2.075778in}{0.852293in}}{\pgfqpoint{2.076491in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.077205in}{0.853720in}}{\pgfqpoint{2.077605in}{0.854687in}}{\pgfqpoint{2.077605in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.077605in}{0.856705in}}{\pgfqpoint{2.077205in}{0.857672in}}{\pgfqpoint{2.076491in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.075778in}{0.859099in}}{\pgfqpoint{2.074810in}{0.859500in}}{\pgfqpoint{2.073802in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.072793in}{0.859500in}}{\pgfqpoint{2.071825in}{0.859099in}}{\pgfqpoint{2.071112in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.070399in}{0.857672in}}{\pgfqpoint{2.069998in}{0.856705in}}{\pgfqpoint{2.069998in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.069998in}{0.854687in}}{\pgfqpoint{2.070399in}{0.853720in}}{\pgfqpoint{2.071112in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.071825in}{0.852293in}}{\pgfqpoint{2.072793in}{0.851892in}}{\pgfqpoint{2.073802in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123311in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.124320in}{0.851892in}}{\pgfqpoint{2.125287in}{0.852293in}}{\pgfqpoint{2.126001in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.126714in}{0.853720in}}{\pgfqpoint{2.127115in}{0.854687in}}{\pgfqpoint{2.127115in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.127115in}{0.856705in}}{\pgfqpoint{2.126714in}{0.857672in}}{\pgfqpoint{2.126001in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.125287in}{0.859099in}}{\pgfqpoint{2.124320in}{0.859500in}}{\pgfqpoint{2.123311in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.122302in}{0.859500in}}{\pgfqpoint{2.121335in}{0.859099in}}{\pgfqpoint{2.120622in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.119908in}{0.857672in}}{\pgfqpoint{2.119508in}{0.856705in}}{\pgfqpoint{2.119508in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.119508in}{0.854687in}}{\pgfqpoint{2.119908in}{0.853720in}}{\pgfqpoint{2.120622in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.121335in}{0.852293in}}{\pgfqpoint{2.122302in}{0.851892in}}{\pgfqpoint{2.123311in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.123311in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148066in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.149075in}{0.851892in}}{\pgfqpoint{2.150042in}{0.852293in}}{\pgfqpoint{2.150755in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.151469in}{0.853720in}}{\pgfqpoint{2.151870in}{0.854687in}}{\pgfqpoint{2.151870in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.151870in}{0.856705in}}{\pgfqpoint{2.151469in}{0.857672in}}{\pgfqpoint{2.150755in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.150042in}{0.859099in}}{\pgfqpoint{2.149075in}{0.859500in}}{\pgfqpoint{2.148066in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.147057in}{0.859500in}}{\pgfqpoint{2.146090in}{0.859099in}}{\pgfqpoint{2.145376in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.144663in}{0.857672in}}{\pgfqpoint{2.144262in}{0.856705in}}{\pgfqpoint{2.144262in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.144262in}{0.854687in}}{\pgfqpoint{2.144663in}{0.853720in}}{\pgfqpoint{2.145376in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.146090in}{0.852293in}}{\pgfqpoint{2.147057in}{0.851892in}}{\pgfqpoint{2.148066in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.148066in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197575in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.198584in}{0.851892in}}{\pgfqpoint{2.199552in}{0.852293in}}{\pgfqpoint{2.200265in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.200978in}{0.853720in}}{\pgfqpoint{2.201379in}{0.854687in}}{\pgfqpoint{2.201379in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.201379in}{0.856705in}}{\pgfqpoint{2.200978in}{0.857672in}}{\pgfqpoint{2.200265in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.199552in}{0.859099in}}{\pgfqpoint{2.198584in}{0.859500in}}{\pgfqpoint{2.197575in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.196567in}{0.859500in}}{\pgfqpoint{2.195599in}{0.859099in}}{\pgfqpoint{2.194886in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.194173in}{0.857672in}}{\pgfqpoint{2.193772in}{0.856705in}}{\pgfqpoint{2.193772in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.193772in}{0.854687in}}{\pgfqpoint{2.194173in}{0.853720in}}{\pgfqpoint{2.194886in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.195599in}{0.852293in}}{\pgfqpoint{2.196567in}{0.851892in}}{\pgfqpoint{2.197575in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.197575in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222330in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.223339in}{0.851892in}}{\pgfqpoint{2.224306in}{0.852293in}}{\pgfqpoint{2.225020in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.225733in}{0.853720in}}{\pgfqpoint{2.226134in}{0.854687in}}{\pgfqpoint{2.226134in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.226134in}{0.856705in}}{\pgfqpoint{2.225733in}{0.857672in}}{\pgfqpoint{2.225020in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.224306in}{0.859099in}}{\pgfqpoint{2.223339in}{0.859500in}}{\pgfqpoint{2.222330in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.221321in}{0.859500in}}{\pgfqpoint{2.220354in}{0.859099in}}{\pgfqpoint{2.219641in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.218927in}{0.857672in}}{\pgfqpoint{2.218526in}{0.856705in}}{\pgfqpoint{2.218526in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.218526in}{0.854687in}}{\pgfqpoint{2.218927in}{0.853720in}}{\pgfqpoint{2.219641in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.220354in}{0.852293in}}{\pgfqpoint{2.221321in}{0.851892in}}{\pgfqpoint{2.222330in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.222330in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247085in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.248094in}{0.851892in}}{\pgfqpoint{2.249061in}{0.852293in}}{\pgfqpoint{2.249774in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.250488in}{0.853720in}}{\pgfqpoint{2.250888in}{0.854687in}}{\pgfqpoint{2.250888in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.250888in}{0.856705in}}{\pgfqpoint{2.250488in}{0.857672in}}{\pgfqpoint{2.249774in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.249061in}{0.859099in}}{\pgfqpoint{2.248094in}{0.859500in}}{\pgfqpoint{2.247085in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.246076in}{0.859500in}}{\pgfqpoint{2.245109in}{0.859099in}}{\pgfqpoint{2.244395in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.243682in}{0.857672in}}{\pgfqpoint{2.243281in}{0.856705in}}{\pgfqpoint{2.243281in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.243281in}{0.854687in}}{\pgfqpoint{2.243682in}{0.853720in}}{\pgfqpoint{2.244395in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.245109in}{0.852293in}}{\pgfqpoint{2.246076in}{0.851892in}}{\pgfqpoint{2.247085in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.247085in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{0.851892in}}{\pgfqpoint{2.273816in}{0.852293in}}{\pgfqpoint{2.274529in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{0.853720in}}{\pgfqpoint{2.275643in}{0.854687in}}{\pgfqpoint{2.275643in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{0.856705in}}{\pgfqpoint{2.275242in}{0.857672in}}{\pgfqpoint{2.274529in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{0.859099in}}{\pgfqpoint{2.272848in}{0.859500in}}{\pgfqpoint{2.271840in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{0.859500in}}{\pgfqpoint{2.269863in}{0.859099in}}{\pgfqpoint{2.269150in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{0.857672in}}{\pgfqpoint{2.268036in}{0.856705in}}{\pgfqpoint{2.268036in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{0.854687in}}{\pgfqpoint{2.268437in}{0.853720in}}{\pgfqpoint{2.269150in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{0.852293in}}{\pgfqpoint{2.270831in}{0.851892in}}{\pgfqpoint{2.271840in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{0.851892in}}{\pgfqpoint{2.298571in}{0.852293in}}{\pgfqpoint{2.299284in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{0.853720in}}{\pgfqpoint{2.300398in}{0.854687in}}{\pgfqpoint{2.300398in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{0.856705in}}{\pgfqpoint{2.299997in}{0.857672in}}{\pgfqpoint{2.299284in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{0.859099in}}{\pgfqpoint{2.297603in}{0.859500in}}{\pgfqpoint{2.296594in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{0.859500in}}{\pgfqpoint{2.294618in}{0.859099in}}{\pgfqpoint{2.293905in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{0.857672in}}{\pgfqpoint{2.292791in}{0.856705in}}{\pgfqpoint{2.292791in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{0.854687in}}{\pgfqpoint{2.293191in}{0.853720in}}{\pgfqpoint{2.293905in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{0.852293in}}{\pgfqpoint{2.295586in}{0.851892in}}{\pgfqpoint{2.296594in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321349in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.322358in}{0.851892in}}{\pgfqpoint{2.323325in}{0.852293in}}{\pgfqpoint{2.324039in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.324752in}{0.853720in}}{\pgfqpoint{2.325153in}{0.854687in}}{\pgfqpoint{2.325153in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.325153in}{0.856705in}}{\pgfqpoint{2.324752in}{0.857672in}}{\pgfqpoint{2.324039in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.323325in}{0.859099in}}{\pgfqpoint{2.322358in}{0.859500in}}{\pgfqpoint{2.321349in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.320340in}{0.859500in}}{\pgfqpoint{2.319373in}{0.859099in}}{\pgfqpoint{2.318659in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.317946in}{0.857672in}}{\pgfqpoint{2.317545in}{0.856705in}}{\pgfqpoint{2.317545in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.317545in}{0.854687in}}{\pgfqpoint{2.317946in}{0.853720in}}{\pgfqpoint{2.318659in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.319373in}{0.852293in}}{\pgfqpoint{2.320340in}{0.851892in}}{\pgfqpoint{2.321349in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.321349in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346104in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.347113in}{0.851892in}}{\pgfqpoint{2.348080in}{0.852293in}}{\pgfqpoint{2.348793in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.349507in}{0.853720in}}{\pgfqpoint{2.349907in}{0.854687in}}{\pgfqpoint{2.349907in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.349907in}{0.856705in}}{\pgfqpoint{2.349507in}{0.857672in}}{\pgfqpoint{2.348793in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.348080in}{0.859099in}}{\pgfqpoint{2.347113in}{0.859500in}}{\pgfqpoint{2.346104in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.345095in}{0.859500in}}{\pgfqpoint{2.344128in}{0.859099in}}{\pgfqpoint{2.343414in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.342701in}{0.857672in}}{\pgfqpoint{2.342300in}{0.856705in}}{\pgfqpoint{2.342300in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.342300in}{0.854687in}}{\pgfqpoint{2.342701in}{0.853720in}}{\pgfqpoint{2.343414in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.344128in}{0.852293in}}{\pgfqpoint{2.345095in}{0.851892in}}{\pgfqpoint{2.346104in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.346104in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370859in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.371867in}{0.851892in}}{\pgfqpoint{2.372835in}{0.852293in}}{\pgfqpoint{2.373548in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.374261in}{0.853720in}}{\pgfqpoint{2.374662in}{0.854687in}}{\pgfqpoint{2.374662in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.374662in}{0.856705in}}{\pgfqpoint{2.374261in}{0.857672in}}{\pgfqpoint{2.373548in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.372835in}{0.859099in}}{\pgfqpoint{2.371867in}{0.859500in}}{\pgfqpoint{2.370859in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.369850in}{0.859500in}}{\pgfqpoint{2.368882in}{0.859099in}}{\pgfqpoint{2.368169in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.367456in}{0.857672in}}{\pgfqpoint{2.367055in}{0.856705in}}{\pgfqpoint{2.367055in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.367055in}{0.854687in}}{\pgfqpoint{2.367456in}{0.853720in}}{\pgfqpoint{2.368169in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.368882in}{0.852293in}}{\pgfqpoint{2.369850in}{0.851892in}}{\pgfqpoint{2.370859in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.370859in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395613in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.396622in}{0.851892in}}{\pgfqpoint{2.397590in}{0.852293in}}{\pgfqpoint{2.398303in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.399016in}{0.853720in}}{\pgfqpoint{2.399417in}{0.854687in}}{\pgfqpoint{2.399417in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.399417in}{0.856705in}}{\pgfqpoint{2.399016in}{0.857672in}}{\pgfqpoint{2.398303in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.397590in}{0.859099in}}{\pgfqpoint{2.396622in}{0.859500in}}{\pgfqpoint{2.395613in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.394605in}{0.859500in}}{\pgfqpoint{2.393637in}{0.859099in}}{\pgfqpoint{2.392924in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.392210in}{0.857672in}}{\pgfqpoint{2.391810in}{0.856705in}}{\pgfqpoint{2.391810in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.391810in}{0.854687in}}{\pgfqpoint{2.392210in}{0.853720in}}{\pgfqpoint{2.392924in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.393637in}{0.852293in}}{\pgfqpoint{2.394605in}{0.851892in}}{\pgfqpoint{2.395613in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.395613in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420368in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.421377in}{0.851892in}}{\pgfqpoint{2.422344in}{0.852293in}}{\pgfqpoint{2.423058in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.423771in}{0.853720in}}{\pgfqpoint{2.424172in}{0.854687in}}{\pgfqpoint{2.424172in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.424172in}{0.856705in}}{\pgfqpoint{2.423771in}{0.857672in}}{\pgfqpoint{2.423058in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.422344in}{0.859099in}}{\pgfqpoint{2.421377in}{0.859500in}}{\pgfqpoint{2.420368in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.419359in}{0.859500in}}{\pgfqpoint{2.418392in}{0.859099in}}{\pgfqpoint{2.417678in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.416965in}{0.857672in}}{\pgfqpoint{2.416564in}{0.856705in}}{\pgfqpoint{2.416564in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.416564in}{0.854687in}}{\pgfqpoint{2.416965in}{0.853720in}}{\pgfqpoint{2.417678in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.418392in}{0.852293in}}{\pgfqpoint{2.419359in}{0.851892in}}{\pgfqpoint{2.420368in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.420368in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445123in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.446132in}{0.851892in}}{\pgfqpoint{2.447099in}{0.852293in}}{\pgfqpoint{2.447812in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.448526in}{0.853720in}}{\pgfqpoint{2.448926in}{0.854687in}}{\pgfqpoint{2.448926in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.448926in}{0.856705in}}{\pgfqpoint{2.448526in}{0.857672in}}{\pgfqpoint{2.447812in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.447099in}{0.859099in}}{\pgfqpoint{2.446132in}{0.859500in}}{\pgfqpoint{2.445123in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.444114in}{0.859500in}}{\pgfqpoint{2.443146in}{0.859099in}}{\pgfqpoint{2.442433in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.441720in}{0.857672in}}{\pgfqpoint{2.441319in}{0.856705in}}{\pgfqpoint{2.441319in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.441319in}{0.854687in}}{\pgfqpoint{2.441720in}{0.853720in}}{\pgfqpoint{2.442433in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.443146in}{0.852293in}}{\pgfqpoint{2.444114in}{0.851892in}}{\pgfqpoint{2.445123in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469878in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.470886in}{0.851892in}}{\pgfqpoint{2.471854in}{0.852293in}}{\pgfqpoint{2.472567in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.473280in}{0.853720in}}{\pgfqpoint{2.473681in}{0.854687in}}{\pgfqpoint{2.473681in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.473681in}{0.856705in}}{\pgfqpoint{2.473280in}{0.857672in}}{\pgfqpoint{2.472567in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.471854in}{0.859099in}}{\pgfqpoint{2.470886in}{0.859500in}}{\pgfqpoint{2.469878in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.468869in}{0.859500in}}{\pgfqpoint{2.467901in}{0.859099in}}{\pgfqpoint{2.467188in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.466475in}{0.857672in}}{\pgfqpoint{2.466074in}{0.856705in}}{\pgfqpoint{2.466074in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.466074in}{0.854687in}}{\pgfqpoint{2.466475in}{0.853720in}}{\pgfqpoint{2.467188in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.467901in}{0.852293in}}{\pgfqpoint{2.468869in}{0.851892in}}{\pgfqpoint{2.469878in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.469878in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494632in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.495641in}{0.851892in}}{\pgfqpoint{2.496609in}{0.852293in}}{\pgfqpoint{2.497322in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.498035in}{0.853720in}}{\pgfqpoint{2.498436in}{0.854687in}}{\pgfqpoint{2.498436in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.498436in}{0.856705in}}{\pgfqpoint{2.498035in}{0.857672in}}{\pgfqpoint{2.497322in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.496609in}{0.859099in}}{\pgfqpoint{2.495641in}{0.859500in}}{\pgfqpoint{2.494632in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.493624in}{0.859500in}}{\pgfqpoint{2.492656in}{0.859099in}}{\pgfqpoint{2.491943in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.491229in}{0.857672in}}{\pgfqpoint{2.490829in}{0.856705in}}{\pgfqpoint{2.490829in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.490829in}{0.854687in}}{\pgfqpoint{2.491229in}{0.853720in}}{\pgfqpoint{2.491943in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.492656in}{0.852293in}}{\pgfqpoint{2.493624in}{0.851892in}}{\pgfqpoint{2.494632in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.494632in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519387in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.520396in}{0.851892in}}{\pgfqpoint{2.521363in}{0.852293in}}{\pgfqpoint{2.522077in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.522790in}{0.853720in}}{\pgfqpoint{2.523191in}{0.854687in}}{\pgfqpoint{2.523191in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.523191in}{0.856705in}}{\pgfqpoint{2.522790in}{0.857672in}}{\pgfqpoint{2.522077in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.521363in}{0.859099in}}{\pgfqpoint{2.520396in}{0.859500in}}{\pgfqpoint{2.519387in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.518378in}{0.859500in}}{\pgfqpoint{2.517411in}{0.859099in}}{\pgfqpoint{2.516697in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.515984in}{0.857672in}}{\pgfqpoint{2.515583in}{0.856705in}}{\pgfqpoint{2.515583in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.515583in}{0.854687in}}{\pgfqpoint{2.515984in}{0.853720in}}{\pgfqpoint{2.516697in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.517411in}{0.852293in}}{\pgfqpoint{2.518378in}{0.851892in}}{\pgfqpoint{2.519387in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.519387in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568896in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.569905in}{0.851892in}}{\pgfqpoint{2.570873in}{0.852293in}}{\pgfqpoint{2.571586in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.572299in}{0.853720in}}{\pgfqpoint{2.572700in}{0.854687in}}{\pgfqpoint{2.572700in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.572700in}{0.856705in}}{\pgfqpoint{2.572299in}{0.857672in}}{\pgfqpoint{2.571586in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.570873in}{0.859099in}}{\pgfqpoint{2.569905in}{0.859500in}}{\pgfqpoint{2.568896in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.567888in}{0.859500in}}{\pgfqpoint{2.566920in}{0.859099in}}{\pgfqpoint{2.566207in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.565494in}{0.857672in}}{\pgfqpoint{2.565093in}{0.856705in}}{\pgfqpoint{2.565093in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.565093in}{0.854687in}}{\pgfqpoint{2.565494in}{0.853720in}}{\pgfqpoint{2.566207in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.566920in}{0.852293in}}{\pgfqpoint{2.567888in}{0.851892in}}{\pgfqpoint{2.568896in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.568896in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593651in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.594660in}{0.851892in}}{\pgfqpoint{2.595627in}{0.852293in}}{\pgfqpoint{2.596341in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.597054in}{0.853720in}}{\pgfqpoint{2.597455in}{0.854687in}}{\pgfqpoint{2.597455in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.597455in}{0.856705in}}{\pgfqpoint{2.597054in}{0.857672in}}{\pgfqpoint{2.596341in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.595627in}{0.859099in}}{\pgfqpoint{2.594660in}{0.859500in}}{\pgfqpoint{2.593651in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.592642in}{0.859500in}}{\pgfqpoint{2.591675in}{0.859099in}}{\pgfqpoint{2.590962in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.590248in}{0.857672in}}{\pgfqpoint{2.589848in}{0.856705in}}{\pgfqpoint{2.589848in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.589848in}{0.854687in}}{\pgfqpoint{2.590248in}{0.853720in}}{\pgfqpoint{2.590962in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.591675in}{0.852293in}}{\pgfqpoint{2.592642in}{0.851892in}}{\pgfqpoint{2.593651in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.593651in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618406in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.619415in}{0.851892in}}{\pgfqpoint{2.620382in}{0.852293in}}{\pgfqpoint{2.621096in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.621809in}{0.853720in}}{\pgfqpoint{2.622210in}{0.854687in}}{\pgfqpoint{2.622210in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.622210in}{0.856705in}}{\pgfqpoint{2.621809in}{0.857672in}}{\pgfqpoint{2.621096in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.620382in}{0.859099in}}{\pgfqpoint{2.619415in}{0.859500in}}{\pgfqpoint{2.618406in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.617397in}{0.859500in}}{\pgfqpoint{2.616430in}{0.859099in}}{\pgfqpoint{2.615716in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.615003in}{0.857672in}}{\pgfqpoint{2.614602in}{0.856705in}}{\pgfqpoint{2.614602in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.614602in}{0.854687in}}{\pgfqpoint{2.615003in}{0.853720in}}{\pgfqpoint{2.615716in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.616430in}{0.852293in}}{\pgfqpoint{2.617397in}{0.851892in}}{\pgfqpoint{2.618406in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.618406in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643161in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.644169in}{0.851892in}}{\pgfqpoint{2.645137in}{0.852293in}}{\pgfqpoint{2.645850in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.646564in}{0.853720in}}{\pgfqpoint{2.646964in}{0.854687in}}{\pgfqpoint{2.646964in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.646964in}{0.856705in}}{\pgfqpoint{2.646564in}{0.857672in}}{\pgfqpoint{2.645850in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.645137in}{0.859099in}}{\pgfqpoint{2.644169in}{0.859500in}}{\pgfqpoint{2.643161in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.642152in}{0.859500in}}{\pgfqpoint{2.641184in}{0.859099in}}{\pgfqpoint{2.640471in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.639758in}{0.857672in}}{\pgfqpoint{2.639357in}{0.856705in}}{\pgfqpoint{2.639357in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.639357in}{0.854687in}}{\pgfqpoint{2.639758in}{0.853720in}}{\pgfqpoint{2.640471in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.641184in}{0.852293in}}{\pgfqpoint{2.642152in}{0.851892in}}{\pgfqpoint{2.643161in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.643161in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667915in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.668924in}{0.851892in}}{\pgfqpoint{2.669892in}{0.852293in}}{\pgfqpoint{2.670605in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.671318in}{0.853720in}}{\pgfqpoint{2.671719in}{0.854687in}}{\pgfqpoint{2.671719in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.671719in}{0.856705in}}{\pgfqpoint{2.671318in}{0.857672in}}{\pgfqpoint{2.670605in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.669892in}{0.859099in}}{\pgfqpoint{2.668924in}{0.859500in}}{\pgfqpoint{2.667915in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.666907in}{0.859500in}}{\pgfqpoint{2.665939in}{0.859099in}}{\pgfqpoint{2.665226in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.664513in}{0.857672in}}{\pgfqpoint{2.664112in}{0.856705in}}{\pgfqpoint{2.664112in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{0.854687in}}{\pgfqpoint{2.664513in}{0.853720in}}{\pgfqpoint{2.665226in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.665939in}{0.852293in}}{\pgfqpoint{2.666907in}{0.851892in}}{\pgfqpoint{2.667915in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{0.851892in}}{\pgfqpoint{2.694646in}{0.852293in}}{\pgfqpoint{2.695360in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{0.853720in}}{\pgfqpoint{2.696474in}{0.854687in}}{\pgfqpoint{2.696474in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{0.856705in}}{\pgfqpoint{2.696073in}{0.857672in}}{\pgfqpoint{2.695360in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{0.859099in}}{\pgfqpoint{2.693679in}{0.859500in}}{\pgfqpoint{2.692670in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{0.859500in}}{\pgfqpoint{2.690694in}{0.859099in}}{\pgfqpoint{2.689981in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{0.857672in}}{\pgfqpoint{2.688867in}{0.856705in}}{\pgfqpoint{2.688867in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{0.854687in}}{\pgfqpoint{2.689267in}{0.853720in}}{\pgfqpoint{2.689981in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{0.852293in}}{\pgfqpoint{2.691661in}{0.851892in}}{\pgfqpoint{2.692670in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717425in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.718434in}{0.851892in}}{\pgfqpoint{2.719401in}{0.852293in}}{\pgfqpoint{2.720114in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.720828in}{0.853720in}}{\pgfqpoint{2.721229in}{0.854687in}}{\pgfqpoint{2.721229in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.721229in}{0.856705in}}{\pgfqpoint{2.720828in}{0.857672in}}{\pgfqpoint{2.720114in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.719401in}{0.859099in}}{\pgfqpoint{2.718434in}{0.859500in}}{\pgfqpoint{2.717425in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.716416in}{0.859500in}}{\pgfqpoint{2.715449in}{0.859099in}}{\pgfqpoint{2.714735in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.714022in}{0.857672in}}{\pgfqpoint{2.713621in}{0.856705in}}{\pgfqpoint{2.713621in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.713621in}{0.854687in}}{\pgfqpoint{2.714022in}{0.853720in}}{\pgfqpoint{2.714735in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.715449in}{0.852293in}}{\pgfqpoint{2.716416in}{0.851892in}}{\pgfqpoint{2.717425in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.717425in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742180in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.743188in}{0.851892in}}{\pgfqpoint{2.744156in}{0.852293in}}{\pgfqpoint{2.744869in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.745583in}{0.853720in}}{\pgfqpoint{2.745983in}{0.854687in}}{\pgfqpoint{2.745983in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.745983in}{0.856705in}}{\pgfqpoint{2.745583in}{0.857672in}}{\pgfqpoint{2.744869in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.744156in}{0.859099in}}{\pgfqpoint{2.743188in}{0.859500in}}{\pgfqpoint{2.742180in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.741171in}{0.859500in}}{\pgfqpoint{2.740203in}{0.859099in}}{\pgfqpoint{2.739490in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.738777in}{0.857672in}}{\pgfqpoint{2.738376in}{0.856705in}}{\pgfqpoint{2.738376in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.738376in}{0.854687in}}{\pgfqpoint{2.738777in}{0.853720in}}{\pgfqpoint{2.739490in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.740203in}{0.852293in}}{\pgfqpoint{2.741171in}{0.851892in}}{\pgfqpoint{2.742180in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766934in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.767943in}{0.851892in}}{\pgfqpoint{2.768911in}{0.852293in}}{\pgfqpoint{2.769624in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.770337in}{0.853720in}}{\pgfqpoint{2.770738in}{0.854687in}}{\pgfqpoint{2.770738in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.770738in}{0.856705in}}{\pgfqpoint{2.770337in}{0.857672in}}{\pgfqpoint{2.769624in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.768911in}{0.859099in}}{\pgfqpoint{2.767943in}{0.859500in}}{\pgfqpoint{2.766934in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.765926in}{0.859500in}}{\pgfqpoint{2.764958in}{0.859099in}}{\pgfqpoint{2.764245in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.763532in}{0.857672in}}{\pgfqpoint{2.763131in}{0.856705in}}{\pgfqpoint{2.763131in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.763131in}{0.854687in}}{\pgfqpoint{2.763532in}{0.853720in}}{\pgfqpoint{2.764245in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.764958in}{0.852293in}}{\pgfqpoint{2.765926in}{0.851892in}}{\pgfqpoint{2.766934in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.766934in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791689in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.792698in}{0.851892in}}{\pgfqpoint{2.793665in}{0.852293in}}{\pgfqpoint{2.794379in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.795092in}{0.853720in}}{\pgfqpoint{2.795493in}{0.854687in}}{\pgfqpoint{2.795493in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.795493in}{0.856705in}}{\pgfqpoint{2.795092in}{0.857672in}}{\pgfqpoint{2.794379in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.793665in}{0.859099in}}{\pgfqpoint{2.792698in}{0.859500in}}{\pgfqpoint{2.791689in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.790680in}{0.859500in}}{\pgfqpoint{2.789713in}{0.859099in}}{\pgfqpoint{2.789000in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.788286in}{0.857672in}}{\pgfqpoint{2.787885in}{0.856705in}}{\pgfqpoint{2.787885in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.787885in}{0.854687in}}{\pgfqpoint{2.788286in}{0.853720in}}{\pgfqpoint{2.789000in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.789713in}{0.852293in}}{\pgfqpoint{2.790680in}{0.851892in}}{\pgfqpoint{2.791689in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.791689in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816444in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.817453in}{0.851892in}}{\pgfqpoint{2.818420in}{0.852293in}}{\pgfqpoint{2.819133in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.819847in}{0.853720in}}{\pgfqpoint{2.820247in}{0.854687in}}{\pgfqpoint{2.820247in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.820247in}{0.856705in}}{\pgfqpoint{2.819847in}{0.857672in}}{\pgfqpoint{2.819133in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.818420in}{0.859099in}}{\pgfqpoint{2.817453in}{0.859500in}}{\pgfqpoint{2.816444in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.815435in}{0.859500in}}{\pgfqpoint{2.814468in}{0.859099in}}{\pgfqpoint{2.813754in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.813041in}{0.857672in}}{\pgfqpoint{2.812640in}{0.856705in}}{\pgfqpoint{2.812640in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.812640in}{0.854687in}}{\pgfqpoint{2.813041in}{0.853720in}}{\pgfqpoint{2.813754in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.814468in}{0.852293in}}{\pgfqpoint{2.815435in}{0.851892in}}{\pgfqpoint{2.816444in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{0.851892in}}{\pgfqpoint{2.843175in}{0.852293in}}{\pgfqpoint{2.843888in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{0.853720in}}{\pgfqpoint{2.845002in}{0.854687in}}{\pgfqpoint{2.845002in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{0.856705in}}{\pgfqpoint{2.844601in}{0.857672in}}{\pgfqpoint{2.843888in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{0.859099in}}{\pgfqpoint{2.842207in}{0.859500in}}{\pgfqpoint{2.841199in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{0.859500in}}{\pgfqpoint{2.839222in}{0.859099in}}{\pgfqpoint{2.838509in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{0.857672in}}{\pgfqpoint{2.837395in}{0.856705in}}{\pgfqpoint{2.837395in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{0.854687in}}{\pgfqpoint{2.837796in}{0.853720in}}{\pgfqpoint{2.838509in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{0.852293in}}{\pgfqpoint{2.840190in}{0.851892in}}{\pgfqpoint{2.841199in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{0.851892in}}{\pgfqpoint{2.867930in}{0.852293in}}{\pgfqpoint{2.868643in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{0.853720in}}{\pgfqpoint{2.869757in}{0.854687in}}{\pgfqpoint{2.869757in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{0.856705in}}{\pgfqpoint{2.869356in}{0.857672in}}{\pgfqpoint{2.868643in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{0.859099in}}{\pgfqpoint{2.866962in}{0.859500in}}{\pgfqpoint{2.865953in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{0.859500in}}{\pgfqpoint{2.863977in}{0.859099in}}{\pgfqpoint{2.863264in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{0.857672in}}{\pgfqpoint{2.862150in}{0.856705in}}{\pgfqpoint{2.862150in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{0.854687in}}{\pgfqpoint{2.862550in}{0.853720in}}{\pgfqpoint{2.863264in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{0.852293in}}{\pgfqpoint{2.864945in}{0.851892in}}{\pgfqpoint{2.865953in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{0.851892in}}{\pgfqpoint{2.892684in}{0.852293in}}{\pgfqpoint{2.893398in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{0.853720in}}{\pgfqpoint{2.894512in}{0.854687in}}{\pgfqpoint{2.894512in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{0.856705in}}{\pgfqpoint{2.894111in}{0.857672in}}{\pgfqpoint{2.893398in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{0.859099in}}{\pgfqpoint{2.891717in}{0.859500in}}{\pgfqpoint{2.890708in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{0.859500in}}{\pgfqpoint{2.888732in}{0.859099in}}{\pgfqpoint{2.888019in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{0.857672in}}{\pgfqpoint{2.886904in}{0.856705in}}{\pgfqpoint{2.886904in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{0.854687in}}{\pgfqpoint{2.887305in}{0.853720in}}{\pgfqpoint{2.888019in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{0.852293in}}{\pgfqpoint{2.889699in}{0.851892in}}{\pgfqpoint{2.890708in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915463in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.916472in}{0.851892in}}{\pgfqpoint{2.917439in}{0.852293in}}{\pgfqpoint{2.918152in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.918866in}{0.853720in}}{\pgfqpoint{2.919266in}{0.854687in}}{\pgfqpoint{2.919266in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.919266in}{0.856705in}}{\pgfqpoint{2.918866in}{0.857672in}}{\pgfqpoint{2.918152in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.917439in}{0.859099in}}{\pgfqpoint{2.916472in}{0.859500in}}{\pgfqpoint{2.915463in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.914454in}{0.859500in}}{\pgfqpoint{2.913487in}{0.859099in}}{\pgfqpoint{2.912773in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.912060in}{0.857672in}}{\pgfqpoint{2.911659in}{0.856705in}}{\pgfqpoint{2.911659in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.911659in}{0.854687in}}{\pgfqpoint{2.912060in}{0.853720in}}{\pgfqpoint{2.912773in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.913487in}{0.852293in}}{\pgfqpoint{2.914454in}{0.851892in}}{\pgfqpoint{2.915463in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.915463in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940218in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.941226in}{0.851892in}}{\pgfqpoint{2.942194in}{0.852293in}}{\pgfqpoint{2.942907in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.943620in}{0.853720in}}{\pgfqpoint{2.944021in}{0.854687in}}{\pgfqpoint{2.944021in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.944021in}{0.856705in}}{\pgfqpoint{2.943620in}{0.857672in}}{\pgfqpoint{2.942907in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.942194in}{0.859099in}}{\pgfqpoint{2.941226in}{0.859500in}}{\pgfqpoint{2.940218in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.939209in}{0.859500in}}{\pgfqpoint{2.938241in}{0.859099in}}{\pgfqpoint{2.937528in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.936815in}{0.857672in}}{\pgfqpoint{2.936414in}{0.856705in}}{\pgfqpoint{2.936414in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.936414in}{0.854687in}}{\pgfqpoint{2.936815in}{0.853720in}}{\pgfqpoint{2.937528in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.938241in}{0.852293in}}{\pgfqpoint{2.939209in}{0.851892in}}{\pgfqpoint{2.940218in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.940218in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964972in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.965981in}{0.851892in}}{\pgfqpoint{2.966949in}{0.852293in}}{\pgfqpoint{2.967662in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.968375in}{0.853720in}}{\pgfqpoint{2.968776in}{0.854687in}}{\pgfqpoint{2.968776in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.968776in}{0.856705in}}{\pgfqpoint{2.968375in}{0.857672in}}{\pgfqpoint{2.967662in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.966949in}{0.859099in}}{\pgfqpoint{2.965981in}{0.859500in}}{\pgfqpoint{2.964972in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.963964in}{0.859500in}}{\pgfqpoint{2.962996in}{0.859099in}}{\pgfqpoint{2.962283in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.961569in}{0.857672in}}{\pgfqpoint{2.961169in}{0.856705in}}{\pgfqpoint{2.961169in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.961169in}{0.854687in}}{\pgfqpoint{2.961569in}{0.853720in}}{\pgfqpoint{2.962283in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.962996in}{0.852293in}}{\pgfqpoint{2.963964in}{0.851892in}}{\pgfqpoint{2.964972in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.964972in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989727in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{2.990736in}{0.851892in}}{\pgfqpoint{2.991703in}{0.852293in}}{\pgfqpoint{2.992417in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.993130in}{0.853720in}}{\pgfqpoint{2.993531in}{0.854687in}}{\pgfqpoint{2.993531in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.993531in}{0.856705in}}{\pgfqpoint{2.993130in}{0.857672in}}{\pgfqpoint{2.992417in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.991703in}{0.859099in}}{\pgfqpoint{2.990736in}{0.859500in}}{\pgfqpoint{2.989727in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{2.988718in}{0.859500in}}{\pgfqpoint{2.987751in}{0.859099in}}{\pgfqpoint{2.987037in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{2.986324in}{0.857672in}}{\pgfqpoint{2.985923in}{0.856705in}}{\pgfqpoint{2.985923in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{2.985923in}{0.854687in}}{\pgfqpoint{2.986324in}{0.853720in}}{\pgfqpoint{2.987037in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{2.987751in}{0.852293in}}{\pgfqpoint{2.988718in}{0.851892in}}{\pgfqpoint{2.989727in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{2.989727in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014482in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.015491in}{0.851892in}}{\pgfqpoint{3.016458in}{0.852293in}}{\pgfqpoint{3.017171in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.017885in}{0.853720in}}{\pgfqpoint{3.018285in}{0.854687in}}{\pgfqpoint{3.018285in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.018285in}{0.856705in}}{\pgfqpoint{3.017885in}{0.857672in}}{\pgfqpoint{3.017171in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.016458in}{0.859099in}}{\pgfqpoint{3.015491in}{0.859500in}}{\pgfqpoint{3.014482in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.013473in}{0.859500in}}{\pgfqpoint{3.012505in}{0.859099in}}{\pgfqpoint{3.011792in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.011079in}{0.857672in}}{\pgfqpoint{3.010678in}{0.856705in}}{\pgfqpoint{3.010678in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.010678in}{0.854687in}}{\pgfqpoint{3.011079in}{0.853720in}}{\pgfqpoint{3.011792in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.012505in}{0.852293in}}{\pgfqpoint{3.013473in}{0.851892in}}{\pgfqpoint{3.014482in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{0.851892in}}{\pgfqpoint{3.041213in}{0.852293in}}{\pgfqpoint{3.041926in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{0.853720in}}{\pgfqpoint{3.043040in}{0.854687in}}{\pgfqpoint{3.043040in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{0.856705in}}{\pgfqpoint{3.042639in}{0.857672in}}{\pgfqpoint{3.041926in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{0.859099in}}{\pgfqpoint{3.040245in}{0.859500in}}{\pgfqpoint{3.039237in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{0.859500in}}{\pgfqpoint{3.037260in}{0.859099in}}{\pgfqpoint{3.036547in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{0.857672in}}{\pgfqpoint{3.035433in}{0.856705in}}{\pgfqpoint{3.035433in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{0.854687in}}{\pgfqpoint{3.035834in}{0.853720in}}{\pgfqpoint{3.036547in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{0.852293in}}{\pgfqpoint{3.038228in}{0.851892in}}{\pgfqpoint{3.039237in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{0.851892in}}{\pgfqpoint{3.065968in}{0.852293in}}{\pgfqpoint{3.066681in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{0.853720in}}{\pgfqpoint{3.067795in}{0.854687in}}{\pgfqpoint{3.067795in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{0.856705in}}{\pgfqpoint{3.067394in}{0.857672in}}{\pgfqpoint{3.066681in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{0.859099in}}{\pgfqpoint{3.065000in}{0.859500in}}{\pgfqpoint{3.063991in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{0.859500in}}{\pgfqpoint{3.062015in}{0.859099in}}{\pgfqpoint{3.061302in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{0.857672in}}{\pgfqpoint{3.060188in}{0.856705in}}{\pgfqpoint{3.060188in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{0.854687in}}{\pgfqpoint{3.060588in}{0.853720in}}{\pgfqpoint{3.061302in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{0.852293in}}{\pgfqpoint{3.062983in}{0.851892in}}{\pgfqpoint{3.063991in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{0.851892in}}{\pgfqpoint{3.090722in}{0.852293in}}{\pgfqpoint{3.091436in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{0.853720in}}{\pgfqpoint{3.092550in}{0.854687in}}{\pgfqpoint{3.092550in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{0.856705in}}{\pgfqpoint{3.092149in}{0.857672in}}{\pgfqpoint{3.091436in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{0.859099in}}{\pgfqpoint{3.089755in}{0.859500in}}{\pgfqpoint{3.088746in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{0.859500in}}{\pgfqpoint{3.086770in}{0.859099in}}{\pgfqpoint{3.086056in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{0.857672in}}{\pgfqpoint{3.084942in}{0.856705in}}{\pgfqpoint{3.084942in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{0.854687in}}{\pgfqpoint{3.085343in}{0.853720in}}{\pgfqpoint{3.086056in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{0.852293in}}{\pgfqpoint{3.087737in}{0.851892in}}{\pgfqpoint{3.088746in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{0.851892in}}{\pgfqpoint{3.115477in}{0.852293in}}{\pgfqpoint{3.116190in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{0.853720in}}{\pgfqpoint{3.117304in}{0.854687in}}{\pgfqpoint{3.117304in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{0.856705in}}{\pgfqpoint{3.116904in}{0.857672in}}{\pgfqpoint{3.116190in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{0.859099in}}{\pgfqpoint{3.114509in}{0.859500in}}{\pgfqpoint{3.113501in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{0.859500in}}{\pgfqpoint{3.111524in}{0.859099in}}{\pgfqpoint{3.110811in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{0.857672in}}{\pgfqpoint{3.109697in}{0.856705in}}{\pgfqpoint{3.109697in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{0.854687in}}{\pgfqpoint{3.110098in}{0.853720in}}{\pgfqpoint{3.110811in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{0.852293in}}{\pgfqpoint{3.112492in}{0.851892in}}{\pgfqpoint{3.113501in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{0.851892in}}{\pgfqpoint{3.140232in}{0.852293in}}{\pgfqpoint{3.140945in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{0.853720in}}{\pgfqpoint{3.142059in}{0.854687in}}{\pgfqpoint{3.142059in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{0.856705in}}{\pgfqpoint{3.141658in}{0.857672in}}{\pgfqpoint{3.140945in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{0.859099in}}{\pgfqpoint{3.139264in}{0.859500in}}{\pgfqpoint{3.138255in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{0.859500in}}{\pgfqpoint{3.136279in}{0.859099in}}{\pgfqpoint{3.135566in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{0.857672in}}{\pgfqpoint{3.134452in}{0.856705in}}{\pgfqpoint{3.134452in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{0.854687in}}{\pgfqpoint{3.134853in}{0.853720in}}{\pgfqpoint{3.135566in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{0.852293in}}{\pgfqpoint{3.137247in}{0.851892in}}{\pgfqpoint{3.138255in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163010in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.164019in}{0.851892in}}{\pgfqpoint{3.164987in}{0.852293in}}{\pgfqpoint{3.165700in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.166413in}{0.853720in}}{\pgfqpoint{3.166814in}{0.854687in}}{\pgfqpoint{3.166814in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.166814in}{0.856705in}}{\pgfqpoint{3.166413in}{0.857672in}}{\pgfqpoint{3.165700in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.164987in}{0.859099in}}{\pgfqpoint{3.164019in}{0.859500in}}{\pgfqpoint{3.163010in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.162001in}{0.859500in}}{\pgfqpoint{3.161034in}{0.859099in}}{\pgfqpoint{3.160321in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.159607in}{0.857672in}}{\pgfqpoint{3.159207in}{0.856705in}}{\pgfqpoint{3.159207in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.159207in}{0.854687in}}{\pgfqpoint{3.159607in}{0.853720in}}{\pgfqpoint{3.160321in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.161034in}{0.852293in}}{\pgfqpoint{3.162001in}{0.851892in}}{\pgfqpoint{3.163010in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.163010in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{0.851892in}}{\pgfqpoint{3.189741in}{0.852293in}}{\pgfqpoint{3.190455in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{0.853720in}}{\pgfqpoint{3.191569in}{0.854687in}}{\pgfqpoint{3.191569in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{0.856705in}}{\pgfqpoint{3.191168in}{0.857672in}}{\pgfqpoint{3.190455in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{0.859099in}}{\pgfqpoint{3.188774in}{0.859500in}}{\pgfqpoint{3.187765in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{0.859500in}}{\pgfqpoint{3.185789in}{0.859099in}}{\pgfqpoint{3.185075in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{0.857672in}}{\pgfqpoint{3.183961in}{0.856705in}}{\pgfqpoint{3.183961in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{0.854687in}}{\pgfqpoint{3.184362in}{0.853720in}}{\pgfqpoint{3.185075in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{0.852293in}}{\pgfqpoint{3.186756in}{0.851892in}}{\pgfqpoint{3.187765in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{0.851892in}}{\pgfqpoint{3.214496in}{0.852293in}}{\pgfqpoint{3.215209in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{0.853720in}}{\pgfqpoint{3.216323in}{0.854687in}}{\pgfqpoint{3.216323in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{0.856705in}}{\pgfqpoint{3.215923in}{0.857672in}}{\pgfqpoint{3.215209in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{0.859099in}}{\pgfqpoint{3.213528in}{0.859500in}}{\pgfqpoint{3.212520in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{0.859500in}}{\pgfqpoint{3.210543in}{0.859099in}}{\pgfqpoint{3.209830in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{0.857672in}}{\pgfqpoint{3.208716in}{0.856705in}}{\pgfqpoint{3.208716in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{0.854687in}}{\pgfqpoint{3.209117in}{0.853720in}}{\pgfqpoint{3.209830in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{0.852293in}}{\pgfqpoint{3.211511in}{0.851892in}}{\pgfqpoint{3.212520in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{0.851892in}}{\pgfqpoint{3.239251in}{0.852293in}}{\pgfqpoint{3.239964in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{0.853720in}}{\pgfqpoint{3.241078in}{0.854687in}}{\pgfqpoint{3.241078in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{0.856705in}}{\pgfqpoint{3.240677in}{0.857672in}}{\pgfqpoint{3.239964in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{0.859099in}}{\pgfqpoint{3.238283in}{0.859500in}}{\pgfqpoint{3.237274in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{0.859500in}}{\pgfqpoint{3.235298in}{0.859099in}}{\pgfqpoint{3.234585in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{0.857672in}}{\pgfqpoint{3.233471in}{0.856705in}}{\pgfqpoint{3.233471in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{0.854687in}}{\pgfqpoint{3.233872in}{0.853720in}}{\pgfqpoint{3.234585in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{0.852293in}}{\pgfqpoint{3.236266in}{0.851892in}}{\pgfqpoint{3.237274in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{0.851892in}}{\pgfqpoint{3.264005in}{0.852293in}}{\pgfqpoint{3.264719in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{0.853720in}}{\pgfqpoint{3.265833in}{0.854687in}}{\pgfqpoint{3.265833in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{0.856705in}}{\pgfqpoint{3.265432in}{0.857672in}}{\pgfqpoint{3.264719in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{0.859099in}}{\pgfqpoint{3.263038in}{0.859500in}}{\pgfqpoint{3.262029in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{0.859500in}}{\pgfqpoint{3.260053in}{0.859099in}}{\pgfqpoint{3.259340in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{0.857672in}}{\pgfqpoint{3.258226in}{0.856705in}}{\pgfqpoint{3.258226in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{0.854687in}}{\pgfqpoint{3.258626in}{0.853720in}}{\pgfqpoint{3.259340in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{0.852293in}}{\pgfqpoint{3.261020in}{0.851892in}}{\pgfqpoint{3.262029in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{0.851892in}}{\pgfqpoint{3.288760in}{0.852293in}}{\pgfqpoint{3.289473in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{0.853720in}}{\pgfqpoint{3.290588in}{0.854687in}}{\pgfqpoint{3.290588in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{0.856705in}}{\pgfqpoint{3.290187in}{0.857672in}}{\pgfqpoint{3.289473in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{0.859099in}}{\pgfqpoint{3.287793in}{0.859500in}}{\pgfqpoint{3.286784in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{0.859500in}}{\pgfqpoint{3.284808in}{0.859099in}}{\pgfqpoint{3.284094in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{0.857672in}}{\pgfqpoint{3.282980in}{0.856705in}}{\pgfqpoint{3.282980in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{0.854687in}}{\pgfqpoint{3.283381in}{0.853720in}}{\pgfqpoint{3.284094in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{0.852293in}}{\pgfqpoint{3.285775in}{0.851892in}}{\pgfqpoint{3.286784in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{0.851892in}}{\pgfqpoint{3.313515in}{0.852293in}}{\pgfqpoint{3.314228in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{0.853720in}}{\pgfqpoint{3.315342in}{0.854687in}}{\pgfqpoint{3.315342in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{0.856705in}}{\pgfqpoint{3.314942in}{0.857672in}}{\pgfqpoint{3.314228in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{0.859099in}}{\pgfqpoint{3.312547in}{0.859500in}}{\pgfqpoint{3.311539in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{0.859500in}}{\pgfqpoint{3.309562in}{0.859099in}}{\pgfqpoint{3.308849in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{0.857672in}}{\pgfqpoint{3.307735in}{0.856705in}}{\pgfqpoint{3.307735in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{0.854687in}}{\pgfqpoint{3.308136in}{0.853720in}}{\pgfqpoint{3.308849in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{0.852293in}}{\pgfqpoint{3.310530in}{0.851892in}}{\pgfqpoint{3.311539in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{0.851892in}}{\pgfqpoint{3.338270in}{0.852293in}}{\pgfqpoint{3.338983in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{0.853720in}}{\pgfqpoint{3.340097in}{0.854687in}}{\pgfqpoint{3.340097in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{0.856705in}}{\pgfqpoint{3.339696in}{0.857672in}}{\pgfqpoint{3.338983in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{0.859099in}}{\pgfqpoint{3.337302in}{0.859500in}}{\pgfqpoint{3.336293in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{0.859500in}}{\pgfqpoint{3.334317in}{0.859099in}}{\pgfqpoint{3.333604in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{0.857672in}}{\pgfqpoint{3.332490in}{0.856705in}}{\pgfqpoint{3.332490in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{0.854687in}}{\pgfqpoint{3.332891in}{0.853720in}}{\pgfqpoint{3.333604in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{0.852293in}}{\pgfqpoint{3.335285in}{0.851892in}}{\pgfqpoint{3.336293in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{0.851892in}}{\pgfqpoint{3.363024in}{0.852293in}}{\pgfqpoint{3.363738in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{0.853720in}}{\pgfqpoint{3.364852in}{0.854687in}}{\pgfqpoint{3.364852in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{0.856705in}}{\pgfqpoint{3.364451in}{0.857672in}}{\pgfqpoint{3.363738in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{0.859099in}}{\pgfqpoint{3.362057in}{0.859500in}}{\pgfqpoint{3.361048in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{0.859500in}}{\pgfqpoint{3.359072in}{0.859099in}}{\pgfqpoint{3.358359in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{0.857672in}}{\pgfqpoint{3.357245in}{0.856705in}}{\pgfqpoint{3.357245in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{0.854687in}}{\pgfqpoint{3.357645in}{0.853720in}}{\pgfqpoint{3.358359in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{0.852293in}}{\pgfqpoint{3.360039in}{0.851892in}}{\pgfqpoint{3.361048in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{0.851892in}}{\pgfqpoint{3.387779in}{0.852293in}}{\pgfqpoint{3.388492in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{0.853720in}}{\pgfqpoint{3.389607in}{0.854687in}}{\pgfqpoint{3.389607in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{0.856705in}}{\pgfqpoint{3.389206in}{0.857672in}}{\pgfqpoint{3.388492in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{0.859099in}}{\pgfqpoint{3.386812in}{0.859500in}}{\pgfqpoint{3.385803in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{0.859500in}}{\pgfqpoint{3.383827in}{0.859099in}}{\pgfqpoint{3.383113in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{0.857672in}}{\pgfqpoint{3.381999in}{0.856705in}}{\pgfqpoint{3.381999in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{0.854687in}}{\pgfqpoint{3.382400in}{0.853720in}}{\pgfqpoint{3.383113in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{0.852293in}}{\pgfqpoint{3.384794in}{0.851892in}}{\pgfqpoint{3.385803in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{0.851892in}}{\pgfqpoint{3.412534in}{0.852293in}}{\pgfqpoint{3.413247in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{0.853720in}}{\pgfqpoint{3.414361in}{0.854687in}}{\pgfqpoint{3.414361in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{0.856705in}}{\pgfqpoint{3.413960in}{0.857672in}}{\pgfqpoint{3.413247in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{0.859099in}}{\pgfqpoint{3.411566in}{0.859500in}}{\pgfqpoint{3.410558in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{0.859500in}}{\pgfqpoint{3.408581in}{0.859099in}}{\pgfqpoint{3.407868in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{0.857672in}}{\pgfqpoint{3.406754in}{0.856705in}}{\pgfqpoint{3.406754in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{0.854687in}}{\pgfqpoint{3.407155in}{0.853720in}}{\pgfqpoint{3.407868in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{0.852293in}}{\pgfqpoint{3.409549in}{0.851892in}}{\pgfqpoint{3.410558in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{0.851892in}}{\pgfqpoint{3.437289in}{0.852293in}}{\pgfqpoint{3.438002in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{0.853720in}}{\pgfqpoint{3.439116in}{0.854687in}}{\pgfqpoint{3.439116in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{0.856705in}}{\pgfqpoint{3.438715in}{0.857672in}}{\pgfqpoint{3.438002in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{0.859099in}}{\pgfqpoint{3.436321in}{0.859500in}}{\pgfqpoint{3.435312in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{0.859500in}}{\pgfqpoint{3.433336in}{0.859099in}}{\pgfqpoint{3.432623in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{0.857672in}}{\pgfqpoint{3.431509in}{0.856705in}}{\pgfqpoint{3.431509in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{0.854687in}}{\pgfqpoint{3.431910in}{0.853720in}}{\pgfqpoint{3.432623in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{0.852293in}}{\pgfqpoint{3.434304in}{0.851892in}}{\pgfqpoint{3.435312in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{0.851892in}}{\pgfqpoint{3.462043in}{0.852293in}}{\pgfqpoint{3.462757in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{0.853720in}}{\pgfqpoint{3.463871in}{0.854687in}}{\pgfqpoint{3.463871in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{0.856705in}}{\pgfqpoint{3.463470in}{0.857672in}}{\pgfqpoint{3.462757in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{0.859099in}}{\pgfqpoint{3.461076in}{0.859500in}}{\pgfqpoint{3.460067in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{0.859500in}}{\pgfqpoint{3.458091in}{0.859099in}}{\pgfqpoint{3.457378in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{0.857672in}}{\pgfqpoint{3.456263in}{0.856705in}}{\pgfqpoint{3.456263in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{0.854687in}}{\pgfqpoint{3.456664in}{0.853720in}}{\pgfqpoint{3.457378in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{0.852293in}}{\pgfqpoint{3.459058in}{0.851892in}}{\pgfqpoint{3.460067in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{0.851892in}}{\pgfqpoint{3.486798in}{0.852293in}}{\pgfqpoint{3.487511in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{0.853720in}}{\pgfqpoint{3.488625in}{0.854687in}}{\pgfqpoint{3.488625in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{0.856705in}}{\pgfqpoint{3.488225in}{0.857672in}}{\pgfqpoint{3.487511in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{0.859099in}}{\pgfqpoint{3.485831in}{0.859500in}}{\pgfqpoint{3.484822in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{0.859500in}}{\pgfqpoint{3.482846in}{0.859099in}}{\pgfqpoint{3.482132in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{0.857672in}}{\pgfqpoint{3.481018in}{0.856705in}}{\pgfqpoint{3.481018in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{0.854687in}}{\pgfqpoint{3.481419in}{0.853720in}}{\pgfqpoint{3.482132in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{0.852293in}}{\pgfqpoint{3.483813in}{0.851892in}}{\pgfqpoint{3.484822in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{0.851892in}}{\pgfqpoint{3.511553in}{0.852293in}}{\pgfqpoint{3.512266in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{0.853720in}}{\pgfqpoint{3.513380in}{0.854687in}}{\pgfqpoint{3.513380in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{0.856705in}}{\pgfqpoint{3.512979in}{0.857672in}}{\pgfqpoint{3.512266in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{0.859099in}}{\pgfqpoint{3.510585in}{0.859500in}}{\pgfqpoint{3.509577in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{0.859500in}}{\pgfqpoint{3.507600in}{0.859099in}}{\pgfqpoint{3.506887in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{0.857672in}}{\pgfqpoint{3.505773in}{0.856705in}}{\pgfqpoint{3.505773in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{0.854687in}}{\pgfqpoint{3.506174in}{0.853720in}}{\pgfqpoint{3.506887in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{0.852293in}}{\pgfqpoint{3.508568in}{0.851892in}}{\pgfqpoint{3.509577in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{0.851892in}}{\pgfqpoint{3.536308in}{0.852293in}}{\pgfqpoint{3.537021in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{0.853720in}}{\pgfqpoint{3.538135in}{0.854687in}}{\pgfqpoint{3.538135in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{0.856705in}}{\pgfqpoint{3.537734in}{0.857672in}}{\pgfqpoint{3.537021in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{0.859099in}}{\pgfqpoint{3.535340in}{0.859500in}}{\pgfqpoint{3.534331in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{0.859500in}}{\pgfqpoint{3.532355in}{0.859099in}}{\pgfqpoint{3.531642in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{0.857672in}}{\pgfqpoint{3.530528in}{0.856705in}}{\pgfqpoint{3.530528in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{0.854687in}}{\pgfqpoint{3.530928in}{0.853720in}}{\pgfqpoint{3.531642in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{0.852293in}}{\pgfqpoint{3.533323in}{0.851892in}}{\pgfqpoint{3.534331in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{0.851892in}}{\pgfqpoint{3.561062in}{0.852293in}}{\pgfqpoint{3.561776in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{0.853720in}}{\pgfqpoint{3.562890in}{0.854687in}}{\pgfqpoint{3.562890in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{0.856705in}}{\pgfqpoint{3.562489in}{0.857672in}}{\pgfqpoint{3.561776in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{0.859099in}}{\pgfqpoint{3.560095in}{0.859500in}}{\pgfqpoint{3.559086in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{0.859500in}}{\pgfqpoint{3.557110in}{0.859099in}}{\pgfqpoint{3.556396in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{0.857672in}}{\pgfqpoint{3.555282in}{0.856705in}}{\pgfqpoint{3.555282in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{0.854687in}}{\pgfqpoint{3.555683in}{0.853720in}}{\pgfqpoint{3.556396in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{0.852293in}}{\pgfqpoint{3.558077in}{0.851892in}}{\pgfqpoint{3.559086in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{0.851892in}}{\pgfqpoint{3.585817in}{0.852293in}}{\pgfqpoint{3.586530in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{0.853720in}}{\pgfqpoint{3.587644in}{0.854687in}}{\pgfqpoint{3.587644in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{0.856705in}}{\pgfqpoint{3.587244in}{0.857672in}}{\pgfqpoint{3.586530in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{0.859099in}}{\pgfqpoint{3.584850in}{0.859500in}}{\pgfqpoint{3.583841in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{0.859500in}}{\pgfqpoint{3.581865in}{0.859099in}}{\pgfqpoint{3.581151in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{0.857672in}}{\pgfqpoint{3.580037in}{0.856705in}}{\pgfqpoint{3.580037in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{0.854687in}}{\pgfqpoint{3.580438in}{0.853720in}}{\pgfqpoint{3.581151in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{0.852293in}}{\pgfqpoint{3.582832in}{0.851892in}}{\pgfqpoint{3.583841in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{0.851892in}}{\pgfqpoint{3.635327in}{0.852293in}}{\pgfqpoint{3.636040in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{0.853720in}}{\pgfqpoint{3.637154in}{0.854687in}}{\pgfqpoint{3.637154in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{0.856705in}}{\pgfqpoint{3.636753in}{0.857672in}}{\pgfqpoint{3.636040in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{0.859099in}}{\pgfqpoint{3.634359in}{0.859500in}}{\pgfqpoint{3.633350in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{0.859500in}}{\pgfqpoint{3.631374in}{0.859099in}}{\pgfqpoint{3.630661in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{0.857672in}}{\pgfqpoint{3.629547in}{0.856705in}}{\pgfqpoint{3.629547in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{0.854687in}}{\pgfqpoint{3.629947in}{0.853720in}}{\pgfqpoint{3.630661in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{0.852293in}}{\pgfqpoint{3.632342in}{0.851892in}}{\pgfqpoint{3.633350in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{0.851892in}}{\pgfqpoint{3.660081in}{0.852293in}}{\pgfqpoint{3.660795in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{0.853720in}}{\pgfqpoint{3.661909in}{0.854687in}}{\pgfqpoint{3.661909in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{0.856705in}}{\pgfqpoint{3.661508in}{0.857672in}}{\pgfqpoint{3.660795in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{0.859099in}}{\pgfqpoint{3.659114in}{0.859500in}}{\pgfqpoint{3.658105in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{0.859500in}}{\pgfqpoint{3.656129in}{0.859099in}}{\pgfqpoint{3.655415in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{0.857672in}}{\pgfqpoint{3.654301in}{0.856705in}}{\pgfqpoint{3.654301in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{0.854687in}}{\pgfqpoint{3.654702in}{0.853720in}}{\pgfqpoint{3.655415in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{0.852293in}}{\pgfqpoint{3.657096in}{0.851892in}}{\pgfqpoint{3.658105in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{0.851892in}}{\pgfqpoint{3.684836in}{0.852293in}}{\pgfqpoint{3.685549in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{0.853720in}}{\pgfqpoint{3.686663in}{0.854687in}}{\pgfqpoint{3.686663in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{0.856705in}}{\pgfqpoint{3.686263in}{0.857672in}}{\pgfqpoint{3.685549in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{0.859099in}}{\pgfqpoint{3.683868in}{0.859500in}}{\pgfqpoint{3.682860in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{0.859500in}}{\pgfqpoint{3.680883in}{0.859099in}}{\pgfqpoint{3.680170in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{0.857672in}}{\pgfqpoint{3.679056in}{0.856705in}}{\pgfqpoint{3.679056in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{0.854687in}}{\pgfqpoint{3.679457in}{0.853720in}}{\pgfqpoint{3.680170in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{0.852293in}}{\pgfqpoint{3.681851in}{0.851892in}}{\pgfqpoint{3.682860in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{0.851892in}}{\pgfqpoint{3.709591in}{0.852293in}}{\pgfqpoint{3.710304in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{0.853720in}}{\pgfqpoint{3.711418in}{0.854687in}}{\pgfqpoint{3.711418in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{0.856705in}}{\pgfqpoint{3.711017in}{0.857672in}}{\pgfqpoint{3.710304in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{0.859099in}}{\pgfqpoint{3.708623in}{0.859500in}}{\pgfqpoint{3.707615in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{0.859500in}}{\pgfqpoint{3.705638in}{0.859099in}}{\pgfqpoint{3.704925in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{0.857672in}}{\pgfqpoint{3.703811in}{0.856705in}}{\pgfqpoint{3.703811in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{0.854687in}}{\pgfqpoint{3.704212in}{0.853720in}}{\pgfqpoint{3.704925in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{0.852293in}}{\pgfqpoint{3.706606in}{0.851892in}}{\pgfqpoint{3.707615in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{0.851892in}}{\pgfqpoint{3.734346in}{0.852293in}}{\pgfqpoint{3.735059in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{0.853720in}}{\pgfqpoint{3.736173in}{0.854687in}}{\pgfqpoint{3.736173in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{0.856705in}}{\pgfqpoint{3.735772in}{0.857672in}}{\pgfqpoint{3.735059in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{0.859099in}}{\pgfqpoint{3.733378in}{0.859500in}}{\pgfqpoint{3.732369in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{0.859500in}}{\pgfqpoint{3.730393in}{0.859099in}}{\pgfqpoint{3.729680in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{0.857672in}}{\pgfqpoint{3.728566in}{0.856705in}}{\pgfqpoint{3.728566in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{0.854687in}}{\pgfqpoint{3.728966in}{0.853720in}}{\pgfqpoint{3.729680in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{0.852293in}}{\pgfqpoint{3.731361in}{0.851892in}}{\pgfqpoint{3.732369in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{0.851892in}}{\pgfqpoint{3.783855in}{0.852293in}}{\pgfqpoint{3.784568in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{0.853720in}}{\pgfqpoint{3.785682in}{0.854687in}}{\pgfqpoint{3.785682in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{0.856705in}}{\pgfqpoint{3.785282in}{0.857672in}}{\pgfqpoint{3.784568in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{0.859099in}}{\pgfqpoint{3.782887in}{0.859500in}}{\pgfqpoint{3.781879in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{0.859500in}}{\pgfqpoint{3.779902in}{0.859099in}}{\pgfqpoint{3.779189in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{0.857672in}}{\pgfqpoint{3.778075in}{0.856705in}}{\pgfqpoint{3.778075in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{0.854687in}}{\pgfqpoint{3.778476in}{0.853720in}}{\pgfqpoint{3.779189in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{0.852293in}}{\pgfqpoint{3.780870in}{0.851892in}}{\pgfqpoint{3.781879in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{0.851892in}}{\pgfqpoint{3.808610in}{0.852293in}}{\pgfqpoint{3.809323in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{0.853720in}}{\pgfqpoint{3.810437in}{0.854687in}}{\pgfqpoint{3.810437in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{0.856705in}}{\pgfqpoint{3.810036in}{0.857672in}}{\pgfqpoint{3.809323in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{0.859099in}}{\pgfqpoint{3.807642in}{0.859500in}}{\pgfqpoint{3.806633in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{0.859500in}}{\pgfqpoint{3.804657in}{0.859099in}}{\pgfqpoint{3.803944in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{0.857672in}}{\pgfqpoint{3.802830in}{0.856705in}}{\pgfqpoint{3.802830in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{0.854687in}}{\pgfqpoint{3.803231in}{0.853720in}}{\pgfqpoint{3.803944in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{0.852293in}}{\pgfqpoint{3.805625in}{0.851892in}}{\pgfqpoint{3.806633in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{0.851892in}}{\pgfqpoint{3.833364in}{0.852293in}}{\pgfqpoint{3.834078in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{0.853720in}}{\pgfqpoint{3.835192in}{0.854687in}}{\pgfqpoint{3.835192in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{0.856705in}}{\pgfqpoint{3.834791in}{0.857672in}}{\pgfqpoint{3.834078in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{0.859099in}}{\pgfqpoint{3.832397in}{0.859500in}}{\pgfqpoint{3.831388in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{0.859500in}}{\pgfqpoint{3.829412in}{0.859099in}}{\pgfqpoint{3.828699in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{0.857672in}}{\pgfqpoint{3.827585in}{0.856705in}}{\pgfqpoint{3.827585in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{0.854687in}}{\pgfqpoint{3.827985in}{0.853720in}}{\pgfqpoint{3.828699in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{0.852293in}}{\pgfqpoint{3.830379in}{0.851892in}}{\pgfqpoint{3.831388in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{0.851892in}}{\pgfqpoint{3.858119in}{0.852293in}}{\pgfqpoint{3.858833in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{0.853720in}}{\pgfqpoint{3.859947in}{0.854687in}}{\pgfqpoint{3.859947in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{0.856705in}}{\pgfqpoint{3.859546in}{0.857672in}}{\pgfqpoint{3.858833in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{0.859099in}}{\pgfqpoint{3.857152in}{0.859500in}}{\pgfqpoint{3.856143in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{0.859500in}}{\pgfqpoint{3.854167in}{0.859099in}}{\pgfqpoint{3.853453in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{0.857672in}}{\pgfqpoint{3.852339in}{0.856705in}}{\pgfqpoint{3.852339in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{0.854687in}}{\pgfqpoint{3.852740in}{0.853720in}}{\pgfqpoint{3.853453in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{0.852293in}}{\pgfqpoint{3.855134in}{0.851892in}}{\pgfqpoint{3.856143in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{0.851892in}}{\pgfqpoint{3.882874in}{0.852293in}}{\pgfqpoint{3.883587in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{0.853720in}}{\pgfqpoint{3.884701in}{0.854687in}}{\pgfqpoint{3.884701in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{0.856705in}}{\pgfqpoint{3.884301in}{0.857672in}}{\pgfqpoint{3.883587in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{0.859099in}}{\pgfqpoint{3.881906in}{0.859500in}}{\pgfqpoint{3.880898in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{0.859500in}}{\pgfqpoint{3.878921in}{0.859099in}}{\pgfqpoint{3.878208in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{0.857672in}}{\pgfqpoint{3.877094in}{0.856705in}}{\pgfqpoint{3.877094in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{0.854687in}}{\pgfqpoint{3.877495in}{0.853720in}}{\pgfqpoint{3.878208in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{0.852293in}}{\pgfqpoint{3.879889in}{0.851892in}}{\pgfqpoint{3.880898in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{0.851892in}}{\pgfqpoint{3.907629in}{0.852293in}}{\pgfqpoint{3.908342in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{0.853720in}}{\pgfqpoint{3.909456in}{0.854687in}}{\pgfqpoint{3.909456in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{0.856705in}}{\pgfqpoint{3.909055in}{0.857672in}}{\pgfqpoint{3.908342in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{0.859099in}}{\pgfqpoint{3.906661in}{0.859500in}}{\pgfqpoint{3.905652in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{0.859500in}}{\pgfqpoint{3.903676in}{0.859099in}}{\pgfqpoint{3.902963in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{0.857672in}}{\pgfqpoint{3.901849in}{0.856705in}}{\pgfqpoint{3.901849in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{0.854687in}}{\pgfqpoint{3.902250in}{0.853720in}}{\pgfqpoint{3.902963in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{0.852293in}}{\pgfqpoint{3.904644in}{0.851892in}}{\pgfqpoint{3.905652in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{0.851892in}}{\pgfqpoint{3.932383in}{0.852293in}}{\pgfqpoint{3.933097in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{0.853720in}}{\pgfqpoint{3.934211in}{0.854687in}}{\pgfqpoint{3.934211in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{0.856705in}}{\pgfqpoint{3.933810in}{0.857672in}}{\pgfqpoint{3.933097in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{0.859099in}}{\pgfqpoint{3.931416in}{0.859500in}}{\pgfqpoint{3.930407in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{0.859500in}}{\pgfqpoint{3.928431in}{0.859099in}}{\pgfqpoint{3.927718in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{0.857672in}}{\pgfqpoint{3.926604in}{0.856705in}}{\pgfqpoint{3.926604in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{0.854687in}}{\pgfqpoint{3.927004in}{0.853720in}}{\pgfqpoint{3.927718in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{0.852293in}}{\pgfqpoint{3.929398in}{0.851892in}}{\pgfqpoint{3.930407in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{0.851892in}}{\pgfqpoint{3.957138in}{0.852293in}}{\pgfqpoint{3.957851in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{0.853720in}}{\pgfqpoint{3.958966in}{0.854687in}}{\pgfqpoint{3.958966in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{0.856705in}}{\pgfqpoint{3.958565in}{0.857672in}}{\pgfqpoint{3.957851in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{0.859099in}}{\pgfqpoint{3.956171in}{0.859500in}}{\pgfqpoint{3.955162in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{0.859500in}}{\pgfqpoint{3.953186in}{0.859099in}}{\pgfqpoint{3.952472in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{0.857672in}}{\pgfqpoint{3.951358in}{0.856705in}}{\pgfqpoint{3.951358in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{0.854687in}}{\pgfqpoint{3.951759in}{0.853720in}}{\pgfqpoint{3.952472in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{0.852293in}}{\pgfqpoint{3.954153in}{0.851892in}}{\pgfqpoint{3.955162in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{0.851892in}}{\pgfqpoint{3.981893in}{0.852293in}}{\pgfqpoint{3.982606in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{0.853720in}}{\pgfqpoint{3.983720in}{0.854687in}}{\pgfqpoint{3.983720in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{0.856705in}}{\pgfqpoint{3.983319in}{0.857672in}}{\pgfqpoint{3.982606in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{0.859099in}}{\pgfqpoint{3.980925in}{0.859500in}}{\pgfqpoint{3.979917in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{0.859500in}}{\pgfqpoint{3.977940in}{0.859099in}}{\pgfqpoint{3.977227in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{0.857672in}}{\pgfqpoint{3.976113in}{0.856705in}}{\pgfqpoint{3.976113in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{0.854687in}}{\pgfqpoint{3.976514in}{0.853720in}}{\pgfqpoint{3.977227in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{0.852293in}}{\pgfqpoint{3.978908in}{0.851892in}}{\pgfqpoint{3.979917in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{0.851892in}}{\pgfqpoint{4.006648in}{0.852293in}}{\pgfqpoint{4.007361in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{0.853720in}}{\pgfqpoint{4.008475in}{0.854687in}}{\pgfqpoint{4.008475in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{0.856705in}}{\pgfqpoint{4.008074in}{0.857672in}}{\pgfqpoint{4.007361in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{0.859099in}}{\pgfqpoint{4.005680in}{0.859500in}}{\pgfqpoint{4.004671in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{0.859500in}}{\pgfqpoint{4.002695in}{0.859099in}}{\pgfqpoint{4.001982in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{0.857672in}}{\pgfqpoint{4.000868in}{0.856705in}}{\pgfqpoint{4.000868in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{0.854687in}}{\pgfqpoint{4.001269in}{0.853720in}}{\pgfqpoint{4.001982in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{0.852293in}}{\pgfqpoint{4.003663in}{0.851892in}}{\pgfqpoint{4.004671in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{0.851892in}}{\pgfqpoint{4.031402in}{0.852293in}}{\pgfqpoint{4.032116in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{0.853720in}}{\pgfqpoint{4.033230in}{0.854687in}}{\pgfqpoint{4.033230in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{0.856705in}}{\pgfqpoint{4.032829in}{0.857672in}}{\pgfqpoint{4.032116in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{0.859099in}}{\pgfqpoint{4.030435in}{0.859500in}}{\pgfqpoint{4.029426in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{0.859500in}}{\pgfqpoint{4.027450in}{0.859099in}}{\pgfqpoint{4.026737in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{0.857672in}}{\pgfqpoint{4.025622in}{0.856705in}}{\pgfqpoint{4.025622in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{0.854687in}}{\pgfqpoint{4.026023in}{0.853720in}}{\pgfqpoint{4.026737in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{0.852293in}}{\pgfqpoint{4.028417in}{0.851892in}}{\pgfqpoint{4.029426in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{0.851892in}}{\pgfqpoint{4.056157in}{0.852293in}}{\pgfqpoint{4.056870in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{0.853720in}}{\pgfqpoint{4.057984in}{0.854687in}}{\pgfqpoint{4.057984in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{0.856705in}}{\pgfqpoint{4.057584in}{0.857672in}}{\pgfqpoint{4.056870in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{0.859099in}}{\pgfqpoint{4.055190in}{0.859500in}}{\pgfqpoint{4.054181in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{0.859500in}}{\pgfqpoint{4.052205in}{0.859099in}}{\pgfqpoint{4.051491in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{0.857672in}}{\pgfqpoint{4.050377in}{0.856705in}}{\pgfqpoint{4.050377in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{0.854687in}}{\pgfqpoint{4.050778in}{0.853720in}}{\pgfqpoint{4.051491in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{0.852293in}}{\pgfqpoint{4.053172in}{0.851892in}}{\pgfqpoint{4.054181in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{0.851892in}}{\pgfqpoint{4.080912in}{0.852293in}}{\pgfqpoint{4.081625in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{0.853720in}}{\pgfqpoint{4.082739in}{0.854687in}}{\pgfqpoint{4.082739in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{0.856705in}}{\pgfqpoint{4.082338in}{0.857672in}}{\pgfqpoint{4.081625in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{0.859099in}}{\pgfqpoint{4.079944in}{0.859500in}}{\pgfqpoint{4.078936in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{0.859500in}}{\pgfqpoint{4.076959in}{0.859099in}}{\pgfqpoint{4.076246in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{0.857672in}}{\pgfqpoint{4.075132in}{0.856705in}}{\pgfqpoint{4.075132in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{0.854687in}}{\pgfqpoint{4.075533in}{0.853720in}}{\pgfqpoint{4.076246in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{0.852293in}}{\pgfqpoint{4.077927in}{0.851892in}}{\pgfqpoint{4.078936in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{0.851892in}}{\pgfqpoint{4.105667in}{0.852293in}}{\pgfqpoint{4.106380in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{0.853720in}}{\pgfqpoint{4.107494in}{0.854687in}}{\pgfqpoint{4.107494in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{0.856705in}}{\pgfqpoint{4.107093in}{0.857672in}}{\pgfqpoint{4.106380in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{0.859099in}}{\pgfqpoint{4.104699in}{0.859500in}}{\pgfqpoint{4.103690in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{0.859500in}}{\pgfqpoint{4.101714in}{0.859099in}}{\pgfqpoint{4.101001in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{0.857672in}}{\pgfqpoint{4.099887in}{0.856705in}}{\pgfqpoint{4.099887in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{0.854687in}}{\pgfqpoint{4.100287in}{0.853720in}}{\pgfqpoint{4.101001in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{0.852293in}}{\pgfqpoint{4.102682in}{0.851892in}}{\pgfqpoint{4.103690in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{0.851892in}}{\pgfqpoint{4.130421in}{0.852293in}}{\pgfqpoint{4.131135in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{0.853720in}}{\pgfqpoint{4.132249in}{0.854687in}}{\pgfqpoint{4.132249in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{0.856705in}}{\pgfqpoint{4.131848in}{0.857672in}}{\pgfqpoint{4.131135in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{0.859099in}}{\pgfqpoint{4.129454in}{0.859500in}}{\pgfqpoint{4.128445in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{0.859500in}}{\pgfqpoint{4.126469in}{0.859099in}}{\pgfqpoint{4.125756in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{0.857672in}}{\pgfqpoint{4.124641in}{0.856705in}}{\pgfqpoint{4.124641in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{0.854687in}}{\pgfqpoint{4.125042in}{0.853720in}}{\pgfqpoint{4.125756in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{0.852293in}}{\pgfqpoint{4.127436in}{0.851892in}}{\pgfqpoint{4.128445in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{0.851892in}}{\pgfqpoint{4.155176in}{0.852293in}}{\pgfqpoint{4.155889in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{0.853720in}}{\pgfqpoint{4.157003in}{0.854687in}}{\pgfqpoint{4.157003in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{0.856705in}}{\pgfqpoint{4.156603in}{0.857672in}}{\pgfqpoint{4.155889in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{0.859099in}}{\pgfqpoint{4.154209in}{0.859500in}}{\pgfqpoint{4.153200in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{0.859500in}}{\pgfqpoint{4.151224in}{0.859099in}}{\pgfqpoint{4.150510in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{0.857672in}}{\pgfqpoint{4.149396in}{0.856705in}}{\pgfqpoint{4.149396in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{0.854687in}}{\pgfqpoint{4.149797in}{0.853720in}}{\pgfqpoint{4.150510in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{0.852293in}}{\pgfqpoint{4.152191in}{0.851892in}}{\pgfqpoint{4.153200in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{0.851892in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{0.851892in}}{\pgfqpoint{4.179931in}{0.852293in}}{\pgfqpoint{4.180644in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{0.853720in}}{\pgfqpoint{4.181758in}{0.854687in}}{\pgfqpoint{4.181758in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{0.856705in}}{\pgfqpoint{4.181357in}{0.857672in}}{\pgfqpoint{4.180644in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{0.859099in}}{\pgfqpoint{4.178963in}{0.859500in}}{\pgfqpoint{4.177955in}{0.859500in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{0.859500in}}{\pgfqpoint{4.175978in}{0.859099in}}{\pgfqpoint{4.175265in}{0.858386in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{0.857672in}}{\pgfqpoint{4.174151in}{0.856705in}}{\pgfqpoint{4.174151in}{0.855696in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{0.854687in}}{\pgfqpoint{4.174552in}{0.853720in}}{\pgfqpoint{4.175265in}{0.853006in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{0.852293in}}{\pgfqpoint{4.176946in}{0.851892in}}{\pgfqpoint{4.177955in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{0.851892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{0.878523in}}{\pgfqpoint{0.739022in}{0.878924in}}{\pgfqpoint{0.739735in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{0.880350in}}{\pgfqpoint{0.740849in}{0.881318in}}{\pgfqpoint{0.740849in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{0.883335in}}{\pgfqpoint{0.740449in}{0.884303in}}{\pgfqpoint{0.739735in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{0.885729in}}{\pgfqpoint{0.738054in}{0.886130in}}{\pgfqpoint{0.737046in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{0.886130in}}{\pgfqpoint{0.735069in}{0.885729in}}{\pgfqpoint{0.734356in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{0.884303in}}{\pgfqpoint{0.733242in}{0.883335in}}{\pgfqpoint{0.733242in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{0.881318in}}{\pgfqpoint{0.733643in}{0.880350in}}{\pgfqpoint{0.734356in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{0.878924in}}{\pgfqpoint{0.736037in}{0.878523in}}{\pgfqpoint{0.737046in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207386in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{1.208395in}{0.878523in}}{\pgfqpoint{1.209362in}{0.878924in}}{\pgfqpoint{1.210075in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{1.210789in}{0.880350in}}{\pgfqpoint{1.211189in}{0.881318in}}{\pgfqpoint{1.211189in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{1.211189in}{0.883335in}}{\pgfqpoint{1.210789in}{0.884303in}}{\pgfqpoint{1.210075in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{1.209362in}{0.885729in}}{\pgfqpoint{1.208395in}{0.886130in}}{\pgfqpoint{1.207386in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{1.206377in}{0.886130in}}{\pgfqpoint{1.205409in}{0.885729in}}{\pgfqpoint{1.204696in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{1.203983in}{0.884303in}}{\pgfqpoint{1.203582in}{0.883335in}}{\pgfqpoint{1.203582in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{1.203582in}{0.881318in}}{\pgfqpoint{1.203983in}{0.880350in}}{\pgfqpoint{1.204696in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{1.205409in}{0.878924in}}{\pgfqpoint{1.206377in}{0.878523in}}{\pgfqpoint{1.207386in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{1.207386in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306405in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{1.307413in}{0.878523in}}{\pgfqpoint{1.308381in}{0.878924in}}{\pgfqpoint{1.309094in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{1.309808in}{0.880350in}}{\pgfqpoint{1.310208in}{0.881318in}}{\pgfqpoint{1.310208in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{1.310208in}{0.883335in}}{\pgfqpoint{1.309808in}{0.884303in}}{\pgfqpoint{1.309094in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{1.308381in}{0.885729in}}{\pgfqpoint{1.307413in}{0.886130in}}{\pgfqpoint{1.306405in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{1.305396in}{0.886130in}}{\pgfqpoint{1.304428in}{0.885729in}}{\pgfqpoint{1.303715in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{1.303002in}{0.884303in}}{\pgfqpoint{1.302601in}{0.883335in}}{\pgfqpoint{1.302601in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{1.302601in}{0.881318in}}{\pgfqpoint{1.303002in}{0.880350in}}{\pgfqpoint{1.303715in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{1.304428in}{0.878924in}}{\pgfqpoint{1.305396in}{0.878523in}}{\pgfqpoint{1.306405in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{1.306405in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331159in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{1.332168in}{0.878523in}}{\pgfqpoint{1.333136in}{0.878924in}}{\pgfqpoint{1.333849in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{1.334562in}{0.880350in}}{\pgfqpoint{1.334963in}{0.881318in}}{\pgfqpoint{1.334963in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{1.334963in}{0.883335in}}{\pgfqpoint{1.334562in}{0.884303in}}{\pgfqpoint{1.333849in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{1.333136in}{0.885729in}}{\pgfqpoint{1.332168in}{0.886130in}}{\pgfqpoint{1.331159in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{1.330151in}{0.886130in}}{\pgfqpoint{1.329183in}{0.885729in}}{\pgfqpoint{1.328470in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{1.327757in}{0.884303in}}{\pgfqpoint{1.327356in}{0.883335in}}{\pgfqpoint{1.327356in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{1.327356in}{0.881318in}}{\pgfqpoint{1.327757in}{0.880350in}}{\pgfqpoint{1.328470in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{1.329183in}{0.878924in}}{\pgfqpoint{1.330151in}{0.878523in}}{\pgfqpoint{1.331159in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{1.331159in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355914in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{1.356923in}{0.878523in}}{\pgfqpoint{1.357891in}{0.878924in}}{\pgfqpoint{1.358604in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{1.359317in}{0.880350in}}{\pgfqpoint{1.359718in}{0.881318in}}{\pgfqpoint{1.359718in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{1.359718in}{0.883335in}}{\pgfqpoint{1.359317in}{0.884303in}}{\pgfqpoint{1.358604in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{1.357891in}{0.885729in}}{\pgfqpoint{1.356923in}{0.886130in}}{\pgfqpoint{1.355914in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{1.354905in}{0.886130in}}{\pgfqpoint{1.353938in}{0.885729in}}{\pgfqpoint{1.353225in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{1.352511in}{0.884303in}}{\pgfqpoint{1.352111in}{0.883335in}}{\pgfqpoint{1.352111in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{1.352111in}{0.881318in}}{\pgfqpoint{1.352511in}{0.880350in}}{\pgfqpoint{1.353225in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{1.353938in}{0.878924in}}{\pgfqpoint{1.354905in}{0.878523in}}{\pgfqpoint{1.355914in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{1.355914in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479688in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{1.480697in}{0.878523in}}{\pgfqpoint{1.481664in}{0.878924in}}{\pgfqpoint{1.482377in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{1.483091in}{0.880350in}}{\pgfqpoint{1.483492in}{0.881318in}}{\pgfqpoint{1.483492in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{1.483492in}{0.883335in}}{\pgfqpoint{1.483091in}{0.884303in}}{\pgfqpoint{1.482377in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{1.481664in}{0.885729in}}{\pgfqpoint{1.480697in}{0.886130in}}{\pgfqpoint{1.479688in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{1.478679in}{0.886130in}}{\pgfqpoint{1.477712in}{0.885729in}}{\pgfqpoint{1.476998in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{1.476285in}{0.884303in}}{\pgfqpoint{1.475884in}{0.883335in}}{\pgfqpoint{1.475884in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{1.475884in}{0.881318in}}{\pgfqpoint{1.476285in}{0.880350in}}{\pgfqpoint{1.476998in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{1.477712in}{0.878924in}}{\pgfqpoint{1.478679in}{0.878523in}}{\pgfqpoint{1.479688in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{1.479688in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504443in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{1.505451in}{0.878523in}}{\pgfqpoint{1.506419in}{0.878924in}}{\pgfqpoint{1.507132in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{1.507846in}{0.880350in}}{\pgfqpoint{1.508246in}{0.881318in}}{\pgfqpoint{1.508246in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{1.508246in}{0.883335in}}{\pgfqpoint{1.507846in}{0.884303in}}{\pgfqpoint{1.507132in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{1.506419in}{0.885729in}}{\pgfqpoint{1.505451in}{0.886130in}}{\pgfqpoint{1.504443in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{1.503434in}{0.886130in}}{\pgfqpoint{1.502466in}{0.885729in}}{\pgfqpoint{1.501753in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{1.501040in}{0.884303in}}{\pgfqpoint{1.500639in}{0.883335in}}{\pgfqpoint{1.500639in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{1.500639in}{0.881318in}}{\pgfqpoint{1.501040in}{0.880350in}}{\pgfqpoint{1.501753in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{1.502466in}{0.878924in}}{\pgfqpoint{1.503434in}{0.878523in}}{\pgfqpoint{1.504443in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{1.504443in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578707in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{1.579716in}{0.878523in}}{\pgfqpoint{1.580683in}{0.878924in}}{\pgfqpoint{1.581396in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{1.582110in}{0.880350in}}{\pgfqpoint{1.582511in}{0.881318in}}{\pgfqpoint{1.582511in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{1.582511in}{0.883335in}}{\pgfqpoint{1.582110in}{0.884303in}}{\pgfqpoint{1.581396in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{1.580683in}{0.885729in}}{\pgfqpoint{1.579716in}{0.886130in}}{\pgfqpoint{1.578707in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{1.577698in}{0.886130in}}{\pgfqpoint{1.576731in}{0.885729in}}{\pgfqpoint{1.576017in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{1.575304in}{0.884303in}}{\pgfqpoint{1.574903in}{0.883335in}}{\pgfqpoint{1.574903in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{1.574903in}{0.881318in}}{\pgfqpoint{1.575304in}{0.880350in}}{\pgfqpoint{1.576017in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{1.576731in}{0.878924in}}{\pgfqpoint{1.577698in}{0.878523in}}{\pgfqpoint{1.578707in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{1.578707in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652971in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{1.653980in}{0.878523in}}{\pgfqpoint{1.654947in}{0.878924in}}{\pgfqpoint{1.655661in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{1.656374in}{0.880350in}}{\pgfqpoint{1.656775in}{0.881318in}}{\pgfqpoint{1.656775in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{1.656775in}{0.883335in}}{\pgfqpoint{1.656374in}{0.884303in}}{\pgfqpoint{1.655661in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{1.654947in}{0.885729in}}{\pgfqpoint{1.653980in}{0.886130in}}{\pgfqpoint{1.652971in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{1.651962in}{0.886130in}}{\pgfqpoint{1.650995in}{0.885729in}}{\pgfqpoint{1.650282in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{1.649568in}{0.884303in}}{\pgfqpoint{1.649167in}{0.883335in}}{\pgfqpoint{1.649167in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{1.649167in}{0.881318in}}{\pgfqpoint{1.649568in}{0.880350in}}{\pgfqpoint{1.650282in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{1.650995in}{0.878924in}}{\pgfqpoint{1.651962in}{0.878523in}}{\pgfqpoint{1.652971in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{1.652971in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727235in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{1.728244in}{0.878523in}}{\pgfqpoint{1.729212in}{0.878924in}}{\pgfqpoint{1.729925in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{1.730638in}{0.880350in}}{\pgfqpoint{1.731039in}{0.881318in}}{\pgfqpoint{1.731039in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{1.731039in}{0.883335in}}{\pgfqpoint{1.730638in}{0.884303in}}{\pgfqpoint{1.729925in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{1.729212in}{0.885729in}}{\pgfqpoint{1.728244in}{0.886130in}}{\pgfqpoint{1.727235in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{1.726227in}{0.886130in}}{\pgfqpoint{1.725259in}{0.885729in}}{\pgfqpoint{1.724546in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{1.723832in}{0.884303in}}{\pgfqpoint{1.723432in}{0.883335in}}{\pgfqpoint{1.723432in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{1.723432in}{0.881318in}}{\pgfqpoint{1.723832in}{0.880350in}}{\pgfqpoint{1.724546in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{1.725259in}{0.878924in}}{\pgfqpoint{1.726227in}{0.878523in}}{\pgfqpoint{1.727235in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{1.727235in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751990in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{1.752999in}{0.878523in}}{\pgfqpoint{1.753966in}{0.878924in}}{\pgfqpoint{1.754680in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{1.755393in}{0.880350in}}{\pgfqpoint{1.755794in}{0.881318in}}{\pgfqpoint{1.755794in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{1.755794in}{0.883335in}}{\pgfqpoint{1.755393in}{0.884303in}}{\pgfqpoint{1.754680in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{1.753966in}{0.885729in}}{\pgfqpoint{1.752999in}{0.886130in}}{\pgfqpoint{1.751990in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{1.750981in}{0.886130in}}{\pgfqpoint{1.750014in}{0.885729in}}{\pgfqpoint{1.749300in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{1.748587in}{0.884303in}}{\pgfqpoint{1.748186in}{0.883335in}}{\pgfqpoint{1.748186in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{1.748186in}{0.881318in}}{\pgfqpoint{1.748587in}{0.880350in}}{\pgfqpoint{1.749300in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{1.750014in}{0.878924in}}{\pgfqpoint{1.750981in}{0.878523in}}{\pgfqpoint{1.751990in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{1.751990in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801500in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{1.802508in}{0.878523in}}{\pgfqpoint{1.803476in}{0.878924in}}{\pgfqpoint{1.804189in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{1.804902in}{0.880350in}}{\pgfqpoint{1.805303in}{0.881318in}}{\pgfqpoint{1.805303in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{1.805303in}{0.883335in}}{\pgfqpoint{1.804902in}{0.884303in}}{\pgfqpoint{1.804189in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{1.803476in}{0.885729in}}{\pgfqpoint{1.802508in}{0.886130in}}{\pgfqpoint{1.801500in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{1.800491in}{0.886130in}}{\pgfqpoint{1.799523in}{0.885729in}}{\pgfqpoint{1.798810in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{1.798097in}{0.884303in}}{\pgfqpoint{1.797696in}{0.883335in}}{\pgfqpoint{1.797696in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{1.797696in}{0.881318in}}{\pgfqpoint{1.798097in}{0.880350in}}{\pgfqpoint{1.798810in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{1.799523in}{0.878924in}}{\pgfqpoint{1.800491in}{0.878523in}}{\pgfqpoint{1.801500in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{1.801500in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875764in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{1.876772in}{0.878523in}}{\pgfqpoint{1.877740in}{0.878924in}}{\pgfqpoint{1.878453in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{1.879167in}{0.880350in}}{\pgfqpoint{1.879567in}{0.881318in}}{\pgfqpoint{1.879567in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{1.879567in}{0.883335in}}{\pgfqpoint{1.879167in}{0.884303in}}{\pgfqpoint{1.878453in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{1.877740in}{0.885729in}}{\pgfqpoint{1.876772in}{0.886130in}}{\pgfqpoint{1.875764in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{1.874755in}{0.886130in}}{\pgfqpoint{1.873787in}{0.885729in}}{\pgfqpoint{1.873074in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{1.872361in}{0.884303in}}{\pgfqpoint{1.871960in}{0.883335in}}{\pgfqpoint{1.871960in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{1.871960in}{0.881318in}}{\pgfqpoint{1.872361in}{0.880350in}}{\pgfqpoint{1.873074in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{1.873787in}{0.878924in}}{\pgfqpoint{1.874755in}{0.878523in}}{\pgfqpoint{1.875764in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{1.875764in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950028in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{1.951037in}{0.878523in}}{\pgfqpoint{1.952004in}{0.878924in}}{\pgfqpoint{1.952718in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{1.953431in}{0.880350in}}{\pgfqpoint{1.953832in}{0.881318in}}{\pgfqpoint{1.953832in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{1.953832in}{0.883335in}}{\pgfqpoint{1.953431in}{0.884303in}}{\pgfqpoint{1.952718in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{1.952004in}{0.885729in}}{\pgfqpoint{1.951037in}{0.886130in}}{\pgfqpoint{1.950028in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{1.949019in}{0.886130in}}{\pgfqpoint{1.948052in}{0.885729in}}{\pgfqpoint{1.947338in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{1.946625in}{0.884303in}}{\pgfqpoint{1.946224in}{0.883335in}}{\pgfqpoint{1.946224in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{1.946224in}{0.881318in}}{\pgfqpoint{1.946625in}{0.880350in}}{\pgfqpoint{1.947338in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{1.948052in}{0.878924in}}{\pgfqpoint{1.949019in}{0.878523in}}{\pgfqpoint{1.950028in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{1.950028in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024292in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.025301in}{0.878523in}}{\pgfqpoint{2.026268in}{0.878924in}}{\pgfqpoint{2.026982in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.027695in}{0.880350in}}{\pgfqpoint{2.028096in}{0.881318in}}{\pgfqpoint{2.028096in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.028096in}{0.883335in}}{\pgfqpoint{2.027695in}{0.884303in}}{\pgfqpoint{2.026982in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.026268in}{0.885729in}}{\pgfqpoint{2.025301in}{0.886130in}}{\pgfqpoint{2.024292in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.023283in}{0.886130in}}{\pgfqpoint{2.022316in}{0.885729in}}{\pgfqpoint{2.021603in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.020889in}{0.884303in}}{\pgfqpoint{2.020489in}{0.883335in}}{\pgfqpoint{2.020489in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.020489in}{0.881318in}}{\pgfqpoint{2.020889in}{0.880350in}}{\pgfqpoint{2.021603in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.022316in}{0.878924in}}{\pgfqpoint{2.023283in}{0.878523in}}{\pgfqpoint{2.024292in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.024292in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049047in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.050056in}{0.878523in}}{\pgfqpoint{2.051023in}{0.878924in}}{\pgfqpoint{2.051737in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.052450in}{0.880350in}}{\pgfqpoint{2.052851in}{0.881318in}}{\pgfqpoint{2.052851in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.052851in}{0.883335in}}{\pgfqpoint{2.052450in}{0.884303in}}{\pgfqpoint{2.051737in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.051023in}{0.885729in}}{\pgfqpoint{2.050056in}{0.886130in}}{\pgfqpoint{2.049047in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.048038in}{0.886130in}}{\pgfqpoint{2.047071in}{0.885729in}}{\pgfqpoint{2.046357in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.045644in}{0.884303in}}{\pgfqpoint{2.045243in}{0.883335in}}{\pgfqpoint{2.045243in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.045243in}{0.881318in}}{\pgfqpoint{2.045644in}{0.880350in}}{\pgfqpoint{2.046357in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.047071in}{0.878924in}}{\pgfqpoint{2.048038in}{0.878523in}}{\pgfqpoint{2.049047in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.049047in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073802in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.074810in}{0.878523in}}{\pgfqpoint{2.075778in}{0.878924in}}{\pgfqpoint{2.076491in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.077205in}{0.880350in}}{\pgfqpoint{2.077605in}{0.881318in}}{\pgfqpoint{2.077605in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.077605in}{0.883335in}}{\pgfqpoint{2.077205in}{0.884303in}}{\pgfqpoint{2.076491in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.075778in}{0.885729in}}{\pgfqpoint{2.074810in}{0.886130in}}{\pgfqpoint{2.073802in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.072793in}{0.886130in}}{\pgfqpoint{2.071825in}{0.885729in}}{\pgfqpoint{2.071112in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.070399in}{0.884303in}}{\pgfqpoint{2.069998in}{0.883335in}}{\pgfqpoint{2.069998in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.069998in}{0.881318in}}{\pgfqpoint{2.070399in}{0.880350in}}{\pgfqpoint{2.071112in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.071825in}{0.878924in}}{\pgfqpoint{2.072793in}{0.878523in}}{\pgfqpoint{2.073802in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098556in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.099565in}{0.878523in}}{\pgfqpoint{2.100533in}{0.878924in}}{\pgfqpoint{2.101246in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.101959in}{0.880350in}}{\pgfqpoint{2.102360in}{0.881318in}}{\pgfqpoint{2.102360in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.102360in}{0.883335in}}{\pgfqpoint{2.101959in}{0.884303in}}{\pgfqpoint{2.101246in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.100533in}{0.885729in}}{\pgfqpoint{2.099565in}{0.886130in}}{\pgfqpoint{2.098556in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.097548in}{0.886130in}}{\pgfqpoint{2.096580in}{0.885729in}}{\pgfqpoint{2.095867in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.095154in}{0.884303in}}{\pgfqpoint{2.094753in}{0.883335in}}{\pgfqpoint{2.094753in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.094753in}{0.881318in}}{\pgfqpoint{2.095154in}{0.880350in}}{\pgfqpoint{2.095867in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.096580in}{0.878924in}}{\pgfqpoint{2.097548in}{0.878523in}}{\pgfqpoint{2.098556in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.098556in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123311in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.124320in}{0.878523in}}{\pgfqpoint{2.125287in}{0.878924in}}{\pgfqpoint{2.126001in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.126714in}{0.880350in}}{\pgfqpoint{2.127115in}{0.881318in}}{\pgfqpoint{2.127115in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.127115in}{0.883335in}}{\pgfqpoint{2.126714in}{0.884303in}}{\pgfqpoint{2.126001in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.125287in}{0.885729in}}{\pgfqpoint{2.124320in}{0.886130in}}{\pgfqpoint{2.123311in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.122302in}{0.886130in}}{\pgfqpoint{2.121335in}{0.885729in}}{\pgfqpoint{2.120622in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.119908in}{0.884303in}}{\pgfqpoint{2.119508in}{0.883335in}}{\pgfqpoint{2.119508in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.119508in}{0.881318in}}{\pgfqpoint{2.119908in}{0.880350in}}{\pgfqpoint{2.120622in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.121335in}{0.878924in}}{\pgfqpoint{2.122302in}{0.878523in}}{\pgfqpoint{2.123311in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.123311in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148066in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.149075in}{0.878523in}}{\pgfqpoint{2.150042in}{0.878924in}}{\pgfqpoint{2.150755in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.151469in}{0.880350in}}{\pgfqpoint{2.151870in}{0.881318in}}{\pgfqpoint{2.151870in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.151870in}{0.883335in}}{\pgfqpoint{2.151469in}{0.884303in}}{\pgfqpoint{2.150755in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.150042in}{0.885729in}}{\pgfqpoint{2.149075in}{0.886130in}}{\pgfqpoint{2.148066in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.147057in}{0.886130in}}{\pgfqpoint{2.146090in}{0.885729in}}{\pgfqpoint{2.145376in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.144663in}{0.884303in}}{\pgfqpoint{2.144262in}{0.883335in}}{\pgfqpoint{2.144262in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.144262in}{0.881318in}}{\pgfqpoint{2.144663in}{0.880350in}}{\pgfqpoint{2.145376in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.146090in}{0.878924in}}{\pgfqpoint{2.147057in}{0.878523in}}{\pgfqpoint{2.148066in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.148066in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197575in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.198584in}{0.878523in}}{\pgfqpoint{2.199552in}{0.878924in}}{\pgfqpoint{2.200265in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.200978in}{0.880350in}}{\pgfqpoint{2.201379in}{0.881318in}}{\pgfqpoint{2.201379in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.201379in}{0.883335in}}{\pgfqpoint{2.200978in}{0.884303in}}{\pgfqpoint{2.200265in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.199552in}{0.885729in}}{\pgfqpoint{2.198584in}{0.886130in}}{\pgfqpoint{2.197575in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.196567in}{0.886130in}}{\pgfqpoint{2.195599in}{0.885729in}}{\pgfqpoint{2.194886in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.194173in}{0.884303in}}{\pgfqpoint{2.193772in}{0.883335in}}{\pgfqpoint{2.193772in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.193772in}{0.881318in}}{\pgfqpoint{2.194173in}{0.880350in}}{\pgfqpoint{2.194886in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.195599in}{0.878924in}}{\pgfqpoint{2.196567in}{0.878523in}}{\pgfqpoint{2.197575in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.197575in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222330in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.223339in}{0.878523in}}{\pgfqpoint{2.224306in}{0.878924in}}{\pgfqpoint{2.225020in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.225733in}{0.880350in}}{\pgfqpoint{2.226134in}{0.881318in}}{\pgfqpoint{2.226134in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.226134in}{0.883335in}}{\pgfqpoint{2.225733in}{0.884303in}}{\pgfqpoint{2.225020in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.224306in}{0.885729in}}{\pgfqpoint{2.223339in}{0.886130in}}{\pgfqpoint{2.222330in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.221321in}{0.886130in}}{\pgfqpoint{2.220354in}{0.885729in}}{\pgfqpoint{2.219641in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.218927in}{0.884303in}}{\pgfqpoint{2.218526in}{0.883335in}}{\pgfqpoint{2.218526in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.218526in}{0.881318in}}{\pgfqpoint{2.218927in}{0.880350in}}{\pgfqpoint{2.219641in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.220354in}{0.878924in}}{\pgfqpoint{2.221321in}{0.878523in}}{\pgfqpoint{2.222330in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.222330in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247085in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.248094in}{0.878523in}}{\pgfqpoint{2.249061in}{0.878924in}}{\pgfqpoint{2.249774in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.250488in}{0.880350in}}{\pgfqpoint{2.250888in}{0.881318in}}{\pgfqpoint{2.250888in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.250888in}{0.883335in}}{\pgfqpoint{2.250488in}{0.884303in}}{\pgfqpoint{2.249774in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.249061in}{0.885729in}}{\pgfqpoint{2.248094in}{0.886130in}}{\pgfqpoint{2.247085in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.246076in}{0.886130in}}{\pgfqpoint{2.245109in}{0.885729in}}{\pgfqpoint{2.244395in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.243682in}{0.884303in}}{\pgfqpoint{2.243281in}{0.883335in}}{\pgfqpoint{2.243281in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.243281in}{0.881318in}}{\pgfqpoint{2.243682in}{0.880350in}}{\pgfqpoint{2.244395in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.245109in}{0.878924in}}{\pgfqpoint{2.246076in}{0.878523in}}{\pgfqpoint{2.247085in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.247085in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{0.878523in}}{\pgfqpoint{2.273816in}{0.878924in}}{\pgfqpoint{2.274529in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{0.880350in}}{\pgfqpoint{2.275643in}{0.881318in}}{\pgfqpoint{2.275643in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{0.883335in}}{\pgfqpoint{2.275242in}{0.884303in}}{\pgfqpoint{2.274529in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{0.885729in}}{\pgfqpoint{2.272848in}{0.886130in}}{\pgfqpoint{2.271840in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{0.886130in}}{\pgfqpoint{2.269863in}{0.885729in}}{\pgfqpoint{2.269150in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{0.884303in}}{\pgfqpoint{2.268036in}{0.883335in}}{\pgfqpoint{2.268036in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{0.881318in}}{\pgfqpoint{2.268437in}{0.880350in}}{\pgfqpoint{2.269150in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{0.878924in}}{\pgfqpoint{2.270831in}{0.878523in}}{\pgfqpoint{2.271840in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{0.878523in}}{\pgfqpoint{2.298571in}{0.878924in}}{\pgfqpoint{2.299284in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{0.880350in}}{\pgfqpoint{2.300398in}{0.881318in}}{\pgfqpoint{2.300398in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{0.883335in}}{\pgfqpoint{2.299997in}{0.884303in}}{\pgfqpoint{2.299284in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{0.885729in}}{\pgfqpoint{2.297603in}{0.886130in}}{\pgfqpoint{2.296594in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{0.886130in}}{\pgfqpoint{2.294618in}{0.885729in}}{\pgfqpoint{2.293905in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{0.884303in}}{\pgfqpoint{2.292791in}{0.883335in}}{\pgfqpoint{2.292791in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{0.881318in}}{\pgfqpoint{2.293191in}{0.880350in}}{\pgfqpoint{2.293905in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{0.878924in}}{\pgfqpoint{2.295586in}{0.878523in}}{\pgfqpoint{2.296594in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346104in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.347113in}{0.878523in}}{\pgfqpoint{2.348080in}{0.878924in}}{\pgfqpoint{2.348793in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.349507in}{0.880350in}}{\pgfqpoint{2.349907in}{0.881318in}}{\pgfqpoint{2.349907in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.349907in}{0.883335in}}{\pgfqpoint{2.349507in}{0.884303in}}{\pgfqpoint{2.348793in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.348080in}{0.885729in}}{\pgfqpoint{2.347113in}{0.886130in}}{\pgfqpoint{2.346104in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.345095in}{0.886130in}}{\pgfqpoint{2.344128in}{0.885729in}}{\pgfqpoint{2.343414in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.342701in}{0.884303in}}{\pgfqpoint{2.342300in}{0.883335in}}{\pgfqpoint{2.342300in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.342300in}{0.881318in}}{\pgfqpoint{2.342701in}{0.880350in}}{\pgfqpoint{2.343414in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.344128in}{0.878924in}}{\pgfqpoint{2.345095in}{0.878523in}}{\pgfqpoint{2.346104in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.346104in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370859in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.371867in}{0.878523in}}{\pgfqpoint{2.372835in}{0.878924in}}{\pgfqpoint{2.373548in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.374261in}{0.880350in}}{\pgfqpoint{2.374662in}{0.881318in}}{\pgfqpoint{2.374662in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.374662in}{0.883335in}}{\pgfqpoint{2.374261in}{0.884303in}}{\pgfqpoint{2.373548in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.372835in}{0.885729in}}{\pgfqpoint{2.371867in}{0.886130in}}{\pgfqpoint{2.370859in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.369850in}{0.886130in}}{\pgfqpoint{2.368882in}{0.885729in}}{\pgfqpoint{2.368169in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.367456in}{0.884303in}}{\pgfqpoint{2.367055in}{0.883335in}}{\pgfqpoint{2.367055in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.367055in}{0.881318in}}{\pgfqpoint{2.367456in}{0.880350in}}{\pgfqpoint{2.368169in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.368882in}{0.878924in}}{\pgfqpoint{2.369850in}{0.878523in}}{\pgfqpoint{2.370859in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.370859in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395613in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.396622in}{0.878523in}}{\pgfqpoint{2.397590in}{0.878924in}}{\pgfqpoint{2.398303in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.399016in}{0.880350in}}{\pgfqpoint{2.399417in}{0.881318in}}{\pgfqpoint{2.399417in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.399417in}{0.883335in}}{\pgfqpoint{2.399016in}{0.884303in}}{\pgfqpoint{2.398303in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.397590in}{0.885729in}}{\pgfqpoint{2.396622in}{0.886130in}}{\pgfqpoint{2.395613in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.394605in}{0.886130in}}{\pgfqpoint{2.393637in}{0.885729in}}{\pgfqpoint{2.392924in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.392210in}{0.884303in}}{\pgfqpoint{2.391810in}{0.883335in}}{\pgfqpoint{2.391810in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.391810in}{0.881318in}}{\pgfqpoint{2.392210in}{0.880350in}}{\pgfqpoint{2.392924in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.393637in}{0.878924in}}{\pgfqpoint{2.394605in}{0.878523in}}{\pgfqpoint{2.395613in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.395613in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420368in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.421377in}{0.878523in}}{\pgfqpoint{2.422344in}{0.878924in}}{\pgfqpoint{2.423058in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.423771in}{0.880350in}}{\pgfqpoint{2.424172in}{0.881318in}}{\pgfqpoint{2.424172in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.424172in}{0.883335in}}{\pgfqpoint{2.423771in}{0.884303in}}{\pgfqpoint{2.423058in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.422344in}{0.885729in}}{\pgfqpoint{2.421377in}{0.886130in}}{\pgfqpoint{2.420368in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.419359in}{0.886130in}}{\pgfqpoint{2.418392in}{0.885729in}}{\pgfqpoint{2.417678in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.416965in}{0.884303in}}{\pgfqpoint{2.416564in}{0.883335in}}{\pgfqpoint{2.416564in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.416564in}{0.881318in}}{\pgfqpoint{2.416965in}{0.880350in}}{\pgfqpoint{2.417678in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.418392in}{0.878924in}}{\pgfqpoint{2.419359in}{0.878523in}}{\pgfqpoint{2.420368in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.420368in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445123in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.446132in}{0.878523in}}{\pgfqpoint{2.447099in}{0.878924in}}{\pgfqpoint{2.447812in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.448526in}{0.880350in}}{\pgfqpoint{2.448926in}{0.881318in}}{\pgfqpoint{2.448926in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.448926in}{0.883335in}}{\pgfqpoint{2.448526in}{0.884303in}}{\pgfqpoint{2.447812in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.447099in}{0.885729in}}{\pgfqpoint{2.446132in}{0.886130in}}{\pgfqpoint{2.445123in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.444114in}{0.886130in}}{\pgfqpoint{2.443146in}{0.885729in}}{\pgfqpoint{2.442433in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.441720in}{0.884303in}}{\pgfqpoint{2.441319in}{0.883335in}}{\pgfqpoint{2.441319in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.441319in}{0.881318in}}{\pgfqpoint{2.441720in}{0.880350in}}{\pgfqpoint{2.442433in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.443146in}{0.878924in}}{\pgfqpoint{2.444114in}{0.878523in}}{\pgfqpoint{2.445123in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494632in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.495641in}{0.878523in}}{\pgfqpoint{2.496609in}{0.878924in}}{\pgfqpoint{2.497322in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.498035in}{0.880350in}}{\pgfqpoint{2.498436in}{0.881318in}}{\pgfqpoint{2.498436in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.498436in}{0.883335in}}{\pgfqpoint{2.498035in}{0.884303in}}{\pgfqpoint{2.497322in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.496609in}{0.885729in}}{\pgfqpoint{2.495641in}{0.886130in}}{\pgfqpoint{2.494632in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.493624in}{0.886130in}}{\pgfqpoint{2.492656in}{0.885729in}}{\pgfqpoint{2.491943in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.491229in}{0.884303in}}{\pgfqpoint{2.490829in}{0.883335in}}{\pgfqpoint{2.490829in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.490829in}{0.881318in}}{\pgfqpoint{2.491229in}{0.880350in}}{\pgfqpoint{2.491943in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.492656in}{0.878924in}}{\pgfqpoint{2.493624in}{0.878523in}}{\pgfqpoint{2.494632in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.494632in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519387in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.520396in}{0.878523in}}{\pgfqpoint{2.521363in}{0.878924in}}{\pgfqpoint{2.522077in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.522790in}{0.880350in}}{\pgfqpoint{2.523191in}{0.881318in}}{\pgfqpoint{2.523191in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.523191in}{0.883335in}}{\pgfqpoint{2.522790in}{0.884303in}}{\pgfqpoint{2.522077in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.521363in}{0.885729in}}{\pgfqpoint{2.520396in}{0.886130in}}{\pgfqpoint{2.519387in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.518378in}{0.886130in}}{\pgfqpoint{2.517411in}{0.885729in}}{\pgfqpoint{2.516697in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.515984in}{0.884303in}}{\pgfqpoint{2.515583in}{0.883335in}}{\pgfqpoint{2.515583in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.515583in}{0.881318in}}{\pgfqpoint{2.515984in}{0.880350in}}{\pgfqpoint{2.516697in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.517411in}{0.878924in}}{\pgfqpoint{2.518378in}{0.878523in}}{\pgfqpoint{2.519387in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.519387in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568896in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.569905in}{0.878523in}}{\pgfqpoint{2.570873in}{0.878924in}}{\pgfqpoint{2.571586in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.572299in}{0.880350in}}{\pgfqpoint{2.572700in}{0.881318in}}{\pgfqpoint{2.572700in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.572700in}{0.883335in}}{\pgfqpoint{2.572299in}{0.884303in}}{\pgfqpoint{2.571586in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.570873in}{0.885729in}}{\pgfqpoint{2.569905in}{0.886130in}}{\pgfqpoint{2.568896in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.567888in}{0.886130in}}{\pgfqpoint{2.566920in}{0.885729in}}{\pgfqpoint{2.566207in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.565494in}{0.884303in}}{\pgfqpoint{2.565093in}{0.883335in}}{\pgfqpoint{2.565093in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.565093in}{0.881318in}}{\pgfqpoint{2.565494in}{0.880350in}}{\pgfqpoint{2.566207in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.566920in}{0.878924in}}{\pgfqpoint{2.567888in}{0.878523in}}{\pgfqpoint{2.568896in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.568896in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593651in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.594660in}{0.878523in}}{\pgfqpoint{2.595627in}{0.878924in}}{\pgfqpoint{2.596341in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.597054in}{0.880350in}}{\pgfqpoint{2.597455in}{0.881318in}}{\pgfqpoint{2.597455in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.597455in}{0.883335in}}{\pgfqpoint{2.597054in}{0.884303in}}{\pgfqpoint{2.596341in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.595627in}{0.885729in}}{\pgfqpoint{2.594660in}{0.886130in}}{\pgfqpoint{2.593651in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.592642in}{0.886130in}}{\pgfqpoint{2.591675in}{0.885729in}}{\pgfqpoint{2.590962in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.590248in}{0.884303in}}{\pgfqpoint{2.589848in}{0.883335in}}{\pgfqpoint{2.589848in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.589848in}{0.881318in}}{\pgfqpoint{2.590248in}{0.880350in}}{\pgfqpoint{2.590962in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.591675in}{0.878924in}}{\pgfqpoint{2.592642in}{0.878523in}}{\pgfqpoint{2.593651in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.593651in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643161in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.644169in}{0.878523in}}{\pgfqpoint{2.645137in}{0.878924in}}{\pgfqpoint{2.645850in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.646564in}{0.880350in}}{\pgfqpoint{2.646964in}{0.881318in}}{\pgfqpoint{2.646964in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.646964in}{0.883335in}}{\pgfqpoint{2.646564in}{0.884303in}}{\pgfqpoint{2.645850in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.645137in}{0.885729in}}{\pgfqpoint{2.644169in}{0.886130in}}{\pgfqpoint{2.643161in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.642152in}{0.886130in}}{\pgfqpoint{2.641184in}{0.885729in}}{\pgfqpoint{2.640471in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.639758in}{0.884303in}}{\pgfqpoint{2.639357in}{0.883335in}}{\pgfqpoint{2.639357in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.639357in}{0.881318in}}{\pgfqpoint{2.639758in}{0.880350in}}{\pgfqpoint{2.640471in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.641184in}{0.878924in}}{\pgfqpoint{2.642152in}{0.878523in}}{\pgfqpoint{2.643161in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.643161in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667915in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.668924in}{0.878523in}}{\pgfqpoint{2.669892in}{0.878924in}}{\pgfqpoint{2.670605in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.671318in}{0.880350in}}{\pgfqpoint{2.671719in}{0.881318in}}{\pgfqpoint{2.671719in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.671719in}{0.883335in}}{\pgfqpoint{2.671318in}{0.884303in}}{\pgfqpoint{2.670605in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.669892in}{0.885729in}}{\pgfqpoint{2.668924in}{0.886130in}}{\pgfqpoint{2.667915in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.666907in}{0.886130in}}{\pgfqpoint{2.665939in}{0.885729in}}{\pgfqpoint{2.665226in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.664513in}{0.884303in}}{\pgfqpoint{2.664112in}{0.883335in}}{\pgfqpoint{2.664112in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{0.881318in}}{\pgfqpoint{2.664513in}{0.880350in}}{\pgfqpoint{2.665226in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.665939in}{0.878924in}}{\pgfqpoint{2.666907in}{0.878523in}}{\pgfqpoint{2.667915in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{0.878523in}}{\pgfqpoint{2.694646in}{0.878924in}}{\pgfqpoint{2.695360in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{0.880350in}}{\pgfqpoint{2.696474in}{0.881318in}}{\pgfqpoint{2.696474in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{0.883335in}}{\pgfqpoint{2.696073in}{0.884303in}}{\pgfqpoint{2.695360in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{0.885729in}}{\pgfqpoint{2.693679in}{0.886130in}}{\pgfqpoint{2.692670in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{0.886130in}}{\pgfqpoint{2.690694in}{0.885729in}}{\pgfqpoint{2.689981in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{0.884303in}}{\pgfqpoint{2.688867in}{0.883335in}}{\pgfqpoint{2.688867in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{0.881318in}}{\pgfqpoint{2.689267in}{0.880350in}}{\pgfqpoint{2.689981in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{0.878924in}}{\pgfqpoint{2.691661in}{0.878523in}}{\pgfqpoint{2.692670in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742180in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.743188in}{0.878523in}}{\pgfqpoint{2.744156in}{0.878924in}}{\pgfqpoint{2.744869in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.745583in}{0.880350in}}{\pgfqpoint{2.745983in}{0.881318in}}{\pgfqpoint{2.745983in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.745983in}{0.883335in}}{\pgfqpoint{2.745583in}{0.884303in}}{\pgfqpoint{2.744869in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.744156in}{0.885729in}}{\pgfqpoint{2.743188in}{0.886130in}}{\pgfqpoint{2.742180in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.741171in}{0.886130in}}{\pgfqpoint{2.740203in}{0.885729in}}{\pgfqpoint{2.739490in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.738777in}{0.884303in}}{\pgfqpoint{2.738376in}{0.883335in}}{\pgfqpoint{2.738376in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.738376in}{0.881318in}}{\pgfqpoint{2.738777in}{0.880350in}}{\pgfqpoint{2.739490in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.740203in}{0.878924in}}{\pgfqpoint{2.741171in}{0.878523in}}{\pgfqpoint{2.742180in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766934in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.767943in}{0.878523in}}{\pgfqpoint{2.768911in}{0.878924in}}{\pgfqpoint{2.769624in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.770337in}{0.880350in}}{\pgfqpoint{2.770738in}{0.881318in}}{\pgfqpoint{2.770738in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.770738in}{0.883335in}}{\pgfqpoint{2.770337in}{0.884303in}}{\pgfqpoint{2.769624in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.768911in}{0.885729in}}{\pgfqpoint{2.767943in}{0.886130in}}{\pgfqpoint{2.766934in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.765926in}{0.886130in}}{\pgfqpoint{2.764958in}{0.885729in}}{\pgfqpoint{2.764245in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.763532in}{0.884303in}}{\pgfqpoint{2.763131in}{0.883335in}}{\pgfqpoint{2.763131in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.763131in}{0.881318in}}{\pgfqpoint{2.763532in}{0.880350in}}{\pgfqpoint{2.764245in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.764958in}{0.878924in}}{\pgfqpoint{2.765926in}{0.878523in}}{\pgfqpoint{2.766934in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.766934in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791689in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.792698in}{0.878523in}}{\pgfqpoint{2.793665in}{0.878924in}}{\pgfqpoint{2.794379in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.795092in}{0.880350in}}{\pgfqpoint{2.795493in}{0.881318in}}{\pgfqpoint{2.795493in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.795493in}{0.883335in}}{\pgfqpoint{2.795092in}{0.884303in}}{\pgfqpoint{2.794379in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.793665in}{0.885729in}}{\pgfqpoint{2.792698in}{0.886130in}}{\pgfqpoint{2.791689in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.790680in}{0.886130in}}{\pgfqpoint{2.789713in}{0.885729in}}{\pgfqpoint{2.789000in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.788286in}{0.884303in}}{\pgfqpoint{2.787885in}{0.883335in}}{\pgfqpoint{2.787885in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.787885in}{0.881318in}}{\pgfqpoint{2.788286in}{0.880350in}}{\pgfqpoint{2.789000in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.789713in}{0.878924in}}{\pgfqpoint{2.790680in}{0.878523in}}{\pgfqpoint{2.791689in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.791689in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{0.878523in}}{\pgfqpoint{2.843175in}{0.878924in}}{\pgfqpoint{2.843888in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{0.880350in}}{\pgfqpoint{2.845002in}{0.881318in}}{\pgfqpoint{2.845002in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{0.883335in}}{\pgfqpoint{2.844601in}{0.884303in}}{\pgfqpoint{2.843888in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{0.885729in}}{\pgfqpoint{2.842207in}{0.886130in}}{\pgfqpoint{2.841199in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{0.886130in}}{\pgfqpoint{2.839222in}{0.885729in}}{\pgfqpoint{2.838509in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{0.884303in}}{\pgfqpoint{2.837395in}{0.883335in}}{\pgfqpoint{2.837395in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{0.881318in}}{\pgfqpoint{2.837796in}{0.880350in}}{\pgfqpoint{2.838509in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{0.878924in}}{\pgfqpoint{2.840190in}{0.878523in}}{\pgfqpoint{2.841199in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{0.878523in}}{\pgfqpoint{2.867930in}{0.878924in}}{\pgfqpoint{2.868643in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{0.880350in}}{\pgfqpoint{2.869757in}{0.881318in}}{\pgfqpoint{2.869757in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{0.883335in}}{\pgfqpoint{2.869356in}{0.884303in}}{\pgfqpoint{2.868643in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{0.885729in}}{\pgfqpoint{2.866962in}{0.886130in}}{\pgfqpoint{2.865953in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{0.886130in}}{\pgfqpoint{2.863977in}{0.885729in}}{\pgfqpoint{2.863264in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{0.884303in}}{\pgfqpoint{2.862150in}{0.883335in}}{\pgfqpoint{2.862150in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{0.881318in}}{\pgfqpoint{2.862550in}{0.880350in}}{\pgfqpoint{2.863264in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{0.878924in}}{\pgfqpoint{2.864945in}{0.878523in}}{\pgfqpoint{2.865953in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{0.878523in}}{\pgfqpoint{2.892684in}{0.878924in}}{\pgfqpoint{2.893398in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{0.880350in}}{\pgfqpoint{2.894512in}{0.881318in}}{\pgfqpoint{2.894512in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{0.883335in}}{\pgfqpoint{2.894111in}{0.884303in}}{\pgfqpoint{2.893398in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{0.885729in}}{\pgfqpoint{2.891717in}{0.886130in}}{\pgfqpoint{2.890708in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{0.886130in}}{\pgfqpoint{2.888732in}{0.885729in}}{\pgfqpoint{2.888019in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{0.884303in}}{\pgfqpoint{2.886904in}{0.883335in}}{\pgfqpoint{2.886904in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{0.881318in}}{\pgfqpoint{2.887305in}{0.880350in}}{\pgfqpoint{2.888019in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{0.878924in}}{\pgfqpoint{2.889699in}{0.878523in}}{\pgfqpoint{2.890708in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915463in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.916472in}{0.878523in}}{\pgfqpoint{2.917439in}{0.878924in}}{\pgfqpoint{2.918152in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.918866in}{0.880350in}}{\pgfqpoint{2.919266in}{0.881318in}}{\pgfqpoint{2.919266in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.919266in}{0.883335in}}{\pgfqpoint{2.918866in}{0.884303in}}{\pgfqpoint{2.918152in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.917439in}{0.885729in}}{\pgfqpoint{2.916472in}{0.886130in}}{\pgfqpoint{2.915463in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.914454in}{0.886130in}}{\pgfqpoint{2.913487in}{0.885729in}}{\pgfqpoint{2.912773in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.912060in}{0.884303in}}{\pgfqpoint{2.911659in}{0.883335in}}{\pgfqpoint{2.911659in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.911659in}{0.881318in}}{\pgfqpoint{2.912060in}{0.880350in}}{\pgfqpoint{2.912773in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.913487in}{0.878924in}}{\pgfqpoint{2.914454in}{0.878523in}}{\pgfqpoint{2.915463in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.915463in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940218in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.941226in}{0.878523in}}{\pgfqpoint{2.942194in}{0.878924in}}{\pgfqpoint{2.942907in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.943620in}{0.880350in}}{\pgfqpoint{2.944021in}{0.881318in}}{\pgfqpoint{2.944021in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.944021in}{0.883335in}}{\pgfqpoint{2.943620in}{0.884303in}}{\pgfqpoint{2.942907in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.942194in}{0.885729in}}{\pgfqpoint{2.941226in}{0.886130in}}{\pgfqpoint{2.940218in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.939209in}{0.886130in}}{\pgfqpoint{2.938241in}{0.885729in}}{\pgfqpoint{2.937528in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.936815in}{0.884303in}}{\pgfqpoint{2.936414in}{0.883335in}}{\pgfqpoint{2.936414in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.936414in}{0.881318in}}{\pgfqpoint{2.936815in}{0.880350in}}{\pgfqpoint{2.937528in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.938241in}{0.878924in}}{\pgfqpoint{2.939209in}{0.878523in}}{\pgfqpoint{2.940218in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.940218in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964972in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.965981in}{0.878523in}}{\pgfqpoint{2.966949in}{0.878924in}}{\pgfqpoint{2.967662in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.968375in}{0.880350in}}{\pgfqpoint{2.968776in}{0.881318in}}{\pgfqpoint{2.968776in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.968776in}{0.883335in}}{\pgfqpoint{2.968375in}{0.884303in}}{\pgfqpoint{2.967662in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.966949in}{0.885729in}}{\pgfqpoint{2.965981in}{0.886130in}}{\pgfqpoint{2.964972in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.963964in}{0.886130in}}{\pgfqpoint{2.962996in}{0.885729in}}{\pgfqpoint{2.962283in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.961569in}{0.884303in}}{\pgfqpoint{2.961169in}{0.883335in}}{\pgfqpoint{2.961169in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.961169in}{0.881318in}}{\pgfqpoint{2.961569in}{0.880350in}}{\pgfqpoint{2.962283in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.962996in}{0.878924in}}{\pgfqpoint{2.963964in}{0.878523in}}{\pgfqpoint{2.964972in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.964972in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989727in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{2.990736in}{0.878523in}}{\pgfqpoint{2.991703in}{0.878924in}}{\pgfqpoint{2.992417in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.993130in}{0.880350in}}{\pgfqpoint{2.993531in}{0.881318in}}{\pgfqpoint{2.993531in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.993531in}{0.883335in}}{\pgfqpoint{2.993130in}{0.884303in}}{\pgfqpoint{2.992417in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.991703in}{0.885729in}}{\pgfqpoint{2.990736in}{0.886130in}}{\pgfqpoint{2.989727in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{2.988718in}{0.886130in}}{\pgfqpoint{2.987751in}{0.885729in}}{\pgfqpoint{2.987037in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{2.986324in}{0.884303in}}{\pgfqpoint{2.985923in}{0.883335in}}{\pgfqpoint{2.985923in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{2.985923in}{0.881318in}}{\pgfqpoint{2.986324in}{0.880350in}}{\pgfqpoint{2.987037in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{2.987751in}{0.878924in}}{\pgfqpoint{2.988718in}{0.878523in}}{\pgfqpoint{2.989727in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{2.989727in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014482in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.015491in}{0.878523in}}{\pgfqpoint{3.016458in}{0.878924in}}{\pgfqpoint{3.017171in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.017885in}{0.880350in}}{\pgfqpoint{3.018285in}{0.881318in}}{\pgfqpoint{3.018285in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.018285in}{0.883335in}}{\pgfqpoint{3.017885in}{0.884303in}}{\pgfqpoint{3.017171in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.016458in}{0.885729in}}{\pgfqpoint{3.015491in}{0.886130in}}{\pgfqpoint{3.014482in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.013473in}{0.886130in}}{\pgfqpoint{3.012505in}{0.885729in}}{\pgfqpoint{3.011792in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.011079in}{0.884303in}}{\pgfqpoint{3.010678in}{0.883335in}}{\pgfqpoint{3.010678in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.010678in}{0.881318in}}{\pgfqpoint{3.011079in}{0.880350in}}{\pgfqpoint{3.011792in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.012505in}{0.878924in}}{\pgfqpoint{3.013473in}{0.878523in}}{\pgfqpoint{3.014482in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{0.878523in}}{\pgfqpoint{3.041213in}{0.878924in}}{\pgfqpoint{3.041926in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{0.880350in}}{\pgfqpoint{3.043040in}{0.881318in}}{\pgfqpoint{3.043040in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{0.883335in}}{\pgfqpoint{3.042639in}{0.884303in}}{\pgfqpoint{3.041926in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{0.885729in}}{\pgfqpoint{3.040245in}{0.886130in}}{\pgfqpoint{3.039237in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{0.886130in}}{\pgfqpoint{3.037260in}{0.885729in}}{\pgfqpoint{3.036547in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{0.884303in}}{\pgfqpoint{3.035433in}{0.883335in}}{\pgfqpoint{3.035433in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{0.881318in}}{\pgfqpoint{3.035834in}{0.880350in}}{\pgfqpoint{3.036547in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{0.878924in}}{\pgfqpoint{3.038228in}{0.878523in}}{\pgfqpoint{3.039237in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{0.878523in}}{\pgfqpoint{3.065968in}{0.878924in}}{\pgfqpoint{3.066681in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{0.880350in}}{\pgfqpoint{3.067795in}{0.881318in}}{\pgfqpoint{3.067795in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{0.883335in}}{\pgfqpoint{3.067394in}{0.884303in}}{\pgfqpoint{3.066681in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{0.885729in}}{\pgfqpoint{3.065000in}{0.886130in}}{\pgfqpoint{3.063991in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{0.886130in}}{\pgfqpoint{3.062015in}{0.885729in}}{\pgfqpoint{3.061302in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{0.884303in}}{\pgfqpoint{3.060188in}{0.883335in}}{\pgfqpoint{3.060188in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{0.881318in}}{\pgfqpoint{3.060588in}{0.880350in}}{\pgfqpoint{3.061302in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{0.878924in}}{\pgfqpoint{3.062983in}{0.878523in}}{\pgfqpoint{3.063991in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{0.878523in}}{\pgfqpoint{3.090722in}{0.878924in}}{\pgfqpoint{3.091436in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{0.880350in}}{\pgfqpoint{3.092550in}{0.881318in}}{\pgfqpoint{3.092550in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{0.883335in}}{\pgfqpoint{3.092149in}{0.884303in}}{\pgfqpoint{3.091436in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{0.885729in}}{\pgfqpoint{3.089755in}{0.886130in}}{\pgfqpoint{3.088746in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{0.886130in}}{\pgfqpoint{3.086770in}{0.885729in}}{\pgfqpoint{3.086056in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{0.884303in}}{\pgfqpoint{3.084942in}{0.883335in}}{\pgfqpoint{3.084942in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{0.881318in}}{\pgfqpoint{3.085343in}{0.880350in}}{\pgfqpoint{3.086056in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{0.878924in}}{\pgfqpoint{3.087737in}{0.878523in}}{\pgfqpoint{3.088746in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{0.878523in}}{\pgfqpoint{3.140232in}{0.878924in}}{\pgfqpoint{3.140945in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{0.880350in}}{\pgfqpoint{3.142059in}{0.881318in}}{\pgfqpoint{3.142059in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{0.883335in}}{\pgfqpoint{3.141658in}{0.884303in}}{\pgfqpoint{3.140945in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{0.885729in}}{\pgfqpoint{3.139264in}{0.886130in}}{\pgfqpoint{3.138255in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{0.886130in}}{\pgfqpoint{3.136279in}{0.885729in}}{\pgfqpoint{3.135566in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{0.884303in}}{\pgfqpoint{3.134452in}{0.883335in}}{\pgfqpoint{3.134452in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{0.881318in}}{\pgfqpoint{3.134853in}{0.880350in}}{\pgfqpoint{3.135566in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{0.878924in}}{\pgfqpoint{3.137247in}{0.878523in}}{\pgfqpoint{3.138255in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163010in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.164019in}{0.878523in}}{\pgfqpoint{3.164987in}{0.878924in}}{\pgfqpoint{3.165700in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.166413in}{0.880350in}}{\pgfqpoint{3.166814in}{0.881318in}}{\pgfqpoint{3.166814in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.166814in}{0.883335in}}{\pgfqpoint{3.166413in}{0.884303in}}{\pgfqpoint{3.165700in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.164987in}{0.885729in}}{\pgfqpoint{3.164019in}{0.886130in}}{\pgfqpoint{3.163010in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.162001in}{0.886130in}}{\pgfqpoint{3.161034in}{0.885729in}}{\pgfqpoint{3.160321in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.159607in}{0.884303in}}{\pgfqpoint{3.159207in}{0.883335in}}{\pgfqpoint{3.159207in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.159207in}{0.881318in}}{\pgfqpoint{3.159607in}{0.880350in}}{\pgfqpoint{3.160321in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.161034in}{0.878924in}}{\pgfqpoint{3.162001in}{0.878523in}}{\pgfqpoint{3.163010in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.163010in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{0.878523in}}{\pgfqpoint{3.189741in}{0.878924in}}{\pgfqpoint{3.190455in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{0.880350in}}{\pgfqpoint{3.191569in}{0.881318in}}{\pgfqpoint{3.191569in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{0.883335in}}{\pgfqpoint{3.191168in}{0.884303in}}{\pgfqpoint{3.190455in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{0.885729in}}{\pgfqpoint{3.188774in}{0.886130in}}{\pgfqpoint{3.187765in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{0.886130in}}{\pgfqpoint{3.185789in}{0.885729in}}{\pgfqpoint{3.185075in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{0.884303in}}{\pgfqpoint{3.183961in}{0.883335in}}{\pgfqpoint{3.183961in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{0.881318in}}{\pgfqpoint{3.184362in}{0.880350in}}{\pgfqpoint{3.185075in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{0.878924in}}{\pgfqpoint{3.186756in}{0.878523in}}{\pgfqpoint{3.187765in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{0.878523in}}{\pgfqpoint{3.214496in}{0.878924in}}{\pgfqpoint{3.215209in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{0.880350in}}{\pgfqpoint{3.216323in}{0.881318in}}{\pgfqpoint{3.216323in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{0.883335in}}{\pgfqpoint{3.215923in}{0.884303in}}{\pgfqpoint{3.215209in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{0.885729in}}{\pgfqpoint{3.213528in}{0.886130in}}{\pgfqpoint{3.212520in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{0.886130in}}{\pgfqpoint{3.210543in}{0.885729in}}{\pgfqpoint{3.209830in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{0.884303in}}{\pgfqpoint{3.208716in}{0.883335in}}{\pgfqpoint{3.208716in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{0.881318in}}{\pgfqpoint{3.209117in}{0.880350in}}{\pgfqpoint{3.209830in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{0.878924in}}{\pgfqpoint{3.211511in}{0.878523in}}{\pgfqpoint{3.212520in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{0.878523in}}{\pgfqpoint{3.239251in}{0.878924in}}{\pgfqpoint{3.239964in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{0.880350in}}{\pgfqpoint{3.241078in}{0.881318in}}{\pgfqpoint{3.241078in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{0.883335in}}{\pgfqpoint{3.240677in}{0.884303in}}{\pgfqpoint{3.239964in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{0.885729in}}{\pgfqpoint{3.238283in}{0.886130in}}{\pgfqpoint{3.237274in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{0.886130in}}{\pgfqpoint{3.235298in}{0.885729in}}{\pgfqpoint{3.234585in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{0.884303in}}{\pgfqpoint{3.233471in}{0.883335in}}{\pgfqpoint{3.233471in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{0.881318in}}{\pgfqpoint{3.233872in}{0.880350in}}{\pgfqpoint{3.234585in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{0.878924in}}{\pgfqpoint{3.236266in}{0.878523in}}{\pgfqpoint{3.237274in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{0.878523in}}{\pgfqpoint{3.264005in}{0.878924in}}{\pgfqpoint{3.264719in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{0.880350in}}{\pgfqpoint{3.265833in}{0.881318in}}{\pgfqpoint{3.265833in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{0.883335in}}{\pgfqpoint{3.265432in}{0.884303in}}{\pgfqpoint{3.264719in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{0.885729in}}{\pgfqpoint{3.263038in}{0.886130in}}{\pgfqpoint{3.262029in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{0.886130in}}{\pgfqpoint{3.260053in}{0.885729in}}{\pgfqpoint{3.259340in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{0.884303in}}{\pgfqpoint{3.258226in}{0.883335in}}{\pgfqpoint{3.258226in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{0.881318in}}{\pgfqpoint{3.258626in}{0.880350in}}{\pgfqpoint{3.259340in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{0.878924in}}{\pgfqpoint{3.261020in}{0.878523in}}{\pgfqpoint{3.262029in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{0.878523in}}{\pgfqpoint{3.288760in}{0.878924in}}{\pgfqpoint{3.289473in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{0.880350in}}{\pgfqpoint{3.290588in}{0.881318in}}{\pgfqpoint{3.290588in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{0.883335in}}{\pgfqpoint{3.290187in}{0.884303in}}{\pgfqpoint{3.289473in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{0.885729in}}{\pgfqpoint{3.287793in}{0.886130in}}{\pgfqpoint{3.286784in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{0.886130in}}{\pgfqpoint{3.284808in}{0.885729in}}{\pgfqpoint{3.284094in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{0.884303in}}{\pgfqpoint{3.282980in}{0.883335in}}{\pgfqpoint{3.282980in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{0.881318in}}{\pgfqpoint{3.283381in}{0.880350in}}{\pgfqpoint{3.284094in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{0.878924in}}{\pgfqpoint{3.285775in}{0.878523in}}{\pgfqpoint{3.286784in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{0.878523in}}{\pgfqpoint{3.313515in}{0.878924in}}{\pgfqpoint{3.314228in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{0.880350in}}{\pgfqpoint{3.315342in}{0.881318in}}{\pgfqpoint{3.315342in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{0.883335in}}{\pgfqpoint{3.314942in}{0.884303in}}{\pgfqpoint{3.314228in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{0.885729in}}{\pgfqpoint{3.312547in}{0.886130in}}{\pgfqpoint{3.311539in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{0.886130in}}{\pgfqpoint{3.309562in}{0.885729in}}{\pgfqpoint{3.308849in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{0.884303in}}{\pgfqpoint{3.307735in}{0.883335in}}{\pgfqpoint{3.307735in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{0.881318in}}{\pgfqpoint{3.308136in}{0.880350in}}{\pgfqpoint{3.308849in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{0.878924in}}{\pgfqpoint{3.310530in}{0.878523in}}{\pgfqpoint{3.311539in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{0.878523in}}{\pgfqpoint{3.338270in}{0.878924in}}{\pgfqpoint{3.338983in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{0.880350in}}{\pgfqpoint{3.340097in}{0.881318in}}{\pgfqpoint{3.340097in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{0.883335in}}{\pgfqpoint{3.339696in}{0.884303in}}{\pgfqpoint{3.338983in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{0.885729in}}{\pgfqpoint{3.337302in}{0.886130in}}{\pgfqpoint{3.336293in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{0.886130in}}{\pgfqpoint{3.334317in}{0.885729in}}{\pgfqpoint{3.333604in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{0.884303in}}{\pgfqpoint{3.332490in}{0.883335in}}{\pgfqpoint{3.332490in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{0.881318in}}{\pgfqpoint{3.332891in}{0.880350in}}{\pgfqpoint{3.333604in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{0.878924in}}{\pgfqpoint{3.335285in}{0.878523in}}{\pgfqpoint{3.336293in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{0.878523in}}{\pgfqpoint{3.387779in}{0.878924in}}{\pgfqpoint{3.388492in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{0.880350in}}{\pgfqpoint{3.389607in}{0.881318in}}{\pgfqpoint{3.389607in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{0.883335in}}{\pgfqpoint{3.389206in}{0.884303in}}{\pgfqpoint{3.388492in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{0.885729in}}{\pgfqpoint{3.386812in}{0.886130in}}{\pgfqpoint{3.385803in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{0.886130in}}{\pgfqpoint{3.383827in}{0.885729in}}{\pgfqpoint{3.383113in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{0.884303in}}{\pgfqpoint{3.381999in}{0.883335in}}{\pgfqpoint{3.381999in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{0.881318in}}{\pgfqpoint{3.382400in}{0.880350in}}{\pgfqpoint{3.383113in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{0.878924in}}{\pgfqpoint{3.384794in}{0.878523in}}{\pgfqpoint{3.385803in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{0.878523in}}{\pgfqpoint{3.412534in}{0.878924in}}{\pgfqpoint{3.413247in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{0.880350in}}{\pgfqpoint{3.414361in}{0.881318in}}{\pgfqpoint{3.414361in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{0.883335in}}{\pgfqpoint{3.413960in}{0.884303in}}{\pgfqpoint{3.413247in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{0.885729in}}{\pgfqpoint{3.411566in}{0.886130in}}{\pgfqpoint{3.410558in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{0.886130in}}{\pgfqpoint{3.408581in}{0.885729in}}{\pgfqpoint{3.407868in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{0.884303in}}{\pgfqpoint{3.406754in}{0.883335in}}{\pgfqpoint{3.406754in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{0.881318in}}{\pgfqpoint{3.407155in}{0.880350in}}{\pgfqpoint{3.407868in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{0.878924in}}{\pgfqpoint{3.409549in}{0.878523in}}{\pgfqpoint{3.410558in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{0.878523in}}{\pgfqpoint{3.462043in}{0.878924in}}{\pgfqpoint{3.462757in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{0.880350in}}{\pgfqpoint{3.463871in}{0.881318in}}{\pgfqpoint{3.463871in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{0.883335in}}{\pgfqpoint{3.463470in}{0.884303in}}{\pgfqpoint{3.462757in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{0.885729in}}{\pgfqpoint{3.461076in}{0.886130in}}{\pgfqpoint{3.460067in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{0.886130in}}{\pgfqpoint{3.458091in}{0.885729in}}{\pgfqpoint{3.457378in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{0.884303in}}{\pgfqpoint{3.456263in}{0.883335in}}{\pgfqpoint{3.456263in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{0.881318in}}{\pgfqpoint{3.456664in}{0.880350in}}{\pgfqpoint{3.457378in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{0.878924in}}{\pgfqpoint{3.459058in}{0.878523in}}{\pgfqpoint{3.460067in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{0.878523in}}{\pgfqpoint{3.486798in}{0.878924in}}{\pgfqpoint{3.487511in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{0.880350in}}{\pgfqpoint{3.488625in}{0.881318in}}{\pgfqpoint{3.488625in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{0.883335in}}{\pgfqpoint{3.488225in}{0.884303in}}{\pgfqpoint{3.487511in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{0.885729in}}{\pgfqpoint{3.485831in}{0.886130in}}{\pgfqpoint{3.484822in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{0.886130in}}{\pgfqpoint{3.482846in}{0.885729in}}{\pgfqpoint{3.482132in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{0.884303in}}{\pgfqpoint{3.481018in}{0.883335in}}{\pgfqpoint{3.481018in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{0.881318in}}{\pgfqpoint{3.481419in}{0.880350in}}{\pgfqpoint{3.482132in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{0.878924in}}{\pgfqpoint{3.483813in}{0.878523in}}{\pgfqpoint{3.484822in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{0.878523in}}{\pgfqpoint{3.511553in}{0.878924in}}{\pgfqpoint{3.512266in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{0.880350in}}{\pgfqpoint{3.513380in}{0.881318in}}{\pgfqpoint{3.513380in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{0.883335in}}{\pgfqpoint{3.512979in}{0.884303in}}{\pgfqpoint{3.512266in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{0.885729in}}{\pgfqpoint{3.510585in}{0.886130in}}{\pgfqpoint{3.509577in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{0.886130in}}{\pgfqpoint{3.507600in}{0.885729in}}{\pgfqpoint{3.506887in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{0.884303in}}{\pgfqpoint{3.505773in}{0.883335in}}{\pgfqpoint{3.505773in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{0.881318in}}{\pgfqpoint{3.506174in}{0.880350in}}{\pgfqpoint{3.506887in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{0.878924in}}{\pgfqpoint{3.508568in}{0.878523in}}{\pgfqpoint{3.509577in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{0.878523in}}{\pgfqpoint{3.536308in}{0.878924in}}{\pgfqpoint{3.537021in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{0.880350in}}{\pgfqpoint{3.538135in}{0.881318in}}{\pgfqpoint{3.538135in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{0.883335in}}{\pgfqpoint{3.537734in}{0.884303in}}{\pgfqpoint{3.537021in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{0.885729in}}{\pgfqpoint{3.535340in}{0.886130in}}{\pgfqpoint{3.534331in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{0.886130in}}{\pgfqpoint{3.532355in}{0.885729in}}{\pgfqpoint{3.531642in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{0.884303in}}{\pgfqpoint{3.530528in}{0.883335in}}{\pgfqpoint{3.530528in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{0.881318in}}{\pgfqpoint{3.530928in}{0.880350in}}{\pgfqpoint{3.531642in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{0.878924in}}{\pgfqpoint{3.533323in}{0.878523in}}{\pgfqpoint{3.534331in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{0.878523in}}{\pgfqpoint{3.585817in}{0.878924in}}{\pgfqpoint{3.586530in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{0.880350in}}{\pgfqpoint{3.587644in}{0.881318in}}{\pgfqpoint{3.587644in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{0.883335in}}{\pgfqpoint{3.587244in}{0.884303in}}{\pgfqpoint{3.586530in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{0.885729in}}{\pgfqpoint{3.584850in}{0.886130in}}{\pgfqpoint{3.583841in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{0.886130in}}{\pgfqpoint{3.581865in}{0.885729in}}{\pgfqpoint{3.581151in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{0.884303in}}{\pgfqpoint{3.580037in}{0.883335in}}{\pgfqpoint{3.580037in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{0.881318in}}{\pgfqpoint{3.580438in}{0.880350in}}{\pgfqpoint{3.581151in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{0.878924in}}{\pgfqpoint{3.582832in}{0.878523in}}{\pgfqpoint{3.583841in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{0.878523in}}{\pgfqpoint{3.610572in}{0.878924in}}{\pgfqpoint{3.611285in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{0.880350in}}{\pgfqpoint{3.612399in}{0.881318in}}{\pgfqpoint{3.612399in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{0.883335in}}{\pgfqpoint{3.611998in}{0.884303in}}{\pgfqpoint{3.611285in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{0.885729in}}{\pgfqpoint{3.609604in}{0.886130in}}{\pgfqpoint{3.608596in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{0.886130in}}{\pgfqpoint{3.606619in}{0.885729in}}{\pgfqpoint{3.605906in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{0.884303in}}{\pgfqpoint{3.604792in}{0.883335in}}{\pgfqpoint{3.604792in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{0.881318in}}{\pgfqpoint{3.605193in}{0.880350in}}{\pgfqpoint{3.605906in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{0.878924in}}{\pgfqpoint{3.607587in}{0.878523in}}{\pgfqpoint{3.608596in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{0.878523in}}{\pgfqpoint{3.635327in}{0.878924in}}{\pgfqpoint{3.636040in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{0.880350in}}{\pgfqpoint{3.637154in}{0.881318in}}{\pgfqpoint{3.637154in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{0.883335in}}{\pgfqpoint{3.636753in}{0.884303in}}{\pgfqpoint{3.636040in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{0.885729in}}{\pgfqpoint{3.634359in}{0.886130in}}{\pgfqpoint{3.633350in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{0.886130in}}{\pgfqpoint{3.631374in}{0.885729in}}{\pgfqpoint{3.630661in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{0.884303in}}{\pgfqpoint{3.629547in}{0.883335in}}{\pgfqpoint{3.629547in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{0.881318in}}{\pgfqpoint{3.629947in}{0.880350in}}{\pgfqpoint{3.630661in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{0.878924in}}{\pgfqpoint{3.632342in}{0.878523in}}{\pgfqpoint{3.633350in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{0.878523in}}{\pgfqpoint{3.660081in}{0.878924in}}{\pgfqpoint{3.660795in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{0.880350in}}{\pgfqpoint{3.661909in}{0.881318in}}{\pgfqpoint{3.661909in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{0.883335in}}{\pgfqpoint{3.661508in}{0.884303in}}{\pgfqpoint{3.660795in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{0.885729in}}{\pgfqpoint{3.659114in}{0.886130in}}{\pgfqpoint{3.658105in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{0.886130in}}{\pgfqpoint{3.656129in}{0.885729in}}{\pgfqpoint{3.655415in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{0.884303in}}{\pgfqpoint{3.654301in}{0.883335in}}{\pgfqpoint{3.654301in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{0.881318in}}{\pgfqpoint{3.654702in}{0.880350in}}{\pgfqpoint{3.655415in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{0.878924in}}{\pgfqpoint{3.657096in}{0.878523in}}{\pgfqpoint{3.658105in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{0.878523in}}{\pgfqpoint{3.684836in}{0.878924in}}{\pgfqpoint{3.685549in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{0.880350in}}{\pgfqpoint{3.686663in}{0.881318in}}{\pgfqpoint{3.686663in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{0.883335in}}{\pgfqpoint{3.686263in}{0.884303in}}{\pgfqpoint{3.685549in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{0.885729in}}{\pgfqpoint{3.683868in}{0.886130in}}{\pgfqpoint{3.682860in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{0.886130in}}{\pgfqpoint{3.680883in}{0.885729in}}{\pgfqpoint{3.680170in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{0.884303in}}{\pgfqpoint{3.679056in}{0.883335in}}{\pgfqpoint{3.679056in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{0.881318in}}{\pgfqpoint{3.679457in}{0.880350in}}{\pgfqpoint{3.680170in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{0.878924in}}{\pgfqpoint{3.681851in}{0.878523in}}{\pgfqpoint{3.682860in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{0.878523in}}{\pgfqpoint{3.709591in}{0.878924in}}{\pgfqpoint{3.710304in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{0.880350in}}{\pgfqpoint{3.711418in}{0.881318in}}{\pgfqpoint{3.711418in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{0.883335in}}{\pgfqpoint{3.711017in}{0.884303in}}{\pgfqpoint{3.710304in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{0.885729in}}{\pgfqpoint{3.708623in}{0.886130in}}{\pgfqpoint{3.707615in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{0.886130in}}{\pgfqpoint{3.705638in}{0.885729in}}{\pgfqpoint{3.704925in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{0.884303in}}{\pgfqpoint{3.703811in}{0.883335in}}{\pgfqpoint{3.703811in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{0.881318in}}{\pgfqpoint{3.704212in}{0.880350in}}{\pgfqpoint{3.704925in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{0.878924in}}{\pgfqpoint{3.706606in}{0.878523in}}{\pgfqpoint{3.707615in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{0.878523in}}{\pgfqpoint{3.734346in}{0.878924in}}{\pgfqpoint{3.735059in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{0.880350in}}{\pgfqpoint{3.736173in}{0.881318in}}{\pgfqpoint{3.736173in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{0.883335in}}{\pgfqpoint{3.735772in}{0.884303in}}{\pgfqpoint{3.735059in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{0.885729in}}{\pgfqpoint{3.733378in}{0.886130in}}{\pgfqpoint{3.732369in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{0.886130in}}{\pgfqpoint{3.730393in}{0.885729in}}{\pgfqpoint{3.729680in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{0.884303in}}{\pgfqpoint{3.728566in}{0.883335in}}{\pgfqpoint{3.728566in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{0.881318in}}{\pgfqpoint{3.728966in}{0.880350in}}{\pgfqpoint{3.729680in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{0.878924in}}{\pgfqpoint{3.731361in}{0.878523in}}{\pgfqpoint{3.732369in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{0.878523in}}{\pgfqpoint{3.759100in}{0.878924in}}{\pgfqpoint{3.759814in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{0.880350in}}{\pgfqpoint{3.760928in}{0.881318in}}{\pgfqpoint{3.760928in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{0.883335in}}{\pgfqpoint{3.760527in}{0.884303in}}{\pgfqpoint{3.759814in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{0.885729in}}{\pgfqpoint{3.758133in}{0.886130in}}{\pgfqpoint{3.757124in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{0.886130in}}{\pgfqpoint{3.755148in}{0.885729in}}{\pgfqpoint{3.754434in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{0.884303in}}{\pgfqpoint{3.753320in}{0.883335in}}{\pgfqpoint{3.753320in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{0.881318in}}{\pgfqpoint{3.753721in}{0.880350in}}{\pgfqpoint{3.754434in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{0.878924in}}{\pgfqpoint{3.756115in}{0.878523in}}{\pgfqpoint{3.757124in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{0.878523in}}{\pgfqpoint{3.783855in}{0.878924in}}{\pgfqpoint{3.784568in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{0.880350in}}{\pgfqpoint{3.785682in}{0.881318in}}{\pgfqpoint{3.785682in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{0.883335in}}{\pgfqpoint{3.785282in}{0.884303in}}{\pgfqpoint{3.784568in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{0.885729in}}{\pgfqpoint{3.782887in}{0.886130in}}{\pgfqpoint{3.781879in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{0.886130in}}{\pgfqpoint{3.779902in}{0.885729in}}{\pgfqpoint{3.779189in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{0.884303in}}{\pgfqpoint{3.778075in}{0.883335in}}{\pgfqpoint{3.778075in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{0.881318in}}{\pgfqpoint{3.778476in}{0.880350in}}{\pgfqpoint{3.779189in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{0.878924in}}{\pgfqpoint{3.780870in}{0.878523in}}{\pgfqpoint{3.781879in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{0.878523in}}{\pgfqpoint{3.808610in}{0.878924in}}{\pgfqpoint{3.809323in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{0.880350in}}{\pgfqpoint{3.810437in}{0.881318in}}{\pgfqpoint{3.810437in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{0.883335in}}{\pgfqpoint{3.810036in}{0.884303in}}{\pgfqpoint{3.809323in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{0.885729in}}{\pgfqpoint{3.807642in}{0.886130in}}{\pgfqpoint{3.806633in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{0.886130in}}{\pgfqpoint{3.804657in}{0.885729in}}{\pgfqpoint{3.803944in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{0.884303in}}{\pgfqpoint{3.802830in}{0.883335in}}{\pgfqpoint{3.802830in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{0.881318in}}{\pgfqpoint{3.803231in}{0.880350in}}{\pgfqpoint{3.803944in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{0.878924in}}{\pgfqpoint{3.805625in}{0.878523in}}{\pgfqpoint{3.806633in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{0.878523in}}{\pgfqpoint{3.833364in}{0.878924in}}{\pgfqpoint{3.834078in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{0.880350in}}{\pgfqpoint{3.835192in}{0.881318in}}{\pgfqpoint{3.835192in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{0.883335in}}{\pgfqpoint{3.834791in}{0.884303in}}{\pgfqpoint{3.834078in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{0.885729in}}{\pgfqpoint{3.832397in}{0.886130in}}{\pgfqpoint{3.831388in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{0.886130in}}{\pgfqpoint{3.829412in}{0.885729in}}{\pgfqpoint{3.828699in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{0.884303in}}{\pgfqpoint{3.827585in}{0.883335in}}{\pgfqpoint{3.827585in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{0.881318in}}{\pgfqpoint{3.827985in}{0.880350in}}{\pgfqpoint{3.828699in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{0.878924in}}{\pgfqpoint{3.830379in}{0.878523in}}{\pgfqpoint{3.831388in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{0.878523in}}{\pgfqpoint{3.858119in}{0.878924in}}{\pgfqpoint{3.858833in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{0.880350in}}{\pgfqpoint{3.859947in}{0.881318in}}{\pgfqpoint{3.859947in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{0.883335in}}{\pgfqpoint{3.859546in}{0.884303in}}{\pgfqpoint{3.858833in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{0.885729in}}{\pgfqpoint{3.857152in}{0.886130in}}{\pgfqpoint{3.856143in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{0.886130in}}{\pgfqpoint{3.854167in}{0.885729in}}{\pgfqpoint{3.853453in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{0.884303in}}{\pgfqpoint{3.852339in}{0.883335in}}{\pgfqpoint{3.852339in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{0.881318in}}{\pgfqpoint{3.852740in}{0.880350in}}{\pgfqpoint{3.853453in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{0.878924in}}{\pgfqpoint{3.855134in}{0.878523in}}{\pgfqpoint{3.856143in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{0.878523in}}{\pgfqpoint{3.882874in}{0.878924in}}{\pgfqpoint{3.883587in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{0.880350in}}{\pgfqpoint{3.884701in}{0.881318in}}{\pgfqpoint{3.884701in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{0.883335in}}{\pgfqpoint{3.884301in}{0.884303in}}{\pgfqpoint{3.883587in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{0.885729in}}{\pgfqpoint{3.881906in}{0.886130in}}{\pgfqpoint{3.880898in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{0.886130in}}{\pgfqpoint{3.878921in}{0.885729in}}{\pgfqpoint{3.878208in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{0.884303in}}{\pgfqpoint{3.877094in}{0.883335in}}{\pgfqpoint{3.877094in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{0.881318in}}{\pgfqpoint{3.877495in}{0.880350in}}{\pgfqpoint{3.878208in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{0.878924in}}{\pgfqpoint{3.879889in}{0.878523in}}{\pgfqpoint{3.880898in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{0.878523in}}{\pgfqpoint{3.907629in}{0.878924in}}{\pgfqpoint{3.908342in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{0.880350in}}{\pgfqpoint{3.909456in}{0.881318in}}{\pgfqpoint{3.909456in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{0.883335in}}{\pgfqpoint{3.909055in}{0.884303in}}{\pgfqpoint{3.908342in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{0.885729in}}{\pgfqpoint{3.906661in}{0.886130in}}{\pgfqpoint{3.905652in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{0.886130in}}{\pgfqpoint{3.903676in}{0.885729in}}{\pgfqpoint{3.902963in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{0.884303in}}{\pgfqpoint{3.901849in}{0.883335in}}{\pgfqpoint{3.901849in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{0.881318in}}{\pgfqpoint{3.902250in}{0.880350in}}{\pgfqpoint{3.902963in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{0.878924in}}{\pgfqpoint{3.904644in}{0.878523in}}{\pgfqpoint{3.905652in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{0.878523in}}{\pgfqpoint{3.932383in}{0.878924in}}{\pgfqpoint{3.933097in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{0.880350in}}{\pgfqpoint{3.934211in}{0.881318in}}{\pgfqpoint{3.934211in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{0.883335in}}{\pgfqpoint{3.933810in}{0.884303in}}{\pgfqpoint{3.933097in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{0.885729in}}{\pgfqpoint{3.931416in}{0.886130in}}{\pgfqpoint{3.930407in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{0.886130in}}{\pgfqpoint{3.928431in}{0.885729in}}{\pgfqpoint{3.927718in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{0.884303in}}{\pgfqpoint{3.926604in}{0.883335in}}{\pgfqpoint{3.926604in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{0.881318in}}{\pgfqpoint{3.927004in}{0.880350in}}{\pgfqpoint{3.927718in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{0.878924in}}{\pgfqpoint{3.929398in}{0.878523in}}{\pgfqpoint{3.930407in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{0.878523in}}{\pgfqpoint{3.957138in}{0.878924in}}{\pgfqpoint{3.957851in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{0.880350in}}{\pgfqpoint{3.958966in}{0.881318in}}{\pgfqpoint{3.958966in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{0.883335in}}{\pgfqpoint{3.958565in}{0.884303in}}{\pgfqpoint{3.957851in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{0.885729in}}{\pgfqpoint{3.956171in}{0.886130in}}{\pgfqpoint{3.955162in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{0.886130in}}{\pgfqpoint{3.953186in}{0.885729in}}{\pgfqpoint{3.952472in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{0.884303in}}{\pgfqpoint{3.951358in}{0.883335in}}{\pgfqpoint{3.951358in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{0.881318in}}{\pgfqpoint{3.951759in}{0.880350in}}{\pgfqpoint{3.952472in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{0.878924in}}{\pgfqpoint{3.954153in}{0.878523in}}{\pgfqpoint{3.955162in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{0.878523in}}{\pgfqpoint{3.981893in}{0.878924in}}{\pgfqpoint{3.982606in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{0.880350in}}{\pgfqpoint{3.983720in}{0.881318in}}{\pgfqpoint{3.983720in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{0.883335in}}{\pgfqpoint{3.983319in}{0.884303in}}{\pgfqpoint{3.982606in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{0.885729in}}{\pgfqpoint{3.980925in}{0.886130in}}{\pgfqpoint{3.979917in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{0.886130in}}{\pgfqpoint{3.977940in}{0.885729in}}{\pgfqpoint{3.977227in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{0.884303in}}{\pgfqpoint{3.976113in}{0.883335in}}{\pgfqpoint{3.976113in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{0.881318in}}{\pgfqpoint{3.976514in}{0.880350in}}{\pgfqpoint{3.977227in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{0.878924in}}{\pgfqpoint{3.978908in}{0.878523in}}{\pgfqpoint{3.979917in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{0.878523in}}{\pgfqpoint{4.006648in}{0.878924in}}{\pgfqpoint{4.007361in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{0.880350in}}{\pgfqpoint{4.008475in}{0.881318in}}{\pgfqpoint{4.008475in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{0.883335in}}{\pgfqpoint{4.008074in}{0.884303in}}{\pgfqpoint{4.007361in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{0.885729in}}{\pgfqpoint{4.005680in}{0.886130in}}{\pgfqpoint{4.004671in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{0.886130in}}{\pgfqpoint{4.002695in}{0.885729in}}{\pgfqpoint{4.001982in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{0.884303in}}{\pgfqpoint{4.000868in}{0.883335in}}{\pgfqpoint{4.000868in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{0.881318in}}{\pgfqpoint{4.001269in}{0.880350in}}{\pgfqpoint{4.001982in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{0.878924in}}{\pgfqpoint{4.003663in}{0.878523in}}{\pgfqpoint{4.004671in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{0.878523in}}{\pgfqpoint{4.031402in}{0.878924in}}{\pgfqpoint{4.032116in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{0.880350in}}{\pgfqpoint{4.033230in}{0.881318in}}{\pgfqpoint{4.033230in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{0.883335in}}{\pgfqpoint{4.032829in}{0.884303in}}{\pgfqpoint{4.032116in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{0.885729in}}{\pgfqpoint{4.030435in}{0.886130in}}{\pgfqpoint{4.029426in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{0.886130in}}{\pgfqpoint{4.027450in}{0.885729in}}{\pgfqpoint{4.026737in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{0.884303in}}{\pgfqpoint{4.025622in}{0.883335in}}{\pgfqpoint{4.025622in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{0.881318in}}{\pgfqpoint{4.026023in}{0.880350in}}{\pgfqpoint{4.026737in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{0.878924in}}{\pgfqpoint{4.028417in}{0.878523in}}{\pgfqpoint{4.029426in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{0.878523in}}{\pgfqpoint{4.056157in}{0.878924in}}{\pgfqpoint{4.056870in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{0.880350in}}{\pgfqpoint{4.057984in}{0.881318in}}{\pgfqpoint{4.057984in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{0.883335in}}{\pgfqpoint{4.057584in}{0.884303in}}{\pgfqpoint{4.056870in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{0.885729in}}{\pgfqpoint{4.055190in}{0.886130in}}{\pgfqpoint{4.054181in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{0.886130in}}{\pgfqpoint{4.052205in}{0.885729in}}{\pgfqpoint{4.051491in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{0.884303in}}{\pgfqpoint{4.050377in}{0.883335in}}{\pgfqpoint{4.050377in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{0.881318in}}{\pgfqpoint{4.050778in}{0.880350in}}{\pgfqpoint{4.051491in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{0.878924in}}{\pgfqpoint{4.053172in}{0.878523in}}{\pgfqpoint{4.054181in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{0.878523in}}{\pgfqpoint{4.080912in}{0.878924in}}{\pgfqpoint{4.081625in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{0.880350in}}{\pgfqpoint{4.082739in}{0.881318in}}{\pgfqpoint{4.082739in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{0.883335in}}{\pgfqpoint{4.082338in}{0.884303in}}{\pgfqpoint{4.081625in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{0.885729in}}{\pgfqpoint{4.079944in}{0.886130in}}{\pgfqpoint{4.078936in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{0.886130in}}{\pgfqpoint{4.076959in}{0.885729in}}{\pgfqpoint{4.076246in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{0.884303in}}{\pgfqpoint{4.075132in}{0.883335in}}{\pgfqpoint{4.075132in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{0.881318in}}{\pgfqpoint{4.075533in}{0.880350in}}{\pgfqpoint{4.076246in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{0.878924in}}{\pgfqpoint{4.077927in}{0.878523in}}{\pgfqpoint{4.078936in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{0.878523in}}{\pgfqpoint{4.105667in}{0.878924in}}{\pgfqpoint{4.106380in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{0.880350in}}{\pgfqpoint{4.107494in}{0.881318in}}{\pgfqpoint{4.107494in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{0.883335in}}{\pgfqpoint{4.107093in}{0.884303in}}{\pgfqpoint{4.106380in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{0.885729in}}{\pgfqpoint{4.104699in}{0.886130in}}{\pgfqpoint{4.103690in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{0.886130in}}{\pgfqpoint{4.101714in}{0.885729in}}{\pgfqpoint{4.101001in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{0.884303in}}{\pgfqpoint{4.099887in}{0.883335in}}{\pgfqpoint{4.099887in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{0.881318in}}{\pgfqpoint{4.100287in}{0.880350in}}{\pgfqpoint{4.101001in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{0.878924in}}{\pgfqpoint{4.102682in}{0.878523in}}{\pgfqpoint{4.103690in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{0.878523in}}{\pgfqpoint{4.130421in}{0.878924in}}{\pgfqpoint{4.131135in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{0.880350in}}{\pgfqpoint{4.132249in}{0.881318in}}{\pgfqpoint{4.132249in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{0.883335in}}{\pgfqpoint{4.131848in}{0.884303in}}{\pgfqpoint{4.131135in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{0.885729in}}{\pgfqpoint{4.129454in}{0.886130in}}{\pgfqpoint{4.128445in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{0.886130in}}{\pgfqpoint{4.126469in}{0.885729in}}{\pgfqpoint{4.125756in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{0.884303in}}{\pgfqpoint{4.124641in}{0.883335in}}{\pgfqpoint{4.124641in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{0.881318in}}{\pgfqpoint{4.125042in}{0.880350in}}{\pgfqpoint{4.125756in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{0.878924in}}{\pgfqpoint{4.127436in}{0.878523in}}{\pgfqpoint{4.128445in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{0.878523in}}{\pgfqpoint{4.155176in}{0.878924in}}{\pgfqpoint{4.155889in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{0.880350in}}{\pgfqpoint{4.157003in}{0.881318in}}{\pgfqpoint{4.157003in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{0.883335in}}{\pgfqpoint{4.156603in}{0.884303in}}{\pgfqpoint{4.155889in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{0.885729in}}{\pgfqpoint{4.154209in}{0.886130in}}{\pgfqpoint{4.153200in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{0.886130in}}{\pgfqpoint{4.151224in}{0.885729in}}{\pgfqpoint{4.150510in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{0.884303in}}{\pgfqpoint{4.149396in}{0.883335in}}{\pgfqpoint{4.149396in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{0.881318in}}{\pgfqpoint{4.149797in}{0.880350in}}{\pgfqpoint{4.150510in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{0.878924in}}{\pgfqpoint{4.152191in}{0.878523in}}{\pgfqpoint{4.153200in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{0.878523in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{0.878523in}}{\pgfqpoint{4.179931in}{0.878924in}}{\pgfqpoint{4.180644in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{0.880350in}}{\pgfqpoint{4.181758in}{0.881318in}}{\pgfqpoint{4.181758in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{0.883335in}}{\pgfqpoint{4.181357in}{0.884303in}}{\pgfqpoint{4.180644in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{0.885729in}}{\pgfqpoint{4.178963in}{0.886130in}}{\pgfqpoint{4.177955in}{0.886130in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{0.886130in}}{\pgfqpoint{4.175978in}{0.885729in}}{\pgfqpoint{4.175265in}{0.885016in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{0.884303in}}{\pgfqpoint{4.174151in}{0.883335in}}{\pgfqpoint{4.174151in}{0.882327in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{0.881318in}}{\pgfqpoint{4.174552in}{0.880350in}}{\pgfqpoint{4.175265in}{0.879637in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{0.878924in}}{\pgfqpoint{4.176946in}{0.878523in}}{\pgfqpoint{4.177955in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{0.878523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{0.905154in}}{\pgfqpoint{0.739022in}{0.905554in}}{\pgfqpoint{0.739735in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{0.906981in}}{\pgfqpoint{0.740849in}{0.907948in}}{\pgfqpoint{0.740849in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{0.909966in}}{\pgfqpoint{0.740449in}{0.910933in}}{\pgfqpoint{0.739735in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{0.912360in}}{\pgfqpoint{0.738054in}{0.912761in}}{\pgfqpoint{0.737046in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{0.912761in}}{\pgfqpoint{0.735069in}{0.912360in}}{\pgfqpoint{0.734356in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{0.910933in}}{\pgfqpoint{0.733242in}{0.909966in}}{\pgfqpoint{0.733242in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{0.907948in}}{\pgfqpoint{0.733643in}{0.906981in}}{\pgfqpoint{0.734356in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{0.905554in}}{\pgfqpoint{0.736037in}{0.905154in}}{\pgfqpoint{0.737046in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306405in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{1.307413in}{0.905154in}}{\pgfqpoint{1.308381in}{0.905554in}}{\pgfqpoint{1.309094in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.309808in}{0.906981in}}{\pgfqpoint{1.310208in}{0.907948in}}{\pgfqpoint{1.310208in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.310208in}{0.909966in}}{\pgfqpoint{1.309808in}{0.910933in}}{\pgfqpoint{1.309094in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.308381in}{0.912360in}}{\pgfqpoint{1.307413in}{0.912761in}}{\pgfqpoint{1.306405in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{1.305396in}{0.912761in}}{\pgfqpoint{1.304428in}{0.912360in}}{\pgfqpoint{1.303715in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.303002in}{0.910933in}}{\pgfqpoint{1.302601in}{0.909966in}}{\pgfqpoint{1.302601in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.302601in}{0.907948in}}{\pgfqpoint{1.303002in}{0.906981in}}{\pgfqpoint{1.303715in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.304428in}{0.905554in}}{\pgfqpoint{1.305396in}{0.905154in}}{\pgfqpoint{1.306405in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{1.306405in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355914in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{1.356923in}{0.905154in}}{\pgfqpoint{1.357891in}{0.905554in}}{\pgfqpoint{1.358604in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.359317in}{0.906981in}}{\pgfqpoint{1.359718in}{0.907948in}}{\pgfqpoint{1.359718in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.359718in}{0.909966in}}{\pgfqpoint{1.359317in}{0.910933in}}{\pgfqpoint{1.358604in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.357891in}{0.912360in}}{\pgfqpoint{1.356923in}{0.912761in}}{\pgfqpoint{1.355914in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{1.354905in}{0.912761in}}{\pgfqpoint{1.353938in}{0.912360in}}{\pgfqpoint{1.353225in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.352511in}{0.910933in}}{\pgfqpoint{1.352111in}{0.909966in}}{\pgfqpoint{1.352111in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.352111in}{0.907948in}}{\pgfqpoint{1.352511in}{0.906981in}}{\pgfqpoint{1.353225in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.353938in}{0.905554in}}{\pgfqpoint{1.354905in}{0.905154in}}{\pgfqpoint{1.355914in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{1.355914in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479688in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{1.480697in}{0.905154in}}{\pgfqpoint{1.481664in}{0.905554in}}{\pgfqpoint{1.482377in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.483091in}{0.906981in}}{\pgfqpoint{1.483492in}{0.907948in}}{\pgfqpoint{1.483492in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.483492in}{0.909966in}}{\pgfqpoint{1.483091in}{0.910933in}}{\pgfqpoint{1.482377in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.481664in}{0.912360in}}{\pgfqpoint{1.480697in}{0.912761in}}{\pgfqpoint{1.479688in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{1.478679in}{0.912761in}}{\pgfqpoint{1.477712in}{0.912360in}}{\pgfqpoint{1.476998in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.476285in}{0.910933in}}{\pgfqpoint{1.475884in}{0.909966in}}{\pgfqpoint{1.475884in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.475884in}{0.907948in}}{\pgfqpoint{1.476285in}{0.906981in}}{\pgfqpoint{1.476998in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.477712in}{0.905554in}}{\pgfqpoint{1.478679in}{0.905154in}}{\pgfqpoint{1.479688in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{1.479688in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504443in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{1.505451in}{0.905154in}}{\pgfqpoint{1.506419in}{0.905554in}}{\pgfqpoint{1.507132in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.507846in}{0.906981in}}{\pgfqpoint{1.508246in}{0.907948in}}{\pgfqpoint{1.508246in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.508246in}{0.909966in}}{\pgfqpoint{1.507846in}{0.910933in}}{\pgfqpoint{1.507132in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.506419in}{0.912360in}}{\pgfqpoint{1.505451in}{0.912761in}}{\pgfqpoint{1.504443in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{1.503434in}{0.912761in}}{\pgfqpoint{1.502466in}{0.912360in}}{\pgfqpoint{1.501753in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.501040in}{0.910933in}}{\pgfqpoint{1.500639in}{0.909966in}}{\pgfqpoint{1.500639in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.500639in}{0.907948in}}{\pgfqpoint{1.501040in}{0.906981in}}{\pgfqpoint{1.501753in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.502466in}{0.905554in}}{\pgfqpoint{1.503434in}{0.905154in}}{\pgfqpoint{1.504443in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{1.504443in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553952in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{1.554961in}{0.905154in}}{\pgfqpoint{1.555928in}{0.905554in}}{\pgfqpoint{1.556642in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.557355in}{0.906981in}}{\pgfqpoint{1.557756in}{0.907948in}}{\pgfqpoint{1.557756in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.557756in}{0.909966in}}{\pgfqpoint{1.557355in}{0.910933in}}{\pgfqpoint{1.556642in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.555928in}{0.912360in}}{\pgfqpoint{1.554961in}{0.912761in}}{\pgfqpoint{1.553952in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{1.552943in}{0.912761in}}{\pgfqpoint{1.551976in}{0.912360in}}{\pgfqpoint{1.551263in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.550549in}{0.910933in}}{\pgfqpoint{1.550149in}{0.909966in}}{\pgfqpoint{1.550149in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.550149in}{0.907948in}}{\pgfqpoint{1.550549in}{0.906981in}}{\pgfqpoint{1.551263in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.551976in}{0.905554in}}{\pgfqpoint{1.552943in}{0.905154in}}{\pgfqpoint{1.553952in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{1.553952in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578707in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{1.579716in}{0.905154in}}{\pgfqpoint{1.580683in}{0.905554in}}{\pgfqpoint{1.581396in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.582110in}{0.906981in}}{\pgfqpoint{1.582511in}{0.907948in}}{\pgfqpoint{1.582511in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.582511in}{0.909966in}}{\pgfqpoint{1.582110in}{0.910933in}}{\pgfqpoint{1.581396in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.580683in}{0.912360in}}{\pgfqpoint{1.579716in}{0.912761in}}{\pgfqpoint{1.578707in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{1.577698in}{0.912761in}}{\pgfqpoint{1.576731in}{0.912360in}}{\pgfqpoint{1.576017in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.575304in}{0.910933in}}{\pgfqpoint{1.574903in}{0.909966in}}{\pgfqpoint{1.574903in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.574903in}{0.907948in}}{\pgfqpoint{1.575304in}{0.906981in}}{\pgfqpoint{1.576017in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.576731in}{0.905554in}}{\pgfqpoint{1.577698in}{0.905154in}}{\pgfqpoint{1.578707in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{1.578707in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628216in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{1.629225in}{0.905154in}}{\pgfqpoint{1.630193in}{0.905554in}}{\pgfqpoint{1.630906in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.631619in}{0.906981in}}{\pgfqpoint{1.632020in}{0.907948in}}{\pgfqpoint{1.632020in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.632020in}{0.909966in}}{\pgfqpoint{1.631619in}{0.910933in}}{\pgfqpoint{1.630906in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.630193in}{0.912360in}}{\pgfqpoint{1.629225in}{0.912761in}}{\pgfqpoint{1.628216in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{1.627208in}{0.912761in}}{\pgfqpoint{1.626240in}{0.912360in}}{\pgfqpoint{1.625527in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.624813in}{0.910933in}}{\pgfqpoint{1.624413in}{0.909966in}}{\pgfqpoint{1.624413in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.624413in}{0.907948in}}{\pgfqpoint{1.624813in}{0.906981in}}{\pgfqpoint{1.625527in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.626240in}{0.905554in}}{\pgfqpoint{1.627208in}{0.905154in}}{\pgfqpoint{1.628216in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{1.628216in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652971in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{1.653980in}{0.905154in}}{\pgfqpoint{1.654947in}{0.905554in}}{\pgfqpoint{1.655661in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.656374in}{0.906981in}}{\pgfqpoint{1.656775in}{0.907948in}}{\pgfqpoint{1.656775in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.656775in}{0.909966in}}{\pgfqpoint{1.656374in}{0.910933in}}{\pgfqpoint{1.655661in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.654947in}{0.912360in}}{\pgfqpoint{1.653980in}{0.912761in}}{\pgfqpoint{1.652971in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{1.651962in}{0.912761in}}{\pgfqpoint{1.650995in}{0.912360in}}{\pgfqpoint{1.650282in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.649568in}{0.910933in}}{\pgfqpoint{1.649167in}{0.909966in}}{\pgfqpoint{1.649167in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.649167in}{0.907948in}}{\pgfqpoint{1.649568in}{0.906981in}}{\pgfqpoint{1.650282in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.650995in}{0.905554in}}{\pgfqpoint{1.651962in}{0.905154in}}{\pgfqpoint{1.652971in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{1.652971in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702481in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{1.703489in}{0.905154in}}{\pgfqpoint{1.704457in}{0.905554in}}{\pgfqpoint{1.705170in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.705883in}{0.906981in}}{\pgfqpoint{1.706284in}{0.907948in}}{\pgfqpoint{1.706284in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.706284in}{0.909966in}}{\pgfqpoint{1.705883in}{0.910933in}}{\pgfqpoint{1.705170in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.704457in}{0.912360in}}{\pgfqpoint{1.703489in}{0.912761in}}{\pgfqpoint{1.702481in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{1.701472in}{0.912761in}}{\pgfqpoint{1.700504in}{0.912360in}}{\pgfqpoint{1.699791in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.699078in}{0.910933in}}{\pgfqpoint{1.698677in}{0.909966in}}{\pgfqpoint{1.698677in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.698677in}{0.907948in}}{\pgfqpoint{1.699078in}{0.906981in}}{\pgfqpoint{1.699791in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.700504in}{0.905554in}}{\pgfqpoint{1.701472in}{0.905154in}}{\pgfqpoint{1.702481in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{1.702481in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727235in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{1.728244in}{0.905154in}}{\pgfqpoint{1.729212in}{0.905554in}}{\pgfqpoint{1.729925in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.730638in}{0.906981in}}{\pgfqpoint{1.731039in}{0.907948in}}{\pgfqpoint{1.731039in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.731039in}{0.909966in}}{\pgfqpoint{1.730638in}{0.910933in}}{\pgfqpoint{1.729925in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.729212in}{0.912360in}}{\pgfqpoint{1.728244in}{0.912761in}}{\pgfqpoint{1.727235in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{1.726227in}{0.912761in}}{\pgfqpoint{1.725259in}{0.912360in}}{\pgfqpoint{1.724546in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.723832in}{0.910933in}}{\pgfqpoint{1.723432in}{0.909966in}}{\pgfqpoint{1.723432in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.723432in}{0.907948in}}{\pgfqpoint{1.723832in}{0.906981in}}{\pgfqpoint{1.724546in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.725259in}{0.905554in}}{\pgfqpoint{1.726227in}{0.905154in}}{\pgfqpoint{1.727235in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{1.727235in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776745in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{1.777754in}{0.905154in}}{\pgfqpoint{1.778721in}{0.905554in}}{\pgfqpoint{1.779434in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.780148in}{0.906981in}}{\pgfqpoint{1.780548in}{0.907948in}}{\pgfqpoint{1.780548in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.780548in}{0.909966in}}{\pgfqpoint{1.780148in}{0.910933in}}{\pgfqpoint{1.779434in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.778721in}{0.912360in}}{\pgfqpoint{1.777754in}{0.912761in}}{\pgfqpoint{1.776745in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{1.775736in}{0.912761in}}{\pgfqpoint{1.774769in}{0.912360in}}{\pgfqpoint{1.774055in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.773342in}{0.910933in}}{\pgfqpoint{1.772941in}{0.909966in}}{\pgfqpoint{1.772941in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.772941in}{0.907948in}}{\pgfqpoint{1.773342in}{0.906981in}}{\pgfqpoint{1.774055in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.774769in}{0.905554in}}{\pgfqpoint{1.775736in}{0.905154in}}{\pgfqpoint{1.776745in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{1.776745in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801500in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{1.802508in}{0.905154in}}{\pgfqpoint{1.803476in}{0.905554in}}{\pgfqpoint{1.804189in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.804902in}{0.906981in}}{\pgfqpoint{1.805303in}{0.907948in}}{\pgfqpoint{1.805303in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.805303in}{0.909966in}}{\pgfqpoint{1.804902in}{0.910933in}}{\pgfqpoint{1.804189in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.803476in}{0.912360in}}{\pgfqpoint{1.802508in}{0.912761in}}{\pgfqpoint{1.801500in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{1.800491in}{0.912761in}}{\pgfqpoint{1.799523in}{0.912360in}}{\pgfqpoint{1.798810in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.798097in}{0.910933in}}{\pgfqpoint{1.797696in}{0.909966in}}{\pgfqpoint{1.797696in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.797696in}{0.907948in}}{\pgfqpoint{1.798097in}{0.906981in}}{\pgfqpoint{1.798810in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.799523in}{0.905554in}}{\pgfqpoint{1.800491in}{0.905154in}}{\pgfqpoint{1.801500in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{1.801500in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851009in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{1.852018in}{0.905154in}}{\pgfqpoint{1.852985in}{0.905554in}}{\pgfqpoint{1.853699in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.854412in}{0.906981in}}{\pgfqpoint{1.854813in}{0.907948in}}{\pgfqpoint{1.854813in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.854813in}{0.909966in}}{\pgfqpoint{1.854412in}{0.910933in}}{\pgfqpoint{1.853699in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.852985in}{0.912360in}}{\pgfqpoint{1.852018in}{0.912761in}}{\pgfqpoint{1.851009in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{1.850000in}{0.912761in}}{\pgfqpoint{1.849033in}{0.912360in}}{\pgfqpoint{1.848319in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.847606in}{0.910933in}}{\pgfqpoint{1.847205in}{0.909966in}}{\pgfqpoint{1.847205in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.847205in}{0.907948in}}{\pgfqpoint{1.847606in}{0.906981in}}{\pgfqpoint{1.848319in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.849033in}{0.905554in}}{\pgfqpoint{1.850000in}{0.905154in}}{\pgfqpoint{1.851009in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{1.851009in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925273in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{1.926282in}{0.905154in}}{\pgfqpoint{1.927250in}{0.905554in}}{\pgfqpoint{1.927963in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.928676in}{0.906981in}}{\pgfqpoint{1.929077in}{0.907948in}}{\pgfqpoint{1.929077in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.929077in}{0.909966in}}{\pgfqpoint{1.928676in}{0.910933in}}{\pgfqpoint{1.927963in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.927250in}{0.912360in}}{\pgfqpoint{1.926282in}{0.912761in}}{\pgfqpoint{1.925273in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{1.924264in}{0.912761in}}{\pgfqpoint{1.923297in}{0.912360in}}{\pgfqpoint{1.922584in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.921870in}{0.910933in}}{\pgfqpoint{1.921470in}{0.909966in}}{\pgfqpoint{1.921470in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.921470in}{0.907948in}}{\pgfqpoint{1.921870in}{0.906981in}}{\pgfqpoint{1.922584in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.923297in}{0.905554in}}{\pgfqpoint{1.924264in}{0.905154in}}{\pgfqpoint{1.925273in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{1.925273in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999537in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.000546in}{0.905154in}}{\pgfqpoint{2.001514in}{0.905554in}}{\pgfqpoint{2.002227in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.002940in}{0.906981in}}{\pgfqpoint{2.003341in}{0.907948in}}{\pgfqpoint{2.003341in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.003341in}{0.909966in}}{\pgfqpoint{2.002940in}{0.910933in}}{\pgfqpoint{2.002227in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.001514in}{0.912360in}}{\pgfqpoint{2.000546in}{0.912761in}}{\pgfqpoint{1.999537in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{1.998529in}{0.912761in}}{\pgfqpoint{1.997561in}{0.912360in}}{\pgfqpoint{1.996848in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.996135in}{0.910933in}}{\pgfqpoint{1.995734in}{0.909966in}}{\pgfqpoint{1.995734in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{1.995734in}{0.907948in}}{\pgfqpoint{1.996135in}{0.906981in}}{\pgfqpoint{1.996848in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{1.997561in}{0.905554in}}{\pgfqpoint{1.998529in}{0.905154in}}{\pgfqpoint{1.999537in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{1.999537in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049047in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.050056in}{0.905154in}}{\pgfqpoint{2.051023in}{0.905554in}}{\pgfqpoint{2.051737in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.052450in}{0.906981in}}{\pgfqpoint{2.052851in}{0.907948in}}{\pgfqpoint{2.052851in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.052851in}{0.909966in}}{\pgfqpoint{2.052450in}{0.910933in}}{\pgfqpoint{2.051737in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.051023in}{0.912360in}}{\pgfqpoint{2.050056in}{0.912761in}}{\pgfqpoint{2.049047in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.048038in}{0.912761in}}{\pgfqpoint{2.047071in}{0.912360in}}{\pgfqpoint{2.046357in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.045644in}{0.910933in}}{\pgfqpoint{2.045243in}{0.909966in}}{\pgfqpoint{2.045243in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.045243in}{0.907948in}}{\pgfqpoint{2.045644in}{0.906981in}}{\pgfqpoint{2.046357in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.047071in}{0.905554in}}{\pgfqpoint{2.048038in}{0.905154in}}{\pgfqpoint{2.049047in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.049047in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073802in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.074810in}{0.905154in}}{\pgfqpoint{2.075778in}{0.905554in}}{\pgfqpoint{2.076491in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.077205in}{0.906981in}}{\pgfqpoint{2.077605in}{0.907948in}}{\pgfqpoint{2.077605in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.077605in}{0.909966in}}{\pgfqpoint{2.077205in}{0.910933in}}{\pgfqpoint{2.076491in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.075778in}{0.912360in}}{\pgfqpoint{2.074810in}{0.912761in}}{\pgfqpoint{2.073802in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.072793in}{0.912761in}}{\pgfqpoint{2.071825in}{0.912360in}}{\pgfqpoint{2.071112in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.070399in}{0.910933in}}{\pgfqpoint{2.069998in}{0.909966in}}{\pgfqpoint{2.069998in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.069998in}{0.907948in}}{\pgfqpoint{2.070399in}{0.906981in}}{\pgfqpoint{2.071112in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.071825in}{0.905554in}}{\pgfqpoint{2.072793in}{0.905154in}}{\pgfqpoint{2.073802in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098556in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.099565in}{0.905154in}}{\pgfqpoint{2.100533in}{0.905554in}}{\pgfqpoint{2.101246in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.101959in}{0.906981in}}{\pgfqpoint{2.102360in}{0.907948in}}{\pgfqpoint{2.102360in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.102360in}{0.909966in}}{\pgfqpoint{2.101959in}{0.910933in}}{\pgfqpoint{2.101246in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.100533in}{0.912360in}}{\pgfqpoint{2.099565in}{0.912761in}}{\pgfqpoint{2.098556in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.097548in}{0.912761in}}{\pgfqpoint{2.096580in}{0.912360in}}{\pgfqpoint{2.095867in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.095154in}{0.910933in}}{\pgfqpoint{2.094753in}{0.909966in}}{\pgfqpoint{2.094753in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.094753in}{0.907948in}}{\pgfqpoint{2.095154in}{0.906981in}}{\pgfqpoint{2.095867in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.096580in}{0.905554in}}{\pgfqpoint{2.097548in}{0.905154in}}{\pgfqpoint{2.098556in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.098556in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123311in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.124320in}{0.905154in}}{\pgfqpoint{2.125287in}{0.905554in}}{\pgfqpoint{2.126001in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.126714in}{0.906981in}}{\pgfqpoint{2.127115in}{0.907948in}}{\pgfqpoint{2.127115in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.127115in}{0.909966in}}{\pgfqpoint{2.126714in}{0.910933in}}{\pgfqpoint{2.126001in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.125287in}{0.912360in}}{\pgfqpoint{2.124320in}{0.912761in}}{\pgfqpoint{2.123311in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.122302in}{0.912761in}}{\pgfqpoint{2.121335in}{0.912360in}}{\pgfqpoint{2.120622in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.119908in}{0.910933in}}{\pgfqpoint{2.119508in}{0.909966in}}{\pgfqpoint{2.119508in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.119508in}{0.907948in}}{\pgfqpoint{2.119908in}{0.906981in}}{\pgfqpoint{2.120622in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.121335in}{0.905554in}}{\pgfqpoint{2.122302in}{0.905154in}}{\pgfqpoint{2.123311in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.123311in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148066in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.149075in}{0.905154in}}{\pgfqpoint{2.150042in}{0.905554in}}{\pgfqpoint{2.150755in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.151469in}{0.906981in}}{\pgfqpoint{2.151870in}{0.907948in}}{\pgfqpoint{2.151870in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.151870in}{0.909966in}}{\pgfqpoint{2.151469in}{0.910933in}}{\pgfqpoint{2.150755in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.150042in}{0.912360in}}{\pgfqpoint{2.149075in}{0.912761in}}{\pgfqpoint{2.148066in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.147057in}{0.912761in}}{\pgfqpoint{2.146090in}{0.912360in}}{\pgfqpoint{2.145376in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.144663in}{0.910933in}}{\pgfqpoint{2.144262in}{0.909966in}}{\pgfqpoint{2.144262in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.144262in}{0.907948in}}{\pgfqpoint{2.144663in}{0.906981in}}{\pgfqpoint{2.145376in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.146090in}{0.905554in}}{\pgfqpoint{2.147057in}{0.905154in}}{\pgfqpoint{2.148066in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.148066in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197575in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.198584in}{0.905154in}}{\pgfqpoint{2.199552in}{0.905554in}}{\pgfqpoint{2.200265in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.200978in}{0.906981in}}{\pgfqpoint{2.201379in}{0.907948in}}{\pgfqpoint{2.201379in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.201379in}{0.909966in}}{\pgfqpoint{2.200978in}{0.910933in}}{\pgfqpoint{2.200265in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.199552in}{0.912360in}}{\pgfqpoint{2.198584in}{0.912761in}}{\pgfqpoint{2.197575in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.196567in}{0.912761in}}{\pgfqpoint{2.195599in}{0.912360in}}{\pgfqpoint{2.194886in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.194173in}{0.910933in}}{\pgfqpoint{2.193772in}{0.909966in}}{\pgfqpoint{2.193772in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.193772in}{0.907948in}}{\pgfqpoint{2.194173in}{0.906981in}}{\pgfqpoint{2.194886in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.195599in}{0.905554in}}{\pgfqpoint{2.196567in}{0.905154in}}{\pgfqpoint{2.197575in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.197575in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222330in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.223339in}{0.905154in}}{\pgfqpoint{2.224306in}{0.905554in}}{\pgfqpoint{2.225020in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.225733in}{0.906981in}}{\pgfqpoint{2.226134in}{0.907948in}}{\pgfqpoint{2.226134in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.226134in}{0.909966in}}{\pgfqpoint{2.225733in}{0.910933in}}{\pgfqpoint{2.225020in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.224306in}{0.912360in}}{\pgfqpoint{2.223339in}{0.912761in}}{\pgfqpoint{2.222330in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.221321in}{0.912761in}}{\pgfqpoint{2.220354in}{0.912360in}}{\pgfqpoint{2.219641in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.218927in}{0.910933in}}{\pgfqpoint{2.218526in}{0.909966in}}{\pgfqpoint{2.218526in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.218526in}{0.907948in}}{\pgfqpoint{2.218927in}{0.906981in}}{\pgfqpoint{2.219641in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.220354in}{0.905554in}}{\pgfqpoint{2.221321in}{0.905154in}}{\pgfqpoint{2.222330in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.222330in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247085in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.248094in}{0.905154in}}{\pgfqpoint{2.249061in}{0.905554in}}{\pgfqpoint{2.249774in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.250488in}{0.906981in}}{\pgfqpoint{2.250888in}{0.907948in}}{\pgfqpoint{2.250888in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.250888in}{0.909966in}}{\pgfqpoint{2.250488in}{0.910933in}}{\pgfqpoint{2.249774in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.249061in}{0.912360in}}{\pgfqpoint{2.248094in}{0.912761in}}{\pgfqpoint{2.247085in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.246076in}{0.912761in}}{\pgfqpoint{2.245109in}{0.912360in}}{\pgfqpoint{2.244395in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.243682in}{0.910933in}}{\pgfqpoint{2.243281in}{0.909966in}}{\pgfqpoint{2.243281in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.243281in}{0.907948in}}{\pgfqpoint{2.243682in}{0.906981in}}{\pgfqpoint{2.244395in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.245109in}{0.905554in}}{\pgfqpoint{2.246076in}{0.905154in}}{\pgfqpoint{2.247085in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.247085in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{0.905154in}}{\pgfqpoint{2.273816in}{0.905554in}}{\pgfqpoint{2.274529in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{0.906981in}}{\pgfqpoint{2.275643in}{0.907948in}}{\pgfqpoint{2.275643in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{0.909966in}}{\pgfqpoint{2.275242in}{0.910933in}}{\pgfqpoint{2.274529in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{0.912360in}}{\pgfqpoint{2.272848in}{0.912761in}}{\pgfqpoint{2.271840in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{0.912761in}}{\pgfqpoint{2.269863in}{0.912360in}}{\pgfqpoint{2.269150in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{0.910933in}}{\pgfqpoint{2.268036in}{0.909966in}}{\pgfqpoint{2.268036in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{0.907948in}}{\pgfqpoint{2.268437in}{0.906981in}}{\pgfqpoint{2.269150in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{0.905554in}}{\pgfqpoint{2.270831in}{0.905154in}}{\pgfqpoint{2.271840in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{0.905154in}}{\pgfqpoint{2.298571in}{0.905554in}}{\pgfqpoint{2.299284in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{0.906981in}}{\pgfqpoint{2.300398in}{0.907948in}}{\pgfqpoint{2.300398in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{0.909966in}}{\pgfqpoint{2.299997in}{0.910933in}}{\pgfqpoint{2.299284in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{0.912360in}}{\pgfqpoint{2.297603in}{0.912761in}}{\pgfqpoint{2.296594in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{0.912761in}}{\pgfqpoint{2.294618in}{0.912360in}}{\pgfqpoint{2.293905in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{0.910933in}}{\pgfqpoint{2.292791in}{0.909966in}}{\pgfqpoint{2.292791in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{0.907948in}}{\pgfqpoint{2.293191in}{0.906981in}}{\pgfqpoint{2.293905in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{0.905554in}}{\pgfqpoint{2.295586in}{0.905154in}}{\pgfqpoint{2.296594in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346104in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.347113in}{0.905154in}}{\pgfqpoint{2.348080in}{0.905554in}}{\pgfqpoint{2.348793in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.349507in}{0.906981in}}{\pgfqpoint{2.349907in}{0.907948in}}{\pgfqpoint{2.349907in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.349907in}{0.909966in}}{\pgfqpoint{2.349507in}{0.910933in}}{\pgfqpoint{2.348793in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.348080in}{0.912360in}}{\pgfqpoint{2.347113in}{0.912761in}}{\pgfqpoint{2.346104in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.345095in}{0.912761in}}{\pgfqpoint{2.344128in}{0.912360in}}{\pgfqpoint{2.343414in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.342701in}{0.910933in}}{\pgfqpoint{2.342300in}{0.909966in}}{\pgfqpoint{2.342300in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.342300in}{0.907948in}}{\pgfqpoint{2.342701in}{0.906981in}}{\pgfqpoint{2.343414in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.344128in}{0.905554in}}{\pgfqpoint{2.345095in}{0.905154in}}{\pgfqpoint{2.346104in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.346104in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370859in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.371867in}{0.905154in}}{\pgfqpoint{2.372835in}{0.905554in}}{\pgfqpoint{2.373548in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.374261in}{0.906981in}}{\pgfqpoint{2.374662in}{0.907948in}}{\pgfqpoint{2.374662in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.374662in}{0.909966in}}{\pgfqpoint{2.374261in}{0.910933in}}{\pgfqpoint{2.373548in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.372835in}{0.912360in}}{\pgfqpoint{2.371867in}{0.912761in}}{\pgfqpoint{2.370859in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.369850in}{0.912761in}}{\pgfqpoint{2.368882in}{0.912360in}}{\pgfqpoint{2.368169in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.367456in}{0.910933in}}{\pgfqpoint{2.367055in}{0.909966in}}{\pgfqpoint{2.367055in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.367055in}{0.907948in}}{\pgfqpoint{2.367456in}{0.906981in}}{\pgfqpoint{2.368169in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.368882in}{0.905554in}}{\pgfqpoint{2.369850in}{0.905154in}}{\pgfqpoint{2.370859in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.370859in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395613in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.396622in}{0.905154in}}{\pgfqpoint{2.397590in}{0.905554in}}{\pgfqpoint{2.398303in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.399016in}{0.906981in}}{\pgfqpoint{2.399417in}{0.907948in}}{\pgfqpoint{2.399417in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.399417in}{0.909966in}}{\pgfqpoint{2.399016in}{0.910933in}}{\pgfqpoint{2.398303in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.397590in}{0.912360in}}{\pgfqpoint{2.396622in}{0.912761in}}{\pgfqpoint{2.395613in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.394605in}{0.912761in}}{\pgfqpoint{2.393637in}{0.912360in}}{\pgfqpoint{2.392924in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.392210in}{0.910933in}}{\pgfqpoint{2.391810in}{0.909966in}}{\pgfqpoint{2.391810in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.391810in}{0.907948in}}{\pgfqpoint{2.392210in}{0.906981in}}{\pgfqpoint{2.392924in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.393637in}{0.905554in}}{\pgfqpoint{2.394605in}{0.905154in}}{\pgfqpoint{2.395613in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.395613in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420368in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.421377in}{0.905154in}}{\pgfqpoint{2.422344in}{0.905554in}}{\pgfqpoint{2.423058in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.423771in}{0.906981in}}{\pgfqpoint{2.424172in}{0.907948in}}{\pgfqpoint{2.424172in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.424172in}{0.909966in}}{\pgfqpoint{2.423771in}{0.910933in}}{\pgfqpoint{2.423058in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.422344in}{0.912360in}}{\pgfqpoint{2.421377in}{0.912761in}}{\pgfqpoint{2.420368in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.419359in}{0.912761in}}{\pgfqpoint{2.418392in}{0.912360in}}{\pgfqpoint{2.417678in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.416965in}{0.910933in}}{\pgfqpoint{2.416564in}{0.909966in}}{\pgfqpoint{2.416564in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.416564in}{0.907948in}}{\pgfqpoint{2.416965in}{0.906981in}}{\pgfqpoint{2.417678in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.418392in}{0.905554in}}{\pgfqpoint{2.419359in}{0.905154in}}{\pgfqpoint{2.420368in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.420368in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469878in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.470886in}{0.905154in}}{\pgfqpoint{2.471854in}{0.905554in}}{\pgfqpoint{2.472567in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.473280in}{0.906981in}}{\pgfqpoint{2.473681in}{0.907948in}}{\pgfqpoint{2.473681in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.473681in}{0.909966in}}{\pgfqpoint{2.473280in}{0.910933in}}{\pgfqpoint{2.472567in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.471854in}{0.912360in}}{\pgfqpoint{2.470886in}{0.912761in}}{\pgfqpoint{2.469878in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.468869in}{0.912761in}}{\pgfqpoint{2.467901in}{0.912360in}}{\pgfqpoint{2.467188in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.466475in}{0.910933in}}{\pgfqpoint{2.466074in}{0.909966in}}{\pgfqpoint{2.466074in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.466074in}{0.907948in}}{\pgfqpoint{2.466475in}{0.906981in}}{\pgfqpoint{2.467188in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.467901in}{0.905554in}}{\pgfqpoint{2.468869in}{0.905154in}}{\pgfqpoint{2.469878in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.469878in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494632in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.495641in}{0.905154in}}{\pgfqpoint{2.496609in}{0.905554in}}{\pgfqpoint{2.497322in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.498035in}{0.906981in}}{\pgfqpoint{2.498436in}{0.907948in}}{\pgfqpoint{2.498436in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.498436in}{0.909966in}}{\pgfqpoint{2.498035in}{0.910933in}}{\pgfqpoint{2.497322in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.496609in}{0.912360in}}{\pgfqpoint{2.495641in}{0.912761in}}{\pgfqpoint{2.494632in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.493624in}{0.912761in}}{\pgfqpoint{2.492656in}{0.912360in}}{\pgfqpoint{2.491943in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.491229in}{0.910933in}}{\pgfqpoint{2.490829in}{0.909966in}}{\pgfqpoint{2.490829in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.490829in}{0.907948in}}{\pgfqpoint{2.491229in}{0.906981in}}{\pgfqpoint{2.491943in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.492656in}{0.905554in}}{\pgfqpoint{2.493624in}{0.905154in}}{\pgfqpoint{2.494632in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.494632in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519387in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.520396in}{0.905154in}}{\pgfqpoint{2.521363in}{0.905554in}}{\pgfqpoint{2.522077in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.522790in}{0.906981in}}{\pgfqpoint{2.523191in}{0.907948in}}{\pgfqpoint{2.523191in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.523191in}{0.909966in}}{\pgfqpoint{2.522790in}{0.910933in}}{\pgfqpoint{2.522077in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.521363in}{0.912360in}}{\pgfqpoint{2.520396in}{0.912761in}}{\pgfqpoint{2.519387in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.518378in}{0.912761in}}{\pgfqpoint{2.517411in}{0.912360in}}{\pgfqpoint{2.516697in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.515984in}{0.910933in}}{\pgfqpoint{2.515583in}{0.909966in}}{\pgfqpoint{2.515583in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.515583in}{0.907948in}}{\pgfqpoint{2.515984in}{0.906981in}}{\pgfqpoint{2.516697in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.517411in}{0.905554in}}{\pgfqpoint{2.518378in}{0.905154in}}{\pgfqpoint{2.519387in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.519387in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568896in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.569905in}{0.905154in}}{\pgfqpoint{2.570873in}{0.905554in}}{\pgfqpoint{2.571586in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.572299in}{0.906981in}}{\pgfqpoint{2.572700in}{0.907948in}}{\pgfqpoint{2.572700in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.572700in}{0.909966in}}{\pgfqpoint{2.572299in}{0.910933in}}{\pgfqpoint{2.571586in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.570873in}{0.912360in}}{\pgfqpoint{2.569905in}{0.912761in}}{\pgfqpoint{2.568896in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.567888in}{0.912761in}}{\pgfqpoint{2.566920in}{0.912360in}}{\pgfqpoint{2.566207in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.565494in}{0.910933in}}{\pgfqpoint{2.565093in}{0.909966in}}{\pgfqpoint{2.565093in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.565093in}{0.907948in}}{\pgfqpoint{2.565494in}{0.906981in}}{\pgfqpoint{2.566207in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.566920in}{0.905554in}}{\pgfqpoint{2.567888in}{0.905154in}}{\pgfqpoint{2.568896in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.568896in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643161in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.644169in}{0.905154in}}{\pgfqpoint{2.645137in}{0.905554in}}{\pgfqpoint{2.645850in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.646564in}{0.906981in}}{\pgfqpoint{2.646964in}{0.907948in}}{\pgfqpoint{2.646964in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.646964in}{0.909966in}}{\pgfqpoint{2.646564in}{0.910933in}}{\pgfqpoint{2.645850in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.645137in}{0.912360in}}{\pgfqpoint{2.644169in}{0.912761in}}{\pgfqpoint{2.643161in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.642152in}{0.912761in}}{\pgfqpoint{2.641184in}{0.912360in}}{\pgfqpoint{2.640471in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.639758in}{0.910933in}}{\pgfqpoint{2.639357in}{0.909966in}}{\pgfqpoint{2.639357in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.639357in}{0.907948in}}{\pgfqpoint{2.639758in}{0.906981in}}{\pgfqpoint{2.640471in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.641184in}{0.905554in}}{\pgfqpoint{2.642152in}{0.905154in}}{\pgfqpoint{2.643161in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.643161in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667915in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.668924in}{0.905154in}}{\pgfqpoint{2.669892in}{0.905554in}}{\pgfqpoint{2.670605in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.671318in}{0.906981in}}{\pgfqpoint{2.671719in}{0.907948in}}{\pgfqpoint{2.671719in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.671719in}{0.909966in}}{\pgfqpoint{2.671318in}{0.910933in}}{\pgfqpoint{2.670605in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.669892in}{0.912360in}}{\pgfqpoint{2.668924in}{0.912761in}}{\pgfqpoint{2.667915in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.666907in}{0.912761in}}{\pgfqpoint{2.665939in}{0.912360in}}{\pgfqpoint{2.665226in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.664513in}{0.910933in}}{\pgfqpoint{2.664112in}{0.909966in}}{\pgfqpoint{2.664112in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{0.907948in}}{\pgfqpoint{2.664513in}{0.906981in}}{\pgfqpoint{2.665226in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.665939in}{0.905554in}}{\pgfqpoint{2.666907in}{0.905154in}}{\pgfqpoint{2.667915in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717425in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.718434in}{0.905154in}}{\pgfqpoint{2.719401in}{0.905554in}}{\pgfqpoint{2.720114in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.720828in}{0.906981in}}{\pgfqpoint{2.721229in}{0.907948in}}{\pgfqpoint{2.721229in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.721229in}{0.909966in}}{\pgfqpoint{2.720828in}{0.910933in}}{\pgfqpoint{2.720114in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.719401in}{0.912360in}}{\pgfqpoint{2.718434in}{0.912761in}}{\pgfqpoint{2.717425in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.716416in}{0.912761in}}{\pgfqpoint{2.715449in}{0.912360in}}{\pgfqpoint{2.714735in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.714022in}{0.910933in}}{\pgfqpoint{2.713621in}{0.909966in}}{\pgfqpoint{2.713621in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.713621in}{0.907948in}}{\pgfqpoint{2.714022in}{0.906981in}}{\pgfqpoint{2.714735in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.715449in}{0.905554in}}{\pgfqpoint{2.716416in}{0.905154in}}{\pgfqpoint{2.717425in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.717425in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742180in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.743188in}{0.905154in}}{\pgfqpoint{2.744156in}{0.905554in}}{\pgfqpoint{2.744869in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.745583in}{0.906981in}}{\pgfqpoint{2.745983in}{0.907948in}}{\pgfqpoint{2.745983in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.745983in}{0.909966in}}{\pgfqpoint{2.745583in}{0.910933in}}{\pgfqpoint{2.744869in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.744156in}{0.912360in}}{\pgfqpoint{2.743188in}{0.912761in}}{\pgfqpoint{2.742180in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.741171in}{0.912761in}}{\pgfqpoint{2.740203in}{0.912360in}}{\pgfqpoint{2.739490in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.738777in}{0.910933in}}{\pgfqpoint{2.738376in}{0.909966in}}{\pgfqpoint{2.738376in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.738376in}{0.907948in}}{\pgfqpoint{2.738777in}{0.906981in}}{\pgfqpoint{2.739490in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.740203in}{0.905554in}}{\pgfqpoint{2.741171in}{0.905154in}}{\pgfqpoint{2.742180in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766934in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.767943in}{0.905154in}}{\pgfqpoint{2.768911in}{0.905554in}}{\pgfqpoint{2.769624in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.770337in}{0.906981in}}{\pgfqpoint{2.770738in}{0.907948in}}{\pgfqpoint{2.770738in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.770738in}{0.909966in}}{\pgfqpoint{2.770337in}{0.910933in}}{\pgfqpoint{2.769624in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.768911in}{0.912360in}}{\pgfqpoint{2.767943in}{0.912761in}}{\pgfqpoint{2.766934in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.765926in}{0.912761in}}{\pgfqpoint{2.764958in}{0.912360in}}{\pgfqpoint{2.764245in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.763532in}{0.910933in}}{\pgfqpoint{2.763131in}{0.909966in}}{\pgfqpoint{2.763131in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.763131in}{0.907948in}}{\pgfqpoint{2.763532in}{0.906981in}}{\pgfqpoint{2.764245in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.764958in}{0.905554in}}{\pgfqpoint{2.765926in}{0.905154in}}{\pgfqpoint{2.766934in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.766934in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{0.905154in}}{\pgfqpoint{2.867930in}{0.905554in}}{\pgfqpoint{2.868643in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{0.906981in}}{\pgfqpoint{2.869757in}{0.907948in}}{\pgfqpoint{2.869757in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{0.909966in}}{\pgfqpoint{2.869356in}{0.910933in}}{\pgfqpoint{2.868643in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{0.912360in}}{\pgfqpoint{2.866962in}{0.912761in}}{\pgfqpoint{2.865953in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{0.912761in}}{\pgfqpoint{2.863977in}{0.912360in}}{\pgfqpoint{2.863264in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{0.910933in}}{\pgfqpoint{2.862150in}{0.909966in}}{\pgfqpoint{2.862150in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{0.907948in}}{\pgfqpoint{2.862550in}{0.906981in}}{\pgfqpoint{2.863264in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{0.905554in}}{\pgfqpoint{2.864945in}{0.905154in}}{\pgfqpoint{2.865953in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{0.905154in}}{\pgfqpoint{2.892684in}{0.905554in}}{\pgfqpoint{2.893398in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{0.906981in}}{\pgfqpoint{2.894512in}{0.907948in}}{\pgfqpoint{2.894512in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{0.909966in}}{\pgfqpoint{2.894111in}{0.910933in}}{\pgfqpoint{2.893398in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{0.912360in}}{\pgfqpoint{2.891717in}{0.912761in}}{\pgfqpoint{2.890708in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{0.912761in}}{\pgfqpoint{2.888732in}{0.912360in}}{\pgfqpoint{2.888019in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{0.910933in}}{\pgfqpoint{2.886904in}{0.909966in}}{\pgfqpoint{2.886904in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{0.907948in}}{\pgfqpoint{2.887305in}{0.906981in}}{\pgfqpoint{2.888019in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{0.905554in}}{\pgfqpoint{2.889699in}{0.905154in}}{\pgfqpoint{2.890708in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915463in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.916472in}{0.905154in}}{\pgfqpoint{2.917439in}{0.905554in}}{\pgfqpoint{2.918152in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.918866in}{0.906981in}}{\pgfqpoint{2.919266in}{0.907948in}}{\pgfqpoint{2.919266in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.919266in}{0.909966in}}{\pgfqpoint{2.918866in}{0.910933in}}{\pgfqpoint{2.918152in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.917439in}{0.912360in}}{\pgfqpoint{2.916472in}{0.912761in}}{\pgfqpoint{2.915463in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.914454in}{0.912761in}}{\pgfqpoint{2.913487in}{0.912360in}}{\pgfqpoint{2.912773in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.912060in}{0.910933in}}{\pgfqpoint{2.911659in}{0.909966in}}{\pgfqpoint{2.911659in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.911659in}{0.907948in}}{\pgfqpoint{2.912060in}{0.906981in}}{\pgfqpoint{2.912773in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.913487in}{0.905554in}}{\pgfqpoint{2.914454in}{0.905154in}}{\pgfqpoint{2.915463in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.915463in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940218in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.941226in}{0.905154in}}{\pgfqpoint{2.942194in}{0.905554in}}{\pgfqpoint{2.942907in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.943620in}{0.906981in}}{\pgfqpoint{2.944021in}{0.907948in}}{\pgfqpoint{2.944021in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.944021in}{0.909966in}}{\pgfqpoint{2.943620in}{0.910933in}}{\pgfqpoint{2.942907in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.942194in}{0.912360in}}{\pgfqpoint{2.941226in}{0.912761in}}{\pgfqpoint{2.940218in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.939209in}{0.912761in}}{\pgfqpoint{2.938241in}{0.912360in}}{\pgfqpoint{2.937528in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.936815in}{0.910933in}}{\pgfqpoint{2.936414in}{0.909966in}}{\pgfqpoint{2.936414in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.936414in}{0.907948in}}{\pgfqpoint{2.936815in}{0.906981in}}{\pgfqpoint{2.937528in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.938241in}{0.905554in}}{\pgfqpoint{2.939209in}{0.905154in}}{\pgfqpoint{2.940218in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.940218in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964972in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.965981in}{0.905154in}}{\pgfqpoint{2.966949in}{0.905554in}}{\pgfqpoint{2.967662in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.968375in}{0.906981in}}{\pgfqpoint{2.968776in}{0.907948in}}{\pgfqpoint{2.968776in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.968776in}{0.909966in}}{\pgfqpoint{2.968375in}{0.910933in}}{\pgfqpoint{2.967662in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.966949in}{0.912360in}}{\pgfqpoint{2.965981in}{0.912761in}}{\pgfqpoint{2.964972in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.963964in}{0.912761in}}{\pgfqpoint{2.962996in}{0.912360in}}{\pgfqpoint{2.962283in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.961569in}{0.910933in}}{\pgfqpoint{2.961169in}{0.909966in}}{\pgfqpoint{2.961169in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.961169in}{0.907948in}}{\pgfqpoint{2.961569in}{0.906981in}}{\pgfqpoint{2.962283in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.962996in}{0.905554in}}{\pgfqpoint{2.963964in}{0.905154in}}{\pgfqpoint{2.964972in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.964972in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989727in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.990736in}{0.905154in}}{\pgfqpoint{2.991703in}{0.905554in}}{\pgfqpoint{2.992417in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.993130in}{0.906981in}}{\pgfqpoint{2.993531in}{0.907948in}}{\pgfqpoint{2.993531in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.993531in}{0.909966in}}{\pgfqpoint{2.993130in}{0.910933in}}{\pgfqpoint{2.992417in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.991703in}{0.912360in}}{\pgfqpoint{2.990736in}{0.912761in}}{\pgfqpoint{2.989727in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{2.988718in}{0.912761in}}{\pgfqpoint{2.987751in}{0.912360in}}{\pgfqpoint{2.987037in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{2.986324in}{0.910933in}}{\pgfqpoint{2.985923in}{0.909966in}}{\pgfqpoint{2.985923in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{2.985923in}{0.907948in}}{\pgfqpoint{2.986324in}{0.906981in}}{\pgfqpoint{2.987037in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{2.987751in}{0.905554in}}{\pgfqpoint{2.988718in}{0.905154in}}{\pgfqpoint{2.989727in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.989727in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014482in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.015491in}{0.905154in}}{\pgfqpoint{3.016458in}{0.905554in}}{\pgfqpoint{3.017171in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.017885in}{0.906981in}}{\pgfqpoint{3.018285in}{0.907948in}}{\pgfqpoint{3.018285in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.018285in}{0.909966in}}{\pgfqpoint{3.017885in}{0.910933in}}{\pgfqpoint{3.017171in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.016458in}{0.912360in}}{\pgfqpoint{3.015491in}{0.912761in}}{\pgfqpoint{3.014482in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.013473in}{0.912761in}}{\pgfqpoint{3.012505in}{0.912360in}}{\pgfqpoint{3.011792in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.011079in}{0.910933in}}{\pgfqpoint{3.010678in}{0.909966in}}{\pgfqpoint{3.010678in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.010678in}{0.907948in}}{\pgfqpoint{3.011079in}{0.906981in}}{\pgfqpoint{3.011792in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.012505in}{0.905554in}}{\pgfqpoint{3.013473in}{0.905154in}}{\pgfqpoint{3.014482in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{0.905154in}}{\pgfqpoint{3.041213in}{0.905554in}}{\pgfqpoint{3.041926in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{0.906981in}}{\pgfqpoint{3.043040in}{0.907948in}}{\pgfqpoint{3.043040in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{0.909966in}}{\pgfqpoint{3.042639in}{0.910933in}}{\pgfqpoint{3.041926in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{0.912360in}}{\pgfqpoint{3.040245in}{0.912761in}}{\pgfqpoint{3.039237in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{0.912761in}}{\pgfqpoint{3.037260in}{0.912360in}}{\pgfqpoint{3.036547in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{0.910933in}}{\pgfqpoint{3.035433in}{0.909966in}}{\pgfqpoint{3.035433in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{0.907948in}}{\pgfqpoint{3.035834in}{0.906981in}}{\pgfqpoint{3.036547in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{0.905554in}}{\pgfqpoint{3.038228in}{0.905154in}}{\pgfqpoint{3.039237in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{0.905154in}}{\pgfqpoint{3.065968in}{0.905554in}}{\pgfqpoint{3.066681in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{0.906981in}}{\pgfqpoint{3.067795in}{0.907948in}}{\pgfqpoint{3.067795in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{0.909966in}}{\pgfqpoint{3.067394in}{0.910933in}}{\pgfqpoint{3.066681in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{0.912360in}}{\pgfqpoint{3.065000in}{0.912761in}}{\pgfqpoint{3.063991in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{0.912761in}}{\pgfqpoint{3.062015in}{0.912360in}}{\pgfqpoint{3.061302in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{0.910933in}}{\pgfqpoint{3.060188in}{0.909966in}}{\pgfqpoint{3.060188in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{0.907948in}}{\pgfqpoint{3.060588in}{0.906981in}}{\pgfqpoint{3.061302in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{0.905554in}}{\pgfqpoint{3.062983in}{0.905154in}}{\pgfqpoint{3.063991in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{0.905154in}}{\pgfqpoint{3.115477in}{0.905554in}}{\pgfqpoint{3.116190in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{0.906981in}}{\pgfqpoint{3.117304in}{0.907948in}}{\pgfqpoint{3.117304in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{0.909966in}}{\pgfqpoint{3.116904in}{0.910933in}}{\pgfqpoint{3.116190in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{0.912360in}}{\pgfqpoint{3.114509in}{0.912761in}}{\pgfqpoint{3.113501in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{0.912761in}}{\pgfqpoint{3.111524in}{0.912360in}}{\pgfqpoint{3.110811in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{0.910933in}}{\pgfqpoint{3.109697in}{0.909966in}}{\pgfqpoint{3.109697in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{0.907948in}}{\pgfqpoint{3.110098in}{0.906981in}}{\pgfqpoint{3.110811in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{0.905554in}}{\pgfqpoint{3.112492in}{0.905154in}}{\pgfqpoint{3.113501in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{0.905154in}}{\pgfqpoint{3.140232in}{0.905554in}}{\pgfqpoint{3.140945in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{0.906981in}}{\pgfqpoint{3.142059in}{0.907948in}}{\pgfqpoint{3.142059in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{0.909966in}}{\pgfqpoint{3.141658in}{0.910933in}}{\pgfqpoint{3.140945in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{0.912360in}}{\pgfqpoint{3.139264in}{0.912761in}}{\pgfqpoint{3.138255in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{0.912761in}}{\pgfqpoint{3.136279in}{0.912360in}}{\pgfqpoint{3.135566in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{0.910933in}}{\pgfqpoint{3.134452in}{0.909966in}}{\pgfqpoint{3.134452in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{0.907948in}}{\pgfqpoint{3.134853in}{0.906981in}}{\pgfqpoint{3.135566in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{0.905554in}}{\pgfqpoint{3.137247in}{0.905154in}}{\pgfqpoint{3.138255in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163010in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.164019in}{0.905154in}}{\pgfqpoint{3.164987in}{0.905554in}}{\pgfqpoint{3.165700in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.166413in}{0.906981in}}{\pgfqpoint{3.166814in}{0.907948in}}{\pgfqpoint{3.166814in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.166814in}{0.909966in}}{\pgfqpoint{3.166413in}{0.910933in}}{\pgfqpoint{3.165700in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.164987in}{0.912360in}}{\pgfqpoint{3.164019in}{0.912761in}}{\pgfqpoint{3.163010in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.162001in}{0.912761in}}{\pgfqpoint{3.161034in}{0.912360in}}{\pgfqpoint{3.160321in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.159607in}{0.910933in}}{\pgfqpoint{3.159207in}{0.909966in}}{\pgfqpoint{3.159207in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.159207in}{0.907948in}}{\pgfqpoint{3.159607in}{0.906981in}}{\pgfqpoint{3.160321in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.161034in}{0.905554in}}{\pgfqpoint{3.162001in}{0.905154in}}{\pgfqpoint{3.163010in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.163010in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{0.905154in}}{\pgfqpoint{3.189741in}{0.905554in}}{\pgfqpoint{3.190455in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{0.906981in}}{\pgfqpoint{3.191569in}{0.907948in}}{\pgfqpoint{3.191569in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{0.909966in}}{\pgfqpoint{3.191168in}{0.910933in}}{\pgfqpoint{3.190455in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{0.912360in}}{\pgfqpoint{3.188774in}{0.912761in}}{\pgfqpoint{3.187765in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{0.912761in}}{\pgfqpoint{3.185789in}{0.912360in}}{\pgfqpoint{3.185075in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{0.910933in}}{\pgfqpoint{3.183961in}{0.909966in}}{\pgfqpoint{3.183961in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{0.907948in}}{\pgfqpoint{3.184362in}{0.906981in}}{\pgfqpoint{3.185075in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{0.905554in}}{\pgfqpoint{3.186756in}{0.905154in}}{\pgfqpoint{3.187765in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{0.905154in}}{\pgfqpoint{3.214496in}{0.905554in}}{\pgfqpoint{3.215209in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{0.906981in}}{\pgfqpoint{3.216323in}{0.907948in}}{\pgfqpoint{3.216323in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{0.909966in}}{\pgfqpoint{3.215923in}{0.910933in}}{\pgfqpoint{3.215209in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{0.912360in}}{\pgfqpoint{3.213528in}{0.912761in}}{\pgfqpoint{3.212520in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{0.912761in}}{\pgfqpoint{3.210543in}{0.912360in}}{\pgfqpoint{3.209830in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{0.910933in}}{\pgfqpoint{3.208716in}{0.909966in}}{\pgfqpoint{3.208716in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{0.907948in}}{\pgfqpoint{3.209117in}{0.906981in}}{\pgfqpoint{3.209830in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{0.905554in}}{\pgfqpoint{3.211511in}{0.905154in}}{\pgfqpoint{3.212520in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{0.905154in}}{\pgfqpoint{3.239251in}{0.905554in}}{\pgfqpoint{3.239964in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{0.906981in}}{\pgfqpoint{3.241078in}{0.907948in}}{\pgfqpoint{3.241078in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{0.909966in}}{\pgfqpoint{3.240677in}{0.910933in}}{\pgfqpoint{3.239964in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{0.912360in}}{\pgfqpoint{3.238283in}{0.912761in}}{\pgfqpoint{3.237274in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{0.912761in}}{\pgfqpoint{3.235298in}{0.912360in}}{\pgfqpoint{3.234585in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{0.910933in}}{\pgfqpoint{3.233471in}{0.909966in}}{\pgfqpoint{3.233471in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{0.907948in}}{\pgfqpoint{3.233872in}{0.906981in}}{\pgfqpoint{3.234585in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{0.905554in}}{\pgfqpoint{3.236266in}{0.905154in}}{\pgfqpoint{3.237274in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{0.905154in}}{\pgfqpoint{3.264005in}{0.905554in}}{\pgfqpoint{3.264719in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{0.906981in}}{\pgfqpoint{3.265833in}{0.907948in}}{\pgfqpoint{3.265833in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{0.909966in}}{\pgfqpoint{3.265432in}{0.910933in}}{\pgfqpoint{3.264719in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{0.912360in}}{\pgfqpoint{3.263038in}{0.912761in}}{\pgfqpoint{3.262029in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{0.912761in}}{\pgfqpoint{3.260053in}{0.912360in}}{\pgfqpoint{3.259340in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{0.910933in}}{\pgfqpoint{3.258226in}{0.909966in}}{\pgfqpoint{3.258226in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{0.907948in}}{\pgfqpoint{3.258626in}{0.906981in}}{\pgfqpoint{3.259340in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{0.905554in}}{\pgfqpoint{3.261020in}{0.905154in}}{\pgfqpoint{3.262029in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{0.905154in}}{\pgfqpoint{3.288760in}{0.905554in}}{\pgfqpoint{3.289473in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{0.906981in}}{\pgfqpoint{3.290588in}{0.907948in}}{\pgfqpoint{3.290588in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{0.909966in}}{\pgfqpoint{3.290187in}{0.910933in}}{\pgfqpoint{3.289473in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{0.912360in}}{\pgfqpoint{3.287793in}{0.912761in}}{\pgfqpoint{3.286784in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{0.912761in}}{\pgfqpoint{3.284808in}{0.912360in}}{\pgfqpoint{3.284094in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{0.910933in}}{\pgfqpoint{3.282980in}{0.909966in}}{\pgfqpoint{3.282980in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{0.907948in}}{\pgfqpoint{3.283381in}{0.906981in}}{\pgfqpoint{3.284094in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{0.905554in}}{\pgfqpoint{3.285775in}{0.905154in}}{\pgfqpoint{3.286784in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{0.905154in}}{\pgfqpoint{3.313515in}{0.905554in}}{\pgfqpoint{3.314228in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{0.906981in}}{\pgfqpoint{3.315342in}{0.907948in}}{\pgfqpoint{3.315342in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{0.909966in}}{\pgfqpoint{3.314942in}{0.910933in}}{\pgfqpoint{3.314228in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{0.912360in}}{\pgfqpoint{3.312547in}{0.912761in}}{\pgfqpoint{3.311539in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{0.912761in}}{\pgfqpoint{3.309562in}{0.912360in}}{\pgfqpoint{3.308849in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{0.910933in}}{\pgfqpoint{3.307735in}{0.909966in}}{\pgfqpoint{3.307735in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{0.907948in}}{\pgfqpoint{3.308136in}{0.906981in}}{\pgfqpoint{3.308849in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{0.905554in}}{\pgfqpoint{3.310530in}{0.905154in}}{\pgfqpoint{3.311539in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{0.905154in}}{\pgfqpoint{3.363024in}{0.905554in}}{\pgfqpoint{3.363738in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{0.906981in}}{\pgfqpoint{3.364852in}{0.907948in}}{\pgfqpoint{3.364852in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{0.909966in}}{\pgfqpoint{3.364451in}{0.910933in}}{\pgfqpoint{3.363738in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{0.912360in}}{\pgfqpoint{3.362057in}{0.912761in}}{\pgfqpoint{3.361048in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{0.912761in}}{\pgfqpoint{3.359072in}{0.912360in}}{\pgfqpoint{3.358359in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{0.910933in}}{\pgfqpoint{3.357245in}{0.909966in}}{\pgfqpoint{3.357245in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{0.907948in}}{\pgfqpoint{3.357645in}{0.906981in}}{\pgfqpoint{3.358359in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{0.905554in}}{\pgfqpoint{3.360039in}{0.905154in}}{\pgfqpoint{3.361048in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{0.905154in}}{\pgfqpoint{3.387779in}{0.905554in}}{\pgfqpoint{3.388492in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{0.906981in}}{\pgfqpoint{3.389607in}{0.907948in}}{\pgfqpoint{3.389607in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{0.909966in}}{\pgfqpoint{3.389206in}{0.910933in}}{\pgfqpoint{3.388492in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{0.912360in}}{\pgfqpoint{3.386812in}{0.912761in}}{\pgfqpoint{3.385803in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{0.912761in}}{\pgfqpoint{3.383827in}{0.912360in}}{\pgfqpoint{3.383113in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{0.910933in}}{\pgfqpoint{3.381999in}{0.909966in}}{\pgfqpoint{3.381999in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{0.907948in}}{\pgfqpoint{3.382400in}{0.906981in}}{\pgfqpoint{3.383113in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{0.905554in}}{\pgfqpoint{3.384794in}{0.905154in}}{\pgfqpoint{3.385803in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{0.905154in}}{\pgfqpoint{3.437289in}{0.905554in}}{\pgfqpoint{3.438002in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{0.906981in}}{\pgfqpoint{3.439116in}{0.907948in}}{\pgfqpoint{3.439116in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{0.909966in}}{\pgfqpoint{3.438715in}{0.910933in}}{\pgfqpoint{3.438002in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{0.912360in}}{\pgfqpoint{3.436321in}{0.912761in}}{\pgfqpoint{3.435312in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{0.912761in}}{\pgfqpoint{3.433336in}{0.912360in}}{\pgfqpoint{3.432623in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{0.910933in}}{\pgfqpoint{3.431509in}{0.909966in}}{\pgfqpoint{3.431509in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{0.907948in}}{\pgfqpoint{3.431910in}{0.906981in}}{\pgfqpoint{3.432623in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{0.905554in}}{\pgfqpoint{3.434304in}{0.905154in}}{\pgfqpoint{3.435312in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{0.905154in}}{\pgfqpoint{3.486798in}{0.905554in}}{\pgfqpoint{3.487511in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{0.906981in}}{\pgfqpoint{3.488625in}{0.907948in}}{\pgfqpoint{3.488625in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{0.909966in}}{\pgfqpoint{3.488225in}{0.910933in}}{\pgfqpoint{3.487511in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{0.912360in}}{\pgfqpoint{3.485831in}{0.912761in}}{\pgfqpoint{3.484822in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{0.912761in}}{\pgfqpoint{3.482846in}{0.912360in}}{\pgfqpoint{3.482132in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{0.910933in}}{\pgfqpoint{3.481018in}{0.909966in}}{\pgfqpoint{3.481018in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{0.907948in}}{\pgfqpoint{3.481419in}{0.906981in}}{\pgfqpoint{3.482132in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{0.905554in}}{\pgfqpoint{3.483813in}{0.905154in}}{\pgfqpoint{3.484822in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{0.905154in}}{\pgfqpoint{3.511553in}{0.905554in}}{\pgfqpoint{3.512266in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{0.906981in}}{\pgfqpoint{3.513380in}{0.907948in}}{\pgfqpoint{3.513380in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{0.909966in}}{\pgfqpoint{3.512979in}{0.910933in}}{\pgfqpoint{3.512266in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{0.912360in}}{\pgfqpoint{3.510585in}{0.912761in}}{\pgfqpoint{3.509577in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{0.912761in}}{\pgfqpoint{3.507600in}{0.912360in}}{\pgfqpoint{3.506887in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{0.910933in}}{\pgfqpoint{3.505773in}{0.909966in}}{\pgfqpoint{3.505773in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{0.907948in}}{\pgfqpoint{3.506174in}{0.906981in}}{\pgfqpoint{3.506887in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{0.905554in}}{\pgfqpoint{3.508568in}{0.905154in}}{\pgfqpoint{3.509577in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{0.905154in}}{\pgfqpoint{3.536308in}{0.905554in}}{\pgfqpoint{3.537021in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{0.906981in}}{\pgfqpoint{3.538135in}{0.907948in}}{\pgfqpoint{3.538135in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{0.909966in}}{\pgfqpoint{3.537734in}{0.910933in}}{\pgfqpoint{3.537021in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{0.912360in}}{\pgfqpoint{3.535340in}{0.912761in}}{\pgfqpoint{3.534331in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{0.912761in}}{\pgfqpoint{3.532355in}{0.912360in}}{\pgfqpoint{3.531642in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{0.910933in}}{\pgfqpoint{3.530528in}{0.909966in}}{\pgfqpoint{3.530528in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{0.907948in}}{\pgfqpoint{3.530928in}{0.906981in}}{\pgfqpoint{3.531642in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{0.905554in}}{\pgfqpoint{3.533323in}{0.905154in}}{\pgfqpoint{3.534331in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{0.905154in}}{\pgfqpoint{3.561062in}{0.905554in}}{\pgfqpoint{3.561776in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{0.906981in}}{\pgfqpoint{3.562890in}{0.907948in}}{\pgfqpoint{3.562890in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{0.909966in}}{\pgfqpoint{3.562489in}{0.910933in}}{\pgfqpoint{3.561776in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{0.912360in}}{\pgfqpoint{3.560095in}{0.912761in}}{\pgfqpoint{3.559086in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{0.912761in}}{\pgfqpoint{3.557110in}{0.912360in}}{\pgfqpoint{3.556396in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{0.910933in}}{\pgfqpoint{3.555282in}{0.909966in}}{\pgfqpoint{3.555282in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{0.907948in}}{\pgfqpoint{3.555683in}{0.906981in}}{\pgfqpoint{3.556396in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{0.905554in}}{\pgfqpoint{3.558077in}{0.905154in}}{\pgfqpoint{3.559086in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{0.905154in}}{\pgfqpoint{3.610572in}{0.905554in}}{\pgfqpoint{3.611285in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{0.906981in}}{\pgfqpoint{3.612399in}{0.907948in}}{\pgfqpoint{3.612399in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{0.909966in}}{\pgfqpoint{3.611998in}{0.910933in}}{\pgfqpoint{3.611285in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{0.912360in}}{\pgfqpoint{3.609604in}{0.912761in}}{\pgfqpoint{3.608596in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{0.912761in}}{\pgfqpoint{3.606619in}{0.912360in}}{\pgfqpoint{3.605906in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{0.910933in}}{\pgfqpoint{3.604792in}{0.909966in}}{\pgfqpoint{3.604792in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{0.907948in}}{\pgfqpoint{3.605193in}{0.906981in}}{\pgfqpoint{3.605906in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{0.905554in}}{\pgfqpoint{3.607587in}{0.905154in}}{\pgfqpoint{3.608596in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{0.905154in}}{\pgfqpoint{3.635327in}{0.905554in}}{\pgfqpoint{3.636040in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{0.906981in}}{\pgfqpoint{3.637154in}{0.907948in}}{\pgfqpoint{3.637154in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{0.909966in}}{\pgfqpoint{3.636753in}{0.910933in}}{\pgfqpoint{3.636040in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{0.912360in}}{\pgfqpoint{3.634359in}{0.912761in}}{\pgfqpoint{3.633350in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{0.912761in}}{\pgfqpoint{3.631374in}{0.912360in}}{\pgfqpoint{3.630661in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{0.910933in}}{\pgfqpoint{3.629547in}{0.909966in}}{\pgfqpoint{3.629547in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{0.907948in}}{\pgfqpoint{3.629947in}{0.906981in}}{\pgfqpoint{3.630661in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{0.905554in}}{\pgfqpoint{3.632342in}{0.905154in}}{\pgfqpoint{3.633350in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{0.905154in}}{\pgfqpoint{3.660081in}{0.905554in}}{\pgfqpoint{3.660795in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{0.906981in}}{\pgfqpoint{3.661909in}{0.907948in}}{\pgfqpoint{3.661909in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{0.909966in}}{\pgfqpoint{3.661508in}{0.910933in}}{\pgfqpoint{3.660795in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{0.912360in}}{\pgfqpoint{3.659114in}{0.912761in}}{\pgfqpoint{3.658105in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{0.912761in}}{\pgfqpoint{3.656129in}{0.912360in}}{\pgfqpoint{3.655415in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{0.910933in}}{\pgfqpoint{3.654301in}{0.909966in}}{\pgfqpoint{3.654301in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{0.907948in}}{\pgfqpoint{3.654702in}{0.906981in}}{\pgfqpoint{3.655415in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{0.905554in}}{\pgfqpoint{3.657096in}{0.905154in}}{\pgfqpoint{3.658105in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{0.905154in}}{\pgfqpoint{3.684836in}{0.905554in}}{\pgfqpoint{3.685549in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{0.906981in}}{\pgfqpoint{3.686663in}{0.907948in}}{\pgfqpoint{3.686663in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{0.909966in}}{\pgfqpoint{3.686263in}{0.910933in}}{\pgfqpoint{3.685549in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{0.912360in}}{\pgfqpoint{3.683868in}{0.912761in}}{\pgfqpoint{3.682860in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{0.912761in}}{\pgfqpoint{3.680883in}{0.912360in}}{\pgfqpoint{3.680170in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{0.910933in}}{\pgfqpoint{3.679056in}{0.909966in}}{\pgfqpoint{3.679056in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{0.907948in}}{\pgfqpoint{3.679457in}{0.906981in}}{\pgfqpoint{3.680170in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{0.905554in}}{\pgfqpoint{3.681851in}{0.905154in}}{\pgfqpoint{3.682860in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{0.905154in}}{\pgfqpoint{3.709591in}{0.905554in}}{\pgfqpoint{3.710304in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{0.906981in}}{\pgfqpoint{3.711418in}{0.907948in}}{\pgfqpoint{3.711418in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{0.909966in}}{\pgfqpoint{3.711017in}{0.910933in}}{\pgfqpoint{3.710304in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{0.912360in}}{\pgfqpoint{3.708623in}{0.912761in}}{\pgfqpoint{3.707615in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{0.912761in}}{\pgfqpoint{3.705638in}{0.912360in}}{\pgfqpoint{3.704925in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{0.910933in}}{\pgfqpoint{3.703811in}{0.909966in}}{\pgfqpoint{3.703811in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{0.907948in}}{\pgfqpoint{3.704212in}{0.906981in}}{\pgfqpoint{3.704925in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{0.905554in}}{\pgfqpoint{3.706606in}{0.905154in}}{\pgfqpoint{3.707615in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{0.905154in}}{\pgfqpoint{3.734346in}{0.905554in}}{\pgfqpoint{3.735059in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{0.906981in}}{\pgfqpoint{3.736173in}{0.907948in}}{\pgfqpoint{3.736173in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{0.909966in}}{\pgfqpoint{3.735772in}{0.910933in}}{\pgfqpoint{3.735059in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{0.912360in}}{\pgfqpoint{3.733378in}{0.912761in}}{\pgfqpoint{3.732369in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{0.912761in}}{\pgfqpoint{3.730393in}{0.912360in}}{\pgfqpoint{3.729680in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{0.910933in}}{\pgfqpoint{3.728566in}{0.909966in}}{\pgfqpoint{3.728566in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{0.907948in}}{\pgfqpoint{3.728966in}{0.906981in}}{\pgfqpoint{3.729680in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{0.905554in}}{\pgfqpoint{3.731361in}{0.905154in}}{\pgfqpoint{3.732369in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{0.905154in}}{\pgfqpoint{3.759100in}{0.905554in}}{\pgfqpoint{3.759814in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{0.906981in}}{\pgfqpoint{3.760928in}{0.907948in}}{\pgfqpoint{3.760928in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{0.909966in}}{\pgfqpoint{3.760527in}{0.910933in}}{\pgfqpoint{3.759814in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{0.912360in}}{\pgfqpoint{3.758133in}{0.912761in}}{\pgfqpoint{3.757124in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{0.912761in}}{\pgfqpoint{3.755148in}{0.912360in}}{\pgfqpoint{3.754434in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{0.910933in}}{\pgfqpoint{3.753320in}{0.909966in}}{\pgfqpoint{3.753320in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{0.907948in}}{\pgfqpoint{3.753721in}{0.906981in}}{\pgfqpoint{3.754434in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{0.905554in}}{\pgfqpoint{3.756115in}{0.905154in}}{\pgfqpoint{3.757124in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{0.905154in}}{\pgfqpoint{3.783855in}{0.905554in}}{\pgfqpoint{3.784568in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{0.906981in}}{\pgfqpoint{3.785682in}{0.907948in}}{\pgfqpoint{3.785682in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{0.909966in}}{\pgfqpoint{3.785282in}{0.910933in}}{\pgfqpoint{3.784568in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{0.912360in}}{\pgfqpoint{3.782887in}{0.912761in}}{\pgfqpoint{3.781879in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{0.912761in}}{\pgfqpoint{3.779902in}{0.912360in}}{\pgfqpoint{3.779189in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{0.910933in}}{\pgfqpoint{3.778075in}{0.909966in}}{\pgfqpoint{3.778075in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{0.907948in}}{\pgfqpoint{3.778476in}{0.906981in}}{\pgfqpoint{3.779189in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{0.905554in}}{\pgfqpoint{3.780870in}{0.905154in}}{\pgfqpoint{3.781879in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{0.905154in}}{\pgfqpoint{3.808610in}{0.905554in}}{\pgfqpoint{3.809323in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{0.906981in}}{\pgfqpoint{3.810437in}{0.907948in}}{\pgfqpoint{3.810437in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{0.909966in}}{\pgfqpoint{3.810036in}{0.910933in}}{\pgfqpoint{3.809323in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{0.912360in}}{\pgfqpoint{3.807642in}{0.912761in}}{\pgfqpoint{3.806633in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{0.912761in}}{\pgfqpoint{3.804657in}{0.912360in}}{\pgfqpoint{3.803944in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{0.910933in}}{\pgfqpoint{3.802830in}{0.909966in}}{\pgfqpoint{3.802830in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{0.907948in}}{\pgfqpoint{3.803231in}{0.906981in}}{\pgfqpoint{3.803944in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{0.905554in}}{\pgfqpoint{3.805625in}{0.905154in}}{\pgfqpoint{3.806633in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{0.905154in}}{\pgfqpoint{3.833364in}{0.905554in}}{\pgfqpoint{3.834078in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{0.906981in}}{\pgfqpoint{3.835192in}{0.907948in}}{\pgfqpoint{3.835192in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{0.909966in}}{\pgfqpoint{3.834791in}{0.910933in}}{\pgfqpoint{3.834078in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{0.912360in}}{\pgfqpoint{3.832397in}{0.912761in}}{\pgfqpoint{3.831388in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{0.912761in}}{\pgfqpoint{3.829412in}{0.912360in}}{\pgfqpoint{3.828699in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{0.910933in}}{\pgfqpoint{3.827585in}{0.909966in}}{\pgfqpoint{3.827585in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{0.907948in}}{\pgfqpoint{3.827985in}{0.906981in}}{\pgfqpoint{3.828699in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{0.905554in}}{\pgfqpoint{3.830379in}{0.905154in}}{\pgfqpoint{3.831388in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{0.905154in}}{\pgfqpoint{3.858119in}{0.905554in}}{\pgfqpoint{3.858833in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{0.906981in}}{\pgfqpoint{3.859947in}{0.907948in}}{\pgfqpoint{3.859947in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{0.909966in}}{\pgfqpoint{3.859546in}{0.910933in}}{\pgfqpoint{3.858833in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{0.912360in}}{\pgfqpoint{3.857152in}{0.912761in}}{\pgfqpoint{3.856143in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{0.912761in}}{\pgfqpoint{3.854167in}{0.912360in}}{\pgfqpoint{3.853453in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{0.910933in}}{\pgfqpoint{3.852339in}{0.909966in}}{\pgfqpoint{3.852339in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{0.907948in}}{\pgfqpoint{3.852740in}{0.906981in}}{\pgfqpoint{3.853453in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{0.905554in}}{\pgfqpoint{3.855134in}{0.905154in}}{\pgfqpoint{3.856143in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{0.905154in}}{\pgfqpoint{3.882874in}{0.905554in}}{\pgfqpoint{3.883587in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{0.906981in}}{\pgfqpoint{3.884701in}{0.907948in}}{\pgfqpoint{3.884701in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{0.909966in}}{\pgfqpoint{3.884301in}{0.910933in}}{\pgfqpoint{3.883587in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{0.912360in}}{\pgfqpoint{3.881906in}{0.912761in}}{\pgfqpoint{3.880898in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{0.912761in}}{\pgfqpoint{3.878921in}{0.912360in}}{\pgfqpoint{3.878208in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{0.910933in}}{\pgfqpoint{3.877094in}{0.909966in}}{\pgfqpoint{3.877094in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{0.907948in}}{\pgfqpoint{3.877495in}{0.906981in}}{\pgfqpoint{3.878208in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{0.905554in}}{\pgfqpoint{3.879889in}{0.905154in}}{\pgfqpoint{3.880898in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{0.905154in}}{\pgfqpoint{3.907629in}{0.905554in}}{\pgfqpoint{3.908342in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{0.906981in}}{\pgfqpoint{3.909456in}{0.907948in}}{\pgfqpoint{3.909456in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{0.909966in}}{\pgfqpoint{3.909055in}{0.910933in}}{\pgfqpoint{3.908342in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{0.912360in}}{\pgfqpoint{3.906661in}{0.912761in}}{\pgfqpoint{3.905652in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{0.912761in}}{\pgfqpoint{3.903676in}{0.912360in}}{\pgfqpoint{3.902963in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{0.910933in}}{\pgfqpoint{3.901849in}{0.909966in}}{\pgfqpoint{3.901849in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{0.907948in}}{\pgfqpoint{3.902250in}{0.906981in}}{\pgfqpoint{3.902963in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{0.905554in}}{\pgfqpoint{3.904644in}{0.905154in}}{\pgfqpoint{3.905652in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{0.905154in}}{\pgfqpoint{3.932383in}{0.905554in}}{\pgfqpoint{3.933097in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{0.906981in}}{\pgfqpoint{3.934211in}{0.907948in}}{\pgfqpoint{3.934211in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{0.909966in}}{\pgfqpoint{3.933810in}{0.910933in}}{\pgfqpoint{3.933097in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{0.912360in}}{\pgfqpoint{3.931416in}{0.912761in}}{\pgfqpoint{3.930407in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{0.912761in}}{\pgfqpoint{3.928431in}{0.912360in}}{\pgfqpoint{3.927718in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{0.910933in}}{\pgfqpoint{3.926604in}{0.909966in}}{\pgfqpoint{3.926604in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{0.907948in}}{\pgfqpoint{3.927004in}{0.906981in}}{\pgfqpoint{3.927718in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{0.905554in}}{\pgfqpoint{3.929398in}{0.905154in}}{\pgfqpoint{3.930407in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{0.905154in}}{\pgfqpoint{3.957138in}{0.905554in}}{\pgfqpoint{3.957851in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{0.906981in}}{\pgfqpoint{3.958966in}{0.907948in}}{\pgfqpoint{3.958966in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{0.909966in}}{\pgfqpoint{3.958565in}{0.910933in}}{\pgfqpoint{3.957851in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{0.912360in}}{\pgfqpoint{3.956171in}{0.912761in}}{\pgfqpoint{3.955162in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{0.912761in}}{\pgfqpoint{3.953186in}{0.912360in}}{\pgfqpoint{3.952472in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{0.910933in}}{\pgfqpoint{3.951358in}{0.909966in}}{\pgfqpoint{3.951358in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{0.907948in}}{\pgfqpoint{3.951759in}{0.906981in}}{\pgfqpoint{3.952472in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{0.905554in}}{\pgfqpoint{3.954153in}{0.905154in}}{\pgfqpoint{3.955162in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{0.905154in}}{\pgfqpoint{3.981893in}{0.905554in}}{\pgfqpoint{3.982606in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{0.906981in}}{\pgfqpoint{3.983720in}{0.907948in}}{\pgfqpoint{3.983720in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{0.909966in}}{\pgfqpoint{3.983319in}{0.910933in}}{\pgfqpoint{3.982606in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{0.912360in}}{\pgfqpoint{3.980925in}{0.912761in}}{\pgfqpoint{3.979917in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{0.912761in}}{\pgfqpoint{3.977940in}{0.912360in}}{\pgfqpoint{3.977227in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{0.910933in}}{\pgfqpoint{3.976113in}{0.909966in}}{\pgfqpoint{3.976113in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{0.907948in}}{\pgfqpoint{3.976514in}{0.906981in}}{\pgfqpoint{3.977227in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{0.905554in}}{\pgfqpoint{3.978908in}{0.905154in}}{\pgfqpoint{3.979917in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{0.905154in}}{\pgfqpoint{4.006648in}{0.905554in}}{\pgfqpoint{4.007361in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{0.906981in}}{\pgfqpoint{4.008475in}{0.907948in}}{\pgfqpoint{4.008475in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{0.909966in}}{\pgfqpoint{4.008074in}{0.910933in}}{\pgfqpoint{4.007361in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{0.912360in}}{\pgfqpoint{4.005680in}{0.912761in}}{\pgfqpoint{4.004671in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{0.912761in}}{\pgfqpoint{4.002695in}{0.912360in}}{\pgfqpoint{4.001982in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{0.910933in}}{\pgfqpoint{4.000868in}{0.909966in}}{\pgfqpoint{4.000868in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{0.907948in}}{\pgfqpoint{4.001269in}{0.906981in}}{\pgfqpoint{4.001982in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{0.905554in}}{\pgfqpoint{4.003663in}{0.905154in}}{\pgfqpoint{4.004671in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{0.905154in}}{\pgfqpoint{4.031402in}{0.905554in}}{\pgfqpoint{4.032116in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{0.906981in}}{\pgfqpoint{4.033230in}{0.907948in}}{\pgfqpoint{4.033230in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{0.909966in}}{\pgfqpoint{4.032829in}{0.910933in}}{\pgfqpoint{4.032116in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{0.912360in}}{\pgfqpoint{4.030435in}{0.912761in}}{\pgfqpoint{4.029426in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{0.912761in}}{\pgfqpoint{4.027450in}{0.912360in}}{\pgfqpoint{4.026737in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{0.910933in}}{\pgfqpoint{4.025622in}{0.909966in}}{\pgfqpoint{4.025622in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{0.907948in}}{\pgfqpoint{4.026023in}{0.906981in}}{\pgfqpoint{4.026737in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{0.905554in}}{\pgfqpoint{4.028417in}{0.905154in}}{\pgfqpoint{4.029426in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{0.905154in}}{\pgfqpoint{4.056157in}{0.905554in}}{\pgfqpoint{4.056870in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{0.906981in}}{\pgfqpoint{4.057984in}{0.907948in}}{\pgfqpoint{4.057984in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{0.909966in}}{\pgfqpoint{4.057584in}{0.910933in}}{\pgfqpoint{4.056870in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{0.912360in}}{\pgfqpoint{4.055190in}{0.912761in}}{\pgfqpoint{4.054181in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{0.912761in}}{\pgfqpoint{4.052205in}{0.912360in}}{\pgfqpoint{4.051491in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{0.910933in}}{\pgfqpoint{4.050377in}{0.909966in}}{\pgfqpoint{4.050377in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{0.907948in}}{\pgfqpoint{4.050778in}{0.906981in}}{\pgfqpoint{4.051491in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{0.905554in}}{\pgfqpoint{4.053172in}{0.905154in}}{\pgfqpoint{4.054181in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{0.905154in}}{\pgfqpoint{4.080912in}{0.905554in}}{\pgfqpoint{4.081625in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{0.906981in}}{\pgfqpoint{4.082739in}{0.907948in}}{\pgfqpoint{4.082739in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{0.909966in}}{\pgfqpoint{4.082338in}{0.910933in}}{\pgfqpoint{4.081625in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{0.912360in}}{\pgfqpoint{4.079944in}{0.912761in}}{\pgfqpoint{4.078936in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{0.912761in}}{\pgfqpoint{4.076959in}{0.912360in}}{\pgfqpoint{4.076246in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{0.910933in}}{\pgfqpoint{4.075132in}{0.909966in}}{\pgfqpoint{4.075132in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{0.907948in}}{\pgfqpoint{4.075533in}{0.906981in}}{\pgfqpoint{4.076246in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{0.905554in}}{\pgfqpoint{4.077927in}{0.905154in}}{\pgfqpoint{4.078936in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{0.905154in}}{\pgfqpoint{4.105667in}{0.905554in}}{\pgfqpoint{4.106380in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{0.906981in}}{\pgfqpoint{4.107494in}{0.907948in}}{\pgfqpoint{4.107494in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{0.909966in}}{\pgfqpoint{4.107093in}{0.910933in}}{\pgfqpoint{4.106380in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{0.912360in}}{\pgfqpoint{4.104699in}{0.912761in}}{\pgfqpoint{4.103690in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{0.912761in}}{\pgfqpoint{4.101714in}{0.912360in}}{\pgfqpoint{4.101001in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{0.910933in}}{\pgfqpoint{4.099887in}{0.909966in}}{\pgfqpoint{4.099887in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{0.907948in}}{\pgfqpoint{4.100287in}{0.906981in}}{\pgfqpoint{4.101001in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{0.905554in}}{\pgfqpoint{4.102682in}{0.905154in}}{\pgfqpoint{4.103690in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{0.905154in}}{\pgfqpoint{4.130421in}{0.905554in}}{\pgfqpoint{4.131135in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{0.906981in}}{\pgfqpoint{4.132249in}{0.907948in}}{\pgfqpoint{4.132249in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{0.909966in}}{\pgfqpoint{4.131848in}{0.910933in}}{\pgfqpoint{4.131135in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{0.912360in}}{\pgfqpoint{4.129454in}{0.912761in}}{\pgfqpoint{4.128445in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{0.912761in}}{\pgfqpoint{4.126469in}{0.912360in}}{\pgfqpoint{4.125756in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{0.910933in}}{\pgfqpoint{4.124641in}{0.909966in}}{\pgfqpoint{4.124641in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{0.907948in}}{\pgfqpoint{4.125042in}{0.906981in}}{\pgfqpoint{4.125756in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{0.905554in}}{\pgfqpoint{4.127436in}{0.905154in}}{\pgfqpoint{4.128445in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{0.905154in}}{\pgfqpoint{4.155176in}{0.905554in}}{\pgfqpoint{4.155889in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{0.906981in}}{\pgfqpoint{4.157003in}{0.907948in}}{\pgfqpoint{4.157003in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{0.909966in}}{\pgfqpoint{4.156603in}{0.910933in}}{\pgfqpoint{4.155889in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{0.912360in}}{\pgfqpoint{4.154209in}{0.912761in}}{\pgfqpoint{4.153200in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{0.912761in}}{\pgfqpoint{4.151224in}{0.912360in}}{\pgfqpoint{4.150510in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{0.910933in}}{\pgfqpoint{4.149396in}{0.909966in}}{\pgfqpoint{4.149396in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{0.907948in}}{\pgfqpoint{4.149797in}{0.906981in}}{\pgfqpoint{4.150510in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{0.905554in}}{\pgfqpoint{4.152191in}{0.905154in}}{\pgfqpoint{4.153200in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{0.905154in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{0.905154in}}{\pgfqpoint{4.179931in}{0.905554in}}{\pgfqpoint{4.180644in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{0.906981in}}{\pgfqpoint{4.181758in}{0.907948in}}{\pgfqpoint{4.181758in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{0.909966in}}{\pgfqpoint{4.181357in}{0.910933in}}{\pgfqpoint{4.180644in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{0.912360in}}{\pgfqpoint{4.178963in}{0.912761in}}{\pgfqpoint{4.177955in}{0.912761in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{0.912761in}}{\pgfqpoint{4.175978in}{0.912360in}}{\pgfqpoint{4.175265in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{0.910933in}}{\pgfqpoint{4.174151in}{0.909966in}}{\pgfqpoint{4.174151in}{0.908957in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{0.907948in}}{\pgfqpoint{4.174552in}{0.906981in}}{\pgfqpoint{4.175265in}{0.906268in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{0.905554in}}{\pgfqpoint{4.176946in}{0.905154in}}{\pgfqpoint{4.177955in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{0.905154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{0.931784in}}{\pgfqpoint{0.739022in}{0.932185in}}{\pgfqpoint{0.739735in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{0.933612in}}{\pgfqpoint{0.740849in}{0.934579in}}{\pgfqpoint{0.740849in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{0.936597in}}{\pgfqpoint{0.740449in}{0.937564in}}{\pgfqpoint{0.739735in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{0.938991in}}{\pgfqpoint{0.738054in}{0.939391in}}{\pgfqpoint{0.737046in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{0.939391in}}{\pgfqpoint{0.735069in}{0.938991in}}{\pgfqpoint{0.734356in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{0.937564in}}{\pgfqpoint{0.733242in}{0.936597in}}{\pgfqpoint{0.733242in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{0.934579in}}{\pgfqpoint{0.733643in}{0.933612in}}{\pgfqpoint{0.734356in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{0.932185in}}{\pgfqpoint{0.736037in}{0.931784in}}{\pgfqpoint{0.737046in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355914in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{1.356923in}{0.931784in}}{\pgfqpoint{1.357891in}{0.932185in}}{\pgfqpoint{1.358604in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.359317in}{0.933612in}}{\pgfqpoint{1.359718in}{0.934579in}}{\pgfqpoint{1.359718in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{1.359718in}{0.936597in}}{\pgfqpoint{1.359317in}{0.937564in}}{\pgfqpoint{1.358604in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.357891in}{0.938991in}}{\pgfqpoint{1.356923in}{0.939391in}}{\pgfqpoint{1.355914in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{1.354905in}{0.939391in}}{\pgfqpoint{1.353938in}{0.938991in}}{\pgfqpoint{1.353225in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.352511in}{0.937564in}}{\pgfqpoint{1.352111in}{0.936597in}}{\pgfqpoint{1.352111in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{1.352111in}{0.934579in}}{\pgfqpoint{1.352511in}{0.933612in}}{\pgfqpoint{1.353225in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.353938in}{0.932185in}}{\pgfqpoint{1.354905in}{0.931784in}}{\pgfqpoint{1.355914in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{1.355914in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405424in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{1.406432in}{0.931784in}}{\pgfqpoint{1.407400in}{0.932185in}}{\pgfqpoint{1.408113in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.408827in}{0.933612in}}{\pgfqpoint{1.409227in}{0.934579in}}{\pgfqpoint{1.409227in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{1.409227in}{0.936597in}}{\pgfqpoint{1.408827in}{0.937564in}}{\pgfqpoint{1.408113in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.407400in}{0.938991in}}{\pgfqpoint{1.406432in}{0.939391in}}{\pgfqpoint{1.405424in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{1.404415in}{0.939391in}}{\pgfqpoint{1.403447in}{0.938991in}}{\pgfqpoint{1.402734in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.402021in}{0.937564in}}{\pgfqpoint{1.401620in}{0.936597in}}{\pgfqpoint{1.401620in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{1.401620in}{0.934579in}}{\pgfqpoint{1.402021in}{0.933612in}}{\pgfqpoint{1.402734in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.403447in}{0.932185in}}{\pgfqpoint{1.404415in}{0.931784in}}{\pgfqpoint{1.405424in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{1.405424in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479688in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{1.480697in}{0.931784in}}{\pgfqpoint{1.481664in}{0.932185in}}{\pgfqpoint{1.482377in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.483091in}{0.933612in}}{\pgfqpoint{1.483492in}{0.934579in}}{\pgfqpoint{1.483492in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{1.483492in}{0.936597in}}{\pgfqpoint{1.483091in}{0.937564in}}{\pgfqpoint{1.482377in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.481664in}{0.938991in}}{\pgfqpoint{1.480697in}{0.939391in}}{\pgfqpoint{1.479688in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{1.478679in}{0.939391in}}{\pgfqpoint{1.477712in}{0.938991in}}{\pgfqpoint{1.476998in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.476285in}{0.937564in}}{\pgfqpoint{1.475884in}{0.936597in}}{\pgfqpoint{1.475884in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{1.475884in}{0.934579in}}{\pgfqpoint{1.476285in}{0.933612in}}{\pgfqpoint{1.476998in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.477712in}{0.932185in}}{\pgfqpoint{1.478679in}{0.931784in}}{\pgfqpoint{1.479688in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{1.479688in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504443in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{1.505451in}{0.931784in}}{\pgfqpoint{1.506419in}{0.932185in}}{\pgfqpoint{1.507132in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.507846in}{0.933612in}}{\pgfqpoint{1.508246in}{0.934579in}}{\pgfqpoint{1.508246in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{1.508246in}{0.936597in}}{\pgfqpoint{1.507846in}{0.937564in}}{\pgfqpoint{1.507132in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.506419in}{0.938991in}}{\pgfqpoint{1.505451in}{0.939391in}}{\pgfqpoint{1.504443in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{1.503434in}{0.939391in}}{\pgfqpoint{1.502466in}{0.938991in}}{\pgfqpoint{1.501753in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.501040in}{0.937564in}}{\pgfqpoint{1.500639in}{0.936597in}}{\pgfqpoint{1.500639in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{1.500639in}{0.934579in}}{\pgfqpoint{1.501040in}{0.933612in}}{\pgfqpoint{1.501753in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.502466in}{0.932185in}}{\pgfqpoint{1.503434in}{0.931784in}}{\pgfqpoint{1.504443in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{1.504443in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553952in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{1.554961in}{0.931784in}}{\pgfqpoint{1.555928in}{0.932185in}}{\pgfqpoint{1.556642in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.557355in}{0.933612in}}{\pgfqpoint{1.557756in}{0.934579in}}{\pgfqpoint{1.557756in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{1.557756in}{0.936597in}}{\pgfqpoint{1.557355in}{0.937564in}}{\pgfqpoint{1.556642in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.555928in}{0.938991in}}{\pgfqpoint{1.554961in}{0.939391in}}{\pgfqpoint{1.553952in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{1.552943in}{0.939391in}}{\pgfqpoint{1.551976in}{0.938991in}}{\pgfqpoint{1.551263in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.550549in}{0.937564in}}{\pgfqpoint{1.550149in}{0.936597in}}{\pgfqpoint{1.550149in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{1.550149in}{0.934579in}}{\pgfqpoint{1.550549in}{0.933612in}}{\pgfqpoint{1.551263in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.551976in}{0.932185in}}{\pgfqpoint{1.552943in}{0.931784in}}{\pgfqpoint{1.553952in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{1.553952in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578707in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{1.579716in}{0.931784in}}{\pgfqpoint{1.580683in}{0.932185in}}{\pgfqpoint{1.581396in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.582110in}{0.933612in}}{\pgfqpoint{1.582511in}{0.934579in}}{\pgfqpoint{1.582511in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{1.582511in}{0.936597in}}{\pgfqpoint{1.582110in}{0.937564in}}{\pgfqpoint{1.581396in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.580683in}{0.938991in}}{\pgfqpoint{1.579716in}{0.939391in}}{\pgfqpoint{1.578707in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{1.577698in}{0.939391in}}{\pgfqpoint{1.576731in}{0.938991in}}{\pgfqpoint{1.576017in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.575304in}{0.937564in}}{\pgfqpoint{1.574903in}{0.936597in}}{\pgfqpoint{1.574903in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{1.574903in}{0.934579in}}{\pgfqpoint{1.575304in}{0.933612in}}{\pgfqpoint{1.576017in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.576731in}{0.932185in}}{\pgfqpoint{1.577698in}{0.931784in}}{\pgfqpoint{1.578707in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{1.578707in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628216in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{1.629225in}{0.931784in}}{\pgfqpoint{1.630193in}{0.932185in}}{\pgfqpoint{1.630906in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.631619in}{0.933612in}}{\pgfqpoint{1.632020in}{0.934579in}}{\pgfqpoint{1.632020in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{1.632020in}{0.936597in}}{\pgfqpoint{1.631619in}{0.937564in}}{\pgfqpoint{1.630906in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.630193in}{0.938991in}}{\pgfqpoint{1.629225in}{0.939391in}}{\pgfqpoint{1.628216in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{1.627208in}{0.939391in}}{\pgfqpoint{1.626240in}{0.938991in}}{\pgfqpoint{1.625527in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.624813in}{0.937564in}}{\pgfqpoint{1.624413in}{0.936597in}}{\pgfqpoint{1.624413in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{1.624413in}{0.934579in}}{\pgfqpoint{1.624813in}{0.933612in}}{\pgfqpoint{1.625527in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.626240in}{0.932185in}}{\pgfqpoint{1.627208in}{0.931784in}}{\pgfqpoint{1.628216in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{1.628216in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652971in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{1.653980in}{0.931784in}}{\pgfqpoint{1.654947in}{0.932185in}}{\pgfqpoint{1.655661in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.656374in}{0.933612in}}{\pgfqpoint{1.656775in}{0.934579in}}{\pgfqpoint{1.656775in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{1.656775in}{0.936597in}}{\pgfqpoint{1.656374in}{0.937564in}}{\pgfqpoint{1.655661in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.654947in}{0.938991in}}{\pgfqpoint{1.653980in}{0.939391in}}{\pgfqpoint{1.652971in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{1.651962in}{0.939391in}}{\pgfqpoint{1.650995in}{0.938991in}}{\pgfqpoint{1.650282in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.649568in}{0.937564in}}{\pgfqpoint{1.649167in}{0.936597in}}{\pgfqpoint{1.649167in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{1.649167in}{0.934579in}}{\pgfqpoint{1.649568in}{0.933612in}}{\pgfqpoint{1.650282in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.650995in}{0.932185in}}{\pgfqpoint{1.651962in}{0.931784in}}{\pgfqpoint{1.652971in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{1.652971in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702481in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{1.703489in}{0.931784in}}{\pgfqpoint{1.704457in}{0.932185in}}{\pgfqpoint{1.705170in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.705883in}{0.933612in}}{\pgfqpoint{1.706284in}{0.934579in}}{\pgfqpoint{1.706284in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{1.706284in}{0.936597in}}{\pgfqpoint{1.705883in}{0.937564in}}{\pgfqpoint{1.705170in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.704457in}{0.938991in}}{\pgfqpoint{1.703489in}{0.939391in}}{\pgfqpoint{1.702481in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{1.701472in}{0.939391in}}{\pgfqpoint{1.700504in}{0.938991in}}{\pgfqpoint{1.699791in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.699078in}{0.937564in}}{\pgfqpoint{1.698677in}{0.936597in}}{\pgfqpoint{1.698677in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{1.698677in}{0.934579in}}{\pgfqpoint{1.699078in}{0.933612in}}{\pgfqpoint{1.699791in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.700504in}{0.932185in}}{\pgfqpoint{1.701472in}{0.931784in}}{\pgfqpoint{1.702481in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{1.702481in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727235in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{1.728244in}{0.931784in}}{\pgfqpoint{1.729212in}{0.932185in}}{\pgfqpoint{1.729925in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.730638in}{0.933612in}}{\pgfqpoint{1.731039in}{0.934579in}}{\pgfqpoint{1.731039in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{1.731039in}{0.936597in}}{\pgfqpoint{1.730638in}{0.937564in}}{\pgfqpoint{1.729925in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.729212in}{0.938991in}}{\pgfqpoint{1.728244in}{0.939391in}}{\pgfqpoint{1.727235in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{1.726227in}{0.939391in}}{\pgfqpoint{1.725259in}{0.938991in}}{\pgfqpoint{1.724546in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.723832in}{0.937564in}}{\pgfqpoint{1.723432in}{0.936597in}}{\pgfqpoint{1.723432in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{1.723432in}{0.934579in}}{\pgfqpoint{1.723832in}{0.933612in}}{\pgfqpoint{1.724546in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.725259in}{0.932185in}}{\pgfqpoint{1.726227in}{0.931784in}}{\pgfqpoint{1.727235in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{1.727235in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776745in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{1.777754in}{0.931784in}}{\pgfqpoint{1.778721in}{0.932185in}}{\pgfqpoint{1.779434in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.780148in}{0.933612in}}{\pgfqpoint{1.780548in}{0.934579in}}{\pgfqpoint{1.780548in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{1.780548in}{0.936597in}}{\pgfqpoint{1.780148in}{0.937564in}}{\pgfqpoint{1.779434in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.778721in}{0.938991in}}{\pgfqpoint{1.777754in}{0.939391in}}{\pgfqpoint{1.776745in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{1.775736in}{0.939391in}}{\pgfqpoint{1.774769in}{0.938991in}}{\pgfqpoint{1.774055in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.773342in}{0.937564in}}{\pgfqpoint{1.772941in}{0.936597in}}{\pgfqpoint{1.772941in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{1.772941in}{0.934579in}}{\pgfqpoint{1.773342in}{0.933612in}}{\pgfqpoint{1.774055in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.774769in}{0.932185in}}{\pgfqpoint{1.775736in}{0.931784in}}{\pgfqpoint{1.776745in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{1.776745in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801500in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{1.802508in}{0.931784in}}{\pgfqpoint{1.803476in}{0.932185in}}{\pgfqpoint{1.804189in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.804902in}{0.933612in}}{\pgfqpoint{1.805303in}{0.934579in}}{\pgfqpoint{1.805303in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{1.805303in}{0.936597in}}{\pgfqpoint{1.804902in}{0.937564in}}{\pgfqpoint{1.804189in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.803476in}{0.938991in}}{\pgfqpoint{1.802508in}{0.939391in}}{\pgfqpoint{1.801500in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{1.800491in}{0.939391in}}{\pgfqpoint{1.799523in}{0.938991in}}{\pgfqpoint{1.798810in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.798097in}{0.937564in}}{\pgfqpoint{1.797696in}{0.936597in}}{\pgfqpoint{1.797696in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{1.797696in}{0.934579in}}{\pgfqpoint{1.798097in}{0.933612in}}{\pgfqpoint{1.798810in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.799523in}{0.932185in}}{\pgfqpoint{1.800491in}{0.931784in}}{\pgfqpoint{1.801500in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{1.801500in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900518in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{1.901527in}{0.931784in}}{\pgfqpoint{1.902495in}{0.932185in}}{\pgfqpoint{1.903208in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.903921in}{0.933612in}}{\pgfqpoint{1.904322in}{0.934579in}}{\pgfqpoint{1.904322in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{1.904322in}{0.936597in}}{\pgfqpoint{1.903921in}{0.937564in}}{\pgfqpoint{1.903208in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.902495in}{0.938991in}}{\pgfqpoint{1.901527in}{0.939391in}}{\pgfqpoint{1.900518in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{1.899510in}{0.939391in}}{\pgfqpoint{1.898542in}{0.938991in}}{\pgfqpoint{1.897829in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.897116in}{0.937564in}}{\pgfqpoint{1.896715in}{0.936597in}}{\pgfqpoint{1.896715in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{1.896715in}{0.934579in}}{\pgfqpoint{1.897116in}{0.933612in}}{\pgfqpoint{1.897829in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.898542in}{0.932185in}}{\pgfqpoint{1.899510in}{0.931784in}}{\pgfqpoint{1.900518in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{1.900518in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974783in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{1.975791in}{0.931784in}}{\pgfqpoint{1.976759in}{0.932185in}}{\pgfqpoint{1.977472in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.978186in}{0.933612in}}{\pgfqpoint{1.978586in}{0.934579in}}{\pgfqpoint{1.978586in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{1.978586in}{0.936597in}}{\pgfqpoint{1.978186in}{0.937564in}}{\pgfqpoint{1.977472in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.976759in}{0.938991in}}{\pgfqpoint{1.975791in}{0.939391in}}{\pgfqpoint{1.974783in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{1.973774in}{0.939391in}}{\pgfqpoint{1.972806in}{0.938991in}}{\pgfqpoint{1.972093in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.971380in}{0.937564in}}{\pgfqpoint{1.970979in}{0.936597in}}{\pgfqpoint{1.970979in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{1.970979in}{0.934579in}}{\pgfqpoint{1.971380in}{0.933612in}}{\pgfqpoint{1.972093in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{1.972806in}{0.932185in}}{\pgfqpoint{1.973774in}{0.931784in}}{\pgfqpoint{1.974783in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049047in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{2.050056in}{0.931784in}}{\pgfqpoint{2.051023in}{0.932185in}}{\pgfqpoint{2.051737in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.052450in}{0.933612in}}{\pgfqpoint{2.052851in}{0.934579in}}{\pgfqpoint{2.052851in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.052851in}{0.936597in}}{\pgfqpoint{2.052450in}{0.937564in}}{\pgfqpoint{2.051737in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.051023in}{0.938991in}}{\pgfqpoint{2.050056in}{0.939391in}}{\pgfqpoint{2.049047in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{2.048038in}{0.939391in}}{\pgfqpoint{2.047071in}{0.938991in}}{\pgfqpoint{2.046357in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.045644in}{0.937564in}}{\pgfqpoint{2.045243in}{0.936597in}}{\pgfqpoint{2.045243in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.045243in}{0.934579in}}{\pgfqpoint{2.045644in}{0.933612in}}{\pgfqpoint{2.046357in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.047071in}{0.932185in}}{\pgfqpoint{2.048038in}{0.931784in}}{\pgfqpoint{2.049047in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{2.049047in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073802in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{2.074810in}{0.931784in}}{\pgfqpoint{2.075778in}{0.932185in}}{\pgfqpoint{2.076491in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.077205in}{0.933612in}}{\pgfqpoint{2.077605in}{0.934579in}}{\pgfqpoint{2.077605in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.077605in}{0.936597in}}{\pgfqpoint{2.077205in}{0.937564in}}{\pgfqpoint{2.076491in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.075778in}{0.938991in}}{\pgfqpoint{2.074810in}{0.939391in}}{\pgfqpoint{2.073802in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{2.072793in}{0.939391in}}{\pgfqpoint{2.071825in}{0.938991in}}{\pgfqpoint{2.071112in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.070399in}{0.937564in}}{\pgfqpoint{2.069998in}{0.936597in}}{\pgfqpoint{2.069998in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.069998in}{0.934579in}}{\pgfqpoint{2.070399in}{0.933612in}}{\pgfqpoint{2.071112in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.071825in}{0.932185in}}{\pgfqpoint{2.072793in}{0.931784in}}{\pgfqpoint{2.073802in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123311in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{2.124320in}{0.931784in}}{\pgfqpoint{2.125287in}{0.932185in}}{\pgfqpoint{2.126001in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.126714in}{0.933612in}}{\pgfqpoint{2.127115in}{0.934579in}}{\pgfqpoint{2.127115in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.127115in}{0.936597in}}{\pgfqpoint{2.126714in}{0.937564in}}{\pgfqpoint{2.126001in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.125287in}{0.938991in}}{\pgfqpoint{2.124320in}{0.939391in}}{\pgfqpoint{2.123311in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{2.122302in}{0.939391in}}{\pgfqpoint{2.121335in}{0.938991in}}{\pgfqpoint{2.120622in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.119908in}{0.937564in}}{\pgfqpoint{2.119508in}{0.936597in}}{\pgfqpoint{2.119508in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.119508in}{0.934579in}}{\pgfqpoint{2.119908in}{0.933612in}}{\pgfqpoint{2.120622in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.121335in}{0.932185in}}{\pgfqpoint{2.122302in}{0.931784in}}{\pgfqpoint{2.123311in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{2.123311in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197575in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{2.198584in}{0.931784in}}{\pgfqpoint{2.199552in}{0.932185in}}{\pgfqpoint{2.200265in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.200978in}{0.933612in}}{\pgfqpoint{2.201379in}{0.934579in}}{\pgfqpoint{2.201379in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.201379in}{0.936597in}}{\pgfqpoint{2.200978in}{0.937564in}}{\pgfqpoint{2.200265in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.199552in}{0.938991in}}{\pgfqpoint{2.198584in}{0.939391in}}{\pgfqpoint{2.197575in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{2.196567in}{0.939391in}}{\pgfqpoint{2.195599in}{0.938991in}}{\pgfqpoint{2.194886in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.194173in}{0.937564in}}{\pgfqpoint{2.193772in}{0.936597in}}{\pgfqpoint{2.193772in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.193772in}{0.934579in}}{\pgfqpoint{2.194173in}{0.933612in}}{\pgfqpoint{2.194886in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.195599in}{0.932185in}}{\pgfqpoint{2.196567in}{0.931784in}}{\pgfqpoint{2.197575in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{2.197575in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222330in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{2.223339in}{0.931784in}}{\pgfqpoint{2.224306in}{0.932185in}}{\pgfqpoint{2.225020in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.225733in}{0.933612in}}{\pgfqpoint{2.226134in}{0.934579in}}{\pgfqpoint{2.226134in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.226134in}{0.936597in}}{\pgfqpoint{2.225733in}{0.937564in}}{\pgfqpoint{2.225020in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.224306in}{0.938991in}}{\pgfqpoint{2.223339in}{0.939391in}}{\pgfqpoint{2.222330in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{2.221321in}{0.939391in}}{\pgfqpoint{2.220354in}{0.938991in}}{\pgfqpoint{2.219641in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.218927in}{0.937564in}}{\pgfqpoint{2.218526in}{0.936597in}}{\pgfqpoint{2.218526in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.218526in}{0.934579in}}{\pgfqpoint{2.218927in}{0.933612in}}{\pgfqpoint{2.219641in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.220354in}{0.932185in}}{\pgfqpoint{2.221321in}{0.931784in}}{\pgfqpoint{2.222330in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{2.222330in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247085in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{2.248094in}{0.931784in}}{\pgfqpoint{2.249061in}{0.932185in}}{\pgfqpoint{2.249774in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.250488in}{0.933612in}}{\pgfqpoint{2.250888in}{0.934579in}}{\pgfqpoint{2.250888in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.250888in}{0.936597in}}{\pgfqpoint{2.250488in}{0.937564in}}{\pgfqpoint{2.249774in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.249061in}{0.938991in}}{\pgfqpoint{2.248094in}{0.939391in}}{\pgfqpoint{2.247085in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{2.246076in}{0.939391in}}{\pgfqpoint{2.245109in}{0.938991in}}{\pgfqpoint{2.244395in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.243682in}{0.937564in}}{\pgfqpoint{2.243281in}{0.936597in}}{\pgfqpoint{2.243281in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.243281in}{0.934579in}}{\pgfqpoint{2.243682in}{0.933612in}}{\pgfqpoint{2.244395in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.245109in}{0.932185in}}{\pgfqpoint{2.246076in}{0.931784in}}{\pgfqpoint{2.247085in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{2.247085in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{0.931784in}}{\pgfqpoint{2.273816in}{0.932185in}}{\pgfqpoint{2.274529in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{0.933612in}}{\pgfqpoint{2.275643in}{0.934579in}}{\pgfqpoint{2.275643in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{0.936597in}}{\pgfqpoint{2.275242in}{0.937564in}}{\pgfqpoint{2.274529in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{0.938991in}}{\pgfqpoint{2.272848in}{0.939391in}}{\pgfqpoint{2.271840in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{0.939391in}}{\pgfqpoint{2.269863in}{0.938991in}}{\pgfqpoint{2.269150in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{0.937564in}}{\pgfqpoint{2.268036in}{0.936597in}}{\pgfqpoint{2.268036in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{0.934579in}}{\pgfqpoint{2.268437in}{0.933612in}}{\pgfqpoint{2.269150in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{0.932185in}}{\pgfqpoint{2.270831in}{0.931784in}}{\pgfqpoint{2.271840in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{0.931784in}}{\pgfqpoint{2.298571in}{0.932185in}}{\pgfqpoint{2.299284in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{0.933612in}}{\pgfqpoint{2.300398in}{0.934579in}}{\pgfqpoint{2.300398in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{0.936597in}}{\pgfqpoint{2.299997in}{0.937564in}}{\pgfqpoint{2.299284in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{0.938991in}}{\pgfqpoint{2.297603in}{0.939391in}}{\pgfqpoint{2.296594in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{0.939391in}}{\pgfqpoint{2.294618in}{0.938991in}}{\pgfqpoint{2.293905in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{0.937564in}}{\pgfqpoint{2.292791in}{0.936597in}}{\pgfqpoint{2.292791in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{0.934579in}}{\pgfqpoint{2.293191in}{0.933612in}}{\pgfqpoint{2.293905in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{0.932185in}}{\pgfqpoint{2.295586in}{0.931784in}}{\pgfqpoint{2.296594in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346104in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{2.347113in}{0.931784in}}{\pgfqpoint{2.348080in}{0.932185in}}{\pgfqpoint{2.348793in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.349507in}{0.933612in}}{\pgfqpoint{2.349907in}{0.934579in}}{\pgfqpoint{2.349907in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.349907in}{0.936597in}}{\pgfqpoint{2.349507in}{0.937564in}}{\pgfqpoint{2.348793in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.348080in}{0.938991in}}{\pgfqpoint{2.347113in}{0.939391in}}{\pgfqpoint{2.346104in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{2.345095in}{0.939391in}}{\pgfqpoint{2.344128in}{0.938991in}}{\pgfqpoint{2.343414in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.342701in}{0.937564in}}{\pgfqpoint{2.342300in}{0.936597in}}{\pgfqpoint{2.342300in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.342300in}{0.934579in}}{\pgfqpoint{2.342701in}{0.933612in}}{\pgfqpoint{2.343414in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.344128in}{0.932185in}}{\pgfqpoint{2.345095in}{0.931784in}}{\pgfqpoint{2.346104in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{2.346104in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420368in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{2.421377in}{0.931784in}}{\pgfqpoint{2.422344in}{0.932185in}}{\pgfqpoint{2.423058in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.423771in}{0.933612in}}{\pgfqpoint{2.424172in}{0.934579in}}{\pgfqpoint{2.424172in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.424172in}{0.936597in}}{\pgfqpoint{2.423771in}{0.937564in}}{\pgfqpoint{2.423058in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.422344in}{0.938991in}}{\pgfqpoint{2.421377in}{0.939391in}}{\pgfqpoint{2.420368in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{2.419359in}{0.939391in}}{\pgfqpoint{2.418392in}{0.938991in}}{\pgfqpoint{2.417678in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.416965in}{0.937564in}}{\pgfqpoint{2.416564in}{0.936597in}}{\pgfqpoint{2.416564in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.416564in}{0.934579in}}{\pgfqpoint{2.416965in}{0.933612in}}{\pgfqpoint{2.417678in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.418392in}{0.932185in}}{\pgfqpoint{2.419359in}{0.931784in}}{\pgfqpoint{2.420368in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{2.420368in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445123in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{2.446132in}{0.931784in}}{\pgfqpoint{2.447099in}{0.932185in}}{\pgfqpoint{2.447812in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.448526in}{0.933612in}}{\pgfqpoint{2.448926in}{0.934579in}}{\pgfqpoint{2.448926in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.448926in}{0.936597in}}{\pgfqpoint{2.448526in}{0.937564in}}{\pgfqpoint{2.447812in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.447099in}{0.938991in}}{\pgfqpoint{2.446132in}{0.939391in}}{\pgfqpoint{2.445123in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{2.444114in}{0.939391in}}{\pgfqpoint{2.443146in}{0.938991in}}{\pgfqpoint{2.442433in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.441720in}{0.937564in}}{\pgfqpoint{2.441319in}{0.936597in}}{\pgfqpoint{2.441319in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.441319in}{0.934579in}}{\pgfqpoint{2.441720in}{0.933612in}}{\pgfqpoint{2.442433in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.443146in}{0.932185in}}{\pgfqpoint{2.444114in}{0.931784in}}{\pgfqpoint{2.445123in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494632in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{2.495641in}{0.931784in}}{\pgfqpoint{2.496609in}{0.932185in}}{\pgfqpoint{2.497322in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.498035in}{0.933612in}}{\pgfqpoint{2.498436in}{0.934579in}}{\pgfqpoint{2.498436in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.498436in}{0.936597in}}{\pgfqpoint{2.498035in}{0.937564in}}{\pgfqpoint{2.497322in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.496609in}{0.938991in}}{\pgfqpoint{2.495641in}{0.939391in}}{\pgfqpoint{2.494632in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{2.493624in}{0.939391in}}{\pgfqpoint{2.492656in}{0.938991in}}{\pgfqpoint{2.491943in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.491229in}{0.937564in}}{\pgfqpoint{2.490829in}{0.936597in}}{\pgfqpoint{2.490829in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.490829in}{0.934579in}}{\pgfqpoint{2.491229in}{0.933612in}}{\pgfqpoint{2.491943in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.492656in}{0.932185in}}{\pgfqpoint{2.493624in}{0.931784in}}{\pgfqpoint{2.494632in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{2.494632in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519387in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{2.520396in}{0.931784in}}{\pgfqpoint{2.521363in}{0.932185in}}{\pgfqpoint{2.522077in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.522790in}{0.933612in}}{\pgfqpoint{2.523191in}{0.934579in}}{\pgfqpoint{2.523191in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.523191in}{0.936597in}}{\pgfqpoint{2.522790in}{0.937564in}}{\pgfqpoint{2.522077in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.521363in}{0.938991in}}{\pgfqpoint{2.520396in}{0.939391in}}{\pgfqpoint{2.519387in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{2.518378in}{0.939391in}}{\pgfqpoint{2.517411in}{0.938991in}}{\pgfqpoint{2.516697in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.515984in}{0.937564in}}{\pgfqpoint{2.515583in}{0.936597in}}{\pgfqpoint{2.515583in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.515583in}{0.934579in}}{\pgfqpoint{2.515984in}{0.933612in}}{\pgfqpoint{2.516697in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.517411in}{0.932185in}}{\pgfqpoint{2.518378in}{0.931784in}}{\pgfqpoint{2.519387in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{2.519387in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568896in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{2.569905in}{0.931784in}}{\pgfqpoint{2.570873in}{0.932185in}}{\pgfqpoint{2.571586in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.572299in}{0.933612in}}{\pgfqpoint{2.572700in}{0.934579in}}{\pgfqpoint{2.572700in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.572700in}{0.936597in}}{\pgfqpoint{2.572299in}{0.937564in}}{\pgfqpoint{2.571586in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.570873in}{0.938991in}}{\pgfqpoint{2.569905in}{0.939391in}}{\pgfqpoint{2.568896in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{2.567888in}{0.939391in}}{\pgfqpoint{2.566920in}{0.938991in}}{\pgfqpoint{2.566207in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.565494in}{0.937564in}}{\pgfqpoint{2.565093in}{0.936597in}}{\pgfqpoint{2.565093in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.565093in}{0.934579in}}{\pgfqpoint{2.565494in}{0.933612in}}{\pgfqpoint{2.566207in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.566920in}{0.932185in}}{\pgfqpoint{2.567888in}{0.931784in}}{\pgfqpoint{2.568896in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{2.568896in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643161in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{2.644169in}{0.931784in}}{\pgfqpoint{2.645137in}{0.932185in}}{\pgfqpoint{2.645850in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.646564in}{0.933612in}}{\pgfqpoint{2.646964in}{0.934579in}}{\pgfqpoint{2.646964in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.646964in}{0.936597in}}{\pgfqpoint{2.646564in}{0.937564in}}{\pgfqpoint{2.645850in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.645137in}{0.938991in}}{\pgfqpoint{2.644169in}{0.939391in}}{\pgfqpoint{2.643161in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{2.642152in}{0.939391in}}{\pgfqpoint{2.641184in}{0.938991in}}{\pgfqpoint{2.640471in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.639758in}{0.937564in}}{\pgfqpoint{2.639357in}{0.936597in}}{\pgfqpoint{2.639357in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.639357in}{0.934579in}}{\pgfqpoint{2.639758in}{0.933612in}}{\pgfqpoint{2.640471in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.641184in}{0.932185in}}{\pgfqpoint{2.642152in}{0.931784in}}{\pgfqpoint{2.643161in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{2.643161in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667915in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{2.668924in}{0.931784in}}{\pgfqpoint{2.669892in}{0.932185in}}{\pgfqpoint{2.670605in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.671318in}{0.933612in}}{\pgfqpoint{2.671719in}{0.934579in}}{\pgfqpoint{2.671719in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.671719in}{0.936597in}}{\pgfqpoint{2.671318in}{0.937564in}}{\pgfqpoint{2.670605in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.669892in}{0.938991in}}{\pgfqpoint{2.668924in}{0.939391in}}{\pgfqpoint{2.667915in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{2.666907in}{0.939391in}}{\pgfqpoint{2.665939in}{0.938991in}}{\pgfqpoint{2.665226in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.664513in}{0.937564in}}{\pgfqpoint{2.664112in}{0.936597in}}{\pgfqpoint{2.664112in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{0.934579in}}{\pgfqpoint{2.664513in}{0.933612in}}{\pgfqpoint{2.665226in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.665939in}{0.932185in}}{\pgfqpoint{2.666907in}{0.931784in}}{\pgfqpoint{2.667915in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{0.931784in}}{\pgfqpoint{2.694646in}{0.932185in}}{\pgfqpoint{2.695360in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{0.933612in}}{\pgfqpoint{2.696474in}{0.934579in}}{\pgfqpoint{2.696474in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{0.936597in}}{\pgfqpoint{2.696073in}{0.937564in}}{\pgfqpoint{2.695360in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{0.938991in}}{\pgfqpoint{2.693679in}{0.939391in}}{\pgfqpoint{2.692670in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{0.939391in}}{\pgfqpoint{2.690694in}{0.938991in}}{\pgfqpoint{2.689981in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{0.937564in}}{\pgfqpoint{2.688867in}{0.936597in}}{\pgfqpoint{2.688867in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{0.934579in}}{\pgfqpoint{2.689267in}{0.933612in}}{\pgfqpoint{2.689981in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{0.932185in}}{\pgfqpoint{2.691661in}{0.931784in}}{\pgfqpoint{2.692670in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717425in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{2.718434in}{0.931784in}}{\pgfqpoint{2.719401in}{0.932185in}}{\pgfqpoint{2.720114in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.720828in}{0.933612in}}{\pgfqpoint{2.721229in}{0.934579in}}{\pgfqpoint{2.721229in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.721229in}{0.936597in}}{\pgfqpoint{2.720828in}{0.937564in}}{\pgfqpoint{2.720114in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.719401in}{0.938991in}}{\pgfqpoint{2.718434in}{0.939391in}}{\pgfqpoint{2.717425in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{2.716416in}{0.939391in}}{\pgfqpoint{2.715449in}{0.938991in}}{\pgfqpoint{2.714735in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.714022in}{0.937564in}}{\pgfqpoint{2.713621in}{0.936597in}}{\pgfqpoint{2.713621in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.713621in}{0.934579in}}{\pgfqpoint{2.714022in}{0.933612in}}{\pgfqpoint{2.714735in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.715449in}{0.932185in}}{\pgfqpoint{2.716416in}{0.931784in}}{\pgfqpoint{2.717425in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{2.717425in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742180in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{2.743188in}{0.931784in}}{\pgfqpoint{2.744156in}{0.932185in}}{\pgfqpoint{2.744869in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.745583in}{0.933612in}}{\pgfqpoint{2.745983in}{0.934579in}}{\pgfqpoint{2.745983in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.745983in}{0.936597in}}{\pgfqpoint{2.745583in}{0.937564in}}{\pgfqpoint{2.744869in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.744156in}{0.938991in}}{\pgfqpoint{2.743188in}{0.939391in}}{\pgfqpoint{2.742180in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{2.741171in}{0.939391in}}{\pgfqpoint{2.740203in}{0.938991in}}{\pgfqpoint{2.739490in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.738777in}{0.937564in}}{\pgfqpoint{2.738376in}{0.936597in}}{\pgfqpoint{2.738376in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.738376in}{0.934579in}}{\pgfqpoint{2.738777in}{0.933612in}}{\pgfqpoint{2.739490in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.740203in}{0.932185in}}{\pgfqpoint{2.741171in}{0.931784in}}{\pgfqpoint{2.742180in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791689in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{2.792698in}{0.931784in}}{\pgfqpoint{2.793665in}{0.932185in}}{\pgfqpoint{2.794379in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.795092in}{0.933612in}}{\pgfqpoint{2.795493in}{0.934579in}}{\pgfqpoint{2.795493in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.795493in}{0.936597in}}{\pgfqpoint{2.795092in}{0.937564in}}{\pgfqpoint{2.794379in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.793665in}{0.938991in}}{\pgfqpoint{2.792698in}{0.939391in}}{\pgfqpoint{2.791689in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{2.790680in}{0.939391in}}{\pgfqpoint{2.789713in}{0.938991in}}{\pgfqpoint{2.789000in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.788286in}{0.937564in}}{\pgfqpoint{2.787885in}{0.936597in}}{\pgfqpoint{2.787885in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.787885in}{0.934579in}}{\pgfqpoint{2.788286in}{0.933612in}}{\pgfqpoint{2.789000in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.789713in}{0.932185in}}{\pgfqpoint{2.790680in}{0.931784in}}{\pgfqpoint{2.791689in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{2.791689in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{0.931784in}}{\pgfqpoint{2.843175in}{0.932185in}}{\pgfqpoint{2.843888in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{0.933612in}}{\pgfqpoint{2.845002in}{0.934579in}}{\pgfqpoint{2.845002in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{0.936597in}}{\pgfqpoint{2.844601in}{0.937564in}}{\pgfqpoint{2.843888in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{0.938991in}}{\pgfqpoint{2.842207in}{0.939391in}}{\pgfqpoint{2.841199in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{0.939391in}}{\pgfqpoint{2.839222in}{0.938991in}}{\pgfqpoint{2.838509in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{0.937564in}}{\pgfqpoint{2.837395in}{0.936597in}}{\pgfqpoint{2.837395in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{0.934579in}}{\pgfqpoint{2.837796in}{0.933612in}}{\pgfqpoint{2.838509in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{0.932185in}}{\pgfqpoint{2.840190in}{0.931784in}}{\pgfqpoint{2.841199in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{0.931784in}}{\pgfqpoint{2.867930in}{0.932185in}}{\pgfqpoint{2.868643in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{0.933612in}}{\pgfqpoint{2.869757in}{0.934579in}}{\pgfqpoint{2.869757in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{0.936597in}}{\pgfqpoint{2.869356in}{0.937564in}}{\pgfqpoint{2.868643in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{0.938991in}}{\pgfqpoint{2.866962in}{0.939391in}}{\pgfqpoint{2.865953in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{0.939391in}}{\pgfqpoint{2.863977in}{0.938991in}}{\pgfqpoint{2.863264in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{0.937564in}}{\pgfqpoint{2.862150in}{0.936597in}}{\pgfqpoint{2.862150in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{0.934579in}}{\pgfqpoint{2.862550in}{0.933612in}}{\pgfqpoint{2.863264in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{0.932185in}}{\pgfqpoint{2.864945in}{0.931784in}}{\pgfqpoint{2.865953in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{0.931784in}}{\pgfqpoint{2.892684in}{0.932185in}}{\pgfqpoint{2.893398in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{0.933612in}}{\pgfqpoint{2.894512in}{0.934579in}}{\pgfqpoint{2.894512in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{0.936597in}}{\pgfqpoint{2.894111in}{0.937564in}}{\pgfqpoint{2.893398in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{0.938991in}}{\pgfqpoint{2.891717in}{0.939391in}}{\pgfqpoint{2.890708in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{0.939391in}}{\pgfqpoint{2.888732in}{0.938991in}}{\pgfqpoint{2.888019in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{0.937564in}}{\pgfqpoint{2.886904in}{0.936597in}}{\pgfqpoint{2.886904in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{0.934579in}}{\pgfqpoint{2.887305in}{0.933612in}}{\pgfqpoint{2.888019in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{0.932185in}}{\pgfqpoint{2.889699in}{0.931784in}}{\pgfqpoint{2.890708in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915463in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{2.916472in}{0.931784in}}{\pgfqpoint{2.917439in}{0.932185in}}{\pgfqpoint{2.918152in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.918866in}{0.933612in}}{\pgfqpoint{2.919266in}{0.934579in}}{\pgfqpoint{2.919266in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.919266in}{0.936597in}}{\pgfqpoint{2.918866in}{0.937564in}}{\pgfqpoint{2.918152in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.917439in}{0.938991in}}{\pgfqpoint{2.916472in}{0.939391in}}{\pgfqpoint{2.915463in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{2.914454in}{0.939391in}}{\pgfqpoint{2.913487in}{0.938991in}}{\pgfqpoint{2.912773in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.912060in}{0.937564in}}{\pgfqpoint{2.911659in}{0.936597in}}{\pgfqpoint{2.911659in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.911659in}{0.934579in}}{\pgfqpoint{2.912060in}{0.933612in}}{\pgfqpoint{2.912773in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.913487in}{0.932185in}}{\pgfqpoint{2.914454in}{0.931784in}}{\pgfqpoint{2.915463in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{2.915463in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940218in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{2.941226in}{0.931784in}}{\pgfqpoint{2.942194in}{0.932185in}}{\pgfqpoint{2.942907in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.943620in}{0.933612in}}{\pgfqpoint{2.944021in}{0.934579in}}{\pgfqpoint{2.944021in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.944021in}{0.936597in}}{\pgfqpoint{2.943620in}{0.937564in}}{\pgfqpoint{2.942907in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.942194in}{0.938991in}}{\pgfqpoint{2.941226in}{0.939391in}}{\pgfqpoint{2.940218in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{2.939209in}{0.939391in}}{\pgfqpoint{2.938241in}{0.938991in}}{\pgfqpoint{2.937528in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.936815in}{0.937564in}}{\pgfqpoint{2.936414in}{0.936597in}}{\pgfqpoint{2.936414in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.936414in}{0.934579in}}{\pgfqpoint{2.936815in}{0.933612in}}{\pgfqpoint{2.937528in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.938241in}{0.932185in}}{\pgfqpoint{2.939209in}{0.931784in}}{\pgfqpoint{2.940218in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{2.940218in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964972in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{2.965981in}{0.931784in}}{\pgfqpoint{2.966949in}{0.932185in}}{\pgfqpoint{2.967662in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.968375in}{0.933612in}}{\pgfqpoint{2.968776in}{0.934579in}}{\pgfqpoint{2.968776in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.968776in}{0.936597in}}{\pgfqpoint{2.968375in}{0.937564in}}{\pgfqpoint{2.967662in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.966949in}{0.938991in}}{\pgfqpoint{2.965981in}{0.939391in}}{\pgfqpoint{2.964972in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{2.963964in}{0.939391in}}{\pgfqpoint{2.962996in}{0.938991in}}{\pgfqpoint{2.962283in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.961569in}{0.937564in}}{\pgfqpoint{2.961169in}{0.936597in}}{\pgfqpoint{2.961169in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.961169in}{0.934579in}}{\pgfqpoint{2.961569in}{0.933612in}}{\pgfqpoint{2.962283in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.962996in}{0.932185in}}{\pgfqpoint{2.963964in}{0.931784in}}{\pgfqpoint{2.964972in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{2.964972in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989727in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{2.990736in}{0.931784in}}{\pgfqpoint{2.991703in}{0.932185in}}{\pgfqpoint{2.992417in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.993130in}{0.933612in}}{\pgfqpoint{2.993531in}{0.934579in}}{\pgfqpoint{2.993531in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.993531in}{0.936597in}}{\pgfqpoint{2.993130in}{0.937564in}}{\pgfqpoint{2.992417in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.991703in}{0.938991in}}{\pgfqpoint{2.990736in}{0.939391in}}{\pgfqpoint{2.989727in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{2.988718in}{0.939391in}}{\pgfqpoint{2.987751in}{0.938991in}}{\pgfqpoint{2.987037in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{2.986324in}{0.937564in}}{\pgfqpoint{2.985923in}{0.936597in}}{\pgfqpoint{2.985923in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{2.985923in}{0.934579in}}{\pgfqpoint{2.986324in}{0.933612in}}{\pgfqpoint{2.987037in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{2.987751in}{0.932185in}}{\pgfqpoint{2.988718in}{0.931784in}}{\pgfqpoint{2.989727in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{2.989727in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014482in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.015491in}{0.931784in}}{\pgfqpoint{3.016458in}{0.932185in}}{\pgfqpoint{3.017171in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.017885in}{0.933612in}}{\pgfqpoint{3.018285in}{0.934579in}}{\pgfqpoint{3.018285in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.018285in}{0.936597in}}{\pgfqpoint{3.017885in}{0.937564in}}{\pgfqpoint{3.017171in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.016458in}{0.938991in}}{\pgfqpoint{3.015491in}{0.939391in}}{\pgfqpoint{3.014482in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.013473in}{0.939391in}}{\pgfqpoint{3.012505in}{0.938991in}}{\pgfqpoint{3.011792in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.011079in}{0.937564in}}{\pgfqpoint{3.010678in}{0.936597in}}{\pgfqpoint{3.010678in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.010678in}{0.934579in}}{\pgfqpoint{3.011079in}{0.933612in}}{\pgfqpoint{3.011792in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.012505in}{0.932185in}}{\pgfqpoint{3.013473in}{0.931784in}}{\pgfqpoint{3.014482in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{0.931784in}}{\pgfqpoint{3.041213in}{0.932185in}}{\pgfqpoint{3.041926in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{0.933612in}}{\pgfqpoint{3.043040in}{0.934579in}}{\pgfqpoint{3.043040in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{0.936597in}}{\pgfqpoint{3.042639in}{0.937564in}}{\pgfqpoint{3.041926in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{0.938991in}}{\pgfqpoint{3.040245in}{0.939391in}}{\pgfqpoint{3.039237in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{0.939391in}}{\pgfqpoint{3.037260in}{0.938991in}}{\pgfqpoint{3.036547in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{0.937564in}}{\pgfqpoint{3.035433in}{0.936597in}}{\pgfqpoint{3.035433in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{0.934579in}}{\pgfqpoint{3.035834in}{0.933612in}}{\pgfqpoint{3.036547in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{0.932185in}}{\pgfqpoint{3.038228in}{0.931784in}}{\pgfqpoint{3.039237in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{0.931784in}}{\pgfqpoint{3.065968in}{0.932185in}}{\pgfqpoint{3.066681in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{0.933612in}}{\pgfqpoint{3.067795in}{0.934579in}}{\pgfqpoint{3.067795in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{0.936597in}}{\pgfqpoint{3.067394in}{0.937564in}}{\pgfqpoint{3.066681in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{0.938991in}}{\pgfqpoint{3.065000in}{0.939391in}}{\pgfqpoint{3.063991in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{0.939391in}}{\pgfqpoint{3.062015in}{0.938991in}}{\pgfqpoint{3.061302in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{0.937564in}}{\pgfqpoint{3.060188in}{0.936597in}}{\pgfqpoint{3.060188in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{0.934579in}}{\pgfqpoint{3.060588in}{0.933612in}}{\pgfqpoint{3.061302in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{0.932185in}}{\pgfqpoint{3.062983in}{0.931784in}}{\pgfqpoint{3.063991in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{0.931784in}}{\pgfqpoint{3.090722in}{0.932185in}}{\pgfqpoint{3.091436in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{0.933612in}}{\pgfqpoint{3.092550in}{0.934579in}}{\pgfqpoint{3.092550in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{0.936597in}}{\pgfqpoint{3.092149in}{0.937564in}}{\pgfqpoint{3.091436in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{0.938991in}}{\pgfqpoint{3.089755in}{0.939391in}}{\pgfqpoint{3.088746in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{0.939391in}}{\pgfqpoint{3.086770in}{0.938991in}}{\pgfqpoint{3.086056in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{0.937564in}}{\pgfqpoint{3.084942in}{0.936597in}}{\pgfqpoint{3.084942in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{0.934579in}}{\pgfqpoint{3.085343in}{0.933612in}}{\pgfqpoint{3.086056in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{0.932185in}}{\pgfqpoint{3.087737in}{0.931784in}}{\pgfqpoint{3.088746in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{0.931784in}}{\pgfqpoint{3.115477in}{0.932185in}}{\pgfqpoint{3.116190in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{0.933612in}}{\pgfqpoint{3.117304in}{0.934579in}}{\pgfqpoint{3.117304in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{0.936597in}}{\pgfqpoint{3.116904in}{0.937564in}}{\pgfqpoint{3.116190in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{0.938991in}}{\pgfqpoint{3.114509in}{0.939391in}}{\pgfqpoint{3.113501in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{0.939391in}}{\pgfqpoint{3.111524in}{0.938991in}}{\pgfqpoint{3.110811in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{0.937564in}}{\pgfqpoint{3.109697in}{0.936597in}}{\pgfqpoint{3.109697in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{0.934579in}}{\pgfqpoint{3.110098in}{0.933612in}}{\pgfqpoint{3.110811in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{0.932185in}}{\pgfqpoint{3.112492in}{0.931784in}}{\pgfqpoint{3.113501in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{0.931784in}}{\pgfqpoint{3.140232in}{0.932185in}}{\pgfqpoint{3.140945in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{0.933612in}}{\pgfqpoint{3.142059in}{0.934579in}}{\pgfqpoint{3.142059in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{0.936597in}}{\pgfqpoint{3.141658in}{0.937564in}}{\pgfqpoint{3.140945in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{0.938991in}}{\pgfqpoint{3.139264in}{0.939391in}}{\pgfqpoint{3.138255in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{0.939391in}}{\pgfqpoint{3.136279in}{0.938991in}}{\pgfqpoint{3.135566in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{0.937564in}}{\pgfqpoint{3.134452in}{0.936597in}}{\pgfqpoint{3.134452in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{0.934579in}}{\pgfqpoint{3.134853in}{0.933612in}}{\pgfqpoint{3.135566in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{0.932185in}}{\pgfqpoint{3.137247in}{0.931784in}}{\pgfqpoint{3.138255in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163010in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.164019in}{0.931784in}}{\pgfqpoint{3.164987in}{0.932185in}}{\pgfqpoint{3.165700in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.166413in}{0.933612in}}{\pgfqpoint{3.166814in}{0.934579in}}{\pgfqpoint{3.166814in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.166814in}{0.936597in}}{\pgfqpoint{3.166413in}{0.937564in}}{\pgfqpoint{3.165700in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.164987in}{0.938991in}}{\pgfqpoint{3.164019in}{0.939391in}}{\pgfqpoint{3.163010in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.162001in}{0.939391in}}{\pgfqpoint{3.161034in}{0.938991in}}{\pgfqpoint{3.160321in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.159607in}{0.937564in}}{\pgfqpoint{3.159207in}{0.936597in}}{\pgfqpoint{3.159207in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.159207in}{0.934579in}}{\pgfqpoint{3.159607in}{0.933612in}}{\pgfqpoint{3.160321in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.161034in}{0.932185in}}{\pgfqpoint{3.162001in}{0.931784in}}{\pgfqpoint{3.163010in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.163010in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{0.931784in}}{\pgfqpoint{3.189741in}{0.932185in}}{\pgfqpoint{3.190455in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{0.933612in}}{\pgfqpoint{3.191569in}{0.934579in}}{\pgfqpoint{3.191569in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{0.936597in}}{\pgfqpoint{3.191168in}{0.937564in}}{\pgfqpoint{3.190455in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{0.938991in}}{\pgfqpoint{3.188774in}{0.939391in}}{\pgfqpoint{3.187765in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{0.939391in}}{\pgfqpoint{3.185789in}{0.938991in}}{\pgfqpoint{3.185075in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{0.937564in}}{\pgfqpoint{3.183961in}{0.936597in}}{\pgfqpoint{3.183961in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{0.934579in}}{\pgfqpoint{3.184362in}{0.933612in}}{\pgfqpoint{3.185075in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{0.932185in}}{\pgfqpoint{3.186756in}{0.931784in}}{\pgfqpoint{3.187765in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{0.931784in}}{\pgfqpoint{3.214496in}{0.932185in}}{\pgfqpoint{3.215209in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{0.933612in}}{\pgfqpoint{3.216323in}{0.934579in}}{\pgfqpoint{3.216323in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{0.936597in}}{\pgfqpoint{3.215923in}{0.937564in}}{\pgfqpoint{3.215209in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{0.938991in}}{\pgfqpoint{3.213528in}{0.939391in}}{\pgfqpoint{3.212520in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{0.939391in}}{\pgfqpoint{3.210543in}{0.938991in}}{\pgfqpoint{3.209830in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{0.937564in}}{\pgfqpoint{3.208716in}{0.936597in}}{\pgfqpoint{3.208716in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{0.934579in}}{\pgfqpoint{3.209117in}{0.933612in}}{\pgfqpoint{3.209830in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{0.932185in}}{\pgfqpoint{3.211511in}{0.931784in}}{\pgfqpoint{3.212520in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{0.931784in}}{\pgfqpoint{3.239251in}{0.932185in}}{\pgfqpoint{3.239964in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{0.933612in}}{\pgfqpoint{3.241078in}{0.934579in}}{\pgfqpoint{3.241078in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{0.936597in}}{\pgfqpoint{3.240677in}{0.937564in}}{\pgfqpoint{3.239964in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{0.938991in}}{\pgfqpoint{3.238283in}{0.939391in}}{\pgfqpoint{3.237274in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{0.939391in}}{\pgfqpoint{3.235298in}{0.938991in}}{\pgfqpoint{3.234585in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{0.937564in}}{\pgfqpoint{3.233471in}{0.936597in}}{\pgfqpoint{3.233471in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{0.934579in}}{\pgfqpoint{3.233872in}{0.933612in}}{\pgfqpoint{3.234585in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{0.932185in}}{\pgfqpoint{3.236266in}{0.931784in}}{\pgfqpoint{3.237274in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{0.931784in}}{\pgfqpoint{3.264005in}{0.932185in}}{\pgfqpoint{3.264719in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{0.933612in}}{\pgfqpoint{3.265833in}{0.934579in}}{\pgfqpoint{3.265833in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{0.936597in}}{\pgfqpoint{3.265432in}{0.937564in}}{\pgfqpoint{3.264719in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{0.938991in}}{\pgfqpoint{3.263038in}{0.939391in}}{\pgfqpoint{3.262029in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{0.939391in}}{\pgfqpoint{3.260053in}{0.938991in}}{\pgfqpoint{3.259340in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{0.937564in}}{\pgfqpoint{3.258226in}{0.936597in}}{\pgfqpoint{3.258226in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{0.934579in}}{\pgfqpoint{3.258626in}{0.933612in}}{\pgfqpoint{3.259340in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{0.932185in}}{\pgfqpoint{3.261020in}{0.931784in}}{\pgfqpoint{3.262029in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{0.931784in}}{\pgfqpoint{3.288760in}{0.932185in}}{\pgfqpoint{3.289473in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{0.933612in}}{\pgfqpoint{3.290588in}{0.934579in}}{\pgfqpoint{3.290588in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{0.936597in}}{\pgfqpoint{3.290187in}{0.937564in}}{\pgfqpoint{3.289473in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{0.938991in}}{\pgfqpoint{3.287793in}{0.939391in}}{\pgfqpoint{3.286784in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{0.939391in}}{\pgfqpoint{3.284808in}{0.938991in}}{\pgfqpoint{3.284094in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{0.937564in}}{\pgfqpoint{3.282980in}{0.936597in}}{\pgfqpoint{3.282980in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{0.934579in}}{\pgfqpoint{3.283381in}{0.933612in}}{\pgfqpoint{3.284094in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{0.932185in}}{\pgfqpoint{3.285775in}{0.931784in}}{\pgfqpoint{3.286784in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{0.931784in}}{\pgfqpoint{3.313515in}{0.932185in}}{\pgfqpoint{3.314228in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{0.933612in}}{\pgfqpoint{3.315342in}{0.934579in}}{\pgfqpoint{3.315342in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{0.936597in}}{\pgfqpoint{3.314942in}{0.937564in}}{\pgfqpoint{3.314228in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{0.938991in}}{\pgfqpoint{3.312547in}{0.939391in}}{\pgfqpoint{3.311539in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{0.939391in}}{\pgfqpoint{3.309562in}{0.938991in}}{\pgfqpoint{3.308849in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{0.937564in}}{\pgfqpoint{3.307735in}{0.936597in}}{\pgfqpoint{3.307735in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{0.934579in}}{\pgfqpoint{3.308136in}{0.933612in}}{\pgfqpoint{3.308849in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{0.932185in}}{\pgfqpoint{3.310530in}{0.931784in}}{\pgfqpoint{3.311539in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{0.931784in}}{\pgfqpoint{3.338270in}{0.932185in}}{\pgfqpoint{3.338983in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{0.933612in}}{\pgfqpoint{3.340097in}{0.934579in}}{\pgfqpoint{3.340097in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{0.936597in}}{\pgfqpoint{3.339696in}{0.937564in}}{\pgfqpoint{3.338983in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{0.938991in}}{\pgfqpoint{3.337302in}{0.939391in}}{\pgfqpoint{3.336293in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{0.939391in}}{\pgfqpoint{3.334317in}{0.938991in}}{\pgfqpoint{3.333604in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{0.937564in}}{\pgfqpoint{3.332490in}{0.936597in}}{\pgfqpoint{3.332490in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{0.934579in}}{\pgfqpoint{3.332891in}{0.933612in}}{\pgfqpoint{3.333604in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{0.932185in}}{\pgfqpoint{3.335285in}{0.931784in}}{\pgfqpoint{3.336293in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{0.931784in}}{\pgfqpoint{3.363024in}{0.932185in}}{\pgfqpoint{3.363738in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{0.933612in}}{\pgfqpoint{3.364852in}{0.934579in}}{\pgfqpoint{3.364852in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{0.936597in}}{\pgfqpoint{3.364451in}{0.937564in}}{\pgfqpoint{3.363738in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{0.938991in}}{\pgfqpoint{3.362057in}{0.939391in}}{\pgfqpoint{3.361048in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{0.939391in}}{\pgfqpoint{3.359072in}{0.938991in}}{\pgfqpoint{3.358359in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{0.937564in}}{\pgfqpoint{3.357245in}{0.936597in}}{\pgfqpoint{3.357245in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{0.934579in}}{\pgfqpoint{3.357645in}{0.933612in}}{\pgfqpoint{3.358359in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{0.932185in}}{\pgfqpoint{3.360039in}{0.931784in}}{\pgfqpoint{3.361048in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{0.931784in}}{\pgfqpoint{3.387779in}{0.932185in}}{\pgfqpoint{3.388492in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{0.933612in}}{\pgfqpoint{3.389607in}{0.934579in}}{\pgfqpoint{3.389607in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{0.936597in}}{\pgfqpoint{3.389206in}{0.937564in}}{\pgfqpoint{3.388492in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{0.938991in}}{\pgfqpoint{3.386812in}{0.939391in}}{\pgfqpoint{3.385803in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{0.939391in}}{\pgfqpoint{3.383827in}{0.938991in}}{\pgfqpoint{3.383113in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{0.937564in}}{\pgfqpoint{3.381999in}{0.936597in}}{\pgfqpoint{3.381999in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{0.934579in}}{\pgfqpoint{3.382400in}{0.933612in}}{\pgfqpoint{3.383113in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{0.932185in}}{\pgfqpoint{3.384794in}{0.931784in}}{\pgfqpoint{3.385803in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{0.931784in}}{\pgfqpoint{3.412534in}{0.932185in}}{\pgfqpoint{3.413247in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{0.933612in}}{\pgfqpoint{3.414361in}{0.934579in}}{\pgfqpoint{3.414361in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{0.936597in}}{\pgfqpoint{3.413960in}{0.937564in}}{\pgfqpoint{3.413247in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{0.938991in}}{\pgfqpoint{3.411566in}{0.939391in}}{\pgfqpoint{3.410558in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{0.939391in}}{\pgfqpoint{3.408581in}{0.938991in}}{\pgfqpoint{3.407868in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{0.937564in}}{\pgfqpoint{3.406754in}{0.936597in}}{\pgfqpoint{3.406754in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{0.934579in}}{\pgfqpoint{3.407155in}{0.933612in}}{\pgfqpoint{3.407868in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{0.932185in}}{\pgfqpoint{3.409549in}{0.931784in}}{\pgfqpoint{3.410558in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{0.931784in}}{\pgfqpoint{3.437289in}{0.932185in}}{\pgfqpoint{3.438002in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{0.933612in}}{\pgfqpoint{3.439116in}{0.934579in}}{\pgfqpoint{3.439116in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{0.936597in}}{\pgfqpoint{3.438715in}{0.937564in}}{\pgfqpoint{3.438002in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{0.938991in}}{\pgfqpoint{3.436321in}{0.939391in}}{\pgfqpoint{3.435312in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{0.939391in}}{\pgfqpoint{3.433336in}{0.938991in}}{\pgfqpoint{3.432623in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{0.937564in}}{\pgfqpoint{3.431509in}{0.936597in}}{\pgfqpoint{3.431509in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{0.934579in}}{\pgfqpoint{3.431910in}{0.933612in}}{\pgfqpoint{3.432623in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{0.932185in}}{\pgfqpoint{3.434304in}{0.931784in}}{\pgfqpoint{3.435312in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{0.931784in}}{\pgfqpoint{3.462043in}{0.932185in}}{\pgfqpoint{3.462757in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{0.933612in}}{\pgfqpoint{3.463871in}{0.934579in}}{\pgfqpoint{3.463871in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{0.936597in}}{\pgfqpoint{3.463470in}{0.937564in}}{\pgfqpoint{3.462757in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{0.938991in}}{\pgfqpoint{3.461076in}{0.939391in}}{\pgfqpoint{3.460067in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{0.939391in}}{\pgfqpoint{3.458091in}{0.938991in}}{\pgfqpoint{3.457378in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{0.937564in}}{\pgfqpoint{3.456263in}{0.936597in}}{\pgfqpoint{3.456263in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{0.934579in}}{\pgfqpoint{3.456664in}{0.933612in}}{\pgfqpoint{3.457378in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{0.932185in}}{\pgfqpoint{3.459058in}{0.931784in}}{\pgfqpoint{3.460067in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{0.931784in}}{\pgfqpoint{3.486798in}{0.932185in}}{\pgfqpoint{3.487511in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{0.933612in}}{\pgfqpoint{3.488625in}{0.934579in}}{\pgfqpoint{3.488625in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{0.936597in}}{\pgfqpoint{3.488225in}{0.937564in}}{\pgfqpoint{3.487511in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{0.938991in}}{\pgfqpoint{3.485831in}{0.939391in}}{\pgfqpoint{3.484822in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{0.939391in}}{\pgfqpoint{3.482846in}{0.938991in}}{\pgfqpoint{3.482132in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{0.937564in}}{\pgfqpoint{3.481018in}{0.936597in}}{\pgfqpoint{3.481018in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{0.934579in}}{\pgfqpoint{3.481419in}{0.933612in}}{\pgfqpoint{3.482132in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{0.932185in}}{\pgfqpoint{3.483813in}{0.931784in}}{\pgfqpoint{3.484822in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{0.931784in}}{\pgfqpoint{3.511553in}{0.932185in}}{\pgfqpoint{3.512266in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{0.933612in}}{\pgfqpoint{3.513380in}{0.934579in}}{\pgfqpoint{3.513380in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{0.936597in}}{\pgfqpoint{3.512979in}{0.937564in}}{\pgfqpoint{3.512266in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{0.938991in}}{\pgfqpoint{3.510585in}{0.939391in}}{\pgfqpoint{3.509577in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{0.939391in}}{\pgfqpoint{3.507600in}{0.938991in}}{\pgfqpoint{3.506887in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{0.937564in}}{\pgfqpoint{3.505773in}{0.936597in}}{\pgfqpoint{3.505773in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{0.934579in}}{\pgfqpoint{3.506174in}{0.933612in}}{\pgfqpoint{3.506887in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{0.932185in}}{\pgfqpoint{3.508568in}{0.931784in}}{\pgfqpoint{3.509577in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{0.931784in}}{\pgfqpoint{3.536308in}{0.932185in}}{\pgfqpoint{3.537021in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{0.933612in}}{\pgfqpoint{3.538135in}{0.934579in}}{\pgfqpoint{3.538135in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{0.936597in}}{\pgfqpoint{3.537734in}{0.937564in}}{\pgfqpoint{3.537021in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{0.938991in}}{\pgfqpoint{3.535340in}{0.939391in}}{\pgfqpoint{3.534331in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{0.939391in}}{\pgfqpoint{3.532355in}{0.938991in}}{\pgfqpoint{3.531642in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{0.937564in}}{\pgfqpoint{3.530528in}{0.936597in}}{\pgfqpoint{3.530528in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{0.934579in}}{\pgfqpoint{3.530928in}{0.933612in}}{\pgfqpoint{3.531642in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{0.932185in}}{\pgfqpoint{3.533323in}{0.931784in}}{\pgfqpoint{3.534331in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{0.931784in}}{\pgfqpoint{3.585817in}{0.932185in}}{\pgfqpoint{3.586530in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{0.933612in}}{\pgfqpoint{3.587644in}{0.934579in}}{\pgfqpoint{3.587644in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{0.936597in}}{\pgfqpoint{3.587244in}{0.937564in}}{\pgfqpoint{3.586530in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{0.938991in}}{\pgfqpoint{3.584850in}{0.939391in}}{\pgfqpoint{3.583841in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{0.939391in}}{\pgfqpoint{3.581865in}{0.938991in}}{\pgfqpoint{3.581151in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{0.937564in}}{\pgfqpoint{3.580037in}{0.936597in}}{\pgfqpoint{3.580037in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{0.934579in}}{\pgfqpoint{3.580438in}{0.933612in}}{\pgfqpoint{3.581151in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{0.932185in}}{\pgfqpoint{3.582832in}{0.931784in}}{\pgfqpoint{3.583841in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{0.931784in}}{\pgfqpoint{3.610572in}{0.932185in}}{\pgfqpoint{3.611285in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{0.933612in}}{\pgfqpoint{3.612399in}{0.934579in}}{\pgfqpoint{3.612399in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{0.936597in}}{\pgfqpoint{3.611998in}{0.937564in}}{\pgfqpoint{3.611285in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{0.938991in}}{\pgfqpoint{3.609604in}{0.939391in}}{\pgfqpoint{3.608596in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{0.939391in}}{\pgfqpoint{3.606619in}{0.938991in}}{\pgfqpoint{3.605906in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{0.937564in}}{\pgfqpoint{3.604792in}{0.936597in}}{\pgfqpoint{3.604792in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{0.934579in}}{\pgfqpoint{3.605193in}{0.933612in}}{\pgfqpoint{3.605906in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{0.932185in}}{\pgfqpoint{3.607587in}{0.931784in}}{\pgfqpoint{3.608596in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{0.931784in}}{\pgfqpoint{3.635327in}{0.932185in}}{\pgfqpoint{3.636040in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{0.933612in}}{\pgfqpoint{3.637154in}{0.934579in}}{\pgfqpoint{3.637154in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{0.936597in}}{\pgfqpoint{3.636753in}{0.937564in}}{\pgfqpoint{3.636040in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{0.938991in}}{\pgfqpoint{3.634359in}{0.939391in}}{\pgfqpoint{3.633350in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{0.939391in}}{\pgfqpoint{3.631374in}{0.938991in}}{\pgfqpoint{3.630661in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{0.937564in}}{\pgfqpoint{3.629547in}{0.936597in}}{\pgfqpoint{3.629547in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{0.934579in}}{\pgfqpoint{3.629947in}{0.933612in}}{\pgfqpoint{3.630661in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{0.932185in}}{\pgfqpoint{3.632342in}{0.931784in}}{\pgfqpoint{3.633350in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{0.931784in}}{\pgfqpoint{3.660081in}{0.932185in}}{\pgfqpoint{3.660795in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{0.933612in}}{\pgfqpoint{3.661909in}{0.934579in}}{\pgfqpoint{3.661909in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{0.936597in}}{\pgfqpoint{3.661508in}{0.937564in}}{\pgfqpoint{3.660795in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{0.938991in}}{\pgfqpoint{3.659114in}{0.939391in}}{\pgfqpoint{3.658105in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{0.939391in}}{\pgfqpoint{3.656129in}{0.938991in}}{\pgfqpoint{3.655415in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{0.937564in}}{\pgfqpoint{3.654301in}{0.936597in}}{\pgfqpoint{3.654301in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{0.934579in}}{\pgfqpoint{3.654702in}{0.933612in}}{\pgfqpoint{3.655415in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{0.932185in}}{\pgfqpoint{3.657096in}{0.931784in}}{\pgfqpoint{3.658105in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{0.931784in}}{\pgfqpoint{3.684836in}{0.932185in}}{\pgfqpoint{3.685549in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{0.933612in}}{\pgfqpoint{3.686663in}{0.934579in}}{\pgfqpoint{3.686663in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{0.936597in}}{\pgfqpoint{3.686263in}{0.937564in}}{\pgfqpoint{3.685549in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{0.938991in}}{\pgfqpoint{3.683868in}{0.939391in}}{\pgfqpoint{3.682860in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{0.939391in}}{\pgfqpoint{3.680883in}{0.938991in}}{\pgfqpoint{3.680170in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{0.937564in}}{\pgfqpoint{3.679056in}{0.936597in}}{\pgfqpoint{3.679056in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{0.934579in}}{\pgfqpoint{3.679457in}{0.933612in}}{\pgfqpoint{3.680170in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{0.932185in}}{\pgfqpoint{3.681851in}{0.931784in}}{\pgfqpoint{3.682860in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{0.931784in}}{\pgfqpoint{3.709591in}{0.932185in}}{\pgfqpoint{3.710304in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{0.933612in}}{\pgfqpoint{3.711418in}{0.934579in}}{\pgfqpoint{3.711418in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{0.936597in}}{\pgfqpoint{3.711017in}{0.937564in}}{\pgfqpoint{3.710304in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{0.938991in}}{\pgfqpoint{3.708623in}{0.939391in}}{\pgfqpoint{3.707615in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{0.939391in}}{\pgfqpoint{3.705638in}{0.938991in}}{\pgfqpoint{3.704925in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{0.937564in}}{\pgfqpoint{3.703811in}{0.936597in}}{\pgfqpoint{3.703811in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{0.934579in}}{\pgfqpoint{3.704212in}{0.933612in}}{\pgfqpoint{3.704925in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{0.932185in}}{\pgfqpoint{3.706606in}{0.931784in}}{\pgfqpoint{3.707615in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{0.931784in}}{\pgfqpoint{3.734346in}{0.932185in}}{\pgfqpoint{3.735059in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{0.933612in}}{\pgfqpoint{3.736173in}{0.934579in}}{\pgfqpoint{3.736173in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{0.936597in}}{\pgfqpoint{3.735772in}{0.937564in}}{\pgfqpoint{3.735059in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{0.938991in}}{\pgfqpoint{3.733378in}{0.939391in}}{\pgfqpoint{3.732369in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{0.939391in}}{\pgfqpoint{3.730393in}{0.938991in}}{\pgfqpoint{3.729680in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{0.937564in}}{\pgfqpoint{3.728566in}{0.936597in}}{\pgfqpoint{3.728566in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{0.934579in}}{\pgfqpoint{3.728966in}{0.933612in}}{\pgfqpoint{3.729680in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{0.932185in}}{\pgfqpoint{3.731361in}{0.931784in}}{\pgfqpoint{3.732369in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{0.931784in}}{\pgfqpoint{3.759100in}{0.932185in}}{\pgfqpoint{3.759814in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{0.933612in}}{\pgfqpoint{3.760928in}{0.934579in}}{\pgfqpoint{3.760928in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{0.936597in}}{\pgfqpoint{3.760527in}{0.937564in}}{\pgfqpoint{3.759814in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{0.938991in}}{\pgfqpoint{3.758133in}{0.939391in}}{\pgfqpoint{3.757124in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{0.939391in}}{\pgfqpoint{3.755148in}{0.938991in}}{\pgfqpoint{3.754434in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{0.937564in}}{\pgfqpoint{3.753320in}{0.936597in}}{\pgfqpoint{3.753320in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{0.934579in}}{\pgfqpoint{3.753721in}{0.933612in}}{\pgfqpoint{3.754434in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{0.932185in}}{\pgfqpoint{3.756115in}{0.931784in}}{\pgfqpoint{3.757124in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{0.931784in}}{\pgfqpoint{3.783855in}{0.932185in}}{\pgfqpoint{3.784568in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{0.933612in}}{\pgfqpoint{3.785682in}{0.934579in}}{\pgfqpoint{3.785682in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{0.936597in}}{\pgfqpoint{3.785282in}{0.937564in}}{\pgfqpoint{3.784568in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{0.938991in}}{\pgfqpoint{3.782887in}{0.939391in}}{\pgfqpoint{3.781879in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{0.939391in}}{\pgfqpoint{3.779902in}{0.938991in}}{\pgfqpoint{3.779189in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{0.937564in}}{\pgfqpoint{3.778075in}{0.936597in}}{\pgfqpoint{3.778075in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{0.934579in}}{\pgfqpoint{3.778476in}{0.933612in}}{\pgfqpoint{3.779189in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{0.932185in}}{\pgfqpoint{3.780870in}{0.931784in}}{\pgfqpoint{3.781879in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{0.931784in}}{\pgfqpoint{3.808610in}{0.932185in}}{\pgfqpoint{3.809323in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{0.933612in}}{\pgfqpoint{3.810437in}{0.934579in}}{\pgfqpoint{3.810437in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{0.936597in}}{\pgfqpoint{3.810036in}{0.937564in}}{\pgfqpoint{3.809323in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{0.938991in}}{\pgfqpoint{3.807642in}{0.939391in}}{\pgfqpoint{3.806633in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{0.939391in}}{\pgfqpoint{3.804657in}{0.938991in}}{\pgfqpoint{3.803944in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{0.937564in}}{\pgfqpoint{3.802830in}{0.936597in}}{\pgfqpoint{3.802830in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{0.934579in}}{\pgfqpoint{3.803231in}{0.933612in}}{\pgfqpoint{3.803944in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{0.932185in}}{\pgfqpoint{3.805625in}{0.931784in}}{\pgfqpoint{3.806633in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{0.931784in}}{\pgfqpoint{3.833364in}{0.932185in}}{\pgfqpoint{3.834078in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{0.933612in}}{\pgfqpoint{3.835192in}{0.934579in}}{\pgfqpoint{3.835192in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{0.936597in}}{\pgfqpoint{3.834791in}{0.937564in}}{\pgfqpoint{3.834078in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{0.938991in}}{\pgfqpoint{3.832397in}{0.939391in}}{\pgfqpoint{3.831388in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{0.939391in}}{\pgfqpoint{3.829412in}{0.938991in}}{\pgfqpoint{3.828699in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{0.937564in}}{\pgfqpoint{3.827585in}{0.936597in}}{\pgfqpoint{3.827585in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{0.934579in}}{\pgfqpoint{3.827985in}{0.933612in}}{\pgfqpoint{3.828699in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{0.932185in}}{\pgfqpoint{3.830379in}{0.931784in}}{\pgfqpoint{3.831388in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{0.931784in}}{\pgfqpoint{3.858119in}{0.932185in}}{\pgfqpoint{3.858833in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{0.933612in}}{\pgfqpoint{3.859947in}{0.934579in}}{\pgfqpoint{3.859947in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{0.936597in}}{\pgfqpoint{3.859546in}{0.937564in}}{\pgfqpoint{3.858833in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{0.938991in}}{\pgfqpoint{3.857152in}{0.939391in}}{\pgfqpoint{3.856143in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{0.939391in}}{\pgfqpoint{3.854167in}{0.938991in}}{\pgfqpoint{3.853453in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{0.937564in}}{\pgfqpoint{3.852339in}{0.936597in}}{\pgfqpoint{3.852339in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{0.934579in}}{\pgfqpoint{3.852740in}{0.933612in}}{\pgfqpoint{3.853453in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{0.932185in}}{\pgfqpoint{3.855134in}{0.931784in}}{\pgfqpoint{3.856143in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{0.931784in}}{\pgfqpoint{3.882874in}{0.932185in}}{\pgfqpoint{3.883587in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{0.933612in}}{\pgfqpoint{3.884701in}{0.934579in}}{\pgfqpoint{3.884701in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{0.936597in}}{\pgfqpoint{3.884301in}{0.937564in}}{\pgfqpoint{3.883587in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{0.938991in}}{\pgfqpoint{3.881906in}{0.939391in}}{\pgfqpoint{3.880898in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{0.939391in}}{\pgfqpoint{3.878921in}{0.938991in}}{\pgfqpoint{3.878208in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{0.937564in}}{\pgfqpoint{3.877094in}{0.936597in}}{\pgfqpoint{3.877094in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{0.934579in}}{\pgfqpoint{3.877495in}{0.933612in}}{\pgfqpoint{3.878208in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{0.932185in}}{\pgfqpoint{3.879889in}{0.931784in}}{\pgfqpoint{3.880898in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{0.931784in}}{\pgfqpoint{3.907629in}{0.932185in}}{\pgfqpoint{3.908342in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{0.933612in}}{\pgfqpoint{3.909456in}{0.934579in}}{\pgfqpoint{3.909456in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{0.936597in}}{\pgfqpoint{3.909055in}{0.937564in}}{\pgfqpoint{3.908342in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{0.938991in}}{\pgfqpoint{3.906661in}{0.939391in}}{\pgfqpoint{3.905652in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{0.939391in}}{\pgfqpoint{3.903676in}{0.938991in}}{\pgfqpoint{3.902963in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{0.937564in}}{\pgfqpoint{3.901849in}{0.936597in}}{\pgfqpoint{3.901849in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{0.934579in}}{\pgfqpoint{3.902250in}{0.933612in}}{\pgfqpoint{3.902963in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{0.932185in}}{\pgfqpoint{3.904644in}{0.931784in}}{\pgfqpoint{3.905652in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{0.931784in}}{\pgfqpoint{3.932383in}{0.932185in}}{\pgfqpoint{3.933097in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{0.933612in}}{\pgfqpoint{3.934211in}{0.934579in}}{\pgfqpoint{3.934211in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{0.936597in}}{\pgfqpoint{3.933810in}{0.937564in}}{\pgfqpoint{3.933097in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{0.938991in}}{\pgfqpoint{3.931416in}{0.939391in}}{\pgfqpoint{3.930407in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{0.939391in}}{\pgfqpoint{3.928431in}{0.938991in}}{\pgfqpoint{3.927718in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{0.937564in}}{\pgfqpoint{3.926604in}{0.936597in}}{\pgfqpoint{3.926604in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{0.934579in}}{\pgfqpoint{3.927004in}{0.933612in}}{\pgfqpoint{3.927718in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{0.932185in}}{\pgfqpoint{3.929398in}{0.931784in}}{\pgfqpoint{3.930407in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{0.931784in}}{\pgfqpoint{3.957138in}{0.932185in}}{\pgfqpoint{3.957851in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{0.933612in}}{\pgfqpoint{3.958966in}{0.934579in}}{\pgfqpoint{3.958966in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{0.936597in}}{\pgfqpoint{3.958565in}{0.937564in}}{\pgfqpoint{3.957851in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{0.938991in}}{\pgfqpoint{3.956171in}{0.939391in}}{\pgfqpoint{3.955162in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{0.939391in}}{\pgfqpoint{3.953186in}{0.938991in}}{\pgfqpoint{3.952472in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{0.937564in}}{\pgfqpoint{3.951358in}{0.936597in}}{\pgfqpoint{3.951358in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{0.934579in}}{\pgfqpoint{3.951759in}{0.933612in}}{\pgfqpoint{3.952472in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{0.932185in}}{\pgfqpoint{3.954153in}{0.931784in}}{\pgfqpoint{3.955162in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{0.931784in}}{\pgfqpoint{3.981893in}{0.932185in}}{\pgfqpoint{3.982606in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{0.933612in}}{\pgfqpoint{3.983720in}{0.934579in}}{\pgfqpoint{3.983720in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{0.936597in}}{\pgfqpoint{3.983319in}{0.937564in}}{\pgfqpoint{3.982606in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{0.938991in}}{\pgfqpoint{3.980925in}{0.939391in}}{\pgfqpoint{3.979917in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{0.939391in}}{\pgfqpoint{3.977940in}{0.938991in}}{\pgfqpoint{3.977227in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{0.937564in}}{\pgfqpoint{3.976113in}{0.936597in}}{\pgfqpoint{3.976113in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{0.934579in}}{\pgfqpoint{3.976514in}{0.933612in}}{\pgfqpoint{3.977227in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{0.932185in}}{\pgfqpoint{3.978908in}{0.931784in}}{\pgfqpoint{3.979917in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{0.931784in}}{\pgfqpoint{4.006648in}{0.932185in}}{\pgfqpoint{4.007361in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{0.933612in}}{\pgfqpoint{4.008475in}{0.934579in}}{\pgfqpoint{4.008475in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{0.936597in}}{\pgfqpoint{4.008074in}{0.937564in}}{\pgfqpoint{4.007361in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{0.938991in}}{\pgfqpoint{4.005680in}{0.939391in}}{\pgfqpoint{4.004671in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{0.939391in}}{\pgfqpoint{4.002695in}{0.938991in}}{\pgfqpoint{4.001982in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{0.937564in}}{\pgfqpoint{4.000868in}{0.936597in}}{\pgfqpoint{4.000868in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{0.934579in}}{\pgfqpoint{4.001269in}{0.933612in}}{\pgfqpoint{4.001982in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{0.932185in}}{\pgfqpoint{4.003663in}{0.931784in}}{\pgfqpoint{4.004671in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{0.931784in}}{\pgfqpoint{4.031402in}{0.932185in}}{\pgfqpoint{4.032116in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{0.933612in}}{\pgfqpoint{4.033230in}{0.934579in}}{\pgfqpoint{4.033230in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{0.936597in}}{\pgfqpoint{4.032829in}{0.937564in}}{\pgfqpoint{4.032116in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{0.938991in}}{\pgfqpoint{4.030435in}{0.939391in}}{\pgfqpoint{4.029426in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{0.939391in}}{\pgfqpoint{4.027450in}{0.938991in}}{\pgfqpoint{4.026737in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{0.937564in}}{\pgfqpoint{4.025622in}{0.936597in}}{\pgfqpoint{4.025622in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{0.934579in}}{\pgfqpoint{4.026023in}{0.933612in}}{\pgfqpoint{4.026737in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{0.932185in}}{\pgfqpoint{4.028417in}{0.931784in}}{\pgfqpoint{4.029426in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{0.931784in}}{\pgfqpoint{4.056157in}{0.932185in}}{\pgfqpoint{4.056870in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{0.933612in}}{\pgfqpoint{4.057984in}{0.934579in}}{\pgfqpoint{4.057984in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{0.936597in}}{\pgfqpoint{4.057584in}{0.937564in}}{\pgfqpoint{4.056870in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{0.938991in}}{\pgfqpoint{4.055190in}{0.939391in}}{\pgfqpoint{4.054181in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{0.939391in}}{\pgfqpoint{4.052205in}{0.938991in}}{\pgfqpoint{4.051491in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{0.937564in}}{\pgfqpoint{4.050377in}{0.936597in}}{\pgfqpoint{4.050377in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{0.934579in}}{\pgfqpoint{4.050778in}{0.933612in}}{\pgfqpoint{4.051491in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{0.932185in}}{\pgfqpoint{4.053172in}{0.931784in}}{\pgfqpoint{4.054181in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{0.931784in}}{\pgfqpoint{4.080912in}{0.932185in}}{\pgfqpoint{4.081625in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{0.933612in}}{\pgfqpoint{4.082739in}{0.934579in}}{\pgfqpoint{4.082739in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{0.936597in}}{\pgfqpoint{4.082338in}{0.937564in}}{\pgfqpoint{4.081625in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{0.938991in}}{\pgfqpoint{4.079944in}{0.939391in}}{\pgfqpoint{4.078936in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{0.939391in}}{\pgfqpoint{4.076959in}{0.938991in}}{\pgfqpoint{4.076246in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{0.937564in}}{\pgfqpoint{4.075132in}{0.936597in}}{\pgfqpoint{4.075132in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{0.934579in}}{\pgfqpoint{4.075533in}{0.933612in}}{\pgfqpoint{4.076246in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{0.932185in}}{\pgfqpoint{4.077927in}{0.931784in}}{\pgfqpoint{4.078936in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{0.931784in}}{\pgfqpoint{4.105667in}{0.932185in}}{\pgfqpoint{4.106380in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{0.933612in}}{\pgfqpoint{4.107494in}{0.934579in}}{\pgfqpoint{4.107494in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{0.936597in}}{\pgfqpoint{4.107093in}{0.937564in}}{\pgfqpoint{4.106380in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{0.938991in}}{\pgfqpoint{4.104699in}{0.939391in}}{\pgfqpoint{4.103690in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{0.939391in}}{\pgfqpoint{4.101714in}{0.938991in}}{\pgfqpoint{4.101001in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{0.937564in}}{\pgfqpoint{4.099887in}{0.936597in}}{\pgfqpoint{4.099887in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{0.934579in}}{\pgfqpoint{4.100287in}{0.933612in}}{\pgfqpoint{4.101001in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{0.932185in}}{\pgfqpoint{4.102682in}{0.931784in}}{\pgfqpoint{4.103690in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{0.931784in}}{\pgfqpoint{4.130421in}{0.932185in}}{\pgfqpoint{4.131135in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{0.933612in}}{\pgfqpoint{4.132249in}{0.934579in}}{\pgfqpoint{4.132249in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{0.936597in}}{\pgfqpoint{4.131848in}{0.937564in}}{\pgfqpoint{4.131135in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{0.938991in}}{\pgfqpoint{4.129454in}{0.939391in}}{\pgfqpoint{4.128445in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{0.939391in}}{\pgfqpoint{4.126469in}{0.938991in}}{\pgfqpoint{4.125756in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{0.937564in}}{\pgfqpoint{4.124641in}{0.936597in}}{\pgfqpoint{4.124641in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{0.934579in}}{\pgfqpoint{4.125042in}{0.933612in}}{\pgfqpoint{4.125756in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{0.932185in}}{\pgfqpoint{4.127436in}{0.931784in}}{\pgfqpoint{4.128445in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{0.931784in}}{\pgfqpoint{4.155176in}{0.932185in}}{\pgfqpoint{4.155889in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{0.933612in}}{\pgfqpoint{4.157003in}{0.934579in}}{\pgfqpoint{4.157003in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{0.936597in}}{\pgfqpoint{4.156603in}{0.937564in}}{\pgfqpoint{4.155889in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{0.938991in}}{\pgfqpoint{4.154209in}{0.939391in}}{\pgfqpoint{4.153200in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{0.939391in}}{\pgfqpoint{4.151224in}{0.938991in}}{\pgfqpoint{4.150510in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{0.937564in}}{\pgfqpoint{4.149396in}{0.936597in}}{\pgfqpoint{4.149396in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{0.934579in}}{\pgfqpoint{4.149797in}{0.933612in}}{\pgfqpoint{4.150510in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{0.932185in}}{\pgfqpoint{4.152191in}{0.931784in}}{\pgfqpoint{4.153200in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{0.931784in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{0.931784in}}{\pgfqpoint{4.179931in}{0.932185in}}{\pgfqpoint{4.180644in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{0.933612in}}{\pgfqpoint{4.181758in}{0.934579in}}{\pgfqpoint{4.181758in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{0.936597in}}{\pgfqpoint{4.181357in}{0.937564in}}{\pgfqpoint{4.180644in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{0.938991in}}{\pgfqpoint{4.178963in}{0.939391in}}{\pgfqpoint{4.177955in}{0.939391in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{0.939391in}}{\pgfqpoint{4.175978in}{0.938991in}}{\pgfqpoint{4.175265in}{0.938277in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{0.937564in}}{\pgfqpoint{4.174151in}{0.936597in}}{\pgfqpoint{4.174151in}{0.935588in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{0.934579in}}{\pgfqpoint{4.174552in}{0.933612in}}{\pgfqpoint{4.175265in}{0.932898in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{0.932185in}}{\pgfqpoint{4.176946in}{0.931784in}}{\pgfqpoint{4.177955in}{0.931784in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{0.931784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{0.958415in}}{\pgfqpoint{0.739022in}{0.958816in}}{\pgfqpoint{0.739735in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{0.960242in}}{\pgfqpoint{0.740849in}{0.961210in}}{\pgfqpoint{0.740849in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{0.963227in}}{\pgfqpoint{0.740449in}{0.964195in}}{\pgfqpoint{0.739735in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{0.965621in}}{\pgfqpoint{0.738054in}{0.966022in}}{\pgfqpoint{0.737046in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{0.966022in}}{\pgfqpoint{0.735069in}{0.965621in}}{\pgfqpoint{0.734356in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{0.964195in}}{\pgfqpoint{0.733242in}{0.963227in}}{\pgfqpoint{0.733242in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{0.961210in}}{\pgfqpoint{0.733643in}{0.960242in}}{\pgfqpoint{0.734356in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{0.958816in}}{\pgfqpoint{0.736037in}{0.958415in}}{\pgfqpoint{0.737046in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380669in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{1.381678in}{0.958415in}}{\pgfqpoint{1.382645in}{0.958816in}}{\pgfqpoint{1.383359in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.384072in}{0.960242in}}{\pgfqpoint{1.384473in}{0.961210in}}{\pgfqpoint{1.384473in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{1.384473in}{0.963227in}}{\pgfqpoint{1.384072in}{0.964195in}}{\pgfqpoint{1.383359in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{1.382645in}{0.965621in}}{\pgfqpoint{1.381678in}{0.966022in}}{\pgfqpoint{1.380669in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{1.379660in}{0.966022in}}{\pgfqpoint{1.378693in}{0.965621in}}{\pgfqpoint{1.377979in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{1.377266in}{0.964195in}}{\pgfqpoint{1.376865in}{0.963227in}}{\pgfqpoint{1.376865in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{1.376865in}{0.961210in}}{\pgfqpoint{1.377266in}{0.960242in}}{\pgfqpoint{1.377979in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.378693in}{0.958816in}}{\pgfqpoint{1.379660in}{0.958415in}}{\pgfqpoint{1.380669in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{1.380669in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405424in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{1.406432in}{0.958415in}}{\pgfqpoint{1.407400in}{0.958816in}}{\pgfqpoint{1.408113in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.408827in}{0.960242in}}{\pgfqpoint{1.409227in}{0.961210in}}{\pgfqpoint{1.409227in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{1.409227in}{0.963227in}}{\pgfqpoint{1.408827in}{0.964195in}}{\pgfqpoint{1.408113in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{1.407400in}{0.965621in}}{\pgfqpoint{1.406432in}{0.966022in}}{\pgfqpoint{1.405424in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{1.404415in}{0.966022in}}{\pgfqpoint{1.403447in}{0.965621in}}{\pgfqpoint{1.402734in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{1.402021in}{0.964195in}}{\pgfqpoint{1.401620in}{0.963227in}}{\pgfqpoint{1.401620in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{1.401620in}{0.961210in}}{\pgfqpoint{1.402021in}{0.960242in}}{\pgfqpoint{1.402734in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.403447in}{0.958816in}}{\pgfqpoint{1.404415in}{0.958415in}}{\pgfqpoint{1.405424in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{1.405424in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479688in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{1.480697in}{0.958415in}}{\pgfqpoint{1.481664in}{0.958816in}}{\pgfqpoint{1.482377in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.483091in}{0.960242in}}{\pgfqpoint{1.483492in}{0.961210in}}{\pgfqpoint{1.483492in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{1.483492in}{0.963227in}}{\pgfqpoint{1.483091in}{0.964195in}}{\pgfqpoint{1.482377in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{1.481664in}{0.965621in}}{\pgfqpoint{1.480697in}{0.966022in}}{\pgfqpoint{1.479688in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{1.478679in}{0.966022in}}{\pgfqpoint{1.477712in}{0.965621in}}{\pgfqpoint{1.476998in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{1.476285in}{0.964195in}}{\pgfqpoint{1.475884in}{0.963227in}}{\pgfqpoint{1.475884in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{1.475884in}{0.961210in}}{\pgfqpoint{1.476285in}{0.960242in}}{\pgfqpoint{1.476998in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.477712in}{0.958816in}}{\pgfqpoint{1.478679in}{0.958415in}}{\pgfqpoint{1.479688in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{1.479688in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504443in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{1.505451in}{0.958415in}}{\pgfqpoint{1.506419in}{0.958816in}}{\pgfqpoint{1.507132in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.507846in}{0.960242in}}{\pgfqpoint{1.508246in}{0.961210in}}{\pgfqpoint{1.508246in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{1.508246in}{0.963227in}}{\pgfqpoint{1.507846in}{0.964195in}}{\pgfqpoint{1.507132in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{1.506419in}{0.965621in}}{\pgfqpoint{1.505451in}{0.966022in}}{\pgfqpoint{1.504443in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{1.503434in}{0.966022in}}{\pgfqpoint{1.502466in}{0.965621in}}{\pgfqpoint{1.501753in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{1.501040in}{0.964195in}}{\pgfqpoint{1.500639in}{0.963227in}}{\pgfqpoint{1.500639in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{1.500639in}{0.961210in}}{\pgfqpoint{1.501040in}{0.960242in}}{\pgfqpoint{1.501753in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.502466in}{0.958816in}}{\pgfqpoint{1.503434in}{0.958415in}}{\pgfqpoint{1.504443in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{1.504443in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529197in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{1.530206in}{0.958415in}}{\pgfqpoint{1.531174in}{0.958816in}}{\pgfqpoint{1.531887in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.532600in}{0.960242in}}{\pgfqpoint{1.533001in}{0.961210in}}{\pgfqpoint{1.533001in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{1.533001in}{0.963227in}}{\pgfqpoint{1.532600in}{0.964195in}}{\pgfqpoint{1.531887in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{1.531174in}{0.965621in}}{\pgfqpoint{1.530206in}{0.966022in}}{\pgfqpoint{1.529197in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{1.528189in}{0.966022in}}{\pgfqpoint{1.527221in}{0.965621in}}{\pgfqpoint{1.526508in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{1.525795in}{0.964195in}}{\pgfqpoint{1.525394in}{0.963227in}}{\pgfqpoint{1.525394in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{1.525394in}{0.961210in}}{\pgfqpoint{1.525795in}{0.960242in}}{\pgfqpoint{1.526508in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.527221in}{0.958816in}}{\pgfqpoint{1.528189in}{0.958415in}}{\pgfqpoint{1.529197in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{1.529197in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553952in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{1.554961in}{0.958415in}}{\pgfqpoint{1.555928in}{0.958816in}}{\pgfqpoint{1.556642in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.557355in}{0.960242in}}{\pgfqpoint{1.557756in}{0.961210in}}{\pgfqpoint{1.557756in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{1.557756in}{0.963227in}}{\pgfqpoint{1.557355in}{0.964195in}}{\pgfqpoint{1.556642in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{1.555928in}{0.965621in}}{\pgfqpoint{1.554961in}{0.966022in}}{\pgfqpoint{1.553952in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{1.552943in}{0.966022in}}{\pgfqpoint{1.551976in}{0.965621in}}{\pgfqpoint{1.551263in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{1.550549in}{0.964195in}}{\pgfqpoint{1.550149in}{0.963227in}}{\pgfqpoint{1.550149in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{1.550149in}{0.961210in}}{\pgfqpoint{1.550549in}{0.960242in}}{\pgfqpoint{1.551263in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.551976in}{0.958816in}}{\pgfqpoint{1.552943in}{0.958415in}}{\pgfqpoint{1.553952in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{1.553952in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628216in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{1.629225in}{0.958415in}}{\pgfqpoint{1.630193in}{0.958816in}}{\pgfqpoint{1.630906in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.631619in}{0.960242in}}{\pgfqpoint{1.632020in}{0.961210in}}{\pgfqpoint{1.632020in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{1.632020in}{0.963227in}}{\pgfqpoint{1.631619in}{0.964195in}}{\pgfqpoint{1.630906in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{1.630193in}{0.965621in}}{\pgfqpoint{1.629225in}{0.966022in}}{\pgfqpoint{1.628216in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{1.627208in}{0.966022in}}{\pgfqpoint{1.626240in}{0.965621in}}{\pgfqpoint{1.625527in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{1.624813in}{0.964195in}}{\pgfqpoint{1.624413in}{0.963227in}}{\pgfqpoint{1.624413in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{1.624413in}{0.961210in}}{\pgfqpoint{1.624813in}{0.960242in}}{\pgfqpoint{1.625527in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.626240in}{0.958816in}}{\pgfqpoint{1.627208in}{0.958415in}}{\pgfqpoint{1.628216in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{1.628216in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702481in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{1.703489in}{0.958415in}}{\pgfqpoint{1.704457in}{0.958816in}}{\pgfqpoint{1.705170in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.705883in}{0.960242in}}{\pgfqpoint{1.706284in}{0.961210in}}{\pgfqpoint{1.706284in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{1.706284in}{0.963227in}}{\pgfqpoint{1.705883in}{0.964195in}}{\pgfqpoint{1.705170in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{1.704457in}{0.965621in}}{\pgfqpoint{1.703489in}{0.966022in}}{\pgfqpoint{1.702481in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{1.701472in}{0.966022in}}{\pgfqpoint{1.700504in}{0.965621in}}{\pgfqpoint{1.699791in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{1.699078in}{0.964195in}}{\pgfqpoint{1.698677in}{0.963227in}}{\pgfqpoint{1.698677in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{1.698677in}{0.961210in}}{\pgfqpoint{1.699078in}{0.960242in}}{\pgfqpoint{1.699791in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.700504in}{0.958816in}}{\pgfqpoint{1.701472in}{0.958415in}}{\pgfqpoint{1.702481in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{1.702481in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776745in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{1.777754in}{0.958415in}}{\pgfqpoint{1.778721in}{0.958816in}}{\pgfqpoint{1.779434in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.780148in}{0.960242in}}{\pgfqpoint{1.780548in}{0.961210in}}{\pgfqpoint{1.780548in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{1.780548in}{0.963227in}}{\pgfqpoint{1.780148in}{0.964195in}}{\pgfqpoint{1.779434in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{1.778721in}{0.965621in}}{\pgfqpoint{1.777754in}{0.966022in}}{\pgfqpoint{1.776745in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{1.775736in}{0.966022in}}{\pgfqpoint{1.774769in}{0.965621in}}{\pgfqpoint{1.774055in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{1.773342in}{0.964195in}}{\pgfqpoint{1.772941in}{0.963227in}}{\pgfqpoint{1.772941in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{1.772941in}{0.961210in}}{\pgfqpoint{1.773342in}{0.960242in}}{\pgfqpoint{1.774055in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.774769in}{0.958816in}}{\pgfqpoint{1.775736in}{0.958415in}}{\pgfqpoint{1.776745in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{1.776745in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875764in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{1.876772in}{0.958415in}}{\pgfqpoint{1.877740in}{0.958816in}}{\pgfqpoint{1.878453in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.879167in}{0.960242in}}{\pgfqpoint{1.879567in}{0.961210in}}{\pgfqpoint{1.879567in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{1.879567in}{0.963227in}}{\pgfqpoint{1.879167in}{0.964195in}}{\pgfqpoint{1.878453in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{1.877740in}{0.965621in}}{\pgfqpoint{1.876772in}{0.966022in}}{\pgfqpoint{1.875764in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{1.874755in}{0.966022in}}{\pgfqpoint{1.873787in}{0.965621in}}{\pgfqpoint{1.873074in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{1.872361in}{0.964195in}}{\pgfqpoint{1.871960in}{0.963227in}}{\pgfqpoint{1.871960in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{1.871960in}{0.961210in}}{\pgfqpoint{1.872361in}{0.960242in}}{\pgfqpoint{1.873074in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.873787in}{0.958816in}}{\pgfqpoint{1.874755in}{0.958415in}}{\pgfqpoint{1.875764in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{1.875764in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900518in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{1.901527in}{0.958415in}}{\pgfqpoint{1.902495in}{0.958816in}}{\pgfqpoint{1.903208in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.903921in}{0.960242in}}{\pgfqpoint{1.904322in}{0.961210in}}{\pgfqpoint{1.904322in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{1.904322in}{0.963227in}}{\pgfqpoint{1.903921in}{0.964195in}}{\pgfqpoint{1.903208in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{1.902495in}{0.965621in}}{\pgfqpoint{1.901527in}{0.966022in}}{\pgfqpoint{1.900518in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{1.899510in}{0.966022in}}{\pgfqpoint{1.898542in}{0.965621in}}{\pgfqpoint{1.897829in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{1.897116in}{0.964195in}}{\pgfqpoint{1.896715in}{0.963227in}}{\pgfqpoint{1.896715in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{1.896715in}{0.961210in}}{\pgfqpoint{1.897116in}{0.960242in}}{\pgfqpoint{1.897829in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.898542in}{0.958816in}}{\pgfqpoint{1.899510in}{0.958415in}}{\pgfqpoint{1.900518in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{1.900518in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925273in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{1.926282in}{0.958415in}}{\pgfqpoint{1.927250in}{0.958816in}}{\pgfqpoint{1.927963in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.928676in}{0.960242in}}{\pgfqpoint{1.929077in}{0.961210in}}{\pgfqpoint{1.929077in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{1.929077in}{0.963227in}}{\pgfqpoint{1.928676in}{0.964195in}}{\pgfqpoint{1.927963in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{1.927250in}{0.965621in}}{\pgfqpoint{1.926282in}{0.966022in}}{\pgfqpoint{1.925273in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{1.924264in}{0.966022in}}{\pgfqpoint{1.923297in}{0.965621in}}{\pgfqpoint{1.922584in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{1.921870in}{0.964195in}}{\pgfqpoint{1.921470in}{0.963227in}}{\pgfqpoint{1.921470in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{1.921470in}{0.961210in}}{\pgfqpoint{1.921870in}{0.960242in}}{\pgfqpoint{1.922584in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.923297in}{0.958816in}}{\pgfqpoint{1.924264in}{0.958415in}}{\pgfqpoint{1.925273in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{1.925273in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950028in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{1.951037in}{0.958415in}}{\pgfqpoint{1.952004in}{0.958816in}}{\pgfqpoint{1.952718in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.953431in}{0.960242in}}{\pgfqpoint{1.953832in}{0.961210in}}{\pgfqpoint{1.953832in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{1.953832in}{0.963227in}}{\pgfqpoint{1.953431in}{0.964195in}}{\pgfqpoint{1.952718in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{1.952004in}{0.965621in}}{\pgfqpoint{1.951037in}{0.966022in}}{\pgfqpoint{1.950028in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{1.949019in}{0.966022in}}{\pgfqpoint{1.948052in}{0.965621in}}{\pgfqpoint{1.947338in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{1.946625in}{0.964195in}}{\pgfqpoint{1.946224in}{0.963227in}}{\pgfqpoint{1.946224in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{1.946224in}{0.961210in}}{\pgfqpoint{1.946625in}{0.960242in}}{\pgfqpoint{1.947338in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{1.948052in}{0.958816in}}{\pgfqpoint{1.949019in}{0.958415in}}{\pgfqpoint{1.950028in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{1.950028in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024292in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{2.025301in}{0.958415in}}{\pgfqpoint{2.026268in}{0.958816in}}{\pgfqpoint{2.026982in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.027695in}{0.960242in}}{\pgfqpoint{2.028096in}{0.961210in}}{\pgfqpoint{2.028096in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.028096in}{0.963227in}}{\pgfqpoint{2.027695in}{0.964195in}}{\pgfqpoint{2.026982in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.026268in}{0.965621in}}{\pgfqpoint{2.025301in}{0.966022in}}{\pgfqpoint{2.024292in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{2.023283in}{0.966022in}}{\pgfqpoint{2.022316in}{0.965621in}}{\pgfqpoint{2.021603in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.020889in}{0.964195in}}{\pgfqpoint{2.020489in}{0.963227in}}{\pgfqpoint{2.020489in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.020489in}{0.961210in}}{\pgfqpoint{2.020889in}{0.960242in}}{\pgfqpoint{2.021603in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.022316in}{0.958816in}}{\pgfqpoint{2.023283in}{0.958415in}}{\pgfqpoint{2.024292in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.024292in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049047in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{2.050056in}{0.958415in}}{\pgfqpoint{2.051023in}{0.958816in}}{\pgfqpoint{2.051737in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.052450in}{0.960242in}}{\pgfqpoint{2.052851in}{0.961210in}}{\pgfqpoint{2.052851in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.052851in}{0.963227in}}{\pgfqpoint{2.052450in}{0.964195in}}{\pgfqpoint{2.051737in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.051023in}{0.965621in}}{\pgfqpoint{2.050056in}{0.966022in}}{\pgfqpoint{2.049047in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{2.048038in}{0.966022in}}{\pgfqpoint{2.047071in}{0.965621in}}{\pgfqpoint{2.046357in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.045644in}{0.964195in}}{\pgfqpoint{2.045243in}{0.963227in}}{\pgfqpoint{2.045243in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.045243in}{0.961210in}}{\pgfqpoint{2.045644in}{0.960242in}}{\pgfqpoint{2.046357in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.047071in}{0.958816in}}{\pgfqpoint{2.048038in}{0.958415in}}{\pgfqpoint{2.049047in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.049047in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073802in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{2.074810in}{0.958415in}}{\pgfqpoint{2.075778in}{0.958816in}}{\pgfqpoint{2.076491in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.077205in}{0.960242in}}{\pgfqpoint{2.077605in}{0.961210in}}{\pgfqpoint{2.077605in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.077605in}{0.963227in}}{\pgfqpoint{2.077205in}{0.964195in}}{\pgfqpoint{2.076491in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.075778in}{0.965621in}}{\pgfqpoint{2.074810in}{0.966022in}}{\pgfqpoint{2.073802in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{2.072793in}{0.966022in}}{\pgfqpoint{2.071825in}{0.965621in}}{\pgfqpoint{2.071112in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.070399in}{0.964195in}}{\pgfqpoint{2.069998in}{0.963227in}}{\pgfqpoint{2.069998in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.069998in}{0.961210in}}{\pgfqpoint{2.070399in}{0.960242in}}{\pgfqpoint{2.071112in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.071825in}{0.958816in}}{\pgfqpoint{2.072793in}{0.958415in}}{\pgfqpoint{2.073802in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098556in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{2.099565in}{0.958415in}}{\pgfqpoint{2.100533in}{0.958816in}}{\pgfqpoint{2.101246in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.101959in}{0.960242in}}{\pgfqpoint{2.102360in}{0.961210in}}{\pgfqpoint{2.102360in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.102360in}{0.963227in}}{\pgfqpoint{2.101959in}{0.964195in}}{\pgfqpoint{2.101246in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.100533in}{0.965621in}}{\pgfqpoint{2.099565in}{0.966022in}}{\pgfqpoint{2.098556in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{2.097548in}{0.966022in}}{\pgfqpoint{2.096580in}{0.965621in}}{\pgfqpoint{2.095867in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.095154in}{0.964195in}}{\pgfqpoint{2.094753in}{0.963227in}}{\pgfqpoint{2.094753in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.094753in}{0.961210in}}{\pgfqpoint{2.095154in}{0.960242in}}{\pgfqpoint{2.095867in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.096580in}{0.958816in}}{\pgfqpoint{2.097548in}{0.958415in}}{\pgfqpoint{2.098556in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.098556in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172821in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{2.173829in}{0.958415in}}{\pgfqpoint{2.174797in}{0.958816in}}{\pgfqpoint{2.175510in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.176223in}{0.960242in}}{\pgfqpoint{2.176624in}{0.961210in}}{\pgfqpoint{2.176624in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.176624in}{0.963227in}}{\pgfqpoint{2.176223in}{0.964195in}}{\pgfqpoint{2.175510in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.174797in}{0.965621in}}{\pgfqpoint{2.173829in}{0.966022in}}{\pgfqpoint{2.172821in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{2.171812in}{0.966022in}}{\pgfqpoint{2.170844in}{0.965621in}}{\pgfqpoint{2.170131in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.169418in}{0.964195in}}{\pgfqpoint{2.169017in}{0.963227in}}{\pgfqpoint{2.169017in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.169017in}{0.961210in}}{\pgfqpoint{2.169418in}{0.960242in}}{\pgfqpoint{2.170131in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.170844in}{0.958816in}}{\pgfqpoint{2.171812in}{0.958415in}}{\pgfqpoint{2.172821in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.172821in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222330in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{2.223339in}{0.958415in}}{\pgfqpoint{2.224306in}{0.958816in}}{\pgfqpoint{2.225020in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.225733in}{0.960242in}}{\pgfqpoint{2.226134in}{0.961210in}}{\pgfqpoint{2.226134in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.226134in}{0.963227in}}{\pgfqpoint{2.225733in}{0.964195in}}{\pgfqpoint{2.225020in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.224306in}{0.965621in}}{\pgfqpoint{2.223339in}{0.966022in}}{\pgfqpoint{2.222330in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{2.221321in}{0.966022in}}{\pgfqpoint{2.220354in}{0.965621in}}{\pgfqpoint{2.219641in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.218927in}{0.964195in}}{\pgfqpoint{2.218526in}{0.963227in}}{\pgfqpoint{2.218526in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.218526in}{0.961210in}}{\pgfqpoint{2.218927in}{0.960242in}}{\pgfqpoint{2.219641in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.220354in}{0.958816in}}{\pgfqpoint{2.221321in}{0.958415in}}{\pgfqpoint{2.222330in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.222330in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247085in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{2.248094in}{0.958415in}}{\pgfqpoint{2.249061in}{0.958816in}}{\pgfqpoint{2.249774in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.250488in}{0.960242in}}{\pgfqpoint{2.250888in}{0.961210in}}{\pgfqpoint{2.250888in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.250888in}{0.963227in}}{\pgfqpoint{2.250488in}{0.964195in}}{\pgfqpoint{2.249774in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.249061in}{0.965621in}}{\pgfqpoint{2.248094in}{0.966022in}}{\pgfqpoint{2.247085in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{2.246076in}{0.966022in}}{\pgfqpoint{2.245109in}{0.965621in}}{\pgfqpoint{2.244395in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.243682in}{0.964195in}}{\pgfqpoint{2.243281in}{0.963227in}}{\pgfqpoint{2.243281in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.243281in}{0.961210in}}{\pgfqpoint{2.243682in}{0.960242in}}{\pgfqpoint{2.244395in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.245109in}{0.958816in}}{\pgfqpoint{2.246076in}{0.958415in}}{\pgfqpoint{2.247085in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.247085in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{0.958415in}}{\pgfqpoint{2.273816in}{0.958816in}}{\pgfqpoint{2.274529in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{0.960242in}}{\pgfqpoint{2.275643in}{0.961210in}}{\pgfqpoint{2.275643in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{0.963227in}}{\pgfqpoint{2.275242in}{0.964195in}}{\pgfqpoint{2.274529in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{0.965621in}}{\pgfqpoint{2.272848in}{0.966022in}}{\pgfqpoint{2.271840in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{0.966022in}}{\pgfqpoint{2.269863in}{0.965621in}}{\pgfqpoint{2.269150in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{0.964195in}}{\pgfqpoint{2.268036in}{0.963227in}}{\pgfqpoint{2.268036in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{0.961210in}}{\pgfqpoint{2.268437in}{0.960242in}}{\pgfqpoint{2.269150in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{0.958816in}}{\pgfqpoint{2.270831in}{0.958415in}}{\pgfqpoint{2.271840in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{0.958415in}}{\pgfqpoint{2.298571in}{0.958816in}}{\pgfqpoint{2.299284in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{0.960242in}}{\pgfqpoint{2.300398in}{0.961210in}}{\pgfqpoint{2.300398in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{0.963227in}}{\pgfqpoint{2.299997in}{0.964195in}}{\pgfqpoint{2.299284in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{0.965621in}}{\pgfqpoint{2.297603in}{0.966022in}}{\pgfqpoint{2.296594in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{0.966022in}}{\pgfqpoint{2.294618in}{0.965621in}}{\pgfqpoint{2.293905in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{0.964195in}}{\pgfqpoint{2.292791in}{0.963227in}}{\pgfqpoint{2.292791in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{0.961210in}}{\pgfqpoint{2.293191in}{0.960242in}}{\pgfqpoint{2.293905in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{0.958816in}}{\pgfqpoint{2.295586in}{0.958415in}}{\pgfqpoint{2.296594in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321349in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{2.322358in}{0.958415in}}{\pgfqpoint{2.323325in}{0.958816in}}{\pgfqpoint{2.324039in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.324752in}{0.960242in}}{\pgfqpoint{2.325153in}{0.961210in}}{\pgfqpoint{2.325153in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.325153in}{0.963227in}}{\pgfqpoint{2.324752in}{0.964195in}}{\pgfqpoint{2.324039in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.323325in}{0.965621in}}{\pgfqpoint{2.322358in}{0.966022in}}{\pgfqpoint{2.321349in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{2.320340in}{0.966022in}}{\pgfqpoint{2.319373in}{0.965621in}}{\pgfqpoint{2.318659in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.317946in}{0.964195in}}{\pgfqpoint{2.317545in}{0.963227in}}{\pgfqpoint{2.317545in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.317545in}{0.961210in}}{\pgfqpoint{2.317946in}{0.960242in}}{\pgfqpoint{2.318659in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.319373in}{0.958816in}}{\pgfqpoint{2.320340in}{0.958415in}}{\pgfqpoint{2.321349in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.321349in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346104in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{2.347113in}{0.958415in}}{\pgfqpoint{2.348080in}{0.958816in}}{\pgfqpoint{2.348793in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.349507in}{0.960242in}}{\pgfqpoint{2.349907in}{0.961210in}}{\pgfqpoint{2.349907in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.349907in}{0.963227in}}{\pgfqpoint{2.349507in}{0.964195in}}{\pgfqpoint{2.348793in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.348080in}{0.965621in}}{\pgfqpoint{2.347113in}{0.966022in}}{\pgfqpoint{2.346104in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{2.345095in}{0.966022in}}{\pgfqpoint{2.344128in}{0.965621in}}{\pgfqpoint{2.343414in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.342701in}{0.964195in}}{\pgfqpoint{2.342300in}{0.963227in}}{\pgfqpoint{2.342300in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.342300in}{0.961210in}}{\pgfqpoint{2.342701in}{0.960242in}}{\pgfqpoint{2.343414in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.344128in}{0.958816in}}{\pgfqpoint{2.345095in}{0.958415in}}{\pgfqpoint{2.346104in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.346104in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395613in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{2.396622in}{0.958415in}}{\pgfqpoint{2.397590in}{0.958816in}}{\pgfqpoint{2.398303in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.399016in}{0.960242in}}{\pgfqpoint{2.399417in}{0.961210in}}{\pgfqpoint{2.399417in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.399417in}{0.963227in}}{\pgfqpoint{2.399016in}{0.964195in}}{\pgfqpoint{2.398303in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.397590in}{0.965621in}}{\pgfqpoint{2.396622in}{0.966022in}}{\pgfqpoint{2.395613in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{2.394605in}{0.966022in}}{\pgfqpoint{2.393637in}{0.965621in}}{\pgfqpoint{2.392924in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.392210in}{0.964195in}}{\pgfqpoint{2.391810in}{0.963227in}}{\pgfqpoint{2.391810in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.391810in}{0.961210in}}{\pgfqpoint{2.392210in}{0.960242in}}{\pgfqpoint{2.392924in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.393637in}{0.958816in}}{\pgfqpoint{2.394605in}{0.958415in}}{\pgfqpoint{2.395613in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.395613in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420368in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{2.421377in}{0.958415in}}{\pgfqpoint{2.422344in}{0.958816in}}{\pgfqpoint{2.423058in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.423771in}{0.960242in}}{\pgfqpoint{2.424172in}{0.961210in}}{\pgfqpoint{2.424172in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.424172in}{0.963227in}}{\pgfqpoint{2.423771in}{0.964195in}}{\pgfqpoint{2.423058in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.422344in}{0.965621in}}{\pgfqpoint{2.421377in}{0.966022in}}{\pgfqpoint{2.420368in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{2.419359in}{0.966022in}}{\pgfqpoint{2.418392in}{0.965621in}}{\pgfqpoint{2.417678in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.416965in}{0.964195in}}{\pgfqpoint{2.416564in}{0.963227in}}{\pgfqpoint{2.416564in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.416564in}{0.961210in}}{\pgfqpoint{2.416965in}{0.960242in}}{\pgfqpoint{2.417678in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.418392in}{0.958816in}}{\pgfqpoint{2.419359in}{0.958415in}}{\pgfqpoint{2.420368in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.420368in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469878in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{2.470886in}{0.958415in}}{\pgfqpoint{2.471854in}{0.958816in}}{\pgfqpoint{2.472567in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.473280in}{0.960242in}}{\pgfqpoint{2.473681in}{0.961210in}}{\pgfqpoint{2.473681in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.473681in}{0.963227in}}{\pgfqpoint{2.473280in}{0.964195in}}{\pgfqpoint{2.472567in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.471854in}{0.965621in}}{\pgfqpoint{2.470886in}{0.966022in}}{\pgfqpoint{2.469878in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{2.468869in}{0.966022in}}{\pgfqpoint{2.467901in}{0.965621in}}{\pgfqpoint{2.467188in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.466475in}{0.964195in}}{\pgfqpoint{2.466074in}{0.963227in}}{\pgfqpoint{2.466074in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.466074in}{0.961210in}}{\pgfqpoint{2.466475in}{0.960242in}}{\pgfqpoint{2.467188in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.467901in}{0.958816in}}{\pgfqpoint{2.468869in}{0.958415in}}{\pgfqpoint{2.469878in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.469878in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494632in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{2.495641in}{0.958415in}}{\pgfqpoint{2.496609in}{0.958816in}}{\pgfqpoint{2.497322in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.498035in}{0.960242in}}{\pgfqpoint{2.498436in}{0.961210in}}{\pgfqpoint{2.498436in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.498436in}{0.963227in}}{\pgfqpoint{2.498035in}{0.964195in}}{\pgfqpoint{2.497322in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.496609in}{0.965621in}}{\pgfqpoint{2.495641in}{0.966022in}}{\pgfqpoint{2.494632in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{2.493624in}{0.966022in}}{\pgfqpoint{2.492656in}{0.965621in}}{\pgfqpoint{2.491943in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.491229in}{0.964195in}}{\pgfqpoint{2.490829in}{0.963227in}}{\pgfqpoint{2.490829in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.490829in}{0.961210in}}{\pgfqpoint{2.491229in}{0.960242in}}{\pgfqpoint{2.491943in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.492656in}{0.958816in}}{\pgfqpoint{2.493624in}{0.958415in}}{\pgfqpoint{2.494632in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.494632in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544142in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{2.545150in}{0.958415in}}{\pgfqpoint{2.546118in}{0.958816in}}{\pgfqpoint{2.546831in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.547545in}{0.960242in}}{\pgfqpoint{2.547945in}{0.961210in}}{\pgfqpoint{2.547945in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.547945in}{0.963227in}}{\pgfqpoint{2.547545in}{0.964195in}}{\pgfqpoint{2.546831in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.546118in}{0.965621in}}{\pgfqpoint{2.545150in}{0.966022in}}{\pgfqpoint{2.544142in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{2.543133in}{0.966022in}}{\pgfqpoint{2.542165in}{0.965621in}}{\pgfqpoint{2.541452in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.540739in}{0.964195in}}{\pgfqpoint{2.540338in}{0.963227in}}{\pgfqpoint{2.540338in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.540338in}{0.961210in}}{\pgfqpoint{2.540739in}{0.960242in}}{\pgfqpoint{2.541452in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.542165in}{0.958816in}}{\pgfqpoint{2.543133in}{0.958415in}}{\pgfqpoint{2.544142in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.544142in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568896in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{2.569905in}{0.958415in}}{\pgfqpoint{2.570873in}{0.958816in}}{\pgfqpoint{2.571586in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.572299in}{0.960242in}}{\pgfqpoint{2.572700in}{0.961210in}}{\pgfqpoint{2.572700in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.572700in}{0.963227in}}{\pgfqpoint{2.572299in}{0.964195in}}{\pgfqpoint{2.571586in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.570873in}{0.965621in}}{\pgfqpoint{2.569905in}{0.966022in}}{\pgfqpoint{2.568896in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{2.567888in}{0.966022in}}{\pgfqpoint{2.566920in}{0.965621in}}{\pgfqpoint{2.566207in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.565494in}{0.964195in}}{\pgfqpoint{2.565093in}{0.963227in}}{\pgfqpoint{2.565093in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.565093in}{0.961210in}}{\pgfqpoint{2.565494in}{0.960242in}}{\pgfqpoint{2.566207in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.566920in}{0.958816in}}{\pgfqpoint{2.567888in}{0.958415in}}{\pgfqpoint{2.568896in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.568896in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618406in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{2.619415in}{0.958415in}}{\pgfqpoint{2.620382in}{0.958816in}}{\pgfqpoint{2.621096in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.621809in}{0.960242in}}{\pgfqpoint{2.622210in}{0.961210in}}{\pgfqpoint{2.622210in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.622210in}{0.963227in}}{\pgfqpoint{2.621809in}{0.964195in}}{\pgfqpoint{2.621096in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.620382in}{0.965621in}}{\pgfqpoint{2.619415in}{0.966022in}}{\pgfqpoint{2.618406in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{2.617397in}{0.966022in}}{\pgfqpoint{2.616430in}{0.965621in}}{\pgfqpoint{2.615716in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.615003in}{0.964195in}}{\pgfqpoint{2.614602in}{0.963227in}}{\pgfqpoint{2.614602in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.614602in}{0.961210in}}{\pgfqpoint{2.615003in}{0.960242in}}{\pgfqpoint{2.615716in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.616430in}{0.958816in}}{\pgfqpoint{2.617397in}{0.958415in}}{\pgfqpoint{2.618406in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.618406in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643161in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{2.644169in}{0.958415in}}{\pgfqpoint{2.645137in}{0.958816in}}{\pgfqpoint{2.645850in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.646564in}{0.960242in}}{\pgfqpoint{2.646964in}{0.961210in}}{\pgfqpoint{2.646964in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.646964in}{0.963227in}}{\pgfqpoint{2.646564in}{0.964195in}}{\pgfqpoint{2.645850in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.645137in}{0.965621in}}{\pgfqpoint{2.644169in}{0.966022in}}{\pgfqpoint{2.643161in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{2.642152in}{0.966022in}}{\pgfqpoint{2.641184in}{0.965621in}}{\pgfqpoint{2.640471in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.639758in}{0.964195in}}{\pgfqpoint{2.639357in}{0.963227in}}{\pgfqpoint{2.639357in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.639357in}{0.961210in}}{\pgfqpoint{2.639758in}{0.960242in}}{\pgfqpoint{2.640471in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.641184in}{0.958816in}}{\pgfqpoint{2.642152in}{0.958415in}}{\pgfqpoint{2.643161in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.643161in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{0.958415in}}{\pgfqpoint{2.694646in}{0.958816in}}{\pgfqpoint{2.695360in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{0.960242in}}{\pgfqpoint{2.696474in}{0.961210in}}{\pgfqpoint{2.696474in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{0.963227in}}{\pgfqpoint{2.696073in}{0.964195in}}{\pgfqpoint{2.695360in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{0.965621in}}{\pgfqpoint{2.693679in}{0.966022in}}{\pgfqpoint{2.692670in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{0.966022in}}{\pgfqpoint{2.690694in}{0.965621in}}{\pgfqpoint{2.689981in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{0.964195in}}{\pgfqpoint{2.688867in}{0.963227in}}{\pgfqpoint{2.688867in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{0.961210in}}{\pgfqpoint{2.689267in}{0.960242in}}{\pgfqpoint{2.689981in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{0.958816in}}{\pgfqpoint{2.691661in}{0.958415in}}{\pgfqpoint{2.692670in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717425in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{2.718434in}{0.958415in}}{\pgfqpoint{2.719401in}{0.958816in}}{\pgfqpoint{2.720114in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.720828in}{0.960242in}}{\pgfqpoint{2.721229in}{0.961210in}}{\pgfqpoint{2.721229in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.721229in}{0.963227in}}{\pgfqpoint{2.720828in}{0.964195in}}{\pgfqpoint{2.720114in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.719401in}{0.965621in}}{\pgfqpoint{2.718434in}{0.966022in}}{\pgfqpoint{2.717425in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{2.716416in}{0.966022in}}{\pgfqpoint{2.715449in}{0.965621in}}{\pgfqpoint{2.714735in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.714022in}{0.964195in}}{\pgfqpoint{2.713621in}{0.963227in}}{\pgfqpoint{2.713621in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.713621in}{0.961210in}}{\pgfqpoint{2.714022in}{0.960242in}}{\pgfqpoint{2.714735in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.715449in}{0.958816in}}{\pgfqpoint{2.716416in}{0.958415in}}{\pgfqpoint{2.717425in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.717425in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766934in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{2.767943in}{0.958415in}}{\pgfqpoint{2.768911in}{0.958816in}}{\pgfqpoint{2.769624in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.770337in}{0.960242in}}{\pgfqpoint{2.770738in}{0.961210in}}{\pgfqpoint{2.770738in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.770738in}{0.963227in}}{\pgfqpoint{2.770337in}{0.964195in}}{\pgfqpoint{2.769624in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.768911in}{0.965621in}}{\pgfqpoint{2.767943in}{0.966022in}}{\pgfqpoint{2.766934in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{2.765926in}{0.966022in}}{\pgfqpoint{2.764958in}{0.965621in}}{\pgfqpoint{2.764245in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.763532in}{0.964195in}}{\pgfqpoint{2.763131in}{0.963227in}}{\pgfqpoint{2.763131in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.763131in}{0.961210in}}{\pgfqpoint{2.763532in}{0.960242in}}{\pgfqpoint{2.764245in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.764958in}{0.958816in}}{\pgfqpoint{2.765926in}{0.958415in}}{\pgfqpoint{2.766934in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.766934in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816444in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{2.817453in}{0.958415in}}{\pgfqpoint{2.818420in}{0.958816in}}{\pgfqpoint{2.819133in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.819847in}{0.960242in}}{\pgfqpoint{2.820247in}{0.961210in}}{\pgfqpoint{2.820247in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.820247in}{0.963227in}}{\pgfqpoint{2.819847in}{0.964195in}}{\pgfqpoint{2.819133in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.818420in}{0.965621in}}{\pgfqpoint{2.817453in}{0.966022in}}{\pgfqpoint{2.816444in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{2.815435in}{0.966022in}}{\pgfqpoint{2.814468in}{0.965621in}}{\pgfqpoint{2.813754in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.813041in}{0.964195in}}{\pgfqpoint{2.812640in}{0.963227in}}{\pgfqpoint{2.812640in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.812640in}{0.961210in}}{\pgfqpoint{2.813041in}{0.960242in}}{\pgfqpoint{2.813754in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.814468in}{0.958816in}}{\pgfqpoint{2.815435in}{0.958415in}}{\pgfqpoint{2.816444in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{0.958415in}}{\pgfqpoint{2.843175in}{0.958816in}}{\pgfqpoint{2.843888in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{0.960242in}}{\pgfqpoint{2.845002in}{0.961210in}}{\pgfqpoint{2.845002in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{0.963227in}}{\pgfqpoint{2.844601in}{0.964195in}}{\pgfqpoint{2.843888in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{0.965621in}}{\pgfqpoint{2.842207in}{0.966022in}}{\pgfqpoint{2.841199in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{0.966022in}}{\pgfqpoint{2.839222in}{0.965621in}}{\pgfqpoint{2.838509in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{0.964195in}}{\pgfqpoint{2.837395in}{0.963227in}}{\pgfqpoint{2.837395in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{0.961210in}}{\pgfqpoint{2.837796in}{0.960242in}}{\pgfqpoint{2.838509in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{0.958816in}}{\pgfqpoint{2.840190in}{0.958415in}}{\pgfqpoint{2.841199in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{0.958415in}}{\pgfqpoint{2.867930in}{0.958816in}}{\pgfqpoint{2.868643in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{0.960242in}}{\pgfqpoint{2.869757in}{0.961210in}}{\pgfqpoint{2.869757in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{0.963227in}}{\pgfqpoint{2.869356in}{0.964195in}}{\pgfqpoint{2.868643in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{0.965621in}}{\pgfqpoint{2.866962in}{0.966022in}}{\pgfqpoint{2.865953in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{0.966022in}}{\pgfqpoint{2.863977in}{0.965621in}}{\pgfqpoint{2.863264in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{0.964195in}}{\pgfqpoint{2.862150in}{0.963227in}}{\pgfqpoint{2.862150in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{0.961210in}}{\pgfqpoint{2.862550in}{0.960242in}}{\pgfqpoint{2.863264in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{0.958816in}}{\pgfqpoint{2.864945in}{0.958415in}}{\pgfqpoint{2.865953in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915463in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{2.916472in}{0.958415in}}{\pgfqpoint{2.917439in}{0.958816in}}{\pgfqpoint{2.918152in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.918866in}{0.960242in}}{\pgfqpoint{2.919266in}{0.961210in}}{\pgfqpoint{2.919266in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.919266in}{0.963227in}}{\pgfqpoint{2.918866in}{0.964195in}}{\pgfqpoint{2.918152in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.917439in}{0.965621in}}{\pgfqpoint{2.916472in}{0.966022in}}{\pgfqpoint{2.915463in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{2.914454in}{0.966022in}}{\pgfqpoint{2.913487in}{0.965621in}}{\pgfqpoint{2.912773in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.912060in}{0.964195in}}{\pgfqpoint{2.911659in}{0.963227in}}{\pgfqpoint{2.911659in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.911659in}{0.961210in}}{\pgfqpoint{2.912060in}{0.960242in}}{\pgfqpoint{2.912773in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.913487in}{0.958816in}}{\pgfqpoint{2.914454in}{0.958415in}}{\pgfqpoint{2.915463in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.915463in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964972in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{2.965981in}{0.958415in}}{\pgfqpoint{2.966949in}{0.958816in}}{\pgfqpoint{2.967662in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.968375in}{0.960242in}}{\pgfqpoint{2.968776in}{0.961210in}}{\pgfqpoint{2.968776in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.968776in}{0.963227in}}{\pgfqpoint{2.968375in}{0.964195in}}{\pgfqpoint{2.967662in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.966949in}{0.965621in}}{\pgfqpoint{2.965981in}{0.966022in}}{\pgfqpoint{2.964972in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{2.963964in}{0.966022in}}{\pgfqpoint{2.962996in}{0.965621in}}{\pgfqpoint{2.962283in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.961569in}{0.964195in}}{\pgfqpoint{2.961169in}{0.963227in}}{\pgfqpoint{2.961169in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.961169in}{0.961210in}}{\pgfqpoint{2.961569in}{0.960242in}}{\pgfqpoint{2.962283in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.962996in}{0.958816in}}{\pgfqpoint{2.963964in}{0.958415in}}{\pgfqpoint{2.964972in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.964972in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989727in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{2.990736in}{0.958415in}}{\pgfqpoint{2.991703in}{0.958816in}}{\pgfqpoint{2.992417in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.993130in}{0.960242in}}{\pgfqpoint{2.993531in}{0.961210in}}{\pgfqpoint{2.993531in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.993531in}{0.963227in}}{\pgfqpoint{2.993130in}{0.964195in}}{\pgfqpoint{2.992417in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.991703in}{0.965621in}}{\pgfqpoint{2.990736in}{0.966022in}}{\pgfqpoint{2.989727in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{2.988718in}{0.966022in}}{\pgfqpoint{2.987751in}{0.965621in}}{\pgfqpoint{2.987037in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{2.986324in}{0.964195in}}{\pgfqpoint{2.985923in}{0.963227in}}{\pgfqpoint{2.985923in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{2.985923in}{0.961210in}}{\pgfqpoint{2.986324in}{0.960242in}}{\pgfqpoint{2.987037in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{2.987751in}{0.958816in}}{\pgfqpoint{2.988718in}{0.958415in}}{\pgfqpoint{2.989727in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.989727in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014482in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.015491in}{0.958415in}}{\pgfqpoint{3.016458in}{0.958816in}}{\pgfqpoint{3.017171in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.017885in}{0.960242in}}{\pgfqpoint{3.018285in}{0.961210in}}{\pgfqpoint{3.018285in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.018285in}{0.963227in}}{\pgfqpoint{3.017885in}{0.964195in}}{\pgfqpoint{3.017171in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.016458in}{0.965621in}}{\pgfqpoint{3.015491in}{0.966022in}}{\pgfqpoint{3.014482in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.013473in}{0.966022in}}{\pgfqpoint{3.012505in}{0.965621in}}{\pgfqpoint{3.011792in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.011079in}{0.964195in}}{\pgfqpoint{3.010678in}{0.963227in}}{\pgfqpoint{3.010678in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.010678in}{0.961210in}}{\pgfqpoint{3.011079in}{0.960242in}}{\pgfqpoint{3.011792in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.012505in}{0.958816in}}{\pgfqpoint{3.013473in}{0.958415in}}{\pgfqpoint{3.014482in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{0.958415in}}{\pgfqpoint{3.041213in}{0.958816in}}{\pgfqpoint{3.041926in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{0.960242in}}{\pgfqpoint{3.043040in}{0.961210in}}{\pgfqpoint{3.043040in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{0.963227in}}{\pgfqpoint{3.042639in}{0.964195in}}{\pgfqpoint{3.041926in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{0.965621in}}{\pgfqpoint{3.040245in}{0.966022in}}{\pgfqpoint{3.039237in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{0.966022in}}{\pgfqpoint{3.037260in}{0.965621in}}{\pgfqpoint{3.036547in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{0.964195in}}{\pgfqpoint{3.035433in}{0.963227in}}{\pgfqpoint{3.035433in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{0.961210in}}{\pgfqpoint{3.035834in}{0.960242in}}{\pgfqpoint{3.036547in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{0.958816in}}{\pgfqpoint{3.038228in}{0.958415in}}{\pgfqpoint{3.039237in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{0.958415in}}{\pgfqpoint{3.065968in}{0.958816in}}{\pgfqpoint{3.066681in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{0.960242in}}{\pgfqpoint{3.067795in}{0.961210in}}{\pgfqpoint{3.067795in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{0.963227in}}{\pgfqpoint{3.067394in}{0.964195in}}{\pgfqpoint{3.066681in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{0.965621in}}{\pgfqpoint{3.065000in}{0.966022in}}{\pgfqpoint{3.063991in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{0.966022in}}{\pgfqpoint{3.062015in}{0.965621in}}{\pgfqpoint{3.061302in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{0.964195in}}{\pgfqpoint{3.060188in}{0.963227in}}{\pgfqpoint{3.060188in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{0.961210in}}{\pgfqpoint{3.060588in}{0.960242in}}{\pgfqpoint{3.061302in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{0.958816in}}{\pgfqpoint{3.062983in}{0.958415in}}{\pgfqpoint{3.063991in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{0.958415in}}{\pgfqpoint{3.090722in}{0.958816in}}{\pgfqpoint{3.091436in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{0.960242in}}{\pgfqpoint{3.092550in}{0.961210in}}{\pgfqpoint{3.092550in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{0.963227in}}{\pgfqpoint{3.092149in}{0.964195in}}{\pgfqpoint{3.091436in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{0.965621in}}{\pgfqpoint{3.089755in}{0.966022in}}{\pgfqpoint{3.088746in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{0.966022in}}{\pgfqpoint{3.086770in}{0.965621in}}{\pgfqpoint{3.086056in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{0.964195in}}{\pgfqpoint{3.084942in}{0.963227in}}{\pgfqpoint{3.084942in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{0.961210in}}{\pgfqpoint{3.085343in}{0.960242in}}{\pgfqpoint{3.086056in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{0.958816in}}{\pgfqpoint{3.087737in}{0.958415in}}{\pgfqpoint{3.088746in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{0.958415in}}{\pgfqpoint{3.115477in}{0.958816in}}{\pgfqpoint{3.116190in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{0.960242in}}{\pgfqpoint{3.117304in}{0.961210in}}{\pgfqpoint{3.117304in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{0.963227in}}{\pgfqpoint{3.116904in}{0.964195in}}{\pgfqpoint{3.116190in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{0.965621in}}{\pgfqpoint{3.114509in}{0.966022in}}{\pgfqpoint{3.113501in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{0.966022in}}{\pgfqpoint{3.111524in}{0.965621in}}{\pgfqpoint{3.110811in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{0.964195in}}{\pgfqpoint{3.109697in}{0.963227in}}{\pgfqpoint{3.109697in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{0.961210in}}{\pgfqpoint{3.110098in}{0.960242in}}{\pgfqpoint{3.110811in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{0.958816in}}{\pgfqpoint{3.112492in}{0.958415in}}{\pgfqpoint{3.113501in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{0.958415in}}{\pgfqpoint{3.140232in}{0.958816in}}{\pgfqpoint{3.140945in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{0.960242in}}{\pgfqpoint{3.142059in}{0.961210in}}{\pgfqpoint{3.142059in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{0.963227in}}{\pgfqpoint{3.141658in}{0.964195in}}{\pgfqpoint{3.140945in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{0.965621in}}{\pgfqpoint{3.139264in}{0.966022in}}{\pgfqpoint{3.138255in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{0.966022in}}{\pgfqpoint{3.136279in}{0.965621in}}{\pgfqpoint{3.135566in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{0.964195in}}{\pgfqpoint{3.134452in}{0.963227in}}{\pgfqpoint{3.134452in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{0.961210in}}{\pgfqpoint{3.134853in}{0.960242in}}{\pgfqpoint{3.135566in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{0.958816in}}{\pgfqpoint{3.137247in}{0.958415in}}{\pgfqpoint{3.138255in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163010in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.164019in}{0.958415in}}{\pgfqpoint{3.164987in}{0.958816in}}{\pgfqpoint{3.165700in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.166413in}{0.960242in}}{\pgfqpoint{3.166814in}{0.961210in}}{\pgfqpoint{3.166814in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.166814in}{0.963227in}}{\pgfqpoint{3.166413in}{0.964195in}}{\pgfqpoint{3.165700in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.164987in}{0.965621in}}{\pgfqpoint{3.164019in}{0.966022in}}{\pgfqpoint{3.163010in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.162001in}{0.966022in}}{\pgfqpoint{3.161034in}{0.965621in}}{\pgfqpoint{3.160321in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.159607in}{0.964195in}}{\pgfqpoint{3.159207in}{0.963227in}}{\pgfqpoint{3.159207in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.159207in}{0.961210in}}{\pgfqpoint{3.159607in}{0.960242in}}{\pgfqpoint{3.160321in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.161034in}{0.958816in}}{\pgfqpoint{3.162001in}{0.958415in}}{\pgfqpoint{3.163010in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.163010in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{0.958415in}}{\pgfqpoint{3.189741in}{0.958816in}}{\pgfqpoint{3.190455in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{0.960242in}}{\pgfqpoint{3.191569in}{0.961210in}}{\pgfqpoint{3.191569in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{0.963227in}}{\pgfqpoint{3.191168in}{0.964195in}}{\pgfqpoint{3.190455in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{0.965621in}}{\pgfqpoint{3.188774in}{0.966022in}}{\pgfqpoint{3.187765in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{0.966022in}}{\pgfqpoint{3.185789in}{0.965621in}}{\pgfqpoint{3.185075in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{0.964195in}}{\pgfqpoint{3.183961in}{0.963227in}}{\pgfqpoint{3.183961in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{0.961210in}}{\pgfqpoint{3.184362in}{0.960242in}}{\pgfqpoint{3.185075in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{0.958816in}}{\pgfqpoint{3.186756in}{0.958415in}}{\pgfqpoint{3.187765in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{0.958415in}}{\pgfqpoint{3.214496in}{0.958816in}}{\pgfqpoint{3.215209in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{0.960242in}}{\pgfqpoint{3.216323in}{0.961210in}}{\pgfqpoint{3.216323in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{0.963227in}}{\pgfqpoint{3.215923in}{0.964195in}}{\pgfqpoint{3.215209in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{0.965621in}}{\pgfqpoint{3.213528in}{0.966022in}}{\pgfqpoint{3.212520in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{0.966022in}}{\pgfqpoint{3.210543in}{0.965621in}}{\pgfqpoint{3.209830in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{0.964195in}}{\pgfqpoint{3.208716in}{0.963227in}}{\pgfqpoint{3.208716in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{0.961210in}}{\pgfqpoint{3.209117in}{0.960242in}}{\pgfqpoint{3.209830in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{0.958816in}}{\pgfqpoint{3.211511in}{0.958415in}}{\pgfqpoint{3.212520in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{0.958415in}}{\pgfqpoint{3.239251in}{0.958816in}}{\pgfqpoint{3.239964in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{0.960242in}}{\pgfqpoint{3.241078in}{0.961210in}}{\pgfqpoint{3.241078in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{0.963227in}}{\pgfqpoint{3.240677in}{0.964195in}}{\pgfqpoint{3.239964in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{0.965621in}}{\pgfqpoint{3.238283in}{0.966022in}}{\pgfqpoint{3.237274in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{0.966022in}}{\pgfqpoint{3.235298in}{0.965621in}}{\pgfqpoint{3.234585in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{0.964195in}}{\pgfqpoint{3.233471in}{0.963227in}}{\pgfqpoint{3.233471in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{0.961210in}}{\pgfqpoint{3.233872in}{0.960242in}}{\pgfqpoint{3.234585in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{0.958816in}}{\pgfqpoint{3.236266in}{0.958415in}}{\pgfqpoint{3.237274in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{0.958415in}}{\pgfqpoint{3.264005in}{0.958816in}}{\pgfqpoint{3.264719in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{0.960242in}}{\pgfqpoint{3.265833in}{0.961210in}}{\pgfqpoint{3.265833in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{0.963227in}}{\pgfqpoint{3.265432in}{0.964195in}}{\pgfqpoint{3.264719in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{0.965621in}}{\pgfqpoint{3.263038in}{0.966022in}}{\pgfqpoint{3.262029in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{0.966022in}}{\pgfqpoint{3.260053in}{0.965621in}}{\pgfqpoint{3.259340in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{0.964195in}}{\pgfqpoint{3.258226in}{0.963227in}}{\pgfqpoint{3.258226in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{0.961210in}}{\pgfqpoint{3.258626in}{0.960242in}}{\pgfqpoint{3.259340in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{0.958816in}}{\pgfqpoint{3.261020in}{0.958415in}}{\pgfqpoint{3.262029in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{0.958415in}}{\pgfqpoint{3.288760in}{0.958816in}}{\pgfqpoint{3.289473in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{0.960242in}}{\pgfqpoint{3.290588in}{0.961210in}}{\pgfqpoint{3.290588in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{0.963227in}}{\pgfqpoint{3.290187in}{0.964195in}}{\pgfqpoint{3.289473in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{0.965621in}}{\pgfqpoint{3.287793in}{0.966022in}}{\pgfqpoint{3.286784in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{0.966022in}}{\pgfqpoint{3.284808in}{0.965621in}}{\pgfqpoint{3.284094in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{0.964195in}}{\pgfqpoint{3.282980in}{0.963227in}}{\pgfqpoint{3.282980in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{0.961210in}}{\pgfqpoint{3.283381in}{0.960242in}}{\pgfqpoint{3.284094in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{0.958816in}}{\pgfqpoint{3.285775in}{0.958415in}}{\pgfqpoint{3.286784in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{0.958415in}}{\pgfqpoint{3.313515in}{0.958816in}}{\pgfqpoint{3.314228in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{0.960242in}}{\pgfqpoint{3.315342in}{0.961210in}}{\pgfqpoint{3.315342in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{0.963227in}}{\pgfqpoint{3.314942in}{0.964195in}}{\pgfqpoint{3.314228in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{0.965621in}}{\pgfqpoint{3.312547in}{0.966022in}}{\pgfqpoint{3.311539in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{0.966022in}}{\pgfqpoint{3.309562in}{0.965621in}}{\pgfqpoint{3.308849in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{0.964195in}}{\pgfqpoint{3.307735in}{0.963227in}}{\pgfqpoint{3.307735in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{0.961210in}}{\pgfqpoint{3.308136in}{0.960242in}}{\pgfqpoint{3.308849in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{0.958816in}}{\pgfqpoint{3.310530in}{0.958415in}}{\pgfqpoint{3.311539in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{0.958415in}}{\pgfqpoint{3.338270in}{0.958816in}}{\pgfqpoint{3.338983in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{0.960242in}}{\pgfqpoint{3.340097in}{0.961210in}}{\pgfqpoint{3.340097in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{0.963227in}}{\pgfqpoint{3.339696in}{0.964195in}}{\pgfqpoint{3.338983in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{0.965621in}}{\pgfqpoint{3.337302in}{0.966022in}}{\pgfqpoint{3.336293in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{0.966022in}}{\pgfqpoint{3.334317in}{0.965621in}}{\pgfqpoint{3.333604in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{0.964195in}}{\pgfqpoint{3.332490in}{0.963227in}}{\pgfqpoint{3.332490in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{0.961210in}}{\pgfqpoint{3.332891in}{0.960242in}}{\pgfqpoint{3.333604in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{0.958816in}}{\pgfqpoint{3.335285in}{0.958415in}}{\pgfqpoint{3.336293in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{0.958415in}}{\pgfqpoint{3.363024in}{0.958816in}}{\pgfqpoint{3.363738in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{0.960242in}}{\pgfqpoint{3.364852in}{0.961210in}}{\pgfqpoint{3.364852in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{0.963227in}}{\pgfqpoint{3.364451in}{0.964195in}}{\pgfqpoint{3.363738in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{0.965621in}}{\pgfqpoint{3.362057in}{0.966022in}}{\pgfqpoint{3.361048in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{0.966022in}}{\pgfqpoint{3.359072in}{0.965621in}}{\pgfqpoint{3.358359in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{0.964195in}}{\pgfqpoint{3.357245in}{0.963227in}}{\pgfqpoint{3.357245in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{0.961210in}}{\pgfqpoint{3.357645in}{0.960242in}}{\pgfqpoint{3.358359in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{0.958816in}}{\pgfqpoint{3.360039in}{0.958415in}}{\pgfqpoint{3.361048in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{0.958415in}}{\pgfqpoint{3.387779in}{0.958816in}}{\pgfqpoint{3.388492in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{0.960242in}}{\pgfqpoint{3.389607in}{0.961210in}}{\pgfqpoint{3.389607in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{0.963227in}}{\pgfqpoint{3.389206in}{0.964195in}}{\pgfqpoint{3.388492in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{0.965621in}}{\pgfqpoint{3.386812in}{0.966022in}}{\pgfqpoint{3.385803in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{0.966022in}}{\pgfqpoint{3.383827in}{0.965621in}}{\pgfqpoint{3.383113in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{0.964195in}}{\pgfqpoint{3.381999in}{0.963227in}}{\pgfqpoint{3.381999in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{0.961210in}}{\pgfqpoint{3.382400in}{0.960242in}}{\pgfqpoint{3.383113in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{0.958816in}}{\pgfqpoint{3.384794in}{0.958415in}}{\pgfqpoint{3.385803in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{0.958415in}}{\pgfqpoint{3.412534in}{0.958816in}}{\pgfqpoint{3.413247in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{0.960242in}}{\pgfqpoint{3.414361in}{0.961210in}}{\pgfqpoint{3.414361in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{0.963227in}}{\pgfqpoint{3.413960in}{0.964195in}}{\pgfqpoint{3.413247in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{0.965621in}}{\pgfqpoint{3.411566in}{0.966022in}}{\pgfqpoint{3.410558in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{0.966022in}}{\pgfqpoint{3.408581in}{0.965621in}}{\pgfqpoint{3.407868in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{0.964195in}}{\pgfqpoint{3.406754in}{0.963227in}}{\pgfqpoint{3.406754in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{0.961210in}}{\pgfqpoint{3.407155in}{0.960242in}}{\pgfqpoint{3.407868in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{0.958816in}}{\pgfqpoint{3.409549in}{0.958415in}}{\pgfqpoint{3.410558in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{0.958415in}}{\pgfqpoint{3.437289in}{0.958816in}}{\pgfqpoint{3.438002in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{0.960242in}}{\pgfqpoint{3.439116in}{0.961210in}}{\pgfqpoint{3.439116in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{0.963227in}}{\pgfqpoint{3.438715in}{0.964195in}}{\pgfqpoint{3.438002in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{0.965621in}}{\pgfqpoint{3.436321in}{0.966022in}}{\pgfqpoint{3.435312in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{0.966022in}}{\pgfqpoint{3.433336in}{0.965621in}}{\pgfqpoint{3.432623in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{0.964195in}}{\pgfqpoint{3.431509in}{0.963227in}}{\pgfqpoint{3.431509in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{0.961210in}}{\pgfqpoint{3.431910in}{0.960242in}}{\pgfqpoint{3.432623in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{0.958816in}}{\pgfqpoint{3.434304in}{0.958415in}}{\pgfqpoint{3.435312in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{0.958415in}}{\pgfqpoint{3.462043in}{0.958816in}}{\pgfqpoint{3.462757in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{0.960242in}}{\pgfqpoint{3.463871in}{0.961210in}}{\pgfqpoint{3.463871in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{0.963227in}}{\pgfqpoint{3.463470in}{0.964195in}}{\pgfqpoint{3.462757in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{0.965621in}}{\pgfqpoint{3.461076in}{0.966022in}}{\pgfqpoint{3.460067in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{0.966022in}}{\pgfqpoint{3.458091in}{0.965621in}}{\pgfqpoint{3.457378in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{0.964195in}}{\pgfqpoint{3.456263in}{0.963227in}}{\pgfqpoint{3.456263in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{0.961210in}}{\pgfqpoint{3.456664in}{0.960242in}}{\pgfqpoint{3.457378in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{0.958816in}}{\pgfqpoint{3.459058in}{0.958415in}}{\pgfqpoint{3.460067in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{0.958415in}}{\pgfqpoint{3.486798in}{0.958816in}}{\pgfqpoint{3.487511in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{0.960242in}}{\pgfqpoint{3.488625in}{0.961210in}}{\pgfqpoint{3.488625in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{0.963227in}}{\pgfqpoint{3.488225in}{0.964195in}}{\pgfqpoint{3.487511in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{0.965621in}}{\pgfqpoint{3.485831in}{0.966022in}}{\pgfqpoint{3.484822in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{0.966022in}}{\pgfqpoint{3.482846in}{0.965621in}}{\pgfqpoint{3.482132in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{0.964195in}}{\pgfqpoint{3.481018in}{0.963227in}}{\pgfqpoint{3.481018in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{0.961210in}}{\pgfqpoint{3.481419in}{0.960242in}}{\pgfqpoint{3.482132in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{0.958816in}}{\pgfqpoint{3.483813in}{0.958415in}}{\pgfqpoint{3.484822in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{0.958415in}}{\pgfqpoint{3.511553in}{0.958816in}}{\pgfqpoint{3.512266in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{0.960242in}}{\pgfqpoint{3.513380in}{0.961210in}}{\pgfqpoint{3.513380in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{0.963227in}}{\pgfqpoint{3.512979in}{0.964195in}}{\pgfqpoint{3.512266in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{0.965621in}}{\pgfqpoint{3.510585in}{0.966022in}}{\pgfqpoint{3.509577in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{0.966022in}}{\pgfqpoint{3.507600in}{0.965621in}}{\pgfqpoint{3.506887in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{0.964195in}}{\pgfqpoint{3.505773in}{0.963227in}}{\pgfqpoint{3.505773in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{0.961210in}}{\pgfqpoint{3.506174in}{0.960242in}}{\pgfqpoint{3.506887in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{0.958816in}}{\pgfqpoint{3.508568in}{0.958415in}}{\pgfqpoint{3.509577in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{0.958415in}}{\pgfqpoint{3.536308in}{0.958816in}}{\pgfqpoint{3.537021in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{0.960242in}}{\pgfqpoint{3.538135in}{0.961210in}}{\pgfqpoint{3.538135in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{0.963227in}}{\pgfqpoint{3.537734in}{0.964195in}}{\pgfqpoint{3.537021in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{0.965621in}}{\pgfqpoint{3.535340in}{0.966022in}}{\pgfqpoint{3.534331in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{0.966022in}}{\pgfqpoint{3.532355in}{0.965621in}}{\pgfqpoint{3.531642in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{0.964195in}}{\pgfqpoint{3.530528in}{0.963227in}}{\pgfqpoint{3.530528in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{0.961210in}}{\pgfqpoint{3.530928in}{0.960242in}}{\pgfqpoint{3.531642in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{0.958816in}}{\pgfqpoint{3.533323in}{0.958415in}}{\pgfqpoint{3.534331in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{0.958415in}}{\pgfqpoint{3.561062in}{0.958816in}}{\pgfqpoint{3.561776in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{0.960242in}}{\pgfqpoint{3.562890in}{0.961210in}}{\pgfqpoint{3.562890in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{0.963227in}}{\pgfqpoint{3.562489in}{0.964195in}}{\pgfqpoint{3.561776in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{0.965621in}}{\pgfqpoint{3.560095in}{0.966022in}}{\pgfqpoint{3.559086in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{0.966022in}}{\pgfqpoint{3.557110in}{0.965621in}}{\pgfqpoint{3.556396in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{0.964195in}}{\pgfqpoint{3.555282in}{0.963227in}}{\pgfqpoint{3.555282in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{0.961210in}}{\pgfqpoint{3.555683in}{0.960242in}}{\pgfqpoint{3.556396in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{0.958816in}}{\pgfqpoint{3.558077in}{0.958415in}}{\pgfqpoint{3.559086in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{0.958415in}}{\pgfqpoint{3.585817in}{0.958816in}}{\pgfqpoint{3.586530in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{0.960242in}}{\pgfqpoint{3.587644in}{0.961210in}}{\pgfqpoint{3.587644in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{0.963227in}}{\pgfqpoint{3.587244in}{0.964195in}}{\pgfqpoint{3.586530in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{0.965621in}}{\pgfqpoint{3.584850in}{0.966022in}}{\pgfqpoint{3.583841in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{0.966022in}}{\pgfqpoint{3.581865in}{0.965621in}}{\pgfqpoint{3.581151in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{0.964195in}}{\pgfqpoint{3.580037in}{0.963227in}}{\pgfqpoint{3.580037in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{0.961210in}}{\pgfqpoint{3.580438in}{0.960242in}}{\pgfqpoint{3.581151in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{0.958816in}}{\pgfqpoint{3.582832in}{0.958415in}}{\pgfqpoint{3.583841in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{0.958415in}}{\pgfqpoint{3.610572in}{0.958816in}}{\pgfqpoint{3.611285in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{0.960242in}}{\pgfqpoint{3.612399in}{0.961210in}}{\pgfqpoint{3.612399in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{0.963227in}}{\pgfqpoint{3.611998in}{0.964195in}}{\pgfqpoint{3.611285in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{0.965621in}}{\pgfqpoint{3.609604in}{0.966022in}}{\pgfqpoint{3.608596in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{0.966022in}}{\pgfqpoint{3.606619in}{0.965621in}}{\pgfqpoint{3.605906in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{0.964195in}}{\pgfqpoint{3.604792in}{0.963227in}}{\pgfqpoint{3.604792in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{0.961210in}}{\pgfqpoint{3.605193in}{0.960242in}}{\pgfqpoint{3.605906in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{0.958816in}}{\pgfqpoint{3.607587in}{0.958415in}}{\pgfqpoint{3.608596in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{0.958415in}}{\pgfqpoint{3.635327in}{0.958816in}}{\pgfqpoint{3.636040in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{0.960242in}}{\pgfqpoint{3.637154in}{0.961210in}}{\pgfqpoint{3.637154in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{0.963227in}}{\pgfqpoint{3.636753in}{0.964195in}}{\pgfqpoint{3.636040in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{0.965621in}}{\pgfqpoint{3.634359in}{0.966022in}}{\pgfqpoint{3.633350in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{0.966022in}}{\pgfqpoint{3.631374in}{0.965621in}}{\pgfqpoint{3.630661in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{0.964195in}}{\pgfqpoint{3.629547in}{0.963227in}}{\pgfqpoint{3.629547in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{0.961210in}}{\pgfqpoint{3.629947in}{0.960242in}}{\pgfqpoint{3.630661in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{0.958816in}}{\pgfqpoint{3.632342in}{0.958415in}}{\pgfqpoint{3.633350in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{0.958415in}}{\pgfqpoint{3.660081in}{0.958816in}}{\pgfqpoint{3.660795in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{0.960242in}}{\pgfqpoint{3.661909in}{0.961210in}}{\pgfqpoint{3.661909in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{0.963227in}}{\pgfqpoint{3.661508in}{0.964195in}}{\pgfqpoint{3.660795in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{0.965621in}}{\pgfqpoint{3.659114in}{0.966022in}}{\pgfqpoint{3.658105in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{0.966022in}}{\pgfqpoint{3.656129in}{0.965621in}}{\pgfqpoint{3.655415in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{0.964195in}}{\pgfqpoint{3.654301in}{0.963227in}}{\pgfqpoint{3.654301in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{0.961210in}}{\pgfqpoint{3.654702in}{0.960242in}}{\pgfqpoint{3.655415in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{0.958816in}}{\pgfqpoint{3.657096in}{0.958415in}}{\pgfqpoint{3.658105in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{0.958415in}}{\pgfqpoint{3.684836in}{0.958816in}}{\pgfqpoint{3.685549in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{0.960242in}}{\pgfqpoint{3.686663in}{0.961210in}}{\pgfqpoint{3.686663in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{0.963227in}}{\pgfqpoint{3.686263in}{0.964195in}}{\pgfqpoint{3.685549in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{0.965621in}}{\pgfqpoint{3.683868in}{0.966022in}}{\pgfqpoint{3.682860in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{0.966022in}}{\pgfqpoint{3.680883in}{0.965621in}}{\pgfqpoint{3.680170in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{0.964195in}}{\pgfqpoint{3.679056in}{0.963227in}}{\pgfqpoint{3.679056in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{0.961210in}}{\pgfqpoint{3.679457in}{0.960242in}}{\pgfqpoint{3.680170in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{0.958816in}}{\pgfqpoint{3.681851in}{0.958415in}}{\pgfqpoint{3.682860in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{0.958415in}}{\pgfqpoint{3.709591in}{0.958816in}}{\pgfqpoint{3.710304in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{0.960242in}}{\pgfqpoint{3.711418in}{0.961210in}}{\pgfqpoint{3.711418in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{0.963227in}}{\pgfqpoint{3.711017in}{0.964195in}}{\pgfqpoint{3.710304in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{0.965621in}}{\pgfqpoint{3.708623in}{0.966022in}}{\pgfqpoint{3.707615in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{0.966022in}}{\pgfqpoint{3.705638in}{0.965621in}}{\pgfqpoint{3.704925in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{0.964195in}}{\pgfqpoint{3.703811in}{0.963227in}}{\pgfqpoint{3.703811in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{0.961210in}}{\pgfqpoint{3.704212in}{0.960242in}}{\pgfqpoint{3.704925in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{0.958816in}}{\pgfqpoint{3.706606in}{0.958415in}}{\pgfqpoint{3.707615in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{0.958415in}}{\pgfqpoint{3.734346in}{0.958816in}}{\pgfqpoint{3.735059in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{0.960242in}}{\pgfqpoint{3.736173in}{0.961210in}}{\pgfqpoint{3.736173in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{0.963227in}}{\pgfqpoint{3.735772in}{0.964195in}}{\pgfqpoint{3.735059in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{0.965621in}}{\pgfqpoint{3.733378in}{0.966022in}}{\pgfqpoint{3.732369in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{0.966022in}}{\pgfqpoint{3.730393in}{0.965621in}}{\pgfqpoint{3.729680in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{0.964195in}}{\pgfqpoint{3.728566in}{0.963227in}}{\pgfqpoint{3.728566in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{0.961210in}}{\pgfqpoint{3.728966in}{0.960242in}}{\pgfqpoint{3.729680in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{0.958816in}}{\pgfqpoint{3.731361in}{0.958415in}}{\pgfqpoint{3.732369in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{0.958415in}}{\pgfqpoint{3.759100in}{0.958816in}}{\pgfqpoint{3.759814in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{0.960242in}}{\pgfqpoint{3.760928in}{0.961210in}}{\pgfqpoint{3.760928in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{0.963227in}}{\pgfqpoint{3.760527in}{0.964195in}}{\pgfqpoint{3.759814in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{0.965621in}}{\pgfqpoint{3.758133in}{0.966022in}}{\pgfqpoint{3.757124in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{0.966022in}}{\pgfqpoint{3.755148in}{0.965621in}}{\pgfqpoint{3.754434in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{0.964195in}}{\pgfqpoint{3.753320in}{0.963227in}}{\pgfqpoint{3.753320in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{0.961210in}}{\pgfqpoint{3.753721in}{0.960242in}}{\pgfqpoint{3.754434in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{0.958816in}}{\pgfqpoint{3.756115in}{0.958415in}}{\pgfqpoint{3.757124in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{0.958415in}}{\pgfqpoint{3.783855in}{0.958816in}}{\pgfqpoint{3.784568in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{0.960242in}}{\pgfqpoint{3.785682in}{0.961210in}}{\pgfqpoint{3.785682in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{0.963227in}}{\pgfqpoint{3.785282in}{0.964195in}}{\pgfqpoint{3.784568in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{0.965621in}}{\pgfqpoint{3.782887in}{0.966022in}}{\pgfqpoint{3.781879in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{0.966022in}}{\pgfqpoint{3.779902in}{0.965621in}}{\pgfqpoint{3.779189in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{0.964195in}}{\pgfqpoint{3.778075in}{0.963227in}}{\pgfqpoint{3.778075in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{0.961210in}}{\pgfqpoint{3.778476in}{0.960242in}}{\pgfqpoint{3.779189in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{0.958816in}}{\pgfqpoint{3.780870in}{0.958415in}}{\pgfqpoint{3.781879in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{0.958415in}}{\pgfqpoint{3.808610in}{0.958816in}}{\pgfqpoint{3.809323in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{0.960242in}}{\pgfqpoint{3.810437in}{0.961210in}}{\pgfqpoint{3.810437in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{0.963227in}}{\pgfqpoint{3.810036in}{0.964195in}}{\pgfqpoint{3.809323in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{0.965621in}}{\pgfqpoint{3.807642in}{0.966022in}}{\pgfqpoint{3.806633in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{0.966022in}}{\pgfqpoint{3.804657in}{0.965621in}}{\pgfqpoint{3.803944in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{0.964195in}}{\pgfqpoint{3.802830in}{0.963227in}}{\pgfqpoint{3.802830in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{0.961210in}}{\pgfqpoint{3.803231in}{0.960242in}}{\pgfqpoint{3.803944in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{0.958816in}}{\pgfqpoint{3.805625in}{0.958415in}}{\pgfqpoint{3.806633in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{0.958415in}}{\pgfqpoint{3.833364in}{0.958816in}}{\pgfqpoint{3.834078in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{0.960242in}}{\pgfqpoint{3.835192in}{0.961210in}}{\pgfqpoint{3.835192in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{0.963227in}}{\pgfqpoint{3.834791in}{0.964195in}}{\pgfqpoint{3.834078in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{0.965621in}}{\pgfqpoint{3.832397in}{0.966022in}}{\pgfqpoint{3.831388in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{0.966022in}}{\pgfqpoint{3.829412in}{0.965621in}}{\pgfqpoint{3.828699in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{0.964195in}}{\pgfqpoint{3.827585in}{0.963227in}}{\pgfqpoint{3.827585in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{0.961210in}}{\pgfqpoint{3.827985in}{0.960242in}}{\pgfqpoint{3.828699in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{0.958816in}}{\pgfqpoint{3.830379in}{0.958415in}}{\pgfqpoint{3.831388in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{0.958415in}}{\pgfqpoint{3.858119in}{0.958816in}}{\pgfqpoint{3.858833in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{0.960242in}}{\pgfqpoint{3.859947in}{0.961210in}}{\pgfqpoint{3.859947in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{0.963227in}}{\pgfqpoint{3.859546in}{0.964195in}}{\pgfqpoint{3.858833in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{0.965621in}}{\pgfqpoint{3.857152in}{0.966022in}}{\pgfqpoint{3.856143in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{0.966022in}}{\pgfqpoint{3.854167in}{0.965621in}}{\pgfqpoint{3.853453in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{0.964195in}}{\pgfqpoint{3.852339in}{0.963227in}}{\pgfqpoint{3.852339in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{0.961210in}}{\pgfqpoint{3.852740in}{0.960242in}}{\pgfqpoint{3.853453in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{0.958816in}}{\pgfqpoint{3.855134in}{0.958415in}}{\pgfqpoint{3.856143in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{0.958415in}}{\pgfqpoint{3.882874in}{0.958816in}}{\pgfqpoint{3.883587in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{0.960242in}}{\pgfqpoint{3.884701in}{0.961210in}}{\pgfqpoint{3.884701in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{0.963227in}}{\pgfqpoint{3.884301in}{0.964195in}}{\pgfqpoint{3.883587in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{0.965621in}}{\pgfqpoint{3.881906in}{0.966022in}}{\pgfqpoint{3.880898in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{0.966022in}}{\pgfqpoint{3.878921in}{0.965621in}}{\pgfqpoint{3.878208in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{0.964195in}}{\pgfqpoint{3.877094in}{0.963227in}}{\pgfqpoint{3.877094in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{0.961210in}}{\pgfqpoint{3.877495in}{0.960242in}}{\pgfqpoint{3.878208in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{0.958816in}}{\pgfqpoint{3.879889in}{0.958415in}}{\pgfqpoint{3.880898in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{0.958415in}}{\pgfqpoint{3.907629in}{0.958816in}}{\pgfqpoint{3.908342in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{0.960242in}}{\pgfqpoint{3.909456in}{0.961210in}}{\pgfqpoint{3.909456in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{0.963227in}}{\pgfqpoint{3.909055in}{0.964195in}}{\pgfqpoint{3.908342in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{0.965621in}}{\pgfqpoint{3.906661in}{0.966022in}}{\pgfqpoint{3.905652in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{0.966022in}}{\pgfqpoint{3.903676in}{0.965621in}}{\pgfqpoint{3.902963in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{0.964195in}}{\pgfqpoint{3.901849in}{0.963227in}}{\pgfqpoint{3.901849in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{0.961210in}}{\pgfqpoint{3.902250in}{0.960242in}}{\pgfqpoint{3.902963in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{0.958816in}}{\pgfqpoint{3.904644in}{0.958415in}}{\pgfqpoint{3.905652in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{0.958415in}}{\pgfqpoint{3.932383in}{0.958816in}}{\pgfqpoint{3.933097in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{0.960242in}}{\pgfqpoint{3.934211in}{0.961210in}}{\pgfqpoint{3.934211in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{0.963227in}}{\pgfqpoint{3.933810in}{0.964195in}}{\pgfqpoint{3.933097in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{0.965621in}}{\pgfqpoint{3.931416in}{0.966022in}}{\pgfqpoint{3.930407in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{0.966022in}}{\pgfqpoint{3.928431in}{0.965621in}}{\pgfqpoint{3.927718in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{0.964195in}}{\pgfqpoint{3.926604in}{0.963227in}}{\pgfqpoint{3.926604in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{0.961210in}}{\pgfqpoint{3.927004in}{0.960242in}}{\pgfqpoint{3.927718in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{0.958816in}}{\pgfqpoint{3.929398in}{0.958415in}}{\pgfqpoint{3.930407in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{0.958415in}}{\pgfqpoint{3.957138in}{0.958816in}}{\pgfqpoint{3.957851in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{0.960242in}}{\pgfqpoint{3.958966in}{0.961210in}}{\pgfqpoint{3.958966in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{0.963227in}}{\pgfqpoint{3.958565in}{0.964195in}}{\pgfqpoint{3.957851in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{0.965621in}}{\pgfqpoint{3.956171in}{0.966022in}}{\pgfqpoint{3.955162in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{0.966022in}}{\pgfqpoint{3.953186in}{0.965621in}}{\pgfqpoint{3.952472in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{0.964195in}}{\pgfqpoint{3.951358in}{0.963227in}}{\pgfqpoint{3.951358in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{0.961210in}}{\pgfqpoint{3.951759in}{0.960242in}}{\pgfqpoint{3.952472in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{0.958816in}}{\pgfqpoint{3.954153in}{0.958415in}}{\pgfqpoint{3.955162in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{0.958415in}}{\pgfqpoint{3.981893in}{0.958816in}}{\pgfqpoint{3.982606in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{0.960242in}}{\pgfqpoint{3.983720in}{0.961210in}}{\pgfqpoint{3.983720in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{0.963227in}}{\pgfqpoint{3.983319in}{0.964195in}}{\pgfqpoint{3.982606in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{0.965621in}}{\pgfqpoint{3.980925in}{0.966022in}}{\pgfqpoint{3.979917in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{0.966022in}}{\pgfqpoint{3.977940in}{0.965621in}}{\pgfqpoint{3.977227in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{0.964195in}}{\pgfqpoint{3.976113in}{0.963227in}}{\pgfqpoint{3.976113in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{0.961210in}}{\pgfqpoint{3.976514in}{0.960242in}}{\pgfqpoint{3.977227in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{0.958816in}}{\pgfqpoint{3.978908in}{0.958415in}}{\pgfqpoint{3.979917in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{0.958415in}}{\pgfqpoint{4.006648in}{0.958816in}}{\pgfqpoint{4.007361in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{0.960242in}}{\pgfqpoint{4.008475in}{0.961210in}}{\pgfqpoint{4.008475in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{0.963227in}}{\pgfqpoint{4.008074in}{0.964195in}}{\pgfqpoint{4.007361in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{0.965621in}}{\pgfqpoint{4.005680in}{0.966022in}}{\pgfqpoint{4.004671in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{0.966022in}}{\pgfqpoint{4.002695in}{0.965621in}}{\pgfqpoint{4.001982in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{0.964195in}}{\pgfqpoint{4.000868in}{0.963227in}}{\pgfqpoint{4.000868in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{0.961210in}}{\pgfqpoint{4.001269in}{0.960242in}}{\pgfqpoint{4.001982in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{0.958816in}}{\pgfqpoint{4.003663in}{0.958415in}}{\pgfqpoint{4.004671in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{0.958415in}}{\pgfqpoint{4.031402in}{0.958816in}}{\pgfqpoint{4.032116in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{0.960242in}}{\pgfqpoint{4.033230in}{0.961210in}}{\pgfqpoint{4.033230in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{0.963227in}}{\pgfqpoint{4.032829in}{0.964195in}}{\pgfqpoint{4.032116in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{0.965621in}}{\pgfqpoint{4.030435in}{0.966022in}}{\pgfqpoint{4.029426in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{0.966022in}}{\pgfqpoint{4.027450in}{0.965621in}}{\pgfqpoint{4.026737in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{0.964195in}}{\pgfqpoint{4.025622in}{0.963227in}}{\pgfqpoint{4.025622in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{0.961210in}}{\pgfqpoint{4.026023in}{0.960242in}}{\pgfqpoint{4.026737in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{0.958816in}}{\pgfqpoint{4.028417in}{0.958415in}}{\pgfqpoint{4.029426in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{0.958415in}}{\pgfqpoint{4.056157in}{0.958816in}}{\pgfqpoint{4.056870in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{0.960242in}}{\pgfqpoint{4.057984in}{0.961210in}}{\pgfqpoint{4.057984in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{0.963227in}}{\pgfqpoint{4.057584in}{0.964195in}}{\pgfqpoint{4.056870in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{0.965621in}}{\pgfqpoint{4.055190in}{0.966022in}}{\pgfqpoint{4.054181in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{0.966022in}}{\pgfqpoint{4.052205in}{0.965621in}}{\pgfqpoint{4.051491in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{0.964195in}}{\pgfqpoint{4.050377in}{0.963227in}}{\pgfqpoint{4.050377in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{0.961210in}}{\pgfqpoint{4.050778in}{0.960242in}}{\pgfqpoint{4.051491in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{0.958816in}}{\pgfqpoint{4.053172in}{0.958415in}}{\pgfqpoint{4.054181in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{0.958415in}}{\pgfqpoint{4.080912in}{0.958816in}}{\pgfqpoint{4.081625in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{0.960242in}}{\pgfqpoint{4.082739in}{0.961210in}}{\pgfqpoint{4.082739in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{0.963227in}}{\pgfqpoint{4.082338in}{0.964195in}}{\pgfqpoint{4.081625in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{0.965621in}}{\pgfqpoint{4.079944in}{0.966022in}}{\pgfqpoint{4.078936in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{0.966022in}}{\pgfqpoint{4.076959in}{0.965621in}}{\pgfqpoint{4.076246in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{0.964195in}}{\pgfqpoint{4.075132in}{0.963227in}}{\pgfqpoint{4.075132in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{0.961210in}}{\pgfqpoint{4.075533in}{0.960242in}}{\pgfqpoint{4.076246in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{0.958816in}}{\pgfqpoint{4.077927in}{0.958415in}}{\pgfqpoint{4.078936in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{0.958415in}}{\pgfqpoint{4.105667in}{0.958816in}}{\pgfqpoint{4.106380in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{0.960242in}}{\pgfqpoint{4.107494in}{0.961210in}}{\pgfqpoint{4.107494in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{0.963227in}}{\pgfqpoint{4.107093in}{0.964195in}}{\pgfqpoint{4.106380in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{0.965621in}}{\pgfqpoint{4.104699in}{0.966022in}}{\pgfqpoint{4.103690in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{0.966022in}}{\pgfqpoint{4.101714in}{0.965621in}}{\pgfqpoint{4.101001in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{0.964195in}}{\pgfqpoint{4.099887in}{0.963227in}}{\pgfqpoint{4.099887in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{0.961210in}}{\pgfqpoint{4.100287in}{0.960242in}}{\pgfqpoint{4.101001in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{0.958816in}}{\pgfqpoint{4.102682in}{0.958415in}}{\pgfqpoint{4.103690in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{0.958415in}}{\pgfqpoint{4.130421in}{0.958816in}}{\pgfqpoint{4.131135in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{0.960242in}}{\pgfqpoint{4.132249in}{0.961210in}}{\pgfqpoint{4.132249in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{0.963227in}}{\pgfqpoint{4.131848in}{0.964195in}}{\pgfqpoint{4.131135in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{0.965621in}}{\pgfqpoint{4.129454in}{0.966022in}}{\pgfqpoint{4.128445in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{0.966022in}}{\pgfqpoint{4.126469in}{0.965621in}}{\pgfqpoint{4.125756in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{0.964195in}}{\pgfqpoint{4.124641in}{0.963227in}}{\pgfqpoint{4.124641in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{0.961210in}}{\pgfqpoint{4.125042in}{0.960242in}}{\pgfqpoint{4.125756in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{0.958816in}}{\pgfqpoint{4.127436in}{0.958415in}}{\pgfqpoint{4.128445in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{0.958415in}}{\pgfqpoint{4.155176in}{0.958816in}}{\pgfqpoint{4.155889in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{0.960242in}}{\pgfqpoint{4.157003in}{0.961210in}}{\pgfqpoint{4.157003in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{0.963227in}}{\pgfqpoint{4.156603in}{0.964195in}}{\pgfqpoint{4.155889in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{0.965621in}}{\pgfqpoint{4.154209in}{0.966022in}}{\pgfqpoint{4.153200in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{0.966022in}}{\pgfqpoint{4.151224in}{0.965621in}}{\pgfqpoint{4.150510in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{0.964195in}}{\pgfqpoint{4.149396in}{0.963227in}}{\pgfqpoint{4.149396in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{0.961210in}}{\pgfqpoint{4.149797in}{0.960242in}}{\pgfqpoint{4.150510in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{0.958816in}}{\pgfqpoint{4.152191in}{0.958415in}}{\pgfqpoint{4.153200in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{0.958415in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{0.958415in}}{\pgfqpoint{4.179931in}{0.958816in}}{\pgfqpoint{4.180644in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{0.960242in}}{\pgfqpoint{4.181758in}{0.961210in}}{\pgfqpoint{4.181758in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{0.963227in}}{\pgfqpoint{4.181357in}{0.964195in}}{\pgfqpoint{4.180644in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{0.965621in}}{\pgfqpoint{4.178963in}{0.966022in}}{\pgfqpoint{4.177955in}{0.966022in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{0.966022in}}{\pgfqpoint{4.175978in}{0.965621in}}{\pgfqpoint{4.175265in}{0.964908in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{0.964195in}}{\pgfqpoint{4.174151in}{0.963227in}}{\pgfqpoint{4.174151in}{0.962218in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{0.961210in}}{\pgfqpoint{4.174552in}{0.960242in}}{\pgfqpoint{4.175265in}{0.959529in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{0.958816in}}{\pgfqpoint{4.176946in}{0.958415in}}{\pgfqpoint{4.177955in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{0.958415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{0.985045in}}{\pgfqpoint{0.739022in}{0.985446in}}{\pgfqpoint{0.739735in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{0.986873in}}{\pgfqpoint{0.740849in}{0.987840in}}{\pgfqpoint{0.740849in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{0.989858in}}{\pgfqpoint{0.740449in}{0.990825in}}{\pgfqpoint{0.739735in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{0.992252in}}{\pgfqpoint{0.738054in}{0.992653in}}{\pgfqpoint{0.737046in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{0.992653in}}{\pgfqpoint{0.735069in}{0.992252in}}{\pgfqpoint{0.734356in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{0.990825in}}{\pgfqpoint{0.733242in}{0.989858in}}{\pgfqpoint{0.733242in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{0.987840in}}{\pgfqpoint{0.733643in}{0.986873in}}{\pgfqpoint{0.734356in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{0.985446in}}{\pgfqpoint{0.736037in}{0.985045in}}{\pgfqpoint{0.737046in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405424in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{1.406432in}{0.985045in}}{\pgfqpoint{1.407400in}{0.985446in}}{\pgfqpoint{1.408113in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{1.408827in}{0.986873in}}{\pgfqpoint{1.409227in}{0.987840in}}{\pgfqpoint{1.409227in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{1.409227in}{0.989858in}}{\pgfqpoint{1.408827in}{0.990825in}}{\pgfqpoint{1.408113in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{1.407400in}{0.992252in}}{\pgfqpoint{1.406432in}{0.992653in}}{\pgfqpoint{1.405424in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{1.404415in}{0.992653in}}{\pgfqpoint{1.403447in}{0.992252in}}{\pgfqpoint{1.402734in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{1.402021in}{0.990825in}}{\pgfqpoint{1.401620in}{0.989858in}}{\pgfqpoint{1.401620in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{1.401620in}{0.987840in}}{\pgfqpoint{1.402021in}{0.986873in}}{\pgfqpoint{1.402734in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{1.403447in}{0.985446in}}{\pgfqpoint{1.404415in}{0.985045in}}{\pgfqpoint{1.405424in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{1.405424in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504443in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{1.505451in}{0.985045in}}{\pgfqpoint{1.506419in}{0.985446in}}{\pgfqpoint{1.507132in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{1.507846in}{0.986873in}}{\pgfqpoint{1.508246in}{0.987840in}}{\pgfqpoint{1.508246in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{1.508246in}{0.989858in}}{\pgfqpoint{1.507846in}{0.990825in}}{\pgfqpoint{1.507132in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{1.506419in}{0.992252in}}{\pgfqpoint{1.505451in}{0.992653in}}{\pgfqpoint{1.504443in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{1.503434in}{0.992653in}}{\pgfqpoint{1.502466in}{0.992252in}}{\pgfqpoint{1.501753in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{1.501040in}{0.990825in}}{\pgfqpoint{1.500639in}{0.989858in}}{\pgfqpoint{1.500639in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{1.500639in}{0.987840in}}{\pgfqpoint{1.501040in}{0.986873in}}{\pgfqpoint{1.501753in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{1.502466in}{0.985446in}}{\pgfqpoint{1.503434in}{0.985045in}}{\pgfqpoint{1.504443in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{1.504443in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529197in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{1.530206in}{0.985045in}}{\pgfqpoint{1.531174in}{0.985446in}}{\pgfqpoint{1.531887in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{1.532600in}{0.986873in}}{\pgfqpoint{1.533001in}{0.987840in}}{\pgfqpoint{1.533001in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{1.533001in}{0.989858in}}{\pgfqpoint{1.532600in}{0.990825in}}{\pgfqpoint{1.531887in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{1.531174in}{0.992252in}}{\pgfqpoint{1.530206in}{0.992653in}}{\pgfqpoint{1.529197in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{1.528189in}{0.992653in}}{\pgfqpoint{1.527221in}{0.992252in}}{\pgfqpoint{1.526508in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{1.525795in}{0.990825in}}{\pgfqpoint{1.525394in}{0.989858in}}{\pgfqpoint{1.525394in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{1.525394in}{0.987840in}}{\pgfqpoint{1.525795in}{0.986873in}}{\pgfqpoint{1.526508in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{1.527221in}{0.985446in}}{\pgfqpoint{1.528189in}{0.985045in}}{\pgfqpoint{1.529197in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{1.529197in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553952in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{1.554961in}{0.985045in}}{\pgfqpoint{1.555928in}{0.985446in}}{\pgfqpoint{1.556642in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{1.557355in}{0.986873in}}{\pgfqpoint{1.557756in}{0.987840in}}{\pgfqpoint{1.557756in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{1.557756in}{0.989858in}}{\pgfqpoint{1.557355in}{0.990825in}}{\pgfqpoint{1.556642in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{1.555928in}{0.992252in}}{\pgfqpoint{1.554961in}{0.992653in}}{\pgfqpoint{1.553952in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{1.552943in}{0.992653in}}{\pgfqpoint{1.551976in}{0.992252in}}{\pgfqpoint{1.551263in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{1.550549in}{0.990825in}}{\pgfqpoint{1.550149in}{0.989858in}}{\pgfqpoint{1.550149in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{1.550149in}{0.987840in}}{\pgfqpoint{1.550549in}{0.986873in}}{\pgfqpoint{1.551263in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{1.551976in}{0.985446in}}{\pgfqpoint{1.552943in}{0.985045in}}{\pgfqpoint{1.553952in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{1.553952in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702481in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{1.703489in}{0.985045in}}{\pgfqpoint{1.704457in}{0.985446in}}{\pgfqpoint{1.705170in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{1.705883in}{0.986873in}}{\pgfqpoint{1.706284in}{0.987840in}}{\pgfqpoint{1.706284in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{1.706284in}{0.989858in}}{\pgfqpoint{1.705883in}{0.990825in}}{\pgfqpoint{1.705170in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{1.704457in}{0.992252in}}{\pgfqpoint{1.703489in}{0.992653in}}{\pgfqpoint{1.702481in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{1.701472in}{0.992653in}}{\pgfqpoint{1.700504in}{0.992252in}}{\pgfqpoint{1.699791in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{1.699078in}{0.990825in}}{\pgfqpoint{1.698677in}{0.989858in}}{\pgfqpoint{1.698677in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{1.698677in}{0.987840in}}{\pgfqpoint{1.699078in}{0.986873in}}{\pgfqpoint{1.699791in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{1.700504in}{0.985446in}}{\pgfqpoint{1.701472in}{0.985045in}}{\pgfqpoint{1.702481in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{1.702481in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776745in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{1.777754in}{0.985045in}}{\pgfqpoint{1.778721in}{0.985446in}}{\pgfqpoint{1.779434in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{1.780148in}{0.986873in}}{\pgfqpoint{1.780548in}{0.987840in}}{\pgfqpoint{1.780548in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{1.780548in}{0.989858in}}{\pgfqpoint{1.780148in}{0.990825in}}{\pgfqpoint{1.779434in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{1.778721in}{0.992252in}}{\pgfqpoint{1.777754in}{0.992653in}}{\pgfqpoint{1.776745in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{1.775736in}{0.992653in}}{\pgfqpoint{1.774769in}{0.992252in}}{\pgfqpoint{1.774055in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{1.773342in}{0.990825in}}{\pgfqpoint{1.772941in}{0.989858in}}{\pgfqpoint{1.772941in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{1.772941in}{0.987840in}}{\pgfqpoint{1.773342in}{0.986873in}}{\pgfqpoint{1.774055in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{1.774769in}{0.985446in}}{\pgfqpoint{1.775736in}{0.985045in}}{\pgfqpoint{1.776745in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{1.776745in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851009in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{1.852018in}{0.985045in}}{\pgfqpoint{1.852985in}{0.985446in}}{\pgfqpoint{1.853699in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{1.854412in}{0.986873in}}{\pgfqpoint{1.854813in}{0.987840in}}{\pgfqpoint{1.854813in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{1.854813in}{0.989858in}}{\pgfqpoint{1.854412in}{0.990825in}}{\pgfqpoint{1.853699in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{1.852985in}{0.992252in}}{\pgfqpoint{1.852018in}{0.992653in}}{\pgfqpoint{1.851009in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{1.850000in}{0.992653in}}{\pgfqpoint{1.849033in}{0.992252in}}{\pgfqpoint{1.848319in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{1.847606in}{0.990825in}}{\pgfqpoint{1.847205in}{0.989858in}}{\pgfqpoint{1.847205in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{1.847205in}{0.987840in}}{\pgfqpoint{1.847606in}{0.986873in}}{\pgfqpoint{1.848319in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{1.849033in}{0.985446in}}{\pgfqpoint{1.850000in}{0.985045in}}{\pgfqpoint{1.851009in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{1.851009in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875764in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{1.876772in}{0.985045in}}{\pgfqpoint{1.877740in}{0.985446in}}{\pgfqpoint{1.878453in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{1.879167in}{0.986873in}}{\pgfqpoint{1.879567in}{0.987840in}}{\pgfqpoint{1.879567in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{1.879567in}{0.989858in}}{\pgfqpoint{1.879167in}{0.990825in}}{\pgfqpoint{1.878453in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{1.877740in}{0.992252in}}{\pgfqpoint{1.876772in}{0.992653in}}{\pgfqpoint{1.875764in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{1.874755in}{0.992653in}}{\pgfqpoint{1.873787in}{0.992252in}}{\pgfqpoint{1.873074in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{1.872361in}{0.990825in}}{\pgfqpoint{1.871960in}{0.989858in}}{\pgfqpoint{1.871960in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{1.871960in}{0.987840in}}{\pgfqpoint{1.872361in}{0.986873in}}{\pgfqpoint{1.873074in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{1.873787in}{0.985446in}}{\pgfqpoint{1.874755in}{0.985045in}}{\pgfqpoint{1.875764in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{1.875764in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900518in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{1.901527in}{0.985045in}}{\pgfqpoint{1.902495in}{0.985446in}}{\pgfqpoint{1.903208in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{1.903921in}{0.986873in}}{\pgfqpoint{1.904322in}{0.987840in}}{\pgfqpoint{1.904322in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{1.904322in}{0.989858in}}{\pgfqpoint{1.903921in}{0.990825in}}{\pgfqpoint{1.903208in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{1.902495in}{0.992252in}}{\pgfqpoint{1.901527in}{0.992653in}}{\pgfqpoint{1.900518in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{1.899510in}{0.992653in}}{\pgfqpoint{1.898542in}{0.992252in}}{\pgfqpoint{1.897829in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{1.897116in}{0.990825in}}{\pgfqpoint{1.896715in}{0.989858in}}{\pgfqpoint{1.896715in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{1.896715in}{0.987840in}}{\pgfqpoint{1.897116in}{0.986873in}}{\pgfqpoint{1.897829in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{1.898542in}{0.985446in}}{\pgfqpoint{1.899510in}{0.985045in}}{\pgfqpoint{1.900518in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{1.900518in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925273in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{1.926282in}{0.985045in}}{\pgfqpoint{1.927250in}{0.985446in}}{\pgfqpoint{1.927963in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{1.928676in}{0.986873in}}{\pgfqpoint{1.929077in}{0.987840in}}{\pgfqpoint{1.929077in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{1.929077in}{0.989858in}}{\pgfqpoint{1.928676in}{0.990825in}}{\pgfqpoint{1.927963in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{1.927250in}{0.992252in}}{\pgfqpoint{1.926282in}{0.992653in}}{\pgfqpoint{1.925273in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{1.924264in}{0.992653in}}{\pgfqpoint{1.923297in}{0.992252in}}{\pgfqpoint{1.922584in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{1.921870in}{0.990825in}}{\pgfqpoint{1.921470in}{0.989858in}}{\pgfqpoint{1.921470in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{1.921470in}{0.987840in}}{\pgfqpoint{1.921870in}{0.986873in}}{\pgfqpoint{1.922584in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{1.923297in}{0.985446in}}{\pgfqpoint{1.924264in}{0.985045in}}{\pgfqpoint{1.925273in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{1.925273in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950028in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{1.951037in}{0.985045in}}{\pgfqpoint{1.952004in}{0.985446in}}{\pgfqpoint{1.952718in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{1.953431in}{0.986873in}}{\pgfqpoint{1.953832in}{0.987840in}}{\pgfqpoint{1.953832in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{1.953832in}{0.989858in}}{\pgfqpoint{1.953431in}{0.990825in}}{\pgfqpoint{1.952718in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{1.952004in}{0.992252in}}{\pgfqpoint{1.951037in}{0.992653in}}{\pgfqpoint{1.950028in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{1.949019in}{0.992653in}}{\pgfqpoint{1.948052in}{0.992252in}}{\pgfqpoint{1.947338in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{1.946625in}{0.990825in}}{\pgfqpoint{1.946224in}{0.989858in}}{\pgfqpoint{1.946224in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{1.946224in}{0.987840in}}{\pgfqpoint{1.946625in}{0.986873in}}{\pgfqpoint{1.947338in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{1.948052in}{0.985446in}}{\pgfqpoint{1.949019in}{0.985045in}}{\pgfqpoint{1.950028in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{1.950028in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999537in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.000546in}{0.985045in}}{\pgfqpoint{2.001514in}{0.985446in}}{\pgfqpoint{2.002227in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.002940in}{0.986873in}}{\pgfqpoint{2.003341in}{0.987840in}}{\pgfqpoint{2.003341in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.003341in}{0.989858in}}{\pgfqpoint{2.002940in}{0.990825in}}{\pgfqpoint{2.002227in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.001514in}{0.992252in}}{\pgfqpoint{2.000546in}{0.992653in}}{\pgfqpoint{1.999537in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{1.998529in}{0.992653in}}{\pgfqpoint{1.997561in}{0.992252in}}{\pgfqpoint{1.996848in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{1.996135in}{0.990825in}}{\pgfqpoint{1.995734in}{0.989858in}}{\pgfqpoint{1.995734in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{1.995734in}{0.987840in}}{\pgfqpoint{1.996135in}{0.986873in}}{\pgfqpoint{1.996848in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{1.997561in}{0.985446in}}{\pgfqpoint{1.998529in}{0.985045in}}{\pgfqpoint{1.999537in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{1.999537in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049047in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.050056in}{0.985045in}}{\pgfqpoint{2.051023in}{0.985446in}}{\pgfqpoint{2.051737in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.052450in}{0.986873in}}{\pgfqpoint{2.052851in}{0.987840in}}{\pgfqpoint{2.052851in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.052851in}{0.989858in}}{\pgfqpoint{2.052450in}{0.990825in}}{\pgfqpoint{2.051737in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.051023in}{0.992252in}}{\pgfqpoint{2.050056in}{0.992653in}}{\pgfqpoint{2.049047in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.048038in}{0.992653in}}{\pgfqpoint{2.047071in}{0.992252in}}{\pgfqpoint{2.046357in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.045644in}{0.990825in}}{\pgfqpoint{2.045243in}{0.989858in}}{\pgfqpoint{2.045243in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.045243in}{0.987840in}}{\pgfqpoint{2.045644in}{0.986873in}}{\pgfqpoint{2.046357in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.047071in}{0.985446in}}{\pgfqpoint{2.048038in}{0.985045in}}{\pgfqpoint{2.049047in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.049047in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073802in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.074810in}{0.985045in}}{\pgfqpoint{2.075778in}{0.985446in}}{\pgfqpoint{2.076491in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.077205in}{0.986873in}}{\pgfqpoint{2.077605in}{0.987840in}}{\pgfqpoint{2.077605in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.077605in}{0.989858in}}{\pgfqpoint{2.077205in}{0.990825in}}{\pgfqpoint{2.076491in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.075778in}{0.992252in}}{\pgfqpoint{2.074810in}{0.992653in}}{\pgfqpoint{2.073802in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.072793in}{0.992653in}}{\pgfqpoint{2.071825in}{0.992252in}}{\pgfqpoint{2.071112in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.070399in}{0.990825in}}{\pgfqpoint{2.069998in}{0.989858in}}{\pgfqpoint{2.069998in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.069998in}{0.987840in}}{\pgfqpoint{2.070399in}{0.986873in}}{\pgfqpoint{2.071112in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.071825in}{0.985446in}}{\pgfqpoint{2.072793in}{0.985045in}}{\pgfqpoint{2.073802in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148066in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.149075in}{0.985045in}}{\pgfqpoint{2.150042in}{0.985446in}}{\pgfqpoint{2.150755in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.151469in}{0.986873in}}{\pgfqpoint{2.151870in}{0.987840in}}{\pgfqpoint{2.151870in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.151870in}{0.989858in}}{\pgfqpoint{2.151469in}{0.990825in}}{\pgfqpoint{2.150755in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.150042in}{0.992252in}}{\pgfqpoint{2.149075in}{0.992653in}}{\pgfqpoint{2.148066in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.147057in}{0.992653in}}{\pgfqpoint{2.146090in}{0.992252in}}{\pgfqpoint{2.145376in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.144663in}{0.990825in}}{\pgfqpoint{2.144262in}{0.989858in}}{\pgfqpoint{2.144262in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.144262in}{0.987840in}}{\pgfqpoint{2.144663in}{0.986873in}}{\pgfqpoint{2.145376in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.146090in}{0.985446in}}{\pgfqpoint{2.147057in}{0.985045in}}{\pgfqpoint{2.148066in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.148066in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222330in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.223339in}{0.985045in}}{\pgfqpoint{2.224306in}{0.985446in}}{\pgfqpoint{2.225020in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.225733in}{0.986873in}}{\pgfqpoint{2.226134in}{0.987840in}}{\pgfqpoint{2.226134in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.226134in}{0.989858in}}{\pgfqpoint{2.225733in}{0.990825in}}{\pgfqpoint{2.225020in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.224306in}{0.992252in}}{\pgfqpoint{2.223339in}{0.992653in}}{\pgfqpoint{2.222330in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.221321in}{0.992653in}}{\pgfqpoint{2.220354in}{0.992252in}}{\pgfqpoint{2.219641in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.218927in}{0.990825in}}{\pgfqpoint{2.218526in}{0.989858in}}{\pgfqpoint{2.218526in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.218526in}{0.987840in}}{\pgfqpoint{2.218927in}{0.986873in}}{\pgfqpoint{2.219641in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.220354in}{0.985446in}}{\pgfqpoint{2.221321in}{0.985045in}}{\pgfqpoint{2.222330in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.222330in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{0.985045in}}{\pgfqpoint{2.273816in}{0.985446in}}{\pgfqpoint{2.274529in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{0.986873in}}{\pgfqpoint{2.275643in}{0.987840in}}{\pgfqpoint{2.275643in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{0.989858in}}{\pgfqpoint{2.275242in}{0.990825in}}{\pgfqpoint{2.274529in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{0.992252in}}{\pgfqpoint{2.272848in}{0.992653in}}{\pgfqpoint{2.271840in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{0.992653in}}{\pgfqpoint{2.269863in}{0.992252in}}{\pgfqpoint{2.269150in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{0.990825in}}{\pgfqpoint{2.268036in}{0.989858in}}{\pgfqpoint{2.268036in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{0.987840in}}{\pgfqpoint{2.268437in}{0.986873in}}{\pgfqpoint{2.269150in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{0.985446in}}{\pgfqpoint{2.270831in}{0.985045in}}{\pgfqpoint{2.271840in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{0.985045in}}{\pgfqpoint{2.298571in}{0.985446in}}{\pgfqpoint{2.299284in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{0.986873in}}{\pgfqpoint{2.300398in}{0.987840in}}{\pgfqpoint{2.300398in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{0.989858in}}{\pgfqpoint{2.299997in}{0.990825in}}{\pgfqpoint{2.299284in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{0.992252in}}{\pgfqpoint{2.297603in}{0.992653in}}{\pgfqpoint{2.296594in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{0.992653in}}{\pgfqpoint{2.294618in}{0.992252in}}{\pgfqpoint{2.293905in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{0.990825in}}{\pgfqpoint{2.292791in}{0.989858in}}{\pgfqpoint{2.292791in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{0.987840in}}{\pgfqpoint{2.293191in}{0.986873in}}{\pgfqpoint{2.293905in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{0.985446in}}{\pgfqpoint{2.295586in}{0.985045in}}{\pgfqpoint{2.296594in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321349in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.322358in}{0.985045in}}{\pgfqpoint{2.323325in}{0.985446in}}{\pgfqpoint{2.324039in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.324752in}{0.986873in}}{\pgfqpoint{2.325153in}{0.987840in}}{\pgfqpoint{2.325153in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.325153in}{0.989858in}}{\pgfqpoint{2.324752in}{0.990825in}}{\pgfqpoint{2.324039in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.323325in}{0.992252in}}{\pgfqpoint{2.322358in}{0.992653in}}{\pgfqpoint{2.321349in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.320340in}{0.992653in}}{\pgfqpoint{2.319373in}{0.992252in}}{\pgfqpoint{2.318659in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.317946in}{0.990825in}}{\pgfqpoint{2.317545in}{0.989858in}}{\pgfqpoint{2.317545in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.317545in}{0.987840in}}{\pgfqpoint{2.317946in}{0.986873in}}{\pgfqpoint{2.318659in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.319373in}{0.985446in}}{\pgfqpoint{2.320340in}{0.985045in}}{\pgfqpoint{2.321349in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.321349in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346104in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.347113in}{0.985045in}}{\pgfqpoint{2.348080in}{0.985446in}}{\pgfqpoint{2.348793in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.349507in}{0.986873in}}{\pgfqpoint{2.349907in}{0.987840in}}{\pgfqpoint{2.349907in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.349907in}{0.989858in}}{\pgfqpoint{2.349507in}{0.990825in}}{\pgfqpoint{2.348793in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.348080in}{0.992252in}}{\pgfqpoint{2.347113in}{0.992653in}}{\pgfqpoint{2.346104in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.345095in}{0.992653in}}{\pgfqpoint{2.344128in}{0.992252in}}{\pgfqpoint{2.343414in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.342701in}{0.990825in}}{\pgfqpoint{2.342300in}{0.989858in}}{\pgfqpoint{2.342300in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.342300in}{0.987840in}}{\pgfqpoint{2.342701in}{0.986873in}}{\pgfqpoint{2.343414in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.344128in}{0.985446in}}{\pgfqpoint{2.345095in}{0.985045in}}{\pgfqpoint{2.346104in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.346104in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370859in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.371867in}{0.985045in}}{\pgfqpoint{2.372835in}{0.985446in}}{\pgfqpoint{2.373548in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.374261in}{0.986873in}}{\pgfqpoint{2.374662in}{0.987840in}}{\pgfqpoint{2.374662in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.374662in}{0.989858in}}{\pgfqpoint{2.374261in}{0.990825in}}{\pgfqpoint{2.373548in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.372835in}{0.992252in}}{\pgfqpoint{2.371867in}{0.992653in}}{\pgfqpoint{2.370859in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.369850in}{0.992653in}}{\pgfqpoint{2.368882in}{0.992252in}}{\pgfqpoint{2.368169in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.367456in}{0.990825in}}{\pgfqpoint{2.367055in}{0.989858in}}{\pgfqpoint{2.367055in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.367055in}{0.987840in}}{\pgfqpoint{2.367456in}{0.986873in}}{\pgfqpoint{2.368169in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.368882in}{0.985446in}}{\pgfqpoint{2.369850in}{0.985045in}}{\pgfqpoint{2.370859in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.370859in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395613in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.396622in}{0.985045in}}{\pgfqpoint{2.397590in}{0.985446in}}{\pgfqpoint{2.398303in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.399016in}{0.986873in}}{\pgfqpoint{2.399417in}{0.987840in}}{\pgfqpoint{2.399417in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.399417in}{0.989858in}}{\pgfqpoint{2.399016in}{0.990825in}}{\pgfqpoint{2.398303in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.397590in}{0.992252in}}{\pgfqpoint{2.396622in}{0.992653in}}{\pgfqpoint{2.395613in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.394605in}{0.992653in}}{\pgfqpoint{2.393637in}{0.992252in}}{\pgfqpoint{2.392924in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.392210in}{0.990825in}}{\pgfqpoint{2.391810in}{0.989858in}}{\pgfqpoint{2.391810in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.391810in}{0.987840in}}{\pgfqpoint{2.392210in}{0.986873in}}{\pgfqpoint{2.392924in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.393637in}{0.985446in}}{\pgfqpoint{2.394605in}{0.985045in}}{\pgfqpoint{2.395613in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.395613in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420368in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.421377in}{0.985045in}}{\pgfqpoint{2.422344in}{0.985446in}}{\pgfqpoint{2.423058in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.423771in}{0.986873in}}{\pgfqpoint{2.424172in}{0.987840in}}{\pgfqpoint{2.424172in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.424172in}{0.989858in}}{\pgfqpoint{2.423771in}{0.990825in}}{\pgfqpoint{2.423058in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.422344in}{0.992252in}}{\pgfqpoint{2.421377in}{0.992653in}}{\pgfqpoint{2.420368in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.419359in}{0.992653in}}{\pgfqpoint{2.418392in}{0.992252in}}{\pgfqpoint{2.417678in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.416965in}{0.990825in}}{\pgfqpoint{2.416564in}{0.989858in}}{\pgfqpoint{2.416564in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.416564in}{0.987840in}}{\pgfqpoint{2.416965in}{0.986873in}}{\pgfqpoint{2.417678in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.418392in}{0.985446in}}{\pgfqpoint{2.419359in}{0.985045in}}{\pgfqpoint{2.420368in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.420368in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445123in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.446132in}{0.985045in}}{\pgfqpoint{2.447099in}{0.985446in}}{\pgfqpoint{2.447812in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.448526in}{0.986873in}}{\pgfqpoint{2.448926in}{0.987840in}}{\pgfqpoint{2.448926in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.448926in}{0.989858in}}{\pgfqpoint{2.448526in}{0.990825in}}{\pgfqpoint{2.447812in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.447099in}{0.992252in}}{\pgfqpoint{2.446132in}{0.992653in}}{\pgfqpoint{2.445123in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.444114in}{0.992653in}}{\pgfqpoint{2.443146in}{0.992252in}}{\pgfqpoint{2.442433in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.441720in}{0.990825in}}{\pgfqpoint{2.441319in}{0.989858in}}{\pgfqpoint{2.441319in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.441319in}{0.987840in}}{\pgfqpoint{2.441720in}{0.986873in}}{\pgfqpoint{2.442433in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.443146in}{0.985446in}}{\pgfqpoint{2.444114in}{0.985045in}}{\pgfqpoint{2.445123in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469878in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.470886in}{0.985045in}}{\pgfqpoint{2.471854in}{0.985446in}}{\pgfqpoint{2.472567in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.473280in}{0.986873in}}{\pgfqpoint{2.473681in}{0.987840in}}{\pgfqpoint{2.473681in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.473681in}{0.989858in}}{\pgfqpoint{2.473280in}{0.990825in}}{\pgfqpoint{2.472567in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.471854in}{0.992252in}}{\pgfqpoint{2.470886in}{0.992653in}}{\pgfqpoint{2.469878in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.468869in}{0.992653in}}{\pgfqpoint{2.467901in}{0.992252in}}{\pgfqpoint{2.467188in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.466475in}{0.990825in}}{\pgfqpoint{2.466074in}{0.989858in}}{\pgfqpoint{2.466074in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.466074in}{0.987840in}}{\pgfqpoint{2.466475in}{0.986873in}}{\pgfqpoint{2.467188in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.467901in}{0.985446in}}{\pgfqpoint{2.468869in}{0.985045in}}{\pgfqpoint{2.469878in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.469878in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494632in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.495641in}{0.985045in}}{\pgfqpoint{2.496609in}{0.985446in}}{\pgfqpoint{2.497322in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.498035in}{0.986873in}}{\pgfqpoint{2.498436in}{0.987840in}}{\pgfqpoint{2.498436in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.498436in}{0.989858in}}{\pgfqpoint{2.498035in}{0.990825in}}{\pgfqpoint{2.497322in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.496609in}{0.992252in}}{\pgfqpoint{2.495641in}{0.992653in}}{\pgfqpoint{2.494632in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.493624in}{0.992653in}}{\pgfqpoint{2.492656in}{0.992252in}}{\pgfqpoint{2.491943in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.491229in}{0.990825in}}{\pgfqpoint{2.490829in}{0.989858in}}{\pgfqpoint{2.490829in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.490829in}{0.987840in}}{\pgfqpoint{2.491229in}{0.986873in}}{\pgfqpoint{2.491943in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.492656in}{0.985446in}}{\pgfqpoint{2.493624in}{0.985045in}}{\pgfqpoint{2.494632in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.494632in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519387in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.520396in}{0.985045in}}{\pgfqpoint{2.521363in}{0.985446in}}{\pgfqpoint{2.522077in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.522790in}{0.986873in}}{\pgfqpoint{2.523191in}{0.987840in}}{\pgfqpoint{2.523191in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.523191in}{0.989858in}}{\pgfqpoint{2.522790in}{0.990825in}}{\pgfqpoint{2.522077in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.521363in}{0.992252in}}{\pgfqpoint{2.520396in}{0.992653in}}{\pgfqpoint{2.519387in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.518378in}{0.992653in}}{\pgfqpoint{2.517411in}{0.992252in}}{\pgfqpoint{2.516697in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.515984in}{0.990825in}}{\pgfqpoint{2.515583in}{0.989858in}}{\pgfqpoint{2.515583in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.515583in}{0.987840in}}{\pgfqpoint{2.515984in}{0.986873in}}{\pgfqpoint{2.516697in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.517411in}{0.985446in}}{\pgfqpoint{2.518378in}{0.985045in}}{\pgfqpoint{2.519387in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.519387in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544142in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.545150in}{0.985045in}}{\pgfqpoint{2.546118in}{0.985446in}}{\pgfqpoint{2.546831in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.547545in}{0.986873in}}{\pgfqpoint{2.547945in}{0.987840in}}{\pgfqpoint{2.547945in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.547945in}{0.989858in}}{\pgfqpoint{2.547545in}{0.990825in}}{\pgfqpoint{2.546831in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.546118in}{0.992252in}}{\pgfqpoint{2.545150in}{0.992653in}}{\pgfqpoint{2.544142in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.543133in}{0.992653in}}{\pgfqpoint{2.542165in}{0.992252in}}{\pgfqpoint{2.541452in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.540739in}{0.990825in}}{\pgfqpoint{2.540338in}{0.989858in}}{\pgfqpoint{2.540338in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.540338in}{0.987840in}}{\pgfqpoint{2.540739in}{0.986873in}}{\pgfqpoint{2.541452in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.542165in}{0.985446in}}{\pgfqpoint{2.543133in}{0.985045in}}{\pgfqpoint{2.544142in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.544142in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568896in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.569905in}{0.985045in}}{\pgfqpoint{2.570873in}{0.985446in}}{\pgfqpoint{2.571586in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.572299in}{0.986873in}}{\pgfqpoint{2.572700in}{0.987840in}}{\pgfqpoint{2.572700in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.572700in}{0.989858in}}{\pgfqpoint{2.572299in}{0.990825in}}{\pgfqpoint{2.571586in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.570873in}{0.992252in}}{\pgfqpoint{2.569905in}{0.992653in}}{\pgfqpoint{2.568896in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.567888in}{0.992653in}}{\pgfqpoint{2.566920in}{0.992252in}}{\pgfqpoint{2.566207in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.565494in}{0.990825in}}{\pgfqpoint{2.565093in}{0.989858in}}{\pgfqpoint{2.565093in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.565093in}{0.987840in}}{\pgfqpoint{2.565494in}{0.986873in}}{\pgfqpoint{2.566207in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.566920in}{0.985446in}}{\pgfqpoint{2.567888in}{0.985045in}}{\pgfqpoint{2.568896in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.568896in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593651in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.594660in}{0.985045in}}{\pgfqpoint{2.595627in}{0.985446in}}{\pgfqpoint{2.596341in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.597054in}{0.986873in}}{\pgfqpoint{2.597455in}{0.987840in}}{\pgfqpoint{2.597455in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.597455in}{0.989858in}}{\pgfqpoint{2.597054in}{0.990825in}}{\pgfqpoint{2.596341in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.595627in}{0.992252in}}{\pgfqpoint{2.594660in}{0.992653in}}{\pgfqpoint{2.593651in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.592642in}{0.992653in}}{\pgfqpoint{2.591675in}{0.992252in}}{\pgfqpoint{2.590962in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.590248in}{0.990825in}}{\pgfqpoint{2.589848in}{0.989858in}}{\pgfqpoint{2.589848in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.589848in}{0.987840in}}{\pgfqpoint{2.590248in}{0.986873in}}{\pgfqpoint{2.590962in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.591675in}{0.985446in}}{\pgfqpoint{2.592642in}{0.985045in}}{\pgfqpoint{2.593651in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.593651in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618406in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.619415in}{0.985045in}}{\pgfqpoint{2.620382in}{0.985446in}}{\pgfqpoint{2.621096in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.621809in}{0.986873in}}{\pgfqpoint{2.622210in}{0.987840in}}{\pgfqpoint{2.622210in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.622210in}{0.989858in}}{\pgfqpoint{2.621809in}{0.990825in}}{\pgfqpoint{2.621096in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.620382in}{0.992252in}}{\pgfqpoint{2.619415in}{0.992653in}}{\pgfqpoint{2.618406in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.617397in}{0.992653in}}{\pgfqpoint{2.616430in}{0.992252in}}{\pgfqpoint{2.615716in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.615003in}{0.990825in}}{\pgfqpoint{2.614602in}{0.989858in}}{\pgfqpoint{2.614602in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.614602in}{0.987840in}}{\pgfqpoint{2.615003in}{0.986873in}}{\pgfqpoint{2.615716in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.616430in}{0.985446in}}{\pgfqpoint{2.617397in}{0.985045in}}{\pgfqpoint{2.618406in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.618406in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643161in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.644169in}{0.985045in}}{\pgfqpoint{2.645137in}{0.985446in}}{\pgfqpoint{2.645850in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.646564in}{0.986873in}}{\pgfqpoint{2.646964in}{0.987840in}}{\pgfqpoint{2.646964in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.646964in}{0.989858in}}{\pgfqpoint{2.646564in}{0.990825in}}{\pgfqpoint{2.645850in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.645137in}{0.992252in}}{\pgfqpoint{2.644169in}{0.992653in}}{\pgfqpoint{2.643161in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.642152in}{0.992653in}}{\pgfqpoint{2.641184in}{0.992252in}}{\pgfqpoint{2.640471in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.639758in}{0.990825in}}{\pgfqpoint{2.639357in}{0.989858in}}{\pgfqpoint{2.639357in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.639357in}{0.987840in}}{\pgfqpoint{2.639758in}{0.986873in}}{\pgfqpoint{2.640471in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.641184in}{0.985446in}}{\pgfqpoint{2.642152in}{0.985045in}}{\pgfqpoint{2.643161in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.643161in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{0.985045in}}{\pgfqpoint{2.694646in}{0.985446in}}{\pgfqpoint{2.695360in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{0.986873in}}{\pgfqpoint{2.696474in}{0.987840in}}{\pgfqpoint{2.696474in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{0.989858in}}{\pgfqpoint{2.696073in}{0.990825in}}{\pgfqpoint{2.695360in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{0.992252in}}{\pgfqpoint{2.693679in}{0.992653in}}{\pgfqpoint{2.692670in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{0.992653in}}{\pgfqpoint{2.690694in}{0.992252in}}{\pgfqpoint{2.689981in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{0.990825in}}{\pgfqpoint{2.688867in}{0.989858in}}{\pgfqpoint{2.688867in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{0.987840in}}{\pgfqpoint{2.689267in}{0.986873in}}{\pgfqpoint{2.689981in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{0.985446in}}{\pgfqpoint{2.691661in}{0.985045in}}{\pgfqpoint{2.692670in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717425in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.718434in}{0.985045in}}{\pgfqpoint{2.719401in}{0.985446in}}{\pgfqpoint{2.720114in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.720828in}{0.986873in}}{\pgfqpoint{2.721229in}{0.987840in}}{\pgfqpoint{2.721229in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.721229in}{0.989858in}}{\pgfqpoint{2.720828in}{0.990825in}}{\pgfqpoint{2.720114in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.719401in}{0.992252in}}{\pgfqpoint{2.718434in}{0.992653in}}{\pgfqpoint{2.717425in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.716416in}{0.992653in}}{\pgfqpoint{2.715449in}{0.992252in}}{\pgfqpoint{2.714735in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.714022in}{0.990825in}}{\pgfqpoint{2.713621in}{0.989858in}}{\pgfqpoint{2.713621in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.713621in}{0.987840in}}{\pgfqpoint{2.714022in}{0.986873in}}{\pgfqpoint{2.714735in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.715449in}{0.985446in}}{\pgfqpoint{2.716416in}{0.985045in}}{\pgfqpoint{2.717425in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.717425in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742180in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.743188in}{0.985045in}}{\pgfqpoint{2.744156in}{0.985446in}}{\pgfqpoint{2.744869in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.745583in}{0.986873in}}{\pgfqpoint{2.745983in}{0.987840in}}{\pgfqpoint{2.745983in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.745983in}{0.989858in}}{\pgfqpoint{2.745583in}{0.990825in}}{\pgfqpoint{2.744869in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.744156in}{0.992252in}}{\pgfqpoint{2.743188in}{0.992653in}}{\pgfqpoint{2.742180in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.741171in}{0.992653in}}{\pgfqpoint{2.740203in}{0.992252in}}{\pgfqpoint{2.739490in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.738777in}{0.990825in}}{\pgfqpoint{2.738376in}{0.989858in}}{\pgfqpoint{2.738376in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.738376in}{0.987840in}}{\pgfqpoint{2.738777in}{0.986873in}}{\pgfqpoint{2.739490in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.740203in}{0.985446in}}{\pgfqpoint{2.741171in}{0.985045in}}{\pgfqpoint{2.742180in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791689in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.792698in}{0.985045in}}{\pgfqpoint{2.793665in}{0.985446in}}{\pgfqpoint{2.794379in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.795092in}{0.986873in}}{\pgfqpoint{2.795493in}{0.987840in}}{\pgfqpoint{2.795493in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.795493in}{0.989858in}}{\pgfqpoint{2.795092in}{0.990825in}}{\pgfqpoint{2.794379in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.793665in}{0.992252in}}{\pgfqpoint{2.792698in}{0.992653in}}{\pgfqpoint{2.791689in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.790680in}{0.992653in}}{\pgfqpoint{2.789713in}{0.992252in}}{\pgfqpoint{2.789000in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.788286in}{0.990825in}}{\pgfqpoint{2.787885in}{0.989858in}}{\pgfqpoint{2.787885in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.787885in}{0.987840in}}{\pgfqpoint{2.788286in}{0.986873in}}{\pgfqpoint{2.789000in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.789713in}{0.985446in}}{\pgfqpoint{2.790680in}{0.985045in}}{\pgfqpoint{2.791689in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.791689in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816444in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.817453in}{0.985045in}}{\pgfqpoint{2.818420in}{0.985446in}}{\pgfqpoint{2.819133in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.819847in}{0.986873in}}{\pgfqpoint{2.820247in}{0.987840in}}{\pgfqpoint{2.820247in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.820247in}{0.989858in}}{\pgfqpoint{2.819847in}{0.990825in}}{\pgfqpoint{2.819133in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.818420in}{0.992252in}}{\pgfqpoint{2.817453in}{0.992653in}}{\pgfqpoint{2.816444in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.815435in}{0.992653in}}{\pgfqpoint{2.814468in}{0.992252in}}{\pgfqpoint{2.813754in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.813041in}{0.990825in}}{\pgfqpoint{2.812640in}{0.989858in}}{\pgfqpoint{2.812640in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.812640in}{0.987840in}}{\pgfqpoint{2.813041in}{0.986873in}}{\pgfqpoint{2.813754in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.814468in}{0.985446in}}{\pgfqpoint{2.815435in}{0.985045in}}{\pgfqpoint{2.816444in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{0.985045in}}{\pgfqpoint{2.843175in}{0.985446in}}{\pgfqpoint{2.843888in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{0.986873in}}{\pgfqpoint{2.845002in}{0.987840in}}{\pgfqpoint{2.845002in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{0.989858in}}{\pgfqpoint{2.844601in}{0.990825in}}{\pgfqpoint{2.843888in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{0.992252in}}{\pgfqpoint{2.842207in}{0.992653in}}{\pgfqpoint{2.841199in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{0.992653in}}{\pgfqpoint{2.839222in}{0.992252in}}{\pgfqpoint{2.838509in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{0.990825in}}{\pgfqpoint{2.837395in}{0.989858in}}{\pgfqpoint{2.837395in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{0.987840in}}{\pgfqpoint{2.837796in}{0.986873in}}{\pgfqpoint{2.838509in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{0.985446in}}{\pgfqpoint{2.840190in}{0.985045in}}{\pgfqpoint{2.841199in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{0.985045in}}{\pgfqpoint{2.867930in}{0.985446in}}{\pgfqpoint{2.868643in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{0.986873in}}{\pgfqpoint{2.869757in}{0.987840in}}{\pgfqpoint{2.869757in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{0.989858in}}{\pgfqpoint{2.869356in}{0.990825in}}{\pgfqpoint{2.868643in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{0.992252in}}{\pgfqpoint{2.866962in}{0.992653in}}{\pgfqpoint{2.865953in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{0.992653in}}{\pgfqpoint{2.863977in}{0.992252in}}{\pgfqpoint{2.863264in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{0.990825in}}{\pgfqpoint{2.862150in}{0.989858in}}{\pgfqpoint{2.862150in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{0.987840in}}{\pgfqpoint{2.862550in}{0.986873in}}{\pgfqpoint{2.863264in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{0.985446in}}{\pgfqpoint{2.864945in}{0.985045in}}{\pgfqpoint{2.865953in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{0.985045in}}{\pgfqpoint{2.892684in}{0.985446in}}{\pgfqpoint{2.893398in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{0.986873in}}{\pgfqpoint{2.894512in}{0.987840in}}{\pgfqpoint{2.894512in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{0.989858in}}{\pgfqpoint{2.894111in}{0.990825in}}{\pgfqpoint{2.893398in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{0.992252in}}{\pgfqpoint{2.891717in}{0.992653in}}{\pgfqpoint{2.890708in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{0.992653in}}{\pgfqpoint{2.888732in}{0.992252in}}{\pgfqpoint{2.888019in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{0.990825in}}{\pgfqpoint{2.886904in}{0.989858in}}{\pgfqpoint{2.886904in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{0.987840in}}{\pgfqpoint{2.887305in}{0.986873in}}{\pgfqpoint{2.888019in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{0.985446in}}{\pgfqpoint{2.889699in}{0.985045in}}{\pgfqpoint{2.890708in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940218in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.941226in}{0.985045in}}{\pgfqpoint{2.942194in}{0.985446in}}{\pgfqpoint{2.942907in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.943620in}{0.986873in}}{\pgfqpoint{2.944021in}{0.987840in}}{\pgfqpoint{2.944021in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.944021in}{0.989858in}}{\pgfqpoint{2.943620in}{0.990825in}}{\pgfqpoint{2.942907in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.942194in}{0.992252in}}{\pgfqpoint{2.941226in}{0.992653in}}{\pgfqpoint{2.940218in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.939209in}{0.992653in}}{\pgfqpoint{2.938241in}{0.992252in}}{\pgfqpoint{2.937528in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.936815in}{0.990825in}}{\pgfqpoint{2.936414in}{0.989858in}}{\pgfqpoint{2.936414in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.936414in}{0.987840in}}{\pgfqpoint{2.936815in}{0.986873in}}{\pgfqpoint{2.937528in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.938241in}{0.985446in}}{\pgfqpoint{2.939209in}{0.985045in}}{\pgfqpoint{2.940218in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.940218in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964972in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.965981in}{0.985045in}}{\pgfqpoint{2.966949in}{0.985446in}}{\pgfqpoint{2.967662in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.968375in}{0.986873in}}{\pgfqpoint{2.968776in}{0.987840in}}{\pgfqpoint{2.968776in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.968776in}{0.989858in}}{\pgfqpoint{2.968375in}{0.990825in}}{\pgfqpoint{2.967662in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.966949in}{0.992252in}}{\pgfqpoint{2.965981in}{0.992653in}}{\pgfqpoint{2.964972in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.963964in}{0.992653in}}{\pgfqpoint{2.962996in}{0.992252in}}{\pgfqpoint{2.962283in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.961569in}{0.990825in}}{\pgfqpoint{2.961169in}{0.989858in}}{\pgfqpoint{2.961169in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.961169in}{0.987840in}}{\pgfqpoint{2.961569in}{0.986873in}}{\pgfqpoint{2.962283in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.962996in}{0.985446in}}{\pgfqpoint{2.963964in}{0.985045in}}{\pgfqpoint{2.964972in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.964972in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989727in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{2.990736in}{0.985045in}}{\pgfqpoint{2.991703in}{0.985446in}}{\pgfqpoint{2.992417in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.993130in}{0.986873in}}{\pgfqpoint{2.993531in}{0.987840in}}{\pgfqpoint{2.993531in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.993531in}{0.989858in}}{\pgfqpoint{2.993130in}{0.990825in}}{\pgfqpoint{2.992417in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.991703in}{0.992252in}}{\pgfqpoint{2.990736in}{0.992653in}}{\pgfqpoint{2.989727in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{2.988718in}{0.992653in}}{\pgfqpoint{2.987751in}{0.992252in}}{\pgfqpoint{2.987037in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{2.986324in}{0.990825in}}{\pgfqpoint{2.985923in}{0.989858in}}{\pgfqpoint{2.985923in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{2.985923in}{0.987840in}}{\pgfqpoint{2.986324in}{0.986873in}}{\pgfqpoint{2.987037in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{2.987751in}{0.985446in}}{\pgfqpoint{2.988718in}{0.985045in}}{\pgfqpoint{2.989727in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.989727in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{0.985045in}}{\pgfqpoint{3.041213in}{0.985446in}}{\pgfqpoint{3.041926in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{0.986873in}}{\pgfqpoint{3.043040in}{0.987840in}}{\pgfqpoint{3.043040in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{0.989858in}}{\pgfqpoint{3.042639in}{0.990825in}}{\pgfqpoint{3.041926in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{0.992252in}}{\pgfqpoint{3.040245in}{0.992653in}}{\pgfqpoint{3.039237in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{0.992653in}}{\pgfqpoint{3.037260in}{0.992252in}}{\pgfqpoint{3.036547in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{0.990825in}}{\pgfqpoint{3.035433in}{0.989858in}}{\pgfqpoint{3.035433in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{0.987840in}}{\pgfqpoint{3.035834in}{0.986873in}}{\pgfqpoint{3.036547in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{0.985446in}}{\pgfqpoint{3.038228in}{0.985045in}}{\pgfqpoint{3.039237in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{0.985045in}}{\pgfqpoint{3.065968in}{0.985446in}}{\pgfqpoint{3.066681in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{0.986873in}}{\pgfqpoint{3.067795in}{0.987840in}}{\pgfqpoint{3.067795in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{0.989858in}}{\pgfqpoint{3.067394in}{0.990825in}}{\pgfqpoint{3.066681in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{0.992252in}}{\pgfqpoint{3.065000in}{0.992653in}}{\pgfqpoint{3.063991in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{0.992653in}}{\pgfqpoint{3.062015in}{0.992252in}}{\pgfqpoint{3.061302in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{0.990825in}}{\pgfqpoint{3.060188in}{0.989858in}}{\pgfqpoint{3.060188in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{0.987840in}}{\pgfqpoint{3.060588in}{0.986873in}}{\pgfqpoint{3.061302in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{0.985446in}}{\pgfqpoint{3.062983in}{0.985045in}}{\pgfqpoint{3.063991in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{0.985045in}}{\pgfqpoint{3.090722in}{0.985446in}}{\pgfqpoint{3.091436in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{0.986873in}}{\pgfqpoint{3.092550in}{0.987840in}}{\pgfqpoint{3.092550in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{0.989858in}}{\pgfqpoint{3.092149in}{0.990825in}}{\pgfqpoint{3.091436in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{0.992252in}}{\pgfqpoint{3.089755in}{0.992653in}}{\pgfqpoint{3.088746in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{0.992653in}}{\pgfqpoint{3.086770in}{0.992252in}}{\pgfqpoint{3.086056in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{0.990825in}}{\pgfqpoint{3.084942in}{0.989858in}}{\pgfqpoint{3.084942in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{0.987840in}}{\pgfqpoint{3.085343in}{0.986873in}}{\pgfqpoint{3.086056in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{0.985446in}}{\pgfqpoint{3.087737in}{0.985045in}}{\pgfqpoint{3.088746in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{0.985045in}}{\pgfqpoint{3.115477in}{0.985446in}}{\pgfqpoint{3.116190in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{0.986873in}}{\pgfqpoint{3.117304in}{0.987840in}}{\pgfqpoint{3.117304in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{0.989858in}}{\pgfqpoint{3.116904in}{0.990825in}}{\pgfqpoint{3.116190in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{0.992252in}}{\pgfqpoint{3.114509in}{0.992653in}}{\pgfqpoint{3.113501in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{0.992653in}}{\pgfqpoint{3.111524in}{0.992252in}}{\pgfqpoint{3.110811in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{0.990825in}}{\pgfqpoint{3.109697in}{0.989858in}}{\pgfqpoint{3.109697in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{0.987840in}}{\pgfqpoint{3.110098in}{0.986873in}}{\pgfqpoint{3.110811in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{0.985446in}}{\pgfqpoint{3.112492in}{0.985045in}}{\pgfqpoint{3.113501in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{0.985045in}}{\pgfqpoint{3.140232in}{0.985446in}}{\pgfqpoint{3.140945in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{0.986873in}}{\pgfqpoint{3.142059in}{0.987840in}}{\pgfqpoint{3.142059in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{0.989858in}}{\pgfqpoint{3.141658in}{0.990825in}}{\pgfqpoint{3.140945in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{0.992252in}}{\pgfqpoint{3.139264in}{0.992653in}}{\pgfqpoint{3.138255in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{0.992653in}}{\pgfqpoint{3.136279in}{0.992252in}}{\pgfqpoint{3.135566in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{0.990825in}}{\pgfqpoint{3.134452in}{0.989858in}}{\pgfqpoint{3.134452in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{0.987840in}}{\pgfqpoint{3.134853in}{0.986873in}}{\pgfqpoint{3.135566in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{0.985446in}}{\pgfqpoint{3.137247in}{0.985045in}}{\pgfqpoint{3.138255in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163010in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.164019in}{0.985045in}}{\pgfqpoint{3.164987in}{0.985446in}}{\pgfqpoint{3.165700in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.166413in}{0.986873in}}{\pgfqpoint{3.166814in}{0.987840in}}{\pgfqpoint{3.166814in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.166814in}{0.989858in}}{\pgfqpoint{3.166413in}{0.990825in}}{\pgfqpoint{3.165700in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.164987in}{0.992252in}}{\pgfqpoint{3.164019in}{0.992653in}}{\pgfqpoint{3.163010in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.162001in}{0.992653in}}{\pgfqpoint{3.161034in}{0.992252in}}{\pgfqpoint{3.160321in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.159607in}{0.990825in}}{\pgfqpoint{3.159207in}{0.989858in}}{\pgfqpoint{3.159207in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.159207in}{0.987840in}}{\pgfqpoint{3.159607in}{0.986873in}}{\pgfqpoint{3.160321in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.161034in}{0.985446in}}{\pgfqpoint{3.162001in}{0.985045in}}{\pgfqpoint{3.163010in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.163010in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{0.985045in}}{\pgfqpoint{3.189741in}{0.985446in}}{\pgfqpoint{3.190455in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{0.986873in}}{\pgfqpoint{3.191569in}{0.987840in}}{\pgfqpoint{3.191569in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{0.989858in}}{\pgfqpoint{3.191168in}{0.990825in}}{\pgfqpoint{3.190455in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{0.992252in}}{\pgfqpoint{3.188774in}{0.992653in}}{\pgfqpoint{3.187765in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{0.992653in}}{\pgfqpoint{3.185789in}{0.992252in}}{\pgfqpoint{3.185075in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{0.990825in}}{\pgfqpoint{3.183961in}{0.989858in}}{\pgfqpoint{3.183961in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{0.987840in}}{\pgfqpoint{3.184362in}{0.986873in}}{\pgfqpoint{3.185075in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{0.985446in}}{\pgfqpoint{3.186756in}{0.985045in}}{\pgfqpoint{3.187765in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{0.985045in}}{\pgfqpoint{3.239251in}{0.985446in}}{\pgfqpoint{3.239964in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{0.986873in}}{\pgfqpoint{3.241078in}{0.987840in}}{\pgfqpoint{3.241078in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{0.989858in}}{\pgfqpoint{3.240677in}{0.990825in}}{\pgfqpoint{3.239964in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{0.992252in}}{\pgfqpoint{3.238283in}{0.992653in}}{\pgfqpoint{3.237274in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{0.992653in}}{\pgfqpoint{3.235298in}{0.992252in}}{\pgfqpoint{3.234585in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{0.990825in}}{\pgfqpoint{3.233471in}{0.989858in}}{\pgfqpoint{3.233471in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{0.987840in}}{\pgfqpoint{3.233872in}{0.986873in}}{\pgfqpoint{3.234585in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{0.985446in}}{\pgfqpoint{3.236266in}{0.985045in}}{\pgfqpoint{3.237274in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{0.985045in}}{\pgfqpoint{3.264005in}{0.985446in}}{\pgfqpoint{3.264719in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{0.986873in}}{\pgfqpoint{3.265833in}{0.987840in}}{\pgfqpoint{3.265833in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{0.989858in}}{\pgfqpoint{3.265432in}{0.990825in}}{\pgfqpoint{3.264719in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{0.992252in}}{\pgfqpoint{3.263038in}{0.992653in}}{\pgfqpoint{3.262029in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{0.992653in}}{\pgfqpoint{3.260053in}{0.992252in}}{\pgfqpoint{3.259340in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{0.990825in}}{\pgfqpoint{3.258226in}{0.989858in}}{\pgfqpoint{3.258226in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{0.987840in}}{\pgfqpoint{3.258626in}{0.986873in}}{\pgfqpoint{3.259340in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{0.985446in}}{\pgfqpoint{3.261020in}{0.985045in}}{\pgfqpoint{3.262029in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{0.985045in}}{\pgfqpoint{3.288760in}{0.985446in}}{\pgfqpoint{3.289473in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{0.986873in}}{\pgfqpoint{3.290588in}{0.987840in}}{\pgfqpoint{3.290588in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{0.989858in}}{\pgfqpoint{3.290187in}{0.990825in}}{\pgfqpoint{3.289473in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{0.992252in}}{\pgfqpoint{3.287793in}{0.992653in}}{\pgfqpoint{3.286784in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{0.992653in}}{\pgfqpoint{3.284808in}{0.992252in}}{\pgfqpoint{3.284094in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{0.990825in}}{\pgfqpoint{3.282980in}{0.989858in}}{\pgfqpoint{3.282980in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{0.987840in}}{\pgfqpoint{3.283381in}{0.986873in}}{\pgfqpoint{3.284094in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{0.985446in}}{\pgfqpoint{3.285775in}{0.985045in}}{\pgfqpoint{3.286784in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{0.985045in}}{\pgfqpoint{3.338270in}{0.985446in}}{\pgfqpoint{3.338983in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{0.986873in}}{\pgfqpoint{3.340097in}{0.987840in}}{\pgfqpoint{3.340097in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{0.989858in}}{\pgfqpoint{3.339696in}{0.990825in}}{\pgfqpoint{3.338983in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{0.992252in}}{\pgfqpoint{3.337302in}{0.992653in}}{\pgfqpoint{3.336293in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{0.992653in}}{\pgfqpoint{3.334317in}{0.992252in}}{\pgfqpoint{3.333604in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{0.990825in}}{\pgfqpoint{3.332490in}{0.989858in}}{\pgfqpoint{3.332490in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{0.987840in}}{\pgfqpoint{3.332891in}{0.986873in}}{\pgfqpoint{3.333604in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{0.985446in}}{\pgfqpoint{3.335285in}{0.985045in}}{\pgfqpoint{3.336293in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{0.985045in}}{\pgfqpoint{3.363024in}{0.985446in}}{\pgfqpoint{3.363738in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{0.986873in}}{\pgfqpoint{3.364852in}{0.987840in}}{\pgfqpoint{3.364852in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{0.989858in}}{\pgfqpoint{3.364451in}{0.990825in}}{\pgfqpoint{3.363738in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{0.992252in}}{\pgfqpoint{3.362057in}{0.992653in}}{\pgfqpoint{3.361048in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{0.992653in}}{\pgfqpoint{3.359072in}{0.992252in}}{\pgfqpoint{3.358359in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{0.990825in}}{\pgfqpoint{3.357245in}{0.989858in}}{\pgfqpoint{3.357245in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{0.987840in}}{\pgfqpoint{3.357645in}{0.986873in}}{\pgfqpoint{3.358359in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{0.985446in}}{\pgfqpoint{3.360039in}{0.985045in}}{\pgfqpoint{3.361048in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{0.985045in}}{\pgfqpoint{3.412534in}{0.985446in}}{\pgfqpoint{3.413247in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{0.986873in}}{\pgfqpoint{3.414361in}{0.987840in}}{\pgfqpoint{3.414361in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{0.989858in}}{\pgfqpoint{3.413960in}{0.990825in}}{\pgfqpoint{3.413247in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{0.992252in}}{\pgfqpoint{3.411566in}{0.992653in}}{\pgfqpoint{3.410558in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{0.992653in}}{\pgfqpoint{3.408581in}{0.992252in}}{\pgfqpoint{3.407868in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{0.990825in}}{\pgfqpoint{3.406754in}{0.989858in}}{\pgfqpoint{3.406754in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{0.987840in}}{\pgfqpoint{3.407155in}{0.986873in}}{\pgfqpoint{3.407868in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{0.985446in}}{\pgfqpoint{3.409549in}{0.985045in}}{\pgfqpoint{3.410558in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{0.985045in}}{\pgfqpoint{3.437289in}{0.985446in}}{\pgfqpoint{3.438002in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{0.986873in}}{\pgfqpoint{3.439116in}{0.987840in}}{\pgfqpoint{3.439116in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{0.989858in}}{\pgfqpoint{3.438715in}{0.990825in}}{\pgfqpoint{3.438002in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{0.992252in}}{\pgfqpoint{3.436321in}{0.992653in}}{\pgfqpoint{3.435312in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{0.992653in}}{\pgfqpoint{3.433336in}{0.992252in}}{\pgfqpoint{3.432623in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{0.990825in}}{\pgfqpoint{3.431509in}{0.989858in}}{\pgfqpoint{3.431509in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{0.987840in}}{\pgfqpoint{3.431910in}{0.986873in}}{\pgfqpoint{3.432623in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{0.985446in}}{\pgfqpoint{3.434304in}{0.985045in}}{\pgfqpoint{3.435312in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{0.985045in}}{\pgfqpoint{3.462043in}{0.985446in}}{\pgfqpoint{3.462757in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{0.986873in}}{\pgfqpoint{3.463871in}{0.987840in}}{\pgfqpoint{3.463871in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{0.989858in}}{\pgfqpoint{3.463470in}{0.990825in}}{\pgfqpoint{3.462757in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{0.992252in}}{\pgfqpoint{3.461076in}{0.992653in}}{\pgfqpoint{3.460067in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{0.992653in}}{\pgfqpoint{3.458091in}{0.992252in}}{\pgfqpoint{3.457378in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{0.990825in}}{\pgfqpoint{3.456263in}{0.989858in}}{\pgfqpoint{3.456263in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{0.987840in}}{\pgfqpoint{3.456664in}{0.986873in}}{\pgfqpoint{3.457378in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{0.985446in}}{\pgfqpoint{3.459058in}{0.985045in}}{\pgfqpoint{3.460067in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{0.985045in}}{\pgfqpoint{3.486798in}{0.985446in}}{\pgfqpoint{3.487511in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{0.986873in}}{\pgfqpoint{3.488625in}{0.987840in}}{\pgfqpoint{3.488625in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{0.989858in}}{\pgfqpoint{3.488225in}{0.990825in}}{\pgfqpoint{3.487511in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{0.992252in}}{\pgfqpoint{3.485831in}{0.992653in}}{\pgfqpoint{3.484822in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{0.992653in}}{\pgfqpoint{3.482846in}{0.992252in}}{\pgfqpoint{3.482132in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{0.990825in}}{\pgfqpoint{3.481018in}{0.989858in}}{\pgfqpoint{3.481018in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{0.987840in}}{\pgfqpoint{3.481419in}{0.986873in}}{\pgfqpoint{3.482132in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{0.985446in}}{\pgfqpoint{3.483813in}{0.985045in}}{\pgfqpoint{3.484822in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{0.985045in}}{\pgfqpoint{3.511553in}{0.985446in}}{\pgfqpoint{3.512266in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{0.986873in}}{\pgfqpoint{3.513380in}{0.987840in}}{\pgfqpoint{3.513380in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{0.989858in}}{\pgfqpoint{3.512979in}{0.990825in}}{\pgfqpoint{3.512266in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{0.992252in}}{\pgfqpoint{3.510585in}{0.992653in}}{\pgfqpoint{3.509577in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{0.992653in}}{\pgfqpoint{3.507600in}{0.992252in}}{\pgfqpoint{3.506887in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{0.990825in}}{\pgfqpoint{3.505773in}{0.989858in}}{\pgfqpoint{3.505773in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{0.987840in}}{\pgfqpoint{3.506174in}{0.986873in}}{\pgfqpoint{3.506887in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{0.985446in}}{\pgfqpoint{3.508568in}{0.985045in}}{\pgfqpoint{3.509577in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{0.985045in}}{\pgfqpoint{3.536308in}{0.985446in}}{\pgfqpoint{3.537021in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{0.986873in}}{\pgfqpoint{3.538135in}{0.987840in}}{\pgfqpoint{3.538135in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{0.989858in}}{\pgfqpoint{3.537734in}{0.990825in}}{\pgfqpoint{3.537021in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{0.992252in}}{\pgfqpoint{3.535340in}{0.992653in}}{\pgfqpoint{3.534331in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{0.992653in}}{\pgfqpoint{3.532355in}{0.992252in}}{\pgfqpoint{3.531642in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{0.990825in}}{\pgfqpoint{3.530528in}{0.989858in}}{\pgfqpoint{3.530528in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{0.987840in}}{\pgfqpoint{3.530928in}{0.986873in}}{\pgfqpoint{3.531642in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{0.985446in}}{\pgfqpoint{3.533323in}{0.985045in}}{\pgfqpoint{3.534331in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{0.985045in}}{\pgfqpoint{3.561062in}{0.985446in}}{\pgfqpoint{3.561776in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{0.986873in}}{\pgfqpoint{3.562890in}{0.987840in}}{\pgfqpoint{3.562890in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{0.989858in}}{\pgfqpoint{3.562489in}{0.990825in}}{\pgfqpoint{3.561776in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{0.992252in}}{\pgfqpoint{3.560095in}{0.992653in}}{\pgfqpoint{3.559086in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{0.992653in}}{\pgfqpoint{3.557110in}{0.992252in}}{\pgfqpoint{3.556396in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{0.990825in}}{\pgfqpoint{3.555282in}{0.989858in}}{\pgfqpoint{3.555282in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{0.987840in}}{\pgfqpoint{3.555683in}{0.986873in}}{\pgfqpoint{3.556396in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{0.985446in}}{\pgfqpoint{3.558077in}{0.985045in}}{\pgfqpoint{3.559086in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{0.985045in}}{\pgfqpoint{3.585817in}{0.985446in}}{\pgfqpoint{3.586530in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{0.986873in}}{\pgfqpoint{3.587644in}{0.987840in}}{\pgfqpoint{3.587644in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{0.989858in}}{\pgfqpoint{3.587244in}{0.990825in}}{\pgfqpoint{3.586530in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{0.992252in}}{\pgfqpoint{3.584850in}{0.992653in}}{\pgfqpoint{3.583841in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{0.992653in}}{\pgfqpoint{3.581865in}{0.992252in}}{\pgfqpoint{3.581151in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{0.990825in}}{\pgfqpoint{3.580037in}{0.989858in}}{\pgfqpoint{3.580037in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{0.987840in}}{\pgfqpoint{3.580438in}{0.986873in}}{\pgfqpoint{3.581151in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{0.985446in}}{\pgfqpoint{3.582832in}{0.985045in}}{\pgfqpoint{3.583841in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{0.985045in}}{\pgfqpoint{3.610572in}{0.985446in}}{\pgfqpoint{3.611285in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{0.986873in}}{\pgfqpoint{3.612399in}{0.987840in}}{\pgfqpoint{3.612399in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{0.989858in}}{\pgfqpoint{3.611998in}{0.990825in}}{\pgfqpoint{3.611285in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{0.992252in}}{\pgfqpoint{3.609604in}{0.992653in}}{\pgfqpoint{3.608596in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{0.992653in}}{\pgfqpoint{3.606619in}{0.992252in}}{\pgfqpoint{3.605906in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{0.990825in}}{\pgfqpoint{3.604792in}{0.989858in}}{\pgfqpoint{3.604792in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{0.987840in}}{\pgfqpoint{3.605193in}{0.986873in}}{\pgfqpoint{3.605906in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{0.985446in}}{\pgfqpoint{3.607587in}{0.985045in}}{\pgfqpoint{3.608596in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{0.985045in}}{\pgfqpoint{3.635327in}{0.985446in}}{\pgfqpoint{3.636040in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{0.986873in}}{\pgfqpoint{3.637154in}{0.987840in}}{\pgfqpoint{3.637154in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{0.989858in}}{\pgfqpoint{3.636753in}{0.990825in}}{\pgfqpoint{3.636040in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{0.992252in}}{\pgfqpoint{3.634359in}{0.992653in}}{\pgfqpoint{3.633350in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{0.992653in}}{\pgfqpoint{3.631374in}{0.992252in}}{\pgfqpoint{3.630661in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{0.990825in}}{\pgfqpoint{3.629547in}{0.989858in}}{\pgfqpoint{3.629547in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{0.987840in}}{\pgfqpoint{3.629947in}{0.986873in}}{\pgfqpoint{3.630661in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{0.985446in}}{\pgfqpoint{3.632342in}{0.985045in}}{\pgfqpoint{3.633350in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{0.985045in}}{\pgfqpoint{3.660081in}{0.985446in}}{\pgfqpoint{3.660795in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{0.986873in}}{\pgfqpoint{3.661909in}{0.987840in}}{\pgfqpoint{3.661909in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{0.989858in}}{\pgfqpoint{3.661508in}{0.990825in}}{\pgfqpoint{3.660795in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{0.992252in}}{\pgfqpoint{3.659114in}{0.992653in}}{\pgfqpoint{3.658105in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{0.992653in}}{\pgfqpoint{3.656129in}{0.992252in}}{\pgfqpoint{3.655415in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{0.990825in}}{\pgfqpoint{3.654301in}{0.989858in}}{\pgfqpoint{3.654301in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{0.987840in}}{\pgfqpoint{3.654702in}{0.986873in}}{\pgfqpoint{3.655415in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{0.985446in}}{\pgfqpoint{3.657096in}{0.985045in}}{\pgfqpoint{3.658105in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{0.985045in}}{\pgfqpoint{3.684836in}{0.985446in}}{\pgfqpoint{3.685549in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{0.986873in}}{\pgfqpoint{3.686663in}{0.987840in}}{\pgfqpoint{3.686663in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{0.989858in}}{\pgfqpoint{3.686263in}{0.990825in}}{\pgfqpoint{3.685549in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{0.992252in}}{\pgfqpoint{3.683868in}{0.992653in}}{\pgfqpoint{3.682860in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{0.992653in}}{\pgfqpoint{3.680883in}{0.992252in}}{\pgfqpoint{3.680170in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{0.990825in}}{\pgfqpoint{3.679056in}{0.989858in}}{\pgfqpoint{3.679056in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{0.987840in}}{\pgfqpoint{3.679457in}{0.986873in}}{\pgfqpoint{3.680170in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{0.985446in}}{\pgfqpoint{3.681851in}{0.985045in}}{\pgfqpoint{3.682860in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{0.985045in}}{\pgfqpoint{3.734346in}{0.985446in}}{\pgfqpoint{3.735059in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{0.986873in}}{\pgfqpoint{3.736173in}{0.987840in}}{\pgfqpoint{3.736173in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{0.989858in}}{\pgfqpoint{3.735772in}{0.990825in}}{\pgfqpoint{3.735059in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{0.992252in}}{\pgfqpoint{3.733378in}{0.992653in}}{\pgfqpoint{3.732369in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{0.992653in}}{\pgfqpoint{3.730393in}{0.992252in}}{\pgfqpoint{3.729680in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{0.990825in}}{\pgfqpoint{3.728566in}{0.989858in}}{\pgfqpoint{3.728566in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{0.987840in}}{\pgfqpoint{3.728966in}{0.986873in}}{\pgfqpoint{3.729680in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{0.985446in}}{\pgfqpoint{3.731361in}{0.985045in}}{\pgfqpoint{3.732369in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{0.985045in}}{\pgfqpoint{3.759100in}{0.985446in}}{\pgfqpoint{3.759814in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{0.986873in}}{\pgfqpoint{3.760928in}{0.987840in}}{\pgfqpoint{3.760928in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{0.989858in}}{\pgfqpoint{3.760527in}{0.990825in}}{\pgfqpoint{3.759814in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{0.992252in}}{\pgfqpoint{3.758133in}{0.992653in}}{\pgfqpoint{3.757124in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{0.992653in}}{\pgfqpoint{3.755148in}{0.992252in}}{\pgfqpoint{3.754434in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{0.990825in}}{\pgfqpoint{3.753320in}{0.989858in}}{\pgfqpoint{3.753320in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{0.987840in}}{\pgfqpoint{3.753721in}{0.986873in}}{\pgfqpoint{3.754434in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{0.985446in}}{\pgfqpoint{3.756115in}{0.985045in}}{\pgfqpoint{3.757124in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{0.985045in}}{\pgfqpoint{3.783855in}{0.985446in}}{\pgfqpoint{3.784568in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{0.986873in}}{\pgfqpoint{3.785682in}{0.987840in}}{\pgfqpoint{3.785682in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{0.989858in}}{\pgfqpoint{3.785282in}{0.990825in}}{\pgfqpoint{3.784568in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{0.992252in}}{\pgfqpoint{3.782887in}{0.992653in}}{\pgfqpoint{3.781879in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{0.992653in}}{\pgfqpoint{3.779902in}{0.992252in}}{\pgfqpoint{3.779189in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{0.990825in}}{\pgfqpoint{3.778075in}{0.989858in}}{\pgfqpoint{3.778075in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{0.987840in}}{\pgfqpoint{3.778476in}{0.986873in}}{\pgfqpoint{3.779189in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{0.985446in}}{\pgfqpoint{3.780870in}{0.985045in}}{\pgfqpoint{3.781879in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{0.985045in}}{\pgfqpoint{3.808610in}{0.985446in}}{\pgfqpoint{3.809323in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{0.986873in}}{\pgfqpoint{3.810437in}{0.987840in}}{\pgfqpoint{3.810437in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{0.989858in}}{\pgfqpoint{3.810036in}{0.990825in}}{\pgfqpoint{3.809323in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{0.992252in}}{\pgfqpoint{3.807642in}{0.992653in}}{\pgfqpoint{3.806633in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{0.992653in}}{\pgfqpoint{3.804657in}{0.992252in}}{\pgfqpoint{3.803944in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{0.990825in}}{\pgfqpoint{3.802830in}{0.989858in}}{\pgfqpoint{3.802830in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{0.987840in}}{\pgfqpoint{3.803231in}{0.986873in}}{\pgfqpoint{3.803944in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{0.985446in}}{\pgfqpoint{3.805625in}{0.985045in}}{\pgfqpoint{3.806633in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{0.985045in}}{\pgfqpoint{3.833364in}{0.985446in}}{\pgfqpoint{3.834078in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{0.986873in}}{\pgfqpoint{3.835192in}{0.987840in}}{\pgfqpoint{3.835192in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{0.989858in}}{\pgfqpoint{3.834791in}{0.990825in}}{\pgfqpoint{3.834078in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{0.992252in}}{\pgfqpoint{3.832397in}{0.992653in}}{\pgfqpoint{3.831388in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{0.992653in}}{\pgfqpoint{3.829412in}{0.992252in}}{\pgfqpoint{3.828699in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{0.990825in}}{\pgfqpoint{3.827585in}{0.989858in}}{\pgfqpoint{3.827585in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{0.987840in}}{\pgfqpoint{3.827985in}{0.986873in}}{\pgfqpoint{3.828699in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{0.985446in}}{\pgfqpoint{3.830379in}{0.985045in}}{\pgfqpoint{3.831388in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{0.985045in}}{\pgfqpoint{3.858119in}{0.985446in}}{\pgfqpoint{3.858833in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{0.986873in}}{\pgfqpoint{3.859947in}{0.987840in}}{\pgfqpoint{3.859947in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{0.989858in}}{\pgfqpoint{3.859546in}{0.990825in}}{\pgfqpoint{3.858833in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{0.992252in}}{\pgfqpoint{3.857152in}{0.992653in}}{\pgfqpoint{3.856143in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{0.992653in}}{\pgfqpoint{3.854167in}{0.992252in}}{\pgfqpoint{3.853453in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{0.990825in}}{\pgfqpoint{3.852339in}{0.989858in}}{\pgfqpoint{3.852339in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{0.987840in}}{\pgfqpoint{3.852740in}{0.986873in}}{\pgfqpoint{3.853453in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{0.985446in}}{\pgfqpoint{3.855134in}{0.985045in}}{\pgfqpoint{3.856143in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{0.985045in}}{\pgfqpoint{3.882874in}{0.985446in}}{\pgfqpoint{3.883587in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{0.986873in}}{\pgfqpoint{3.884701in}{0.987840in}}{\pgfqpoint{3.884701in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{0.989858in}}{\pgfqpoint{3.884301in}{0.990825in}}{\pgfqpoint{3.883587in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{0.992252in}}{\pgfqpoint{3.881906in}{0.992653in}}{\pgfqpoint{3.880898in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{0.992653in}}{\pgfqpoint{3.878921in}{0.992252in}}{\pgfqpoint{3.878208in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{0.990825in}}{\pgfqpoint{3.877094in}{0.989858in}}{\pgfqpoint{3.877094in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{0.987840in}}{\pgfqpoint{3.877495in}{0.986873in}}{\pgfqpoint{3.878208in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{0.985446in}}{\pgfqpoint{3.879889in}{0.985045in}}{\pgfqpoint{3.880898in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{0.985045in}}{\pgfqpoint{3.907629in}{0.985446in}}{\pgfqpoint{3.908342in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{0.986873in}}{\pgfqpoint{3.909456in}{0.987840in}}{\pgfqpoint{3.909456in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{0.989858in}}{\pgfqpoint{3.909055in}{0.990825in}}{\pgfqpoint{3.908342in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{0.992252in}}{\pgfqpoint{3.906661in}{0.992653in}}{\pgfqpoint{3.905652in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{0.992653in}}{\pgfqpoint{3.903676in}{0.992252in}}{\pgfqpoint{3.902963in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{0.990825in}}{\pgfqpoint{3.901849in}{0.989858in}}{\pgfqpoint{3.901849in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{0.987840in}}{\pgfqpoint{3.902250in}{0.986873in}}{\pgfqpoint{3.902963in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{0.985446in}}{\pgfqpoint{3.904644in}{0.985045in}}{\pgfqpoint{3.905652in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{0.985045in}}{\pgfqpoint{3.932383in}{0.985446in}}{\pgfqpoint{3.933097in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{0.986873in}}{\pgfqpoint{3.934211in}{0.987840in}}{\pgfqpoint{3.934211in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{0.989858in}}{\pgfqpoint{3.933810in}{0.990825in}}{\pgfqpoint{3.933097in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{0.992252in}}{\pgfqpoint{3.931416in}{0.992653in}}{\pgfqpoint{3.930407in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{0.992653in}}{\pgfqpoint{3.928431in}{0.992252in}}{\pgfqpoint{3.927718in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{0.990825in}}{\pgfqpoint{3.926604in}{0.989858in}}{\pgfqpoint{3.926604in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{0.987840in}}{\pgfqpoint{3.927004in}{0.986873in}}{\pgfqpoint{3.927718in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{0.985446in}}{\pgfqpoint{3.929398in}{0.985045in}}{\pgfqpoint{3.930407in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{0.985045in}}{\pgfqpoint{3.957138in}{0.985446in}}{\pgfqpoint{3.957851in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{0.986873in}}{\pgfqpoint{3.958966in}{0.987840in}}{\pgfqpoint{3.958966in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{0.989858in}}{\pgfqpoint{3.958565in}{0.990825in}}{\pgfqpoint{3.957851in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{0.992252in}}{\pgfqpoint{3.956171in}{0.992653in}}{\pgfqpoint{3.955162in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{0.992653in}}{\pgfqpoint{3.953186in}{0.992252in}}{\pgfqpoint{3.952472in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{0.990825in}}{\pgfqpoint{3.951358in}{0.989858in}}{\pgfqpoint{3.951358in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{0.987840in}}{\pgfqpoint{3.951759in}{0.986873in}}{\pgfqpoint{3.952472in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{0.985446in}}{\pgfqpoint{3.954153in}{0.985045in}}{\pgfqpoint{3.955162in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{0.985045in}}{\pgfqpoint{3.981893in}{0.985446in}}{\pgfqpoint{3.982606in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{0.986873in}}{\pgfqpoint{3.983720in}{0.987840in}}{\pgfqpoint{3.983720in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{0.989858in}}{\pgfqpoint{3.983319in}{0.990825in}}{\pgfqpoint{3.982606in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{0.992252in}}{\pgfqpoint{3.980925in}{0.992653in}}{\pgfqpoint{3.979917in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{0.992653in}}{\pgfqpoint{3.977940in}{0.992252in}}{\pgfqpoint{3.977227in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{0.990825in}}{\pgfqpoint{3.976113in}{0.989858in}}{\pgfqpoint{3.976113in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{0.987840in}}{\pgfqpoint{3.976514in}{0.986873in}}{\pgfqpoint{3.977227in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{0.985446in}}{\pgfqpoint{3.978908in}{0.985045in}}{\pgfqpoint{3.979917in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{0.985045in}}{\pgfqpoint{4.006648in}{0.985446in}}{\pgfqpoint{4.007361in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{0.986873in}}{\pgfqpoint{4.008475in}{0.987840in}}{\pgfqpoint{4.008475in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{0.989858in}}{\pgfqpoint{4.008074in}{0.990825in}}{\pgfqpoint{4.007361in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{0.992252in}}{\pgfqpoint{4.005680in}{0.992653in}}{\pgfqpoint{4.004671in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{0.992653in}}{\pgfqpoint{4.002695in}{0.992252in}}{\pgfqpoint{4.001982in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{0.990825in}}{\pgfqpoint{4.000868in}{0.989858in}}{\pgfqpoint{4.000868in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{0.987840in}}{\pgfqpoint{4.001269in}{0.986873in}}{\pgfqpoint{4.001982in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{0.985446in}}{\pgfqpoint{4.003663in}{0.985045in}}{\pgfqpoint{4.004671in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{0.985045in}}{\pgfqpoint{4.031402in}{0.985446in}}{\pgfqpoint{4.032116in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{0.986873in}}{\pgfqpoint{4.033230in}{0.987840in}}{\pgfqpoint{4.033230in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{0.989858in}}{\pgfqpoint{4.032829in}{0.990825in}}{\pgfqpoint{4.032116in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{0.992252in}}{\pgfqpoint{4.030435in}{0.992653in}}{\pgfqpoint{4.029426in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{0.992653in}}{\pgfqpoint{4.027450in}{0.992252in}}{\pgfqpoint{4.026737in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{0.990825in}}{\pgfqpoint{4.025622in}{0.989858in}}{\pgfqpoint{4.025622in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{0.987840in}}{\pgfqpoint{4.026023in}{0.986873in}}{\pgfqpoint{4.026737in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{0.985446in}}{\pgfqpoint{4.028417in}{0.985045in}}{\pgfqpoint{4.029426in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{0.985045in}}{\pgfqpoint{4.056157in}{0.985446in}}{\pgfqpoint{4.056870in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{0.986873in}}{\pgfqpoint{4.057984in}{0.987840in}}{\pgfqpoint{4.057984in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{0.989858in}}{\pgfqpoint{4.057584in}{0.990825in}}{\pgfqpoint{4.056870in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{0.992252in}}{\pgfqpoint{4.055190in}{0.992653in}}{\pgfqpoint{4.054181in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{0.992653in}}{\pgfqpoint{4.052205in}{0.992252in}}{\pgfqpoint{4.051491in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{0.990825in}}{\pgfqpoint{4.050377in}{0.989858in}}{\pgfqpoint{4.050377in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{0.987840in}}{\pgfqpoint{4.050778in}{0.986873in}}{\pgfqpoint{4.051491in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{0.985446in}}{\pgfqpoint{4.053172in}{0.985045in}}{\pgfqpoint{4.054181in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{0.985045in}}{\pgfqpoint{4.080912in}{0.985446in}}{\pgfqpoint{4.081625in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{0.986873in}}{\pgfqpoint{4.082739in}{0.987840in}}{\pgfqpoint{4.082739in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{0.989858in}}{\pgfqpoint{4.082338in}{0.990825in}}{\pgfqpoint{4.081625in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{0.992252in}}{\pgfqpoint{4.079944in}{0.992653in}}{\pgfqpoint{4.078936in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{0.992653in}}{\pgfqpoint{4.076959in}{0.992252in}}{\pgfqpoint{4.076246in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{0.990825in}}{\pgfqpoint{4.075132in}{0.989858in}}{\pgfqpoint{4.075132in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{0.987840in}}{\pgfqpoint{4.075533in}{0.986873in}}{\pgfqpoint{4.076246in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{0.985446in}}{\pgfqpoint{4.077927in}{0.985045in}}{\pgfqpoint{4.078936in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{0.985045in}}{\pgfqpoint{4.105667in}{0.985446in}}{\pgfqpoint{4.106380in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{0.986873in}}{\pgfqpoint{4.107494in}{0.987840in}}{\pgfqpoint{4.107494in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{0.989858in}}{\pgfqpoint{4.107093in}{0.990825in}}{\pgfqpoint{4.106380in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{0.992252in}}{\pgfqpoint{4.104699in}{0.992653in}}{\pgfqpoint{4.103690in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{0.992653in}}{\pgfqpoint{4.101714in}{0.992252in}}{\pgfqpoint{4.101001in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{0.990825in}}{\pgfqpoint{4.099887in}{0.989858in}}{\pgfqpoint{4.099887in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{0.987840in}}{\pgfqpoint{4.100287in}{0.986873in}}{\pgfqpoint{4.101001in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{0.985446in}}{\pgfqpoint{4.102682in}{0.985045in}}{\pgfqpoint{4.103690in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{0.985045in}}{\pgfqpoint{4.130421in}{0.985446in}}{\pgfqpoint{4.131135in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{0.986873in}}{\pgfqpoint{4.132249in}{0.987840in}}{\pgfqpoint{4.132249in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{0.989858in}}{\pgfqpoint{4.131848in}{0.990825in}}{\pgfqpoint{4.131135in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{0.992252in}}{\pgfqpoint{4.129454in}{0.992653in}}{\pgfqpoint{4.128445in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{0.992653in}}{\pgfqpoint{4.126469in}{0.992252in}}{\pgfqpoint{4.125756in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{0.990825in}}{\pgfqpoint{4.124641in}{0.989858in}}{\pgfqpoint{4.124641in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{0.987840in}}{\pgfqpoint{4.125042in}{0.986873in}}{\pgfqpoint{4.125756in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{0.985446in}}{\pgfqpoint{4.127436in}{0.985045in}}{\pgfqpoint{4.128445in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{0.985045in}}{\pgfqpoint{4.155176in}{0.985446in}}{\pgfqpoint{4.155889in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{0.986873in}}{\pgfqpoint{4.157003in}{0.987840in}}{\pgfqpoint{4.157003in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{0.989858in}}{\pgfqpoint{4.156603in}{0.990825in}}{\pgfqpoint{4.155889in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{0.992252in}}{\pgfqpoint{4.154209in}{0.992653in}}{\pgfqpoint{4.153200in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{0.992653in}}{\pgfqpoint{4.151224in}{0.992252in}}{\pgfqpoint{4.150510in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{0.990825in}}{\pgfqpoint{4.149396in}{0.989858in}}{\pgfqpoint{4.149396in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{0.987840in}}{\pgfqpoint{4.149797in}{0.986873in}}{\pgfqpoint{4.150510in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{0.985446in}}{\pgfqpoint{4.152191in}{0.985045in}}{\pgfqpoint{4.153200in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{0.985045in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{0.985045in}}{\pgfqpoint{4.179931in}{0.985446in}}{\pgfqpoint{4.180644in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{0.986873in}}{\pgfqpoint{4.181758in}{0.987840in}}{\pgfqpoint{4.181758in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{0.989858in}}{\pgfqpoint{4.181357in}{0.990825in}}{\pgfqpoint{4.180644in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{0.992252in}}{\pgfqpoint{4.178963in}{0.992653in}}{\pgfqpoint{4.177955in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{0.992653in}}{\pgfqpoint{4.175978in}{0.992252in}}{\pgfqpoint{4.175265in}{0.991539in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{0.990825in}}{\pgfqpoint{4.174151in}{0.989858in}}{\pgfqpoint{4.174151in}{0.988849in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{0.987840in}}{\pgfqpoint{4.174552in}{0.986873in}}{\pgfqpoint{4.175265in}{0.986159in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{0.985446in}}{\pgfqpoint{4.176946in}{0.985045in}}{\pgfqpoint{4.177955in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{0.985045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.011676in}}{\pgfqpoint{0.739022in}{1.012077in}}{\pgfqpoint{0.739735in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.013503in}}{\pgfqpoint{0.740849in}{1.014471in}}{\pgfqpoint{0.740849in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.016488in}}{\pgfqpoint{0.740449in}{1.017456in}}{\pgfqpoint{0.739735in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.018882in}}{\pgfqpoint{0.738054in}{1.019283in}}{\pgfqpoint{0.737046in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.019283in}}{\pgfqpoint{0.735069in}{1.018882in}}{\pgfqpoint{0.734356in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.017456in}}{\pgfqpoint{0.733242in}{1.016488in}}{\pgfqpoint{0.733242in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.014471in}}{\pgfqpoint{0.733643in}{1.013503in}}{\pgfqpoint{0.734356in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.012077in}}{\pgfqpoint{0.736037in}{1.011676in}}{\pgfqpoint{0.737046in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504443in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{1.505451in}{1.011676in}}{\pgfqpoint{1.506419in}{1.012077in}}{\pgfqpoint{1.507132in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{1.507846in}{1.013503in}}{\pgfqpoint{1.508246in}{1.014471in}}{\pgfqpoint{1.508246in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{1.508246in}{1.016488in}}{\pgfqpoint{1.507846in}{1.017456in}}{\pgfqpoint{1.507132in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{1.506419in}{1.018882in}}{\pgfqpoint{1.505451in}{1.019283in}}{\pgfqpoint{1.504443in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{1.503434in}{1.019283in}}{\pgfqpoint{1.502466in}{1.018882in}}{\pgfqpoint{1.501753in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{1.501040in}{1.017456in}}{\pgfqpoint{1.500639in}{1.016488in}}{\pgfqpoint{1.500639in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{1.500639in}{1.014471in}}{\pgfqpoint{1.501040in}{1.013503in}}{\pgfqpoint{1.501753in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{1.502466in}{1.012077in}}{\pgfqpoint{1.503434in}{1.011676in}}{\pgfqpoint{1.504443in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{1.504443in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553952in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{1.554961in}{1.011676in}}{\pgfqpoint{1.555928in}{1.012077in}}{\pgfqpoint{1.556642in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{1.557355in}{1.013503in}}{\pgfqpoint{1.557756in}{1.014471in}}{\pgfqpoint{1.557756in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{1.557756in}{1.016488in}}{\pgfqpoint{1.557355in}{1.017456in}}{\pgfqpoint{1.556642in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{1.555928in}{1.018882in}}{\pgfqpoint{1.554961in}{1.019283in}}{\pgfqpoint{1.553952in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{1.552943in}{1.019283in}}{\pgfqpoint{1.551976in}{1.018882in}}{\pgfqpoint{1.551263in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{1.550549in}{1.017456in}}{\pgfqpoint{1.550149in}{1.016488in}}{\pgfqpoint{1.550149in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{1.550149in}{1.014471in}}{\pgfqpoint{1.550549in}{1.013503in}}{\pgfqpoint{1.551263in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{1.551976in}{1.012077in}}{\pgfqpoint{1.552943in}{1.011676in}}{\pgfqpoint{1.553952in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{1.553952in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677726in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{1.678735in}{1.011676in}}{\pgfqpoint{1.679702in}{1.012077in}}{\pgfqpoint{1.680415in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{1.681129in}{1.013503in}}{\pgfqpoint{1.681529in}{1.014471in}}{\pgfqpoint{1.681529in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{1.681529in}{1.016488in}}{\pgfqpoint{1.681129in}{1.017456in}}{\pgfqpoint{1.680415in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{1.679702in}{1.018882in}}{\pgfqpoint{1.678735in}{1.019283in}}{\pgfqpoint{1.677726in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{1.676717in}{1.019283in}}{\pgfqpoint{1.675750in}{1.018882in}}{\pgfqpoint{1.675036in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{1.674323in}{1.017456in}}{\pgfqpoint{1.673922in}{1.016488in}}{\pgfqpoint{1.673922in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{1.673922in}{1.014471in}}{\pgfqpoint{1.674323in}{1.013503in}}{\pgfqpoint{1.675036in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{1.675750in}{1.012077in}}{\pgfqpoint{1.676717in}{1.011676in}}{\pgfqpoint{1.677726in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{1.677726in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702481in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{1.703489in}{1.011676in}}{\pgfqpoint{1.704457in}{1.012077in}}{\pgfqpoint{1.705170in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{1.705883in}{1.013503in}}{\pgfqpoint{1.706284in}{1.014471in}}{\pgfqpoint{1.706284in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{1.706284in}{1.016488in}}{\pgfqpoint{1.705883in}{1.017456in}}{\pgfqpoint{1.705170in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{1.704457in}{1.018882in}}{\pgfqpoint{1.703489in}{1.019283in}}{\pgfqpoint{1.702481in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{1.701472in}{1.019283in}}{\pgfqpoint{1.700504in}{1.018882in}}{\pgfqpoint{1.699791in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{1.699078in}{1.017456in}}{\pgfqpoint{1.698677in}{1.016488in}}{\pgfqpoint{1.698677in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{1.698677in}{1.014471in}}{\pgfqpoint{1.699078in}{1.013503in}}{\pgfqpoint{1.699791in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{1.700504in}{1.012077in}}{\pgfqpoint{1.701472in}{1.011676in}}{\pgfqpoint{1.702481in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{1.702481in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751990in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{1.752999in}{1.011676in}}{\pgfqpoint{1.753966in}{1.012077in}}{\pgfqpoint{1.754680in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{1.755393in}{1.013503in}}{\pgfqpoint{1.755794in}{1.014471in}}{\pgfqpoint{1.755794in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{1.755794in}{1.016488in}}{\pgfqpoint{1.755393in}{1.017456in}}{\pgfqpoint{1.754680in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{1.753966in}{1.018882in}}{\pgfqpoint{1.752999in}{1.019283in}}{\pgfqpoint{1.751990in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{1.750981in}{1.019283in}}{\pgfqpoint{1.750014in}{1.018882in}}{\pgfqpoint{1.749300in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{1.748587in}{1.017456in}}{\pgfqpoint{1.748186in}{1.016488in}}{\pgfqpoint{1.748186in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{1.748186in}{1.014471in}}{\pgfqpoint{1.748587in}{1.013503in}}{\pgfqpoint{1.749300in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{1.750014in}{1.012077in}}{\pgfqpoint{1.750981in}{1.011676in}}{\pgfqpoint{1.751990in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{1.751990in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776745in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{1.777754in}{1.011676in}}{\pgfqpoint{1.778721in}{1.012077in}}{\pgfqpoint{1.779434in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{1.780148in}{1.013503in}}{\pgfqpoint{1.780548in}{1.014471in}}{\pgfqpoint{1.780548in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{1.780548in}{1.016488in}}{\pgfqpoint{1.780148in}{1.017456in}}{\pgfqpoint{1.779434in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{1.778721in}{1.018882in}}{\pgfqpoint{1.777754in}{1.019283in}}{\pgfqpoint{1.776745in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{1.775736in}{1.019283in}}{\pgfqpoint{1.774769in}{1.018882in}}{\pgfqpoint{1.774055in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{1.773342in}{1.017456in}}{\pgfqpoint{1.772941in}{1.016488in}}{\pgfqpoint{1.772941in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{1.772941in}{1.014471in}}{\pgfqpoint{1.773342in}{1.013503in}}{\pgfqpoint{1.774055in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{1.774769in}{1.012077in}}{\pgfqpoint{1.775736in}{1.011676in}}{\pgfqpoint{1.776745in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{1.776745in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826254in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{1.827263in}{1.011676in}}{\pgfqpoint{1.828231in}{1.012077in}}{\pgfqpoint{1.828944in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{1.829657in}{1.013503in}}{\pgfqpoint{1.830058in}{1.014471in}}{\pgfqpoint{1.830058in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{1.830058in}{1.016488in}}{\pgfqpoint{1.829657in}{1.017456in}}{\pgfqpoint{1.828944in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{1.828231in}{1.018882in}}{\pgfqpoint{1.827263in}{1.019283in}}{\pgfqpoint{1.826254in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{1.825246in}{1.019283in}}{\pgfqpoint{1.824278in}{1.018882in}}{\pgfqpoint{1.823565in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{1.822851in}{1.017456in}}{\pgfqpoint{1.822451in}{1.016488in}}{\pgfqpoint{1.822451in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{1.822451in}{1.014471in}}{\pgfqpoint{1.822851in}{1.013503in}}{\pgfqpoint{1.823565in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{1.824278in}{1.012077in}}{\pgfqpoint{1.825246in}{1.011676in}}{\pgfqpoint{1.826254in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{1.826254in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851009in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{1.852018in}{1.011676in}}{\pgfqpoint{1.852985in}{1.012077in}}{\pgfqpoint{1.853699in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{1.854412in}{1.013503in}}{\pgfqpoint{1.854813in}{1.014471in}}{\pgfqpoint{1.854813in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{1.854813in}{1.016488in}}{\pgfqpoint{1.854412in}{1.017456in}}{\pgfqpoint{1.853699in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{1.852985in}{1.018882in}}{\pgfqpoint{1.852018in}{1.019283in}}{\pgfqpoint{1.851009in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{1.850000in}{1.019283in}}{\pgfqpoint{1.849033in}{1.018882in}}{\pgfqpoint{1.848319in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{1.847606in}{1.017456in}}{\pgfqpoint{1.847205in}{1.016488in}}{\pgfqpoint{1.847205in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{1.847205in}{1.014471in}}{\pgfqpoint{1.847606in}{1.013503in}}{\pgfqpoint{1.848319in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{1.849033in}{1.012077in}}{\pgfqpoint{1.850000in}{1.011676in}}{\pgfqpoint{1.851009in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{1.851009in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875764in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{1.876772in}{1.011676in}}{\pgfqpoint{1.877740in}{1.012077in}}{\pgfqpoint{1.878453in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{1.879167in}{1.013503in}}{\pgfqpoint{1.879567in}{1.014471in}}{\pgfqpoint{1.879567in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{1.879567in}{1.016488in}}{\pgfqpoint{1.879167in}{1.017456in}}{\pgfqpoint{1.878453in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{1.877740in}{1.018882in}}{\pgfqpoint{1.876772in}{1.019283in}}{\pgfqpoint{1.875764in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{1.874755in}{1.019283in}}{\pgfqpoint{1.873787in}{1.018882in}}{\pgfqpoint{1.873074in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{1.872361in}{1.017456in}}{\pgfqpoint{1.871960in}{1.016488in}}{\pgfqpoint{1.871960in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{1.871960in}{1.014471in}}{\pgfqpoint{1.872361in}{1.013503in}}{\pgfqpoint{1.873074in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{1.873787in}{1.012077in}}{\pgfqpoint{1.874755in}{1.011676in}}{\pgfqpoint{1.875764in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{1.875764in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900518in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{1.901527in}{1.011676in}}{\pgfqpoint{1.902495in}{1.012077in}}{\pgfqpoint{1.903208in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{1.903921in}{1.013503in}}{\pgfqpoint{1.904322in}{1.014471in}}{\pgfqpoint{1.904322in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{1.904322in}{1.016488in}}{\pgfqpoint{1.903921in}{1.017456in}}{\pgfqpoint{1.903208in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{1.902495in}{1.018882in}}{\pgfqpoint{1.901527in}{1.019283in}}{\pgfqpoint{1.900518in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{1.899510in}{1.019283in}}{\pgfqpoint{1.898542in}{1.018882in}}{\pgfqpoint{1.897829in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{1.897116in}{1.017456in}}{\pgfqpoint{1.896715in}{1.016488in}}{\pgfqpoint{1.896715in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{1.896715in}{1.014471in}}{\pgfqpoint{1.897116in}{1.013503in}}{\pgfqpoint{1.897829in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{1.898542in}{1.012077in}}{\pgfqpoint{1.899510in}{1.011676in}}{\pgfqpoint{1.900518in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{1.900518in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925273in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{1.926282in}{1.011676in}}{\pgfqpoint{1.927250in}{1.012077in}}{\pgfqpoint{1.927963in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{1.928676in}{1.013503in}}{\pgfqpoint{1.929077in}{1.014471in}}{\pgfqpoint{1.929077in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{1.929077in}{1.016488in}}{\pgfqpoint{1.928676in}{1.017456in}}{\pgfqpoint{1.927963in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{1.927250in}{1.018882in}}{\pgfqpoint{1.926282in}{1.019283in}}{\pgfqpoint{1.925273in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{1.924264in}{1.019283in}}{\pgfqpoint{1.923297in}{1.018882in}}{\pgfqpoint{1.922584in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{1.921870in}{1.017456in}}{\pgfqpoint{1.921470in}{1.016488in}}{\pgfqpoint{1.921470in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{1.921470in}{1.014471in}}{\pgfqpoint{1.921870in}{1.013503in}}{\pgfqpoint{1.922584in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{1.923297in}{1.012077in}}{\pgfqpoint{1.924264in}{1.011676in}}{\pgfqpoint{1.925273in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{1.925273in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974783in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{1.975791in}{1.011676in}}{\pgfqpoint{1.976759in}{1.012077in}}{\pgfqpoint{1.977472in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{1.978186in}{1.013503in}}{\pgfqpoint{1.978586in}{1.014471in}}{\pgfqpoint{1.978586in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{1.978586in}{1.016488in}}{\pgfqpoint{1.978186in}{1.017456in}}{\pgfqpoint{1.977472in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{1.976759in}{1.018882in}}{\pgfqpoint{1.975791in}{1.019283in}}{\pgfqpoint{1.974783in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{1.973774in}{1.019283in}}{\pgfqpoint{1.972806in}{1.018882in}}{\pgfqpoint{1.972093in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{1.971380in}{1.017456in}}{\pgfqpoint{1.970979in}{1.016488in}}{\pgfqpoint{1.970979in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{1.970979in}{1.014471in}}{\pgfqpoint{1.971380in}{1.013503in}}{\pgfqpoint{1.972093in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{1.972806in}{1.012077in}}{\pgfqpoint{1.973774in}{1.011676in}}{\pgfqpoint{1.974783in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999537in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{2.000546in}{1.011676in}}{\pgfqpoint{2.001514in}{1.012077in}}{\pgfqpoint{2.002227in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.002940in}{1.013503in}}{\pgfqpoint{2.003341in}{1.014471in}}{\pgfqpoint{2.003341in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.003341in}{1.016488in}}{\pgfqpoint{2.002940in}{1.017456in}}{\pgfqpoint{2.002227in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.001514in}{1.018882in}}{\pgfqpoint{2.000546in}{1.019283in}}{\pgfqpoint{1.999537in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{1.998529in}{1.019283in}}{\pgfqpoint{1.997561in}{1.018882in}}{\pgfqpoint{1.996848in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{1.996135in}{1.017456in}}{\pgfqpoint{1.995734in}{1.016488in}}{\pgfqpoint{1.995734in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{1.995734in}{1.014471in}}{\pgfqpoint{1.996135in}{1.013503in}}{\pgfqpoint{1.996848in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{1.997561in}{1.012077in}}{\pgfqpoint{1.998529in}{1.011676in}}{\pgfqpoint{1.999537in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{1.999537in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049047in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{2.050056in}{1.011676in}}{\pgfqpoint{2.051023in}{1.012077in}}{\pgfqpoint{2.051737in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.052450in}{1.013503in}}{\pgfqpoint{2.052851in}{1.014471in}}{\pgfqpoint{2.052851in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.052851in}{1.016488in}}{\pgfqpoint{2.052450in}{1.017456in}}{\pgfqpoint{2.051737in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.051023in}{1.018882in}}{\pgfqpoint{2.050056in}{1.019283in}}{\pgfqpoint{2.049047in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{2.048038in}{1.019283in}}{\pgfqpoint{2.047071in}{1.018882in}}{\pgfqpoint{2.046357in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.045644in}{1.017456in}}{\pgfqpoint{2.045243in}{1.016488in}}{\pgfqpoint{2.045243in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.045243in}{1.014471in}}{\pgfqpoint{2.045644in}{1.013503in}}{\pgfqpoint{2.046357in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.047071in}{1.012077in}}{\pgfqpoint{2.048038in}{1.011676in}}{\pgfqpoint{2.049047in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.049047in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073802in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{2.074810in}{1.011676in}}{\pgfqpoint{2.075778in}{1.012077in}}{\pgfqpoint{2.076491in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.077205in}{1.013503in}}{\pgfqpoint{2.077605in}{1.014471in}}{\pgfqpoint{2.077605in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.077605in}{1.016488in}}{\pgfqpoint{2.077205in}{1.017456in}}{\pgfqpoint{2.076491in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.075778in}{1.018882in}}{\pgfqpoint{2.074810in}{1.019283in}}{\pgfqpoint{2.073802in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{2.072793in}{1.019283in}}{\pgfqpoint{2.071825in}{1.018882in}}{\pgfqpoint{2.071112in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.070399in}{1.017456in}}{\pgfqpoint{2.069998in}{1.016488in}}{\pgfqpoint{2.069998in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.069998in}{1.014471in}}{\pgfqpoint{2.070399in}{1.013503in}}{\pgfqpoint{2.071112in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.071825in}{1.012077in}}{\pgfqpoint{2.072793in}{1.011676in}}{\pgfqpoint{2.073802in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123311in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{2.124320in}{1.011676in}}{\pgfqpoint{2.125287in}{1.012077in}}{\pgfqpoint{2.126001in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.126714in}{1.013503in}}{\pgfqpoint{2.127115in}{1.014471in}}{\pgfqpoint{2.127115in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.127115in}{1.016488in}}{\pgfqpoint{2.126714in}{1.017456in}}{\pgfqpoint{2.126001in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.125287in}{1.018882in}}{\pgfqpoint{2.124320in}{1.019283in}}{\pgfqpoint{2.123311in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{2.122302in}{1.019283in}}{\pgfqpoint{2.121335in}{1.018882in}}{\pgfqpoint{2.120622in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.119908in}{1.017456in}}{\pgfqpoint{2.119508in}{1.016488in}}{\pgfqpoint{2.119508in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.119508in}{1.014471in}}{\pgfqpoint{2.119908in}{1.013503in}}{\pgfqpoint{2.120622in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.121335in}{1.012077in}}{\pgfqpoint{2.122302in}{1.011676in}}{\pgfqpoint{2.123311in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.123311in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197575in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{2.198584in}{1.011676in}}{\pgfqpoint{2.199552in}{1.012077in}}{\pgfqpoint{2.200265in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.200978in}{1.013503in}}{\pgfqpoint{2.201379in}{1.014471in}}{\pgfqpoint{2.201379in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.201379in}{1.016488in}}{\pgfqpoint{2.200978in}{1.017456in}}{\pgfqpoint{2.200265in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.199552in}{1.018882in}}{\pgfqpoint{2.198584in}{1.019283in}}{\pgfqpoint{2.197575in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{2.196567in}{1.019283in}}{\pgfqpoint{2.195599in}{1.018882in}}{\pgfqpoint{2.194886in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.194173in}{1.017456in}}{\pgfqpoint{2.193772in}{1.016488in}}{\pgfqpoint{2.193772in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.193772in}{1.014471in}}{\pgfqpoint{2.194173in}{1.013503in}}{\pgfqpoint{2.194886in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.195599in}{1.012077in}}{\pgfqpoint{2.196567in}{1.011676in}}{\pgfqpoint{2.197575in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.197575in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{1.011676in}}{\pgfqpoint{2.273816in}{1.012077in}}{\pgfqpoint{2.274529in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{1.013503in}}{\pgfqpoint{2.275643in}{1.014471in}}{\pgfqpoint{2.275643in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{1.016488in}}{\pgfqpoint{2.275242in}{1.017456in}}{\pgfqpoint{2.274529in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{1.018882in}}{\pgfqpoint{2.272848in}{1.019283in}}{\pgfqpoint{2.271840in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{1.019283in}}{\pgfqpoint{2.269863in}{1.018882in}}{\pgfqpoint{2.269150in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{1.017456in}}{\pgfqpoint{2.268036in}{1.016488in}}{\pgfqpoint{2.268036in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{1.014471in}}{\pgfqpoint{2.268437in}{1.013503in}}{\pgfqpoint{2.269150in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{1.012077in}}{\pgfqpoint{2.270831in}{1.011676in}}{\pgfqpoint{2.271840in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{1.011676in}}{\pgfqpoint{2.298571in}{1.012077in}}{\pgfqpoint{2.299284in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{1.013503in}}{\pgfqpoint{2.300398in}{1.014471in}}{\pgfqpoint{2.300398in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{1.016488in}}{\pgfqpoint{2.299997in}{1.017456in}}{\pgfqpoint{2.299284in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{1.018882in}}{\pgfqpoint{2.297603in}{1.019283in}}{\pgfqpoint{2.296594in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{1.019283in}}{\pgfqpoint{2.294618in}{1.018882in}}{\pgfqpoint{2.293905in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{1.017456in}}{\pgfqpoint{2.292791in}{1.016488in}}{\pgfqpoint{2.292791in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{1.014471in}}{\pgfqpoint{2.293191in}{1.013503in}}{\pgfqpoint{2.293905in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{1.012077in}}{\pgfqpoint{2.295586in}{1.011676in}}{\pgfqpoint{2.296594in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321349in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{2.322358in}{1.011676in}}{\pgfqpoint{2.323325in}{1.012077in}}{\pgfqpoint{2.324039in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.324752in}{1.013503in}}{\pgfqpoint{2.325153in}{1.014471in}}{\pgfqpoint{2.325153in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.325153in}{1.016488in}}{\pgfqpoint{2.324752in}{1.017456in}}{\pgfqpoint{2.324039in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.323325in}{1.018882in}}{\pgfqpoint{2.322358in}{1.019283in}}{\pgfqpoint{2.321349in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{2.320340in}{1.019283in}}{\pgfqpoint{2.319373in}{1.018882in}}{\pgfqpoint{2.318659in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.317946in}{1.017456in}}{\pgfqpoint{2.317545in}{1.016488in}}{\pgfqpoint{2.317545in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.317545in}{1.014471in}}{\pgfqpoint{2.317946in}{1.013503in}}{\pgfqpoint{2.318659in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.319373in}{1.012077in}}{\pgfqpoint{2.320340in}{1.011676in}}{\pgfqpoint{2.321349in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.321349in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346104in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{2.347113in}{1.011676in}}{\pgfqpoint{2.348080in}{1.012077in}}{\pgfqpoint{2.348793in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.349507in}{1.013503in}}{\pgfqpoint{2.349907in}{1.014471in}}{\pgfqpoint{2.349907in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.349907in}{1.016488in}}{\pgfqpoint{2.349507in}{1.017456in}}{\pgfqpoint{2.348793in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.348080in}{1.018882in}}{\pgfqpoint{2.347113in}{1.019283in}}{\pgfqpoint{2.346104in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{2.345095in}{1.019283in}}{\pgfqpoint{2.344128in}{1.018882in}}{\pgfqpoint{2.343414in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.342701in}{1.017456in}}{\pgfqpoint{2.342300in}{1.016488in}}{\pgfqpoint{2.342300in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.342300in}{1.014471in}}{\pgfqpoint{2.342701in}{1.013503in}}{\pgfqpoint{2.343414in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.344128in}{1.012077in}}{\pgfqpoint{2.345095in}{1.011676in}}{\pgfqpoint{2.346104in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.346104in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395613in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{2.396622in}{1.011676in}}{\pgfqpoint{2.397590in}{1.012077in}}{\pgfqpoint{2.398303in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.399016in}{1.013503in}}{\pgfqpoint{2.399417in}{1.014471in}}{\pgfqpoint{2.399417in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.399417in}{1.016488in}}{\pgfqpoint{2.399016in}{1.017456in}}{\pgfqpoint{2.398303in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.397590in}{1.018882in}}{\pgfqpoint{2.396622in}{1.019283in}}{\pgfqpoint{2.395613in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{2.394605in}{1.019283in}}{\pgfqpoint{2.393637in}{1.018882in}}{\pgfqpoint{2.392924in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.392210in}{1.017456in}}{\pgfqpoint{2.391810in}{1.016488in}}{\pgfqpoint{2.391810in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.391810in}{1.014471in}}{\pgfqpoint{2.392210in}{1.013503in}}{\pgfqpoint{2.392924in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.393637in}{1.012077in}}{\pgfqpoint{2.394605in}{1.011676in}}{\pgfqpoint{2.395613in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.395613in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420368in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{2.421377in}{1.011676in}}{\pgfqpoint{2.422344in}{1.012077in}}{\pgfqpoint{2.423058in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.423771in}{1.013503in}}{\pgfqpoint{2.424172in}{1.014471in}}{\pgfqpoint{2.424172in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.424172in}{1.016488in}}{\pgfqpoint{2.423771in}{1.017456in}}{\pgfqpoint{2.423058in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.422344in}{1.018882in}}{\pgfqpoint{2.421377in}{1.019283in}}{\pgfqpoint{2.420368in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{2.419359in}{1.019283in}}{\pgfqpoint{2.418392in}{1.018882in}}{\pgfqpoint{2.417678in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.416965in}{1.017456in}}{\pgfqpoint{2.416564in}{1.016488in}}{\pgfqpoint{2.416564in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.416564in}{1.014471in}}{\pgfqpoint{2.416965in}{1.013503in}}{\pgfqpoint{2.417678in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.418392in}{1.012077in}}{\pgfqpoint{2.419359in}{1.011676in}}{\pgfqpoint{2.420368in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.420368in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469878in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{2.470886in}{1.011676in}}{\pgfqpoint{2.471854in}{1.012077in}}{\pgfqpoint{2.472567in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.473280in}{1.013503in}}{\pgfqpoint{2.473681in}{1.014471in}}{\pgfqpoint{2.473681in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.473681in}{1.016488in}}{\pgfqpoint{2.473280in}{1.017456in}}{\pgfqpoint{2.472567in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.471854in}{1.018882in}}{\pgfqpoint{2.470886in}{1.019283in}}{\pgfqpoint{2.469878in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{2.468869in}{1.019283in}}{\pgfqpoint{2.467901in}{1.018882in}}{\pgfqpoint{2.467188in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.466475in}{1.017456in}}{\pgfqpoint{2.466074in}{1.016488in}}{\pgfqpoint{2.466074in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.466074in}{1.014471in}}{\pgfqpoint{2.466475in}{1.013503in}}{\pgfqpoint{2.467188in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.467901in}{1.012077in}}{\pgfqpoint{2.468869in}{1.011676in}}{\pgfqpoint{2.469878in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.469878in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494632in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{2.495641in}{1.011676in}}{\pgfqpoint{2.496609in}{1.012077in}}{\pgfqpoint{2.497322in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.498035in}{1.013503in}}{\pgfqpoint{2.498436in}{1.014471in}}{\pgfqpoint{2.498436in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.498436in}{1.016488in}}{\pgfqpoint{2.498035in}{1.017456in}}{\pgfqpoint{2.497322in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.496609in}{1.018882in}}{\pgfqpoint{2.495641in}{1.019283in}}{\pgfqpoint{2.494632in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{2.493624in}{1.019283in}}{\pgfqpoint{2.492656in}{1.018882in}}{\pgfqpoint{2.491943in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.491229in}{1.017456in}}{\pgfqpoint{2.490829in}{1.016488in}}{\pgfqpoint{2.490829in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.490829in}{1.014471in}}{\pgfqpoint{2.491229in}{1.013503in}}{\pgfqpoint{2.491943in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.492656in}{1.012077in}}{\pgfqpoint{2.493624in}{1.011676in}}{\pgfqpoint{2.494632in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.494632in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544142in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{2.545150in}{1.011676in}}{\pgfqpoint{2.546118in}{1.012077in}}{\pgfqpoint{2.546831in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.547545in}{1.013503in}}{\pgfqpoint{2.547945in}{1.014471in}}{\pgfqpoint{2.547945in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.547945in}{1.016488in}}{\pgfqpoint{2.547545in}{1.017456in}}{\pgfqpoint{2.546831in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.546118in}{1.018882in}}{\pgfqpoint{2.545150in}{1.019283in}}{\pgfqpoint{2.544142in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{2.543133in}{1.019283in}}{\pgfqpoint{2.542165in}{1.018882in}}{\pgfqpoint{2.541452in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.540739in}{1.017456in}}{\pgfqpoint{2.540338in}{1.016488in}}{\pgfqpoint{2.540338in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.540338in}{1.014471in}}{\pgfqpoint{2.540739in}{1.013503in}}{\pgfqpoint{2.541452in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.542165in}{1.012077in}}{\pgfqpoint{2.543133in}{1.011676in}}{\pgfqpoint{2.544142in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.544142in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568896in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{2.569905in}{1.011676in}}{\pgfqpoint{2.570873in}{1.012077in}}{\pgfqpoint{2.571586in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.572299in}{1.013503in}}{\pgfqpoint{2.572700in}{1.014471in}}{\pgfqpoint{2.572700in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.572700in}{1.016488in}}{\pgfqpoint{2.572299in}{1.017456in}}{\pgfqpoint{2.571586in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.570873in}{1.018882in}}{\pgfqpoint{2.569905in}{1.019283in}}{\pgfqpoint{2.568896in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{2.567888in}{1.019283in}}{\pgfqpoint{2.566920in}{1.018882in}}{\pgfqpoint{2.566207in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.565494in}{1.017456in}}{\pgfqpoint{2.565093in}{1.016488in}}{\pgfqpoint{2.565093in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.565093in}{1.014471in}}{\pgfqpoint{2.565494in}{1.013503in}}{\pgfqpoint{2.566207in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.566920in}{1.012077in}}{\pgfqpoint{2.567888in}{1.011676in}}{\pgfqpoint{2.568896in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.568896in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618406in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{2.619415in}{1.011676in}}{\pgfqpoint{2.620382in}{1.012077in}}{\pgfqpoint{2.621096in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.621809in}{1.013503in}}{\pgfqpoint{2.622210in}{1.014471in}}{\pgfqpoint{2.622210in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.622210in}{1.016488in}}{\pgfqpoint{2.621809in}{1.017456in}}{\pgfqpoint{2.621096in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.620382in}{1.018882in}}{\pgfqpoint{2.619415in}{1.019283in}}{\pgfqpoint{2.618406in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{2.617397in}{1.019283in}}{\pgfqpoint{2.616430in}{1.018882in}}{\pgfqpoint{2.615716in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.615003in}{1.017456in}}{\pgfqpoint{2.614602in}{1.016488in}}{\pgfqpoint{2.614602in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.614602in}{1.014471in}}{\pgfqpoint{2.615003in}{1.013503in}}{\pgfqpoint{2.615716in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.616430in}{1.012077in}}{\pgfqpoint{2.617397in}{1.011676in}}{\pgfqpoint{2.618406in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.618406in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643161in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{2.644169in}{1.011676in}}{\pgfqpoint{2.645137in}{1.012077in}}{\pgfqpoint{2.645850in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.646564in}{1.013503in}}{\pgfqpoint{2.646964in}{1.014471in}}{\pgfqpoint{2.646964in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.646964in}{1.016488in}}{\pgfqpoint{2.646564in}{1.017456in}}{\pgfqpoint{2.645850in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.645137in}{1.018882in}}{\pgfqpoint{2.644169in}{1.019283in}}{\pgfqpoint{2.643161in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{2.642152in}{1.019283in}}{\pgfqpoint{2.641184in}{1.018882in}}{\pgfqpoint{2.640471in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.639758in}{1.017456in}}{\pgfqpoint{2.639357in}{1.016488in}}{\pgfqpoint{2.639357in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.639357in}{1.014471in}}{\pgfqpoint{2.639758in}{1.013503in}}{\pgfqpoint{2.640471in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.641184in}{1.012077in}}{\pgfqpoint{2.642152in}{1.011676in}}{\pgfqpoint{2.643161in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.643161in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{1.011676in}}{\pgfqpoint{2.694646in}{1.012077in}}{\pgfqpoint{2.695360in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{1.013503in}}{\pgfqpoint{2.696474in}{1.014471in}}{\pgfqpoint{2.696474in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{1.016488in}}{\pgfqpoint{2.696073in}{1.017456in}}{\pgfqpoint{2.695360in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{1.018882in}}{\pgfqpoint{2.693679in}{1.019283in}}{\pgfqpoint{2.692670in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{1.019283in}}{\pgfqpoint{2.690694in}{1.018882in}}{\pgfqpoint{2.689981in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{1.017456in}}{\pgfqpoint{2.688867in}{1.016488in}}{\pgfqpoint{2.688867in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{1.014471in}}{\pgfqpoint{2.689267in}{1.013503in}}{\pgfqpoint{2.689981in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{1.012077in}}{\pgfqpoint{2.691661in}{1.011676in}}{\pgfqpoint{2.692670in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717425in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{2.718434in}{1.011676in}}{\pgfqpoint{2.719401in}{1.012077in}}{\pgfqpoint{2.720114in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.720828in}{1.013503in}}{\pgfqpoint{2.721229in}{1.014471in}}{\pgfqpoint{2.721229in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.721229in}{1.016488in}}{\pgfqpoint{2.720828in}{1.017456in}}{\pgfqpoint{2.720114in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.719401in}{1.018882in}}{\pgfqpoint{2.718434in}{1.019283in}}{\pgfqpoint{2.717425in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{2.716416in}{1.019283in}}{\pgfqpoint{2.715449in}{1.018882in}}{\pgfqpoint{2.714735in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.714022in}{1.017456in}}{\pgfqpoint{2.713621in}{1.016488in}}{\pgfqpoint{2.713621in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.713621in}{1.014471in}}{\pgfqpoint{2.714022in}{1.013503in}}{\pgfqpoint{2.714735in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.715449in}{1.012077in}}{\pgfqpoint{2.716416in}{1.011676in}}{\pgfqpoint{2.717425in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.717425in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766934in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{2.767943in}{1.011676in}}{\pgfqpoint{2.768911in}{1.012077in}}{\pgfqpoint{2.769624in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.770337in}{1.013503in}}{\pgfqpoint{2.770738in}{1.014471in}}{\pgfqpoint{2.770738in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.770738in}{1.016488in}}{\pgfqpoint{2.770337in}{1.017456in}}{\pgfqpoint{2.769624in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.768911in}{1.018882in}}{\pgfqpoint{2.767943in}{1.019283in}}{\pgfqpoint{2.766934in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{2.765926in}{1.019283in}}{\pgfqpoint{2.764958in}{1.018882in}}{\pgfqpoint{2.764245in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.763532in}{1.017456in}}{\pgfqpoint{2.763131in}{1.016488in}}{\pgfqpoint{2.763131in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.763131in}{1.014471in}}{\pgfqpoint{2.763532in}{1.013503in}}{\pgfqpoint{2.764245in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.764958in}{1.012077in}}{\pgfqpoint{2.765926in}{1.011676in}}{\pgfqpoint{2.766934in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.766934in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791689in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{2.792698in}{1.011676in}}{\pgfqpoint{2.793665in}{1.012077in}}{\pgfqpoint{2.794379in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.795092in}{1.013503in}}{\pgfqpoint{2.795493in}{1.014471in}}{\pgfqpoint{2.795493in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.795493in}{1.016488in}}{\pgfqpoint{2.795092in}{1.017456in}}{\pgfqpoint{2.794379in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.793665in}{1.018882in}}{\pgfqpoint{2.792698in}{1.019283in}}{\pgfqpoint{2.791689in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{2.790680in}{1.019283in}}{\pgfqpoint{2.789713in}{1.018882in}}{\pgfqpoint{2.789000in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.788286in}{1.017456in}}{\pgfqpoint{2.787885in}{1.016488in}}{\pgfqpoint{2.787885in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.787885in}{1.014471in}}{\pgfqpoint{2.788286in}{1.013503in}}{\pgfqpoint{2.789000in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.789713in}{1.012077in}}{\pgfqpoint{2.790680in}{1.011676in}}{\pgfqpoint{2.791689in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.791689in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816444in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{2.817453in}{1.011676in}}{\pgfqpoint{2.818420in}{1.012077in}}{\pgfqpoint{2.819133in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.819847in}{1.013503in}}{\pgfqpoint{2.820247in}{1.014471in}}{\pgfqpoint{2.820247in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.820247in}{1.016488in}}{\pgfqpoint{2.819847in}{1.017456in}}{\pgfqpoint{2.819133in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.818420in}{1.018882in}}{\pgfqpoint{2.817453in}{1.019283in}}{\pgfqpoint{2.816444in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{2.815435in}{1.019283in}}{\pgfqpoint{2.814468in}{1.018882in}}{\pgfqpoint{2.813754in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.813041in}{1.017456in}}{\pgfqpoint{2.812640in}{1.016488in}}{\pgfqpoint{2.812640in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.812640in}{1.014471in}}{\pgfqpoint{2.813041in}{1.013503in}}{\pgfqpoint{2.813754in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.814468in}{1.012077in}}{\pgfqpoint{2.815435in}{1.011676in}}{\pgfqpoint{2.816444in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{1.011676in}}{\pgfqpoint{2.843175in}{1.012077in}}{\pgfqpoint{2.843888in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{1.013503in}}{\pgfqpoint{2.845002in}{1.014471in}}{\pgfqpoint{2.845002in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{1.016488in}}{\pgfqpoint{2.844601in}{1.017456in}}{\pgfqpoint{2.843888in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{1.018882in}}{\pgfqpoint{2.842207in}{1.019283in}}{\pgfqpoint{2.841199in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{1.019283in}}{\pgfqpoint{2.839222in}{1.018882in}}{\pgfqpoint{2.838509in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{1.017456in}}{\pgfqpoint{2.837395in}{1.016488in}}{\pgfqpoint{2.837395in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{1.014471in}}{\pgfqpoint{2.837796in}{1.013503in}}{\pgfqpoint{2.838509in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{1.012077in}}{\pgfqpoint{2.840190in}{1.011676in}}{\pgfqpoint{2.841199in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{1.011676in}}{\pgfqpoint{2.867930in}{1.012077in}}{\pgfqpoint{2.868643in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{1.013503in}}{\pgfqpoint{2.869757in}{1.014471in}}{\pgfqpoint{2.869757in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{1.016488in}}{\pgfqpoint{2.869356in}{1.017456in}}{\pgfqpoint{2.868643in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{1.018882in}}{\pgfqpoint{2.866962in}{1.019283in}}{\pgfqpoint{2.865953in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{1.019283in}}{\pgfqpoint{2.863977in}{1.018882in}}{\pgfqpoint{2.863264in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{1.017456in}}{\pgfqpoint{2.862150in}{1.016488in}}{\pgfqpoint{2.862150in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{1.014471in}}{\pgfqpoint{2.862550in}{1.013503in}}{\pgfqpoint{2.863264in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{1.012077in}}{\pgfqpoint{2.864945in}{1.011676in}}{\pgfqpoint{2.865953in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915463in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{2.916472in}{1.011676in}}{\pgfqpoint{2.917439in}{1.012077in}}{\pgfqpoint{2.918152in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.918866in}{1.013503in}}{\pgfqpoint{2.919266in}{1.014471in}}{\pgfqpoint{2.919266in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.919266in}{1.016488in}}{\pgfqpoint{2.918866in}{1.017456in}}{\pgfqpoint{2.918152in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.917439in}{1.018882in}}{\pgfqpoint{2.916472in}{1.019283in}}{\pgfqpoint{2.915463in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{2.914454in}{1.019283in}}{\pgfqpoint{2.913487in}{1.018882in}}{\pgfqpoint{2.912773in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.912060in}{1.017456in}}{\pgfqpoint{2.911659in}{1.016488in}}{\pgfqpoint{2.911659in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.911659in}{1.014471in}}{\pgfqpoint{2.912060in}{1.013503in}}{\pgfqpoint{2.912773in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.913487in}{1.012077in}}{\pgfqpoint{2.914454in}{1.011676in}}{\pgfqpoint{2.915463in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.915463in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940218in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{2.941226in}{1.011676in}}{\pgfqpoint{2.942194in}{1.012077in}}{\pgfqpoint{2.942907in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.943620in}{1.013503in}}{\pgfqpoint{2.944021in}{1.014471in}}{\pgfqpoint{2.944021in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.944021in}{1.016488in}}{\pgfqpoint{2.943620in}{1.017456in}}{\pgfqpoint{2.942907in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.942194in}{1.018882in}}{\pgfqpoint{2.941226in}{1.019283in}}{\pgfqpoint{2.940218in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{2.939209in}{1.019283in}}{\pgfqpoint{2.938241in}{1.018882in}}{\pgfqpoint{2.937528in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.936815in}{1.017456in}}{\pgfqpoint{2.936414in}{1.016488in}}{\pgfqpoint{2.936414in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.936414in}{1.014471in}}{\pgfqpoint{2.936815in}{1.013503in}}{\pgfqpoint{2.937528in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.938241in}{1.012077in}}{\pgfqpoint{2.939209in}{1.011676in}}{\pgfqpoint{2.940218in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.940218in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964972in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{2.965981in}{1.011676in}}{\pgfqpoint{2.966949in}{1.012077in}}{\pgfqpoint{2.967662in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.968375in}{1.013503in}}{\pgfqpoint{2.968776in}{1.014471in}}{\pgfqpoint{2.968776in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.968776in}{1.016488in}}{\pgfqpoint{2.968375in}{1.017456in}}{\pgfqpoint{2.967662in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.966949in}{1.018882in}}{\pgfqpoint{2.965981in}{1.019283in}}{\pgfqpoint{2.964972in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{2.963964in}{1.019283in}}{\pgfqpoint{2.962996in}{1.018882in}}{\pgfqpoint{2.962283in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.961569in}{1.017456in}}{\pgfqpoint{2.961169in}{1.016488in}}{\pgfqpoint{2.961169in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.961169in}{1.014471in}}{\pgfqpoint{2.961569in}{1.013503in}}{\pgfqpoint{2.962283in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.962996in}{1.012077in}}{\pgfqpoint{2.963964in}{1.011676in}}{\pgfqpoint{2.964972in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.964972in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989727in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{2.990736in}{1.011676in}}{\pgfqpoint{2.991703in}{1.012077in}}{\pgfqpoint{2.992417in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.993130in}{1.013503in}}{\pgfqpoint{2.993531in}{1.014471in}}{\pgfqpoint{2.993531in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.993531in}{1.016488in}}{\pgfqpoint{2.993130in}{1.017456in}}{\pgfqpoint{2.992417in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.991703in}{1.018882in}}{\pgfqpoint{2.990736in}{1.019283in}}{\pgfqpoint{2.989727in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{2.988718in}{1.019283in}}{\pgfqpoint{2.987751in}{1.018882in}}{\pgfqpoint{2.987037in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{2.986324in}{1.017456in}}{\pgfqpoint{2.985923in}{1.016488in}}{\pgfqpoint{2.985923in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{2.985923in}{1.014471in}}{\pgfqpoint{2.986324in}{1.013503in}}{\pgfqpoint{2.987037in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.987751in}{1.012077in}}{\pgfqpoint{2.988718in}{1.011676in}}{\pgfqpoint{2.989727in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.989727in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014482in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.015491in}{1.011676in}}{\pgfqpoint{3.016458in}{1.012077in}}{\pgfqpoint{3.017171in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.017885in}{1.013503in}}{\pgfqpoint{3.018285in}{1.014471in}}{\pgfqpoint{3.018285in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.018285in}{1.016488in}}{\pgfqpoint{3.017885in}{1.017456in}}{\pgfqpoint{3.017171in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.016458in}{1.018882in}}{\pgfqpoint{3.015491in}{1.019283in}}{\pgfqpoint{3.014482in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.013473in}{1.019283in}}{\pgfqpoint{3.012505in}{1.018882in}}{\pgfqpoint{3.011792in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.011079in}{1.017456in}}{\pgfqpoint{3.010678in}{1.016488in}}{\pgfqpoint{3.010678in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.010678in}{1.014471in}}{\pgfqpoint{3.011079in}{1.013503in}}{\pgfqpoint{3.011792in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.012505in}{1.012077in}}{\pgfqpoint{3.013473in}{1.011676in}}{\pgfqpoint{3.014482in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.011676in}}{\pgfqpoint{3.065968in}{1.012077in}}{\pgfqpoint{3.066681in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.013503in}}{\pgfqpoint{3.067795in}{1.014471in}}{\pgfqpoint{3.067795in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.016488in}}{\pgfqpoint{3.067394in}{1.017456in}}{\pgfqpoint{3.066681in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.018882in}}{\pgfqpoint{3.065000in}{1.019283in}}{\pgfqpoint{3.063991in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.019283in}}{\pgfqpoint{3.062015in}{1.018882in}}{\pgfqpoint{3.061302in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.017456in}}{\pgfqpoint{3.060188in}{1.016488in}}{\pgfqpoint{3.060188in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.014471in}}{\pgfqpoint{3.060588in}{1.013503in}}{\pgfqpoint{3.061302in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.012077in}}{\pgfqpoint{3.062983in}{1.011676in}}{\pgfqpoint{3.063991in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.011676in}}{\pgfqpoint{3.090722in}{1.012077in}}{\pgfqpoint{3.091436in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.013503in}}{\pgfqpoint{3.092550in}{1.014471in}}{\pgfqpoint{3.092550in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.016488in}}{\pgfqpoint{3.092149in}{1.017456in}}{\pgfqpoint{3.091436in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.018882in}}{\pgfqpoint{3.089755in}{1.019283in}}{\pgfqpoint{3.088746in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.019283in}}{\pgfqpoint{3.086770in}{1.018882in}}{\pgfqpoint{3.086056in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.017456in}}{\pgfqpoint{3.084942in}{1.016488in}}{\pgfqpoint{3.084942in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.014471in}}{\pgfqpoint{3.085343in}{1.013503in}}{\pgfqpoint{3.086056in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.012077in}}{\pgfqpoint{3.087737in}{1.011676in}}{\pgfqpoint{3.088746in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{1.011676in}}{\pgfqpoint{3.115477in}{1.012077in}}{\pgfqpoint{3.116190in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{1.013503in}}{\pgfqpoint{3.117304in}{1.014471in}}{\pgfqpoint{3.117304in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{1.016488in}}{\pgfqpoint{3.116904in}{1.017456in}}{\pgfqpoint{3.116190in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{1.018882in}}{\pgfqpoint{3.114509in}{1.019283in}}{\pgfqpoint{3.113501in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{1.019283in}}{\pgfqpoint{3.111524in}{1.018882in}}{\pgfqpoint{3.110811in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{1.017456in}}{\pgfqpoint{3.109697in}{1.016488in}}{\pgfqpoint{3.109697in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{1.014471in}}{\pgfqpoint{3.110098in}{1.013503in}}{\pgfqpoint{3.110811in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{1.012077in}}{\pgfqpoint{3.112492in}{1.011676in}}{\pgfqpoint{3.113501in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{1.011676in}}{\pgfqpoint{3.140232in}{1.012077in}}{\pgfqpoint{3.140945in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{1.013503in}}{\pgfqpoint{3.142059in}{1.014471in}}{\pgfqpoint{3.142059in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{1.016488in}}{\pgfqpoint{3.141658in}{1.017456in}}{\pgfqpoint{3.140945in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{1.018882in}}{\pgfqpoint{3.139264in}{1.019283in}}{\pgfqpoint{3.138255in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{1.019283in}}{\pgfqpoint{3.136279in}{1.018882in}}{\pgfqpoint{3.135566in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{1.017456in}}{\pgfqpoint{3.134452in}{1.016488in}}{\pgfqpoint{3.134452in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{1.014471in}}{\pgfqpoint{3.134853in}{1.013503in}}{\pgfqpoint{3.135566in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{1.012077in}}{\pgfqpoint{3.137247in}{1.011676in}}{\pgfqpoint{3.138255in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{1.011676in}}{\pgfqpoint{3.189741in}{1.012077in}}{\pgfqpoint{3.190455in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{1.013503in}}{\pgfqpoint{3.191569in}{1.014471in}}{\pgfqpoint{3.191569in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{1.016488in}}{\pgfqpoint{3.191168in}{1.017456in}}{\pgfqpoint{3.190455in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{1.018882in}}{\pgfqpoint{3.188774in}{1.019283in}}{\pgfqpoint{3.187765in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.019283in}}{\pgfqpoint{3.185789in}{1.018882in}}{\pgfqpoint{3.185075in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{1.017456in}}{\pgfqpoint{3.183961in}{1.016488in}}{\pgfqpoint{3.183961in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{1.014471in}}{\pgfqpoint{3.184362in}{1.013503in}}{\pgfqpoint{3.185075in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{1.012077in}}{\pgfqpoint{3.186756in}{1.011676in}}{\pgfqpoint{3.187765in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{1.011676in}}{\pgfqpoint{3.214496in}{1.012077in}}{\pgfqpoint{3.215209in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{1.013503in}}{\pgfqpoint{3.216323in}{1.014471in}}{\pgfqpoint{3.216323in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{1.016488in}}{\pgfqpoint{3.215923in}{1.017456in}}{\pgfqpoint{3.215209in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{1.018882in}}{\pgfqpoint{3.213528in}{1.019283in}}{\pgfqpoint{3.212520in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{1.019283in}}{\pgfqpoint{3.210543in}{1.018882in}}{\pgfqpoint{3.209830in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{1.017456in}}{\pgfqpoint{3.208716in}{1.016488in}}{\pgfqpoint{3.208716in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{1.014471in}}{\pgfqpoint{3.209117in}{1.013503in}}{\pgfqpoint{3.209830in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{1.012077in}}{\pgfqpoint{3.211511in}{1.011676in}}{\pgfqpoint{3.212520in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{1.011676in}}{\pgfqpoint{3.239251in}{1.012077in}}{\pgfqpoint{3.239964in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{1.013503in}}{\pgfqpoint{3.241078in}{1.014471in}}{\pgfqpoint{3.241078in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{1.016488in}}{\pgfqpoint{3.240677in}{1.017456in}}{\pgfqpoint{3.239964in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{1.018882in}}{\pgfqpoint{3.238283in}{1.019283in}}{\pgfqpoint{3.237274in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{1.019283in}}{\pgfqpoint{3.235298in}{1.018882in}}{\pgfqpoint{3.234585in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{1.017456in}}{\pgfqpoint{3.233471in}{1.016488in}}{\pgfqpoint{3.233471in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{1.014471in}}{\pgfqpoint{3.233872in}{1.013503in}}{\pgfqpoint{3.234585in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{1.012077in}}{\pgfqpoint{3.236266in}{1.011676in}}{\pgfqpoint{3.237274in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{1.011676in}}{\pgfqpoint{3.264005in}{1.012077in}}{\pgfqpoint{3.264719in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{1.013503in}}{\pgfqpoint{3.265833in}{1.014471in}}{\pgfqpoint{3.265833in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{1.016488in}}{\pgfqpoint{3.265432in}{1.017456in}}{\pgfqpoint{3.264719in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{1.018882in}}{\pgfqpoint{3.263038in}{1.019283in}}{\pgfqpoint{3.262029in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{1.019283in}}{\pgfqpoint{3.260053in}{1.018882in}}{\pgfqpoint{3.259340in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{1.017456in}}{\pgfqpoint{3.258226in}{1.016488in}}{\pgfqpoint{3.258226in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{1.014471in}}{\pgfqpoint{3.258626in}{1.013503in}}{\pgfqpoint{3.259340in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{1.012077in}}{\pgfqpoint{3.261020in}{1.011676in}}{\pgfqpoint{3.262029in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{1.011676in}}{\pgfqpoint{3.313515in}{1.012077in}}{\pgfqpoint{3.314228in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{1.013503in}}{\pgfqpoint{3.315342in}{1.014471in}}{\pgfqpoint{3.315342in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{1.016488in}}{\pgfqpoint{3.314942in}{1.017456in}}{\pgfqpoint{3.314228in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{1.018882in}}{\pgfqpoint{3.312547in}{1.019283in}}{\pgfqpoint{3.311539in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{1.019283in}}{\pgfqpoint{3.309562in}{1.018882in}}{\pgfqpoint{3.308849in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{1.017456in}}{\pgfqpoint{3.307735in}{1.016488in}}{\pgfqpoint{3.307735in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{1.014471in}}{\pgfqpoint{3.308136in}{1.013503in}}{\pgfqpoint{3.308849in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{1.012077in}}{\pgfqpoint{3.310530in}{1.011676in}}{\pgfqpoint{3.311539in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{1.011676in}}{\pgfqpoint{3.338270in}{1.012077in}}{\pgfqpoint{3.338983in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{1.013503in}}{\pgfqpoint{3.340097in}{1.014471in}}{\pgfqpoint{3.340097in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{1.016488in}}{\pgfqpoint{3.339696in}{1.017456in}}{\pgfqpoint{3.338983in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{1.018882in}}{\pgfqpoint{3.337302in}{1.019283in}}{\pgfqpoint{3.336293in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{1.019283in}}{\pgfqpoint{3.334317in}{1.018882in}}{\pgfqpoint{3.333604in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{1.017456in}}{\pgfqpoint{3.332490in}{1.016488in}}{\pgfqpoint{3.332490in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{1.014471in}}{\pgfqpoint{3.332891in}{1.013503in}}{\pgfqpoint{3.333604in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{1.012077in}}{\pgfqpoint{3.335285in}{1.011676in}}{\pgfqpoint{3.336293in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{1.011676in}}{\pgfqpoint{3.363024in}{1.012077in}}{\pgfqpoint{3.363738in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{1.013503in}}{\pgfqpoint{3.364852in}{1.014471in}}{\pgfqpoint{3.364852in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{1.016488in}}{\pgfqpoint{3.364451in}{1.017456in}}{\pgfqpoint{3.363738in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{1.018882in}}{\pgfqpoint{3.362057in}{1.019283in}}{\pgfqpoint{3.361048in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{1.019283in}}{\pgfqpoint{3.359072in}{1.018882in}}{\pgfqpoint{3.358359in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{1.017456in}}{\pgfqpoint{3.357245in}{1.016488in}}{\pgfqpoint{3.357245in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{1.014471in}}{\pgfqpoint{3.357645in}{1.013503in}}{\pgfqpoint{3.358359in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{1.012077in}}{\pgfqpoint{3.360039in}{1.011676in}}{\pgfqpoint{3.361048in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{1.011676in}}{\pgfqpoint{3.387779in}{1.012077in}}{\pgfqpoint{3.388492in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{1.013503in}}{\pgfqpoint{3.389607in}{1.014471in}}{\pgfqpoint{3.389607in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{1.016488in}}{\pgfqpoint{3.389206in}{1.017456in}}{\pgfqpoint{3.388492in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{1.018882in}}{\pgfqpoint{3.386812in}{1.019283in}}{\pgfqpoint{3.385803in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{1.019283in}}{\pgfqpoint{3.383827in}{1.018882in}}{\pgfqpoint{3.383113in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{1.017456in}}{\pgfqpoint{3.381999in}{1.016488in}}{\pgfqpoint{3.381999in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{1.014471in}}{\pgfqpoint{3.382400in}{1.013503in}}{\pgfqpoint{3.383113in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{1.012077in}}{\pgfqpoint{3.384794in}{1.011676in}}{\pgfqpoint{3.385803in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{1.011676in}}{\pgfqpoint{3.412534in}{1.012077in}}{\pgfqpoint{3.413247in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{1.013503in}}{\pgfqpoint{3.414361in}{1.014471in}}{\pgfqpoint{3.414361in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{1.016488in}}{\pgfqpoint{3.413960in}{1.017456in}}{\pgfqpoint{3.413247in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{1.018882in}}{\pgfqpoint{3.411566in}{1.019283in}}{\pgfqpoint{3.410558in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{1.019283in}}{\pgfqpoint{3.408581in}{1.018882in}}{\pgfqpoint{3.407868in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{1.017456in}}{\pgfqpoint{3.406754in}{1.016488in}}{\pgfqpoint{3.406754in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{1.014471in}}{\pgfqpoint{3.407155in}{1.013503in}}{\pgfqpoint{3.407868in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{1.012077in}}{\pgfqpoint{3.409549in}{1.011676in}}{\pgfqpoint{3.410558in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{1.011676in}}{\pgfqpoint{3.437289in}{1.012077in}}{\pgfqpoint{3.438002in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{1.013503in}}{\pgfqpoint{3.439116in}{1.014471in}}{\pgfqpoint{3.439116in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{1.016488in}}{\pgfqpoint{3.438715in}{1.017456in}}{\pgfqpoint{3.438002in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{1.018882in}}{\pgfqpoint{3.436321in}{1.019283in}}{\pgfqpoint{3.435312in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{1.019283in}}{\pgfqpoint{3.433336in}{1.018882in}}{\pgfqpoint{3.432623in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{1.017456in}}{\pgfqpoint{3.431509in}{1.016488in}}{\pgfqpoint{3.431509in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{1.014471in}}{\pgfqpoint{3.431910in}{1.013503in}}{\pgfqpoint{3.432623in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{1.012077in}}{\pgfqpoint{3.434304in}{1.011676in}}{\pgfqpoint{3.435312in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.011676in}}{\pgfqpoint{3.462043in}{1.012077in}}{\pgfqpoint{3.462757in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.013503in}}{\pgfqpoint{3.463871in}{1.014471in}}{\pgfqpoint{3.463871in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.016488in}}{\pgfqpoint{3.463470in}{1.017456in}}{\pgfqpoint{3.462757in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.018882in}}{\pgfqpoint{3.461076in}{1.019283in}}{\pgfqpoint{3.460067in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.019283in}}{\pgfqpoint{3.458091in}{1.018882in}}{\pgfqpoint{3.457378in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.017456in}}{\pgfqpoint{3.456263in}{1.016488in}}{\pgfqpoint{3.456263in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.014471in}}{\pgfqpoint{3.456664in}{1.013503in}}{\pgfqpoint{3.457378in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.012077in}}{\pgfqpoint{3.459058in}{1.011676in}}{\pgfqpoint{3.460067in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.011676in}}{\pgfqpoint{3.486798in}{1.012077in}}{\pgfqpoint{3.487511in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.013503in}}{\pgfqpoint{3.488625in}{1.014471in}}{\pgfqpoint{3.488625in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{1.016488in}}{\pgfqpoint{3.488225in}{1.017456in}}{\pgfqpoint{3.487511in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{1.018882in}}{\pgfqpoint{3.485831in}{1.019283in}}{\pgfqpoint{3.484822in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{1.019283in}}{\pgfqpoint{3.482846in}{1.018882in}}{\pgfqpoint{3.482132in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{1.017456in}}{\pgfqpoint{3.481018in}{1.016488in}}{\pgfqpoint{3.481018in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.014471in}}{\pgfqpoint{3.481419in}{1.013503in}}{\pgfqpoint{3.482132in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.012077in}}{\pgfqpoint{3.483813in}{1.011676in}}{\pgfqpoint{3.484822in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{1.011676in}}{\pgfqpoint{3.511553in}{1.012077in}}{\pgfqpoint{3.512266in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{1.013503in}}{\pgfqpoint{3.513380in}{1.014471in}}{\pgfqpoint{3.513380in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{1.016488in}}{\pgfqpoint{3.512979in}{1.017456in}}{\pgfqpoint{3.512266in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{1.018882in}}{\pgfqpoint{3.510585in}{1.019283in}}{\pgfqpoint{3.509577in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{1.019283in}}{\pgfqpoint{3.507600in}{1.018882in}}{\pgfqpoint{3.506887in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{1.017456in}}{\pgfqpoint{3.505773in}{1.016488in}}{\pgfqpoint{3.505773in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{1.014471in}}{\pgfqpoint{3.506174in}{1.013503in}}{\pgfqpoint{3.506887in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{1.012077in}}{\pgfqpoint{3.508568in}{1.011676in}}{\pgfqpoint{3.509577in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{1.011676in}}{\pgfqpoint{3.536308in}{1.012077in}}{\pgfqpoint{3.537021in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{1.013503in}}{\pgfqpoint{3.538135in}{1.014471in}}{\pgfqpoint{3.538135in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{1.016488in}}{\pgfqpoint{3.537734in}{1.017456in}}{\pgfqpoint{3.537021in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{1.018882in}}{\pgfqpoint{3.535340in}{1.019283in}}{\pgfqpoint{3.534331in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{1.019283in}}{\pgfqpoint{3.532355in}{1.018882in}}{\pgfqpoint{3.531642in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{1.017456in}}{\pgfqpoint{3.530528in}{1.016488in}}{\pgfqpoint{3.530528in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{1.014471in}}{\pgfqpoint{3.530928in}{1.013503in}}{\pgfqpoint{3.531642in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{1.012077in}}{\pgfqpoint{3.533323in}{1.011676in}}{\pgfqpoint{3.534331in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{1.011676in}}{\pgfqpoint{3.561062in}{1.012077in}}{\pgfqpoint{3.561776in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{1.013503in}}{\pgfqpoint{3.562890in}{1.014471in}}{\pgfqpoint{3.562890in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{1.016488in}}{\pgfqpoint{3.562489in}{1.017456in}}{\pgfqpoint{3.561776in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{1.018882in}}{\pgfqpoint{3.560095in}{1.019283in}}{\pgfqpoint{3.559086in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{1.019283in}}{\pgfqpoint{3.557110in}{1.018882in}}{\pgfqpoint{3.556396in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{1.017456in}}{\pgfqpoint{3.555282in}{1.016488in}}{\pgfqpoint{3.555282in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{1.014471in}}{\pgfqpoint{3.555683in}{1.013503in}}{\pgfqpoint{3.556396in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{1.012077in}}{\pgfqpoint{3.558077in}{1.011676in}}{\pgfqpoint{3.559086in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{1.011676in}}{\pgfqpoint{3.585817in}{1.012077in}}{\pgfqpoint{3.586530in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{1.013503in}}{\pgfqpoint{3.587644in}{1.014471in}}{\pgfqpoint{3.587644in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{1.016488in}}{\pgfqpoint{3.587244in}{1.017456in}}{\pgfqpoint{3.586530in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{1.018882in}}{\pgfqpoint{3.584850in}{1.019283in}}{\pgfqpoint{3.583841in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{1.019283in}}{\pgfqpoint{3.581865in}{1.018882in}}{\pgfqpoint{3.581151in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{1.017456in}}{\pgfqpoint{3.580037in}{1.016488in}}{\pgfqpoint{3.580037in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{1.014471in}}{\pgfqpoint{3.580438in}{1.013503in}}{\pgfqpoint{3.581151in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{1.012077in}}{\pgfqpoint{3.582832in}{1.011676in}}{\pgfqpoint{3.583841in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{1.011676in}}{\pgfqpoint{3.610572in}{1.012077in}}{\pgfqpoint{3.611285in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{1.013503in}}{\pgfqpoint{3.612399in}{1.014471in}}{\pgfqpoint{3.612399in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{1.016488in}}{\pgfqpoint{3.611998in}{1.017456in}}{\pgfqpoint{3.611285in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{1.018882in}}{\pgfqpoint{3.609604in}{1.019283in}}{\pgfqpoint{3.608596in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{1.019283in}}{\pgfqpoint{3.606619in}{1.018882in}}{\pgfqpoint{3.605906in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{1.017456in}}{\pgfqpoint{3.604792in}{1.016488in}}{\pgfqpoint{3.604792in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{1.014471in}}{\pgfqpoint{3.605193in}{1.013503in}}{\pgfqpoint{3.605906in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{1.012077in}}{\pgfqpoint{3.607587in}{1.011676in}}{\pgfqpoint{3.608596in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.011676in}}{\pgfqpoint{3.635327in}{1.012077in}}{\pgfqpoint{3.636040in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.013503in}}{\pgfqpoint{3.637154in}{1.014471in}}{\pgfqpoint{3.637154in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.016488in}}{\pgfqpoint{3.636753in}{1.017456in}}{\pgfqpoint{3.636040in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.018882in}}{\pgfqpoint{3.634359in}{1.019283in}}{\pgfqpoint{3.633350in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.019283in}}{\pgfqpoint{3.631374in}{1.018882in}}{\pgfqpoint{3.630661in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.017456in}}{\pgfqpoint{3.629547in}{1.016488in}}{\pgfqpoint{3.629547in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.014471in}}{\pgfqpoint{3.629947in}{1.013503in}}{\pgfqpoint{3.630661in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.012077in}}{\pgfqpoint{3.632342in}{1.011676in}}{\pgfqpoint{3.633350in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.011676in}}{\pgfqpoint{3.660081in}{1.012077in}}{\pgfqpoint{3.660795in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.013503in}}{\pgfqpoint{3.661909in}{1.014471in}}{\pgfqpoint{3.661909in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.016488in}}{\pgfqpoint{3.661508in}{1.017456in}}{\pgfqpoint{3.660795in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.018882in}}{\pgfqpoint{3.659114in}{1.019283in}}{\pgfqpoint{3.658105in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.019283in}}{\pgfqpoint{3.656129in}{1.018882in}}{\pgfqpoint{3.655415in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.017456in}}{\pgfqpoint{3.654301in}{1.016488in}}{\pgfqpoint{3.654301in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.014471in}}{\pgfqpoint{3.654702in}{1.013503in}}{\pgfqpoint{3.655415in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.012077in}}{\pgfqpoint{3.657096in}{1.011676in}}{\pgfqpoint{3.658105in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.011676in}}{\pgfqpoint{3.709591in}{1.012077in}}{\pgfqpoint{3.710304in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.013503in}}{\pgfqpoint{3.711418in}{1.014471in}}{\pgfqpoint{3.711418in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.016488in}}{\pgfqpoint{3.711017in}{1.017456in}}{\pgfqpoint{3.710304in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.018882in}}{\pgfqpoint{3.708623in}{1.019283in}}{\pgfqpoint{3.707615in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.019283in}}{\pgfqpoint{3.705638in}{1.018882in}}{\pgfqpoint{3.704925in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.017456in}}{\pgfqpoint{3.703811in}{1.016488in}}{\pgfqpoint{3.703811in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.014471in}}{\pgfqpoint{3.704212in}{1.013503in}}{\pgfqpoint{3.704925in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.012077in}}{\pgfqpoint{3.706606in}{1.011676in}}{\pgfqpoint{3.707615in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{1.011676in}}{\pgfqpoint{3.734346in}{1.012077in}}{\pgfqpoint{3.735059in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{1.013503in}}{\pgfqpoint{3.736173in}{1.014471in}}{\pgfqpoint{3.736173in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{1.016488in}}{\pgfqpoint{3.735772in}{1.017456in}}{\pgfqpoint{3.735059in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{1.018882in}}{\pgfqpoint{3.733378in}{1.019283in}}{\pgfqpoint{3.732369in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{1.019283in}}{\pgfqpoint{3.730393in}{1.018882in}}{\pgfqpoint{3.729680in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{1.017456in}}{\pgfqpoint{3.728566in}{1.016488in}}{\pgfqpoint{3.728566in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{1.014471in}}{\pgfqpoint{3.728966in}{1.013503in}}{\pgfqpoint{3.729680in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{1.012077in}}{\pgfqpoint{3.731361in}{1.011676in}}{\pgfqpoint{3.732369in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.011676in}}{\pgfqpoint{3.759100in}{1.012077in}}{\pgfqpoint{3.759814in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.013503in}}{\pgfqpoint{3.760928in}{1.014471in}}{\pgfqpoint{3.760928in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{1.016488in}}{\pgfqpoint{3.760527in}{1.017456in}}{\pgfqpoint{3.759814in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{1.018882in}}{\pgfqpoint{3.758133in}{1.019283in}}{\pgfqpoint{3.757124in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{1.019283in}}{\pgfqpoint{3.755148in}{1.018882in}}{\pgfqpoint{3.754434in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{1.017456in}}{\pgfqpoint{3.753320in}{1.016488in}}{\pgfqpoint{3.753320in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.014471in}}{\pgfqpoint{3.753721in}{1.013503in}}{\pgfqpoint{3.754434in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.012077in}}{\pgfqpoint{3.756115in}{1.011676in}}{\pgfqpoint{3.757124in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{1.011676in}}{\pgfqpoint{3.783855in}{1.012077in}}{\pgfqpoint{3.784568in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{1.013503in}}{\pgfqpoint{3.785682in}{1.014471in}}{\pgfqpoint{3.785682in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{1.016488in}}{\pgfqpoint{3.785282in}{1.017456in}}{\pgfqpoint{3.784568in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{1.018882in}}{\pgfqpoint{3.782887in}{1.019283in}}{\pgfqpoint{3.781879in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{1.019283in}}{\pgfqpoint{3.779902in}{1.018882in}}{\pgfqpoint{3.779189in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{1.017456in}}{\pgfqpoint{3.778075in}{1.016488in}}{\pgfqpoint{3.778075in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{1.014471in}}{\pgfqpoint{3.778476in}{1.013503in}}{\pgfqpoint{3.779189in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{1.012077in}}{\pgfqpoint{3.780870in}{1.011676in}}{\pgfqpoint{3.781879in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.011676in}}{\pgfqpoint{3.808610in}{1.012077in}}{\pgfqpoint{3.809323in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.013503in}}{\pgfqpoint{3.810437in}{1.014471in}}{\pgfqpoint{3.810437in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.016488in}}{\pgfqpoint{3.810036in}{1.017456in}}{\pgfqpoint{3.809323in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.018882in}}{\pgfqpoint{3.807642in}{1.019283in}}{\pgfqpoint{3.806633in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.019283in}}{\pgfqpoint{3.804657in}{1.018882in}}{\pgfqpoint{3.803944in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.017456in}}{\pgfqpoint{3.802830in}{1.016488in}}{\pgfqpoint{3.802830in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.014471in}}{\pgfqpoint{3.803231in}{1.013503in}}{\pgfqpoint{3.803944in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.012077in}}{\pgfqpoint{3.805625in}{1.011676in}}{\pgfqpoint{3.806633in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.011676in}}{\pgfqpoint{3.833364in}{1.012077in}}{\pgfqpoint{3.834078in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.013503in}}{\pgfqpoint{3.835192in}{1.014471in}}{\pgfqpoint{3.835192in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.016488in}}{\pgfqpoint{3.834791in}{1.017456in}}{\pgfqpoint{3.834078in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.018882in}}{\pgfqpoint{3.832397in}{1.019283in}}{\pgfqpoint{3.831388in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.019283in}}{\pgfqpoint{3.829412in}{1.018882in}}{\pgfqpoint{3.828699in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.017456in}}{\pgfqpoint{3.827585in}{1.016488in}}{\pgfqpoint{3.827585in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.014471in}}{\pgfqpoint{3.827985in}{1.013503in}}{\pgfqpoint{3.828699in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.012077in}}{\pgfqpoint{3.830379in}{1.011676in}}{\pgfqpoint{3.831388in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.011676in}}{\pgfqpoint{3.858119in}{1.012077in}}{\pgfqpoint{3.858833in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.013503in}}{\pgfqpoint{3.859947in}{1.014471in}}{\pgfqpoint{3.859947in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.016488in}}{\pgfqpoint{3.859546in}{1.017456in}}{\pgfqpoint{3.858833in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.018882in}}{\pgfqpoint{3.857152in}{1.019283in}}{\pgfqpoint{3.856143in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.019283in}}{\pgfqpoint{3.854167in}{1.018882in}}{\pgfqpoint{3.853453in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.017456in}}{\pgfqpoint{3.852339in}{1.016488in}}{\pgfqpoint{3.852339in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.014471in}}{\pgfqpoint{3.852740in}{1.013503in}}{\pgfqpoint{3.853453in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.012077in}}{\pgfqpoint{3.855134in}{1.011676in}}{\pgfqpoint{3.856143in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.011676in}}{\pgfqpoint{3.882874in}{1.012077in}}{\pgfqpoint{3.883587in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.013503in}}{\pgfqpoint{3.884701in}{1.014471in}}{\pgfqpoint{3.884701in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.016488in}}{\pgfqpoint{3.884301in}{1.017456in}}{\pgfqpoint{3.883587in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.018882in}}{\pgfqpoint{3.881906in}{1.019283in}}{\pgfqpoint{3.880898in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.019283in}}{\pgfqpoint{3.878921in}{1.018882in}}{\pgfqpoint{3.878208in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.017456in}}{\pgfqpoint{3.877094in}{1.016488in}}{\pgfqpoint{3.877094in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.014471in}}{\pgfqpoint{3.877495in}{1.013503in}}{\pgfqpoint{3.878208in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.012077in}}{\pgfqpoint{3.879889in}{1.011676in}}{\pgfqpoint{3.880898in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.011676in}}{\pgfqpoint{3.907629in}{1.012077in}}{\pgfqpoint{3.908342in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.013503in}}{\pgfqpoint{3.909456in}{1.014471in}}{\pgfqpoint{3.909456in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.016488in}}{\pgfqpoint{3.909055in}{1.017456in}}{\pgfqpoint{3.908342in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.018882in}}{\pgfqpoint{3.906661in}{1.019283in}}{\pgfqpoint{3.905652in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.019283in}}{\pgfqpoint{3.903676in}{1.018882in}}{\pgfqpoint{3.902963in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.017456in}}{\pgfqpoint{3.901849in}{1.016488in}}{\pgfqpoint{3.901849in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.014471in}}{\pgfqpoint{3.902250in}{1.013503in}}{\pgfqpoint{3.902963in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.012077in}}{\pgfqpoint{3.904644in}{1.011676in}}{\pgfqpoint{3.905652in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.011676in}}{\pgfqpoint{3.932383in}{1.012077in}}{\pgfqpoint{3.933097in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.013503in}}{\pgfqpoint{3.934211in}{1.014471in}}{\pgfqpoint{3.934211in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.016488in}}{\pgfqpoint{3.933810in}{1.017456in}}{\pgfqpoint{3.933097in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.018882in}}{\pgfqpoint{3.931416in}{1.019283in}}{\pgfqpoint{3.930407in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.019283in}}{\pgfqpoint{3.928431in}{1.018882in}}{\pgfqpoint{3.927718in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.017456in}}{\pgfqpoint{3.926604in}{1.016488in}}{\pgfqpoint{3.926604in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.014471in}}{\pgfqpoint{3.927004in}{1.013503in}}{\pgfqpoint{3.927718in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.012077in}}{\pgfqpoint{3.929398in}{1.011676in}}{\pgfqpoint{3.930407in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.011676in}}{\pgfqpoint{3.957138in}{1.012077in}}{\pgfqpoint{3.957851in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{1.013503in}}{\pgfqpoint{3.958966in}{1.014471in}}{\pgfqpoint{3.958966in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{1.016488in}}{\pgfqpoint{3.958565in}{1.017456in}}{\pgfqpoint{3.957851in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{1.018882in}}{\pgfqpoint{3.956171in}{1.019283in}}{\pgfqpoint{3.955162in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{1.019283in}}{\pgfqpoint{3.953186in}{1.018882in}}{\pgfqpoint{3.952472in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{1.017456in}}{\pgfqpoint{3.951358in}{1.016488in}}{\pgfqpoint{3.951358in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{1.014471in}}{\pgfqpoint{3.951759in}{1.013503in}}{\pgfqpoint{3.952472in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{1.012077in}}{\pgfqpoint{3.954153in}{1.011676in}}{\pgfqpoint{3.955162in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.011676in}}{\pgfqpoint{3.981893in}{1.012077in}}{\pgfqpoint{3.982606in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.013503in}}{\pgfqpoint{3.983720in}{1.014471in}}{\pgfqpoint{3.983720in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.016488in}}{\pgfqpoint{3.983319in}{1.017456in}}{\pgfqpoint{3.982606in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.018882in}}{\pgfqpoint{3.980925in}{1.019283in}}{\pgfqpoint{3.979917in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.019283in}}{\pgfqpoint{3.977940in}{1.018882in}}{\pgfqpoint{3.977227in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.017456in}}{\pgfqpoint{3.976113in}{1.016488in}}{\pgfqpoint{3.976113in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.014471in}}{\pgfqpoint{3.976514in}{1.013503in}}{\pgfqpoint{3.977227in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.012077in}}{\pgfqpoint{3.978908in}{1.011676in}}{\pgfqpoint{3.979917in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.011676in}}{\pgfqpoint{4.006648in}{1.012077in}}{\pgfqpoint{4.007361in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.013503in}}{\pgfqpoint{4.008475in}{1.014471in}}{\pgfqpoint{4.008475in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.016488in}}{\pgfqpoint{4.008074in}{1.017456in}}{\pgfqpoint{4.007361in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.018882in}}{\pgfqpoint{4.005680in}{1.019283in}}{\pgfqpoint{4.004671in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.019283in}}{\pgfqpoint{4.002695in}{1.018882in}}{\pgfqpoint{4.001982in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.017456in}}{\pgfqpoint{4.000868in}{1.016488in}}{\pgfqpoint{4.000868in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.014471in}}{\pgfqpoint{4.001269in}{1.013503in}}{\pgfqpoint{4.001982in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.012077in}}{\pgfqpoint{4.003663in}{1.011676in}}{\pgfqpoint{4.004671in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.011676in}}{\pgfqpoint{4.031402in}{1.012077in}}{\pgfqpoint{4.032116in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.013503in}}{\pgfqpoint{4.033230in}{1.014471in}}{\pgfqpoint{4.033230in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.016488in}}{\pgfqpoint{4.032829in}{1.017456in}}{\pgfqpoint{4.032116in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.018882in}}{\pgfqpoint{4.030435in}{1.019283in}}{\pgfqpoint{4.029426in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.019283in}}{\pgfqpoint{4.027450in}{1.018882in}}{\pgfqpoint{4.026737in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.017456in}}{\pgfqpoint{4.025622in}{1.016488in}}{\pgfqpoint{4.025622in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.014471in}}{\pgfqpoint{4.026023in}{1.013503in}}{\pgfqpoint{4.026737in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.012077in}}{\pgfqpoint{4.028417in}{1.011676in}}{\pgfqpoint{4.029426in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.011676in}}{\pgfqpoint{4.056157in}{1.012077in}}{\pgfqpoint{4.056870in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.013503in}}{\pgfqpoint{4.057984in}{1.014471in}}{\pgfqpoint{4.057984in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.016488in}}{\pgfqpoint{4.057584in}{1.017456in}}{\pgfqpoint{4.056870in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.018882in}}{\pgfqpoint{4.055190in}{1.019283in}}{\pgfqpoint{4.054181in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.019283in}}{\pgfqpoint{4.052205in}{1.018882in}}{\pgfqpoint{4.051491in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.017456in}}{\pgfqpoint{4.050377in}{1.016488in}}{\pgfqpoint{4.050377in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.014471in}}{\pgfqpoint{4.050778in}{1.013503in}}{\pgfqpoint{4.051491in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.012077in}}{\pgfqpoint{4.053172in}{1.011676in}}{\pgfqpoint{4.054181in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.011676in}}{\pgfqpoint{4.080912in}{1.012077in}}{\pgfqpoint{4.081625in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.013503in}}{\pgfqpoint{4.082739in}{1.014471in}}{\pgfqpoint{4.082739in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.016488in}}{\pgfqpoint{4.082338in}{1.017456in}}{\pgfqpoint{4.081625in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.018882in}}{\pgfqpoint{4.079944in}{1.019283in}}{\pgfqpoint{4.078936in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.019283in}}{\pgfqpoint{4.076959in}{1.018882in}}{\pgfqpoint{4.076246in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.017456in}}{\pgfqpoint{4.075132in}{1.016488in}}{\pgfqpoint{4.075132in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.014471in}}{\pgfqpoint{4.075533in}{1.013503in}}{\pgfqpoint{4.076246in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.012077in}}{\pgfqpoint{4.077927in}{1.011676in}}{\pgfqpoint{4.078936in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.011676in}}{\pgfqpoint{4.105667in}{1.012077in}}{\pgfqpoint{4.106380in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.013503in}}{\pgfqpoint{4.107494in}{1.014471in}}{\pgfqpoint{4.107494in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.016488in}}{\pgfqpoint{4.107093in}{1.017456in}}{\pgfqpoint{4.106380in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.018882in}}{\pgfqpoint{4.104699in}{1.019283in}}{\pgfqpoint{4.103690in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.019283in}}{\pgfqpoint{4.101714in}{1.018882in}}{\pgfqpoint{4.101001in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.017456in}}{\pgfqpoint{4.099887in}{1.016488in}}{\pgfqpoint{4.099887in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.014471in}}{\pgfqpoint{4.100287in}{1.013503in}}{\pgfqpoint{4.101001in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.012077in}}{\pgfqpoint{4.102682in}{1.011676in}}{\pgfqpoint{4.103690in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.011676in}}{\pgfqpoint{4.130421in}{1.012077in}}{\pgfqpoint{4.131135in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.013503in}}{\pgfqpoint{4.132249in}{1.014471in}}{\pgfqpoint{4.132249in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.016488in}}{\pgfqpoint{4.131848in}{1.017456in}}{\pgfqpoint{4.131135in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.018882in}}{\pgfqpoint{4.129454in}{1.019283in}}{\pgfqpoint{4.128445in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.019283in}}{\pgfqpoint{4.126469in}{1.018882in}}{\pgfqpoint{4.125756in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.017456in}}{\pgfqpoint{4.124641in}{1.016488in}}{\pgfqpoint{4.124641in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.014471in}}{\pgfqpoint{4.125042in}{1.013503in}}{\pgfqpoint{4.125756in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.012077in}}{\pgfqpoint{4.127436in}{1.011676in}}{\pgfqpoint{4.128445in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.011676in}}{\pgfqpoint{4.155176in}{1.012077in}}{\pgfqpoint{4.155889in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.013503in}}{\pgfqpoint{4.157003in}{1.014471in}}{\pgfqpoint{4.157003in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.016488in}}{\pgfqpoint{4.156603in}{1.017456in}}{\pgfqpoint{4.155889in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.018882in}}{\pgfqpoint{4.154209in}{1.019283in}}{\pgfqpoint{4.153200in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.019283in}}{\pgfqpoint{4.151224in}{1.018882in}}{\pgfqpoint{4.150510in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.017456in}}{\pgfqpoint{4.149396in}{1.016488in}}{\pgfqpoint{4.149396in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.014471in}}{\pgfqpoint{4.149797in}{1.013503in}}{\pgfqpoint{4.150510in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.012077in}}{\pgfqpoint{4.152191in}{1.011676in}}{\pgfqpoint{4.153200in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.011676in}}{\pgfqpoint{4.179931in}{1.012077in}}{\pgfqpoint{4.180644in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.013503in}}{\pgfqpoint{4.181758in}{1.014471in}}{\pgfqpoint{4.181758in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.016488in}}{\pgfqpoint{4.181357in}{1.017456in}}{\pgfqpoint{4.180644in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.018882in}}{\pgfqpoint{4.178963in}{1.019283in}}{\pgfqpoint{4.177955in}{1.019283in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.019283in}}{\pgfqpoint{4.175978in}{1.018882in}}{\pgfqpoint{4.175265in}{1.018169in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.017456in}}{\pgfqpoint{4.174151in}{1.016488in}}{\pgfqpoint{4.174151in}{1.015480in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.014471in}}{\pgfqpoint{4.174552in}{1.013503in}}{\pgfqpoint{4.175265in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.012077in}}{\pgfqpoint{4.176946in}{1.011676in}}{\pgfqpoint{4.177955in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.038307in}}{\pgfqpoint{0.739022in}{1.038707in}}{\pgfqpoint{0.739735in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.040134in}}{\pgfqpoint{0.740849in}{1.041101in}}{\pgfqpoint{0.740849in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.043119in}}{\pgfqpoint{0.740449in}{1.044086in}}{\pgfqpoint{0.739735in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.045513in}}{\pgfqpoint{0.738054in}{1.045914in}}{\pgfqpoint{0.737046in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.045914in}}{\pgfqpoint{0.735069in}{1.045513in}}{\pgfqpoint{0.734356in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.044086in}}{\pgfqpoint{0.733242in}{1.043119in}}{\pgfqpoint{0.733242in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.041101in}}{\pgfqpoint{0.733643in}{1.040134in}}{\pgfqpoint{0.734356in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.038707in}}{\pgfqpoint{0.736037in}{1.038307in}}{\pgfqpoint{0.737046in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553952in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{1.554961in}{1.038307in}}{\pgfqpoint{1.555928in}{1.038707in}}{\pgfqpoint{1.556642in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{1.557355in}{1.040134in}}{\pgfqpoint{1.557756in}{1.041101in}}{\pgfqpoint{1.557756in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{1.557756in}{1.043119in}}{\pgfqpoint{1.557355in}{1.044086in}}{\pgfqpoint{1.556642in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{1.555928in}{1.045513in}}{\pgfqpoint{1.554961in}{1.045914in}}{\pgfqpoint{1.553952in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{1.552943in}{1.045914in}}{\pgfqpoint{1.551976in}{1.045513in}}{\pgfqpoint{1.551263in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{1.550549in}{1.044086in}}{\pgfqpoint{1.550149in}{1.043119in}}{\pgfqpoint{1.550149in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{1.550149in}{1.041101in}}{\pgfqpoint{1.550549in}{1.040134in}}{\pgfqpoint{1.551263in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{1.551976in}{1.038707in}}{\pgfqpoint{1.552943in}{1.038307in}}{\pgfqpoint{1.553952in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{1.553952in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603462in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{1.604470in}{1.038307in}}{\pgfqpoint{1.605438in}{1.038707in}}{\pgfqpoint{1.606151in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{1.606864in}{1.040134in}}{\pgfqpoint{1.607265in}{1.041101in}}{\pgfqpoint{1.607265in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{1.607265in}{1.043119in}}{\pgfqpoint{1.606864in}{1.044086in}}{\pgfqpoint{1.606151in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{1.605438in}{1.045513in}}{\pgfqpoint{1.604470in}{1.045914in}}{\pgfqpoint{1.603462in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{1.602453in}{1.045914in}}{\pgfqpoint{1.601485in}{1.045513in}}{\pgfqpoint{1.600772in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{1.600059in}{1.044086in}}{\pgfqpoint{1.599658in}{1.043119in}}{\pgfqpoint{1.599658in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{1.599658in}{1.041101in}}{\pgfqpoint{1.600059in}{1.040134in}}{\pgfqpoint{1.600772in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{1.601485in}{1.038707in}}{\pgfqpoint{1.602453in}{1.038307in}}{\pgfqpoint{1.603462in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{1.603462in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677726in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{1.678735in}{1.038307in}}{\pgfqpoint{1.679702in}{1.038707in}}{\pgfqpoint{1.680415in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{1.681129in}{1.040134in}}{\pgfqpoint{1.681529in}{1.041101in}}{\pgfqpoint{1.681529in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{1.681529in}{1.043119in}}{\pgfqpoint{1.681129in}{1.044086in}}{\pgfqpoint{1.680415in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{1.679702in}{1.045513in}}{\pgfqpoint{1.678735in}{1.045914in}}{\pgfqpoint{1.677726in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{1.676717in}{1.045914in}}{\pgfqpoint{1.675750in}{1.045513in}}{\pgfqpoint{1.675036in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{1.674323in}{1.044086in}}{\pgfqpoint{1.673922in}{1.043119in}}{\pgfqpoint{1.673922in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{1.673922in}{1.041101in}}{\pgfqpoint{1.674323in}{1.040134in}}{\pgfqpoint{1.675036in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{1.675750in}{1.038707in}}{\pgfqpoint{1.676717in}{1.038307in}}{\pgfqpoint{1.677726in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{1.677726in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702481in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{1.703489in}{1.038307in}}{\pgfqpoint{1.704457in}{1.038707in}}{\pgfqpoint{1.705170in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{1.705883in}{1.040134in}}{\pgfqpoint{1.706284in}{1.041101in}}{\pgfqpoint{1.706284in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{1.706284in}{1.043119in}}{\pgfqpoint{1.705883in}{1.044086in}}{\pgfqpoint{1.705170in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{1.704457in}{1.045513in}}{\pgfqpoint{1.703489in}{1.045914in}}{\pgfqpoint{1.702481in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{1.701472in}{1.045914in}}{\pgfqpoint{1.700504in}{1.045513in}}{\pgfqpoint{1.699791in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{1.699078in}{1.044086in}}{\pgfqpoint{1.698677in}{1.043119in}}{\pgfqpoint{1.698677in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{1.698677in}{1.041101in}}{\pgfqpoint{1.699078in}{1.040134in}}{\pgfqpoint{1.699791in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{1.700504in}{1.038707in}}{\pgfqpoint{1.701472in}{1.038307in}}{\pgfqpoint{1.702481in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{1.702481in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751990in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{1.752999in}{1.038307in}}{\pgfqpoint{1.753966in}{1.038707in}}{\pgfqpoint{1.754680in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{1.755393in}{1.040134in}}{\pgfqpoint{1.755794in}{1.041101in}}{\pgfqpoint{1.755794in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{1.755794in}{1.043119in}}{\pgfqpoint{1.755393in}{1.044086in}}{\pgfqpoint{1.754680in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{1.753966in}{1.045513in}}{\pgfqpoint{1.752999in}{1.045914in}}{\pgfqpoint{1.751990in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{1.750981in}{1.045914in}}{\pgfqpoint{1.750014in}{1.045513in}}{\pgfqpoint{1.749300in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{1.748587in}{1.044086in}}{\pgfqpoint{1.748186in}{1.043119in}}{\pgfqpoint{1.748186in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{1.748186in}{1.041101in}}{\pgfqpoint{1.748587in}{1.040134in}}{\pgfqpoint{1.749300in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{1.750014in}{1.038707in}}{\pgfqpoint{1.750981in}{1.038307in}}{\pgfqpoint{1.751990in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{1.751990in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776745in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{1.777754in}{1.038307in}}{\pgfqpoint{1.778721in}{1.038707in}}{\pgfqpoint{1.779434in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{1.780148in}{1.040134in}}{\pgfqpoint{1.780548in}{1.041101in}}{\pgfqpoint{1.780548in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{1.780548in}{1.043119in}}{\pgfqpoint{1.780148in}{1.044086in}}{\pgfqpoint{1.779434in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{1.778721in}{1.045513in}}{\pgfqpoint{1.777754in}{1.045914in}}{\pgfqpoint{1.776745in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{1.775736in}{1.045914in}}{\pgfqpoint{1.774769in}{1.045513in}}{\pgfqpoint{1.774055in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{1.773342in}{1.044086in}}{\pgfqpoint{1.772941in}{1.043119in}}{\pgfqpoint{1.772941in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{1.772941in}{1.041101in}}{\pgfqpoint{1.773342in}{1.040134in}}{\pgfqpoint{1.774055in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{1.774769in}{1.038707in}}{\pgfqpoint{1.775736in}{1.038307in}}{\pgfqpoint{1.776745in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{1.776745in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826254in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{1.827263in}{1.038307in}}{\pgfqpoint{1.828231in}{1.038707in}}{\pgfqpoint{1.828944in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{1.829657in}{1.040134in}}{\pgfqpoint{1.830058in}{1.041101in}}{\pgfqpoint{1.830058in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{1.830058in}{1.043119in}}{\pgfqpoint{1.829657in}{1.044086in}}{\pgfqpoint{1.828944in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{1.828231in}{1.045513in}}{\pgfqpoint{1.827263in}{1.045914in}}{\pgfqpoint{1.826254in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{1.825246in}{1.045914in}}{\pgfqpoint{1.824278in}{1.045513in}}{\pgfqpoint{1.823565in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{1.822851in}{1.044086in}}{\pgfqpoint{1.822451in}{1.043119in}}{\pgfqpoint{1.822451in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{1.822451in}{1.041101in}}{\pgfqpoint{1.822851in}{1.040134in}}{\pgfqpoint{1.823565in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{1.824278in}{1.038707in}}{\pgfqpoint{1.825246in}{1.038307in}}{\pgfqpoint{1.826254in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{1.826254in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851009in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{1.852018in}{1.038307in}}{\pgfqpoint{1.852985in}{1.038707in}}{\pgfqpoint{1.853699in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{1.854412in}{1.040134in}}{\pgfqpoint{1.854813in}{1.041101in}}{\pgfqpoint{1.854813in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{1.854813in}{1.043119in}}{\pgfqpoint{1.854412in}{1.044086in}}{\pgfqpoint{1.853699in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{1.852985in}{1.045513in}}{\pgfqpoint{1.852018in}{1.045914in}}{\pgfqpoint{1.851009in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{1.850000in}{1.045914in}}{\pgfqpoint{1.849033in}{1.045513in}}{\pgfqpoint{1.848319in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{1.847606in}{1.044086in}}{\pgfqpoint{1.847205in}{1.043119in}}{\pgfqpoint{1.847205in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{1.847205in}{1.041101in}}{\pgfqpoint{1.847606in}{1.040134in}}{\pgfqpoint{1.848319in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{1.849033in}{1.038707in}}{\pgfqpoint{1.850000in}{1.038307in}}{\pgfqpoint{1.851009in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{1.851009in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875764in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{1.876772in}{1.038307in}}{\pgfqpoint{1.877740in}{1.038707in}}{\pgfqpoint{1.878453in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{1.879167in}{1.040134in}}{\pgfqpoint{1.879567in}{1.041101in}}{\pgfqpoint{1.879567in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{1.879567in}{1.043119in}}{\pgfqpoint{1.879167in}{1.044086in}}{\pgfqpoint{1.878453in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{1.877740in}{1.045513in}}{\pgfqpoint{1.876772in}{1.045914in}}{\pgfqpoint{1.875764in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{1.874755in}{1.045914in}}{\pgfqpoint{1.873787in}{1.045513in}}{\pgfqpoint{1.873074in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{1.872361in}{1.044086in}}{\pgfqpoint{1.871960in}{1.043119in}}{\pgfqpoint{1.871960in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{1.871960in}{1.041101in}}{\pgfqpoint{1.872361in}{1.040134in}}{\pgfqpoint{1.873074in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{1.873787in}{1.038707in}}{\pgfqpoint{1.874755in}{1.038307in}}{\pgfqpoint{1.875764in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{1.875764in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900518in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{1.901527in}{1.038307in}}{\pgfqpoint{1.902495in}{1.038707in}}{\pgfqpoint{1.903208in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{1.903921in}{1.040134in}}{\pgfqpoint{1.904322in}{1.041101in}}{\pgfqpoint{1.904322in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{1.904322in}{1.043119in}}{\pgfqpoint{1.903921in}{1.044086in}}{\pgfqpoint{1.903208in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{1.902495in}{1.045513in}}{\pgfqpoint{1.901527in}{1.045914in}}{\pgfqpoint{1.900518in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{1.899510in}{1.045914in}}{\pgfqpoint{1.898542in}{1.045513in}}{\pgfqpoint{1.897829in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{1.897116in}{1.044086in}}{\pgfqpoint{1.896715in}{1.043119in}}{\pgfqpoint{1.896715in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{1.896715in}{1.041101in}}{\pgfqpoint{1.897116in}{1.040134in}}{\pgfqpoint{1.897829in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{1.898542in}{1.038707in}}{\pgfqpoint{1.899510in}{1.038307in}}{\pgfqpoint{1.900518in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{1.900518in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925273in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{1.926282in}{1.038307in}}{\pgfqpoint{1.927250in}{1.038707in}}{\pgfqpoint{1.927963in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{1.928676in}{1.040134in}}{\pgfqpoint{1.929077in}{1.041101in}}{\pgfqpoint{1.929077in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{1.929077in}{1.043119in}}{\pgfqpoint{1.928676in}{1.044086in}}{\pgfqpoint{1.927963in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{1.927250in}{1.045513in}}{\pgfqpoint{1.926282in}{1.045914in}}{\pgfqpoint{1.925273in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{1.924264in}{1.045914in}}{\pgfqpoint{1.923297in}{1.045513in}}{\pgfqpoint{1.922584in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{1.921870in}{1.044086in}}{\pgfqpoint{1.921470in}{1.043119in}}{\pgfqpoint{1.921470in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{1.921470in}{1.041101in}}{\pgfqpoint{1.921870in}{1.040134in}}{\pgfqpoint{1.922584in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{1.923297in}{1.038707in}}{\pgfqpoint{1.924264in}{1.038307in}}{\pgfqpoint{1.925273in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{1.925273in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974783in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{1.975791in}{1.038307in}}{\pgfqpoint{1.976759in}{1.038707in}}{\pgfqpoint{1.977472in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{1.978186in}{1.040134in}}{\pgfqpoint{1.978586in}{1.041101in}}{\pgfqpoint{1.978586in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{1.978586in}{1.043119in}}{\pgfqpoint{1.978186in}{1.044086in}}{\pgfqpoint{1.977472in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{1.976759in}{1.045513in}}{\pgfqpoint{1.975791in}{1.045914in}}{\pgfqpoint{1.974783in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{1.973774in}{1.045914in}}{\pgfqpoint{1.972806in}{1.045513in}}{\pgfqpoint{1.972093in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{1.971380in}{1.044086in}}{\pgfqpoint{1.970979in}{1.043119in}}{\pgfqpoint{1.970979in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{1.970979in}{1.041101in}}{\pgfqpoint{1.971380in}{1.040134in}}{\pgfqpoint{1.972093in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{1.972806in}{1.038707in}}{\pgfqpoint{1.973774in}{1.038307in}}{\pgfqpoint{1.974783in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999537in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{2.000546in}{1.038307in}}{\pgfqpoint{2.001514in}{1.038707in}}{\pgfqpoint{2.002227in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.002940in}{1.040134in}}{\pgfqpoint{2.003341in}{1.041101in}}{\pgfqpoint{2.003341in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.003341in}{1.043119in}}{\pgfqpoint{2.002940in}{1.044086in}}{\pgfqpoint{2.002227in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.001514in}{1.045513in}}{\pgfqpoint{2.000546in}{1.045914in}}{\pgfqpoint{1.999537in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{1.998529in}{1.045914in}}{\pgfqpoint{1.997561in}{1.045513in}}{\pgfqpoint{1.996848in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{1.996135in}{1.044086in}}{\pgfqpoint{1.995734in}{1.043119in}}{\pgfqpoint{1.995734in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{1.995734in}{1.041101in}}{\pgfqpoint{1.996135in}{1.040134in}}{\pgfqpoint{1.996848in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{1.997561in}{1.038707in}}{\pgfqpoint{1.998529in}{1.038307in}}{\pgfqpoint{1.999537in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{1.999537in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049047in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{2.050056in}{1.038307in}}{\pgfqpoint{2.051023in}{1.038707in}}{\pgfqpoint{2.051737in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.052450in}{1.040134in}}{\pgfqpoint{2.052851in}{1.041101in}}{\pgfqpoint{2.052851in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.052851in}{1.043119in}}{\pgfqpoint{2.052450in}{1.044086in}}{\pgfqpoint{2.051737in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.051023in}{1.045513in}}{\pgfqpoint{2.050056in}{1.045914in}}{\pgfqpoint{2.049047in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{2.048038in}{1.045914in}}{\pgfqpoint{2.047071in}{1.045513in}}{\pgfqpoint{2.046357in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.045644in}{1.044086in}}{\pgfqpoint{2.045243in}{1.043119in}}{\pgfqpoint{2.045243in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.045243in}{1.041101in}}{\pgfqpoint{2.045644in}{1.040134in}}{\pgfqpoint{2.046357in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.047071in}{1.038707in}}{\pgfqpoint{2.048038in}{1.038307in}}{\pgfqpoint{2.049047in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{2.049047in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073802in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{2.074810in}{1.038307in}}{\pgfqpoint{2.075778in}{1.038707in}}{\pgfqpoint{2.076491in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.077205in}{1.040134in}}{\pgfqpoint{2.077605in}{1.041101in}}{\pgfqpoint{2.077605in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.077605in}{1.043119in}}{\pgfqpoint{2.077205in}{1.044086in}}{\pgfqpoint{2.076491in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.075778in}{1.045513in}}{\pgfqpoint{2.074810in}{1.045914in}}{\pgfqpoint{2.073802in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{2.072793in}{1.045914in}}{\pgfqpoint{2.071825in}{1.045513in}}{\pgfqpoint{2.071112in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.070399in}{1.044086in}}{\pgfqpoint{2.069998in}{1.043119in}}{\pgfqpoint{2.069998in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.069998in}{1.041101in}}{\pgfqpoint{2.070399in}{1.040134in}}{\pgfqpoint{2.071112in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.071825in}{1.038707in}}{\pgfqpoint{2.072793in}{1.038307in}}{\pgfqpoint{2.073802in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098556in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{2.099565in}{1.038307in}}{\pgfqpoint{2.100533in}{1.038707in}}{\pgfqpoint{2.101246in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.101959in}{1.040134in}}{\pgfqpoint{2.102360in}{1.041101in}}{\pgfqpoint{2.102360in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.102360in}{1.043119in}}{\pgfqpoint{2.101959in}{1.044086in}}{\pgfqpoint{2.101246in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.100533in}{1.045513in}}{\pgfqpoint{2.099565in}{1.045914in}}{\pgfqpoint{2.098556in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{2.097548in}{1.045914in}}{\pgfqpoint{2.096580in}{1.045513in}}{\pgfqpoint{2.095867in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.095154in}{1.044086in}}{\pgfqpoint{2.094753in}{1.043119in}}{\pgfqpoint{2.094753in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.094753in}{1.041101in}}{\pgfqpoint{2.095154in}{1.040134in}}{\pgfqpoint{2.095867in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.096580in}{1.038707in}}{\pgfqpoint{2.097548in}{1.038307in}}{\pgfqpoint{2.098556in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{2.098556in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172821in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{2.173829in}{1.038307in}}{\pgfqpoint{2.174797in}{1.038707in}}{\pgfqpoint{2.175510in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.176223in}{1.040134in}}{\pgfqpoint{2.176624in}{1.041101in}}{\pgfqpoint{2.176624in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.176624in}{1.043119in}}{\pgfqpoint{2.176223in}{1.044086in}}{\pgfqpoint{2.175510in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.174797in}{1.045513in}}{\pgfqpoint{2.173829in}{1.045914in}}{\pgfqpoint{2.172821in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{2.171812in}{1.045914in}}{\pgfqpoint{2.170844in}{1.045513in}}{\pgfqpoint{2.170131in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.169418in}{1.044086in}}{\pgfqpoint{2.169017in}{1.043119in}}{\pgfqpoint{2.169017in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.169017in}{1.041101in}}{\pgfqpoint{2.169418in}{1.040134in}}{\pgfqpoint{2.170131in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.170844in}{1.038707in}}{\pgfqpoint{2.171812in}{1.038307in}}{\pgfqpoint{2.172821in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{2.172821in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247085in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{2.248094in}{1.038307in}}{\pgfqpoint{2.249061in}{1.038707in}}{\pgfqpoint{2.249774in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.250488in}{1.040134in}}{\pgfqpoint{2.250888in}{1.041101in}}{\pgfqpoint{2.250888in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.250888in}{1.043119in}}{\pgfqpoint{2.250488in}{1.044086in}}{\pgfqpoint{2.249774in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.249061in}{1.045513in}}{\pgfqpoint{2.248094in}{1.045914in}}{\pgfqpoint{2.247085in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{2.246076in}{1.045914in}}{\pgfqpoint{2.245109in}{1.045513in}}{\pgfqpoint{2.244395in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.243682in}{1.044086in}}{\pgfqpoint{2.243281in}{1.043119in}}{\pgfqpoint{2.243281in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.243281in}{1.041101in}}{\pgfqpoint{2.243682in}{1.040134in}}{\pgfqpoint{2.244395in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.245109in}{1.038707in}}{\pgfqpoint{2.246076in}{1.038307in}}{\pgfqpoint{2.247085in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{2.247085in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{1.038307in}}{\pgfqpoint{2.273816in}{1.038707in}}{\pgfqpoint{2.274529in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{1.040134in}}{\pgfqpoint{2.275643in}{1.041101in}}{\pgfqpoint{2.275643in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{1.043119in}}{\pgfqpoint{2.275242in}{1.044086in}}{\pgfqpoint{2.274529in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{1.045513in}}{\pgfqpoint{2.272848in}{1.045914in}}{\pgfqpoint{2.271840in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{1.045914in}}{\pgfqpoint{2.269863in}{1.045513in}}{\pgfqpoint{2.269150in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{1.044086in}}{\pgfqpoint{2.268036in}{1.043119in}}{\pgfqpoint{2.268036in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{1.041101in}}{\pgfqpoint{2.268437in}{1.040134in}}{\pgfqpoint{2.269150in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{1.038707in}}{\pgfqpoint{2.270831in}{1.038307in}}{\pgfqpoint{2.271840in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{1.038307in}}{\pgfqpoint{2.298571in}{1.038707in}}{\pgfqpoint{2.299284in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{1.040134in}}{\pgfqpoint{2.300398in}{1.041101in}}{\pgfqpoint{2.300398in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{1.043119in}}{\pgfqpoint{2.299997in}{1.044086in}}{\pgfqpoint{2.299284in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{1.045513in}}{\pgfqpoint{2.297603in}{1.045914in}}{\pgfqpoint{2.296594in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{1.045914in}}{\pgfqpoint{2.294618in}{1.045513in}}{\pgfqpoint{2.293905in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{1.044086in}}{\pgfqpoint{2.292791in}{1.043119in}}{\pgfqpoint{2.292791in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{1.041101in}}{\pgfqpoint{2.293191in}{1.040134in}}{\pgfqpoint{2.293905in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{1.038707in}}{\pgfqpoint{2.295586in}{1.038307in}}{\pgfqpoint{2.296594in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321349in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{2.322358in}{1.038307in}}{\pgfqpoint{2.323325in}{1.038707in}}{\pgfqpoint{2.324039in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.324752in}{1.040134in}}{\pgfqpoint{2.325153in}{1.041101in}}{\pgfqpoint{2.325153in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.325153in}{1.043119in}}{\pgfqpoint{2.324752in}{1.044086in}}{\pgfqpoint{2.324039in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.323325in}{1.045513in}}{\pgfqpoint{2.322358in}{1.045914in}}{\pgfqpoint{2.321349in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{2.320340in}{1.045914in}}{\pgfqpoint{2.319373in}{1.045513in}}{\pgfqpoint{2.318659in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.317946in}{1.044086in}}{\pgfqpoint{2.317545in}{1.043119in}}{\pgfqpoint{2.317545in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.317545in}{1.041101in}}{\pgfqpoint{2.317946in}{1.040134in}}{\pgfqpoint{2.318659in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.319373in}{1.038707in}}{\pgfqpoint{2.320340in}{1.038307in}}{\pgfqpoint{2.321349in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{2.321349in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395613in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{2.396622in}{1.038307in}}{\pgfqpoint{2.397590in}{1.038707in}}{\pgfqpoint{2.398303in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.399016in}{1.040134in}}{\pgfqpoint{2.399417in}{1.041101in}}{\pgfqpoint{2.399417in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.399417in}{1.043119in}}{\pgfqpoint{2.399016in}{1.044086in}}{\pgfqpoint{2.398303in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.397590in}{1.045513in}}{\pgfqpoint{2.396622in}{1.045914in}}{\pgfqpoint{2.395613in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{2.394605in}{1.045914in}}{\pgfqpoint{2.393637in}{1.045513in}}{\pgfqpoint{2.392924in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.392210in}{1.044086in}}{\pgfqpoint{2.391810in}{1.043119in}}{\pgfqpoint{2.391810in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.391810in}{1.041101in}}{\pgfqpoint{2.392210in}{1.040134in}}{\pgfqpoint{2.392924in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.393637in}{1.038707in}}{\pgfqpoint{2.394605in}{1.038307in}}{\pgfqpoint{2.395613in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{2.395613in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469878in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{2.470886in}{1.038307in}}{\pgfqpoint{2.471854in}{1.038707in}}{\pgfqpoint{2.472567in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.473280in}{1.040134in}}{\pgfqpoint{2.473681in}{1.041101in}}{\pgfqpoint{2.473681in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.473681in}{1.043119in}}{\pgfqpoint{2.473280in}{1.044086in}}{\pgfqpoint{2.472567in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.471854in}{1.045513in}}{\pgfqpoint{2.470886in}{1.045914in}}{\pgfqpoint{2.469878in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{2.468869in}{1.045914in}}{\pgfqpoint{2.467901in}{1.045513in}}{\pgfqpoint{2.467188in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.466475in}{1.044086in}}{\pgfqpoint{2.466074in}{1.043119in}}{\pgfqpoint{2.466074in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.466074in}{1.041101in}}{\pgfqpoint{2.466475in}{1.040134in}}{\pgfqpoint{2.467188in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.467901in}{1.038707in}}{\pgfqpoint{2.468869in}{1.038307in}}{\pgfqpoint{2.469878in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{2.469878in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544142in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{2.545150in}{1.038307in}}{\pgfqpoint{2.546118in}{1.038707in}}{\pgfqpoint{2.546831in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.547545in}{1.040134in}}{\pgfqpoint{2.547945in}{1.041101in}}{\pgfqpoint{2.547945in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.547945in}{1.043119in}}{\pgfqpoint{2.547545in}{1.044086in}}{\pgfqpoint{2.546831in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.546118in}{1.045513in}}{\pgfqpoint{2.545150in}{1.045914in}}{\pgfqpoint{2.544142in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{2.543133in}{1.045914in}}{\pgfqpoint{2.542165in}{1.045513in}}{\pgfqpoint{2.541452in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.540739in}{1.044086in}}{\pgfqpoint{2.540338in}{1.043119in}}{\pgfqpoint{2.540338in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.540338in}{1.041101in}}{\pgfqpoint{2.540739in}{1.040134in}}{\pgfqpoint{2.541452in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.542165in}{1.038707in}}{\pgfqpoint{2.543133in}{1.038307in}}{\pgfqpoint{2.544142in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{2.544142in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618406in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{2.619415in}{1.038307in}}{\pgfqpoint{2.620382in}{1.038707in}}{\pgfqpoint{2.621096in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.621809in}{1.040134in}}{\pgfqpoint{2.622210in}{1.041101in}}{\pgfqpoint{2.622210in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.622210in}{1.043119in}}{\pgfqpoint{2.621809in}{1.044086in}}{\pgfqpoint{2.621096in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.620382in}{1.045513in}}{\pgfqpoint{2.619415in}{1.045914in}}{\pgfqpoint{2.618406in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{2.617397in}{1.045914in}}{\pgfqpoint{2.616430in}{1.045513in}}{\pgfqpoint{2.615716in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.615003in}{1.044086in}}{\pgfqpoint{2.614602in}{1.043119in}}{\pgfqpoint{2.614602in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.614602in}{1.041101in}}{\pgfqpoint{2.615003in}{1.040134in}}{\pgfqpoint{2.615716in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.616430in}{1.038707in}}{\pgfqpoint{2.617397in}{1.038307in}}{\pgfqpoint{2.618406in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{2.618406in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643161in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{2.644169in}{1.038307in}}{\pgfqpoint{2.645137in}{1.038707in}}{\pgfqpoint{2.645850in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.646564in}{1.040134in}}{\pgfqpoint{2.646964in}{1.041101in}}{\pgfqpoint{2.646964in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.646964in}{1.043119in}}{\pgfqpoint{2.646564in}{1.044086in}}{\pgfqpoint{2.645850in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.645137in}{1.045513in}}{\pgfqpoint{2.644169in}{1.045914in}}{\pgfqpoint{2.643161in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{2.642152in}{1.045914in}}{\pgfqpoint{2.641184in}{1.045513in}}{\pgfqpoint{2.640471in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.639758in}{1.044086in}}{\pgfqpoint{2.639357in}{1.043119in}}{\pgfqpoint{2.639357in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.639357in}{1.041101in}}{\pgfqpoint{2.639758in}{1.040134in}}{\pgfqpoint{2.640471in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.641184in}{1.038707in}}{\pgfqpoint{2.642152in}{1.038307in}}{\pgfqpoint{2.643161in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{2.643161in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{1.038307in}}{\pgfqpoint{2.694646in}{1.038707in}}{\pgfqpoint{2.695360in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{1.040134in}}{\pgfqpoint{2.696474in}{1.041101in}}{\pgfqpoint{2.696474in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{1.043119in}}{\pgfqpoint{2.696073in}{1.044086in}}{\pgfqpoint{2.695360in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{1.045513in}}{\pgfqpoint{2.693679in}{1.045914in}}{\pgfqpoint{2.692670in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{1.045914in}}{\pgfqpoint{2.690694in}{1.045513in}}{\pgfqpoint{2.689981in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{1.044086in}}{\pgfqpoint{2.688867in}{1.043119in}}{\pgfqpoint{2.688867in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{1.041101in}}{\pgfqpoint{2.689267in}{1.040134in}}{\pgfqpoint{2.689981in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{1.038707in}}{\pgfqpoint{2.691661in}{1.038307in}}{\pgfqpoint{2.692670in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717425in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{2.718434in}{1.038307in}}{\pgfqpoint{2.719401in}{1.038707in}}{\pgfqpoint{2.720114in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.720828in}{1.040134in}}{\pgfqpoint{2.721229in}{1.041101in}}{\pgfqpoint{2.721229in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.721229in}{1.043119in}}{\pgfqpoint{2.720828in}{1.044086in}}{\pgfqpoint{2.720114in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.719401in}{1.045513in}}{\pgfqpoint{2.718434in}{1.045914in}}{\pgfqpoint{2.717425in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{2.716416in}{1.045914in}}{\pgfqpoint{2.715449in}{1.045513in}}{\pgfqpoint{2.714735in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.714022in}{1.044086in}}{\pgfqpoint{2.713621in}{1.043119in}}{\pgfqpoint{2.713621in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.713621in}{1.041101in}}{\pgfqpoint{2.714022in}{1.040134in}}{\pgfqpoint{2.714735in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.715449in}{1.038707in}}{\pgfqpoint{2.716416in}{1.038307in}}{\pgfqpoint{2.717425in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{2.717425in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766934in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{2.767943in}{1.038307in}}{\pgfqpoint{2.768911in}{1.038707in}}{\pgfqpoint{2.769624in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.770337in}{1.040134in}}{\pgfqpoint{2.770738in}{1.041101in}}{\pgfqpoint{2.770738in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.770738in}{1.043119in}}{\pgfqpoint{2.770337in}{1.044086in}}{\pgfqpoint{2.769624in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.768911in}{1.045513in}}{\pgfqpoint{2.767943in}{1.045914in}}{\pgfqpoint{2.766934in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{2.765926in}{1.045914in}}{\pgfqpoint{2.764958in}{1.045513in}}{\pgfqpoint{2.764245in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.763532in}{1.044086in}}{\pgfqpoint{2.763131in}{1.043119in}}{\pgfqpoint{2.763131in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.763131in}{1.041101in}}{\pgfqpoint{2.763532in}{1.040134in}}{\pgfqpoint{2.764245in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.764958in}{1.038707in}}{\pgfqpoint{2.765926in}{1.038307in}}{\pgfqpoint{2.766934in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{2.766934in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791689in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{2.792698in}{1.038307in}}{\pgfqpoint{2.793665in}{1.038707in}}{\pgfqpoint{2.794379in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.795092in}{1.040134in}}{\pgfqpoint{2.795493in}{1.041101in}}{\pgfqpoint{2.795493in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.795493in}{1.043119in}}{\pgfqpoint{2.795092in}{1.044086in}}{\pgfqpoint{2.794379in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.793665in}{1.045513in}}{\pgfqpoint{2.792698in}{1.045914in}}{\pgfqpoint{2.791689in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{2.790680in}{1.045914in}}{\pgfqpoint{2.789713in}{1.045513in}}{\pgfqpoint{2.789000in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.788286in}{1.044086in}}{\pgfqpoint{2.787885in}{1.043119in}}{\pgfqpoint{2.787885in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.787885in}{1.041101in}}{\pgfqpoint{2.788286in}{1.040134in}}{\pgfqpoint{2.789000in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.789713in}{1.038707in}}{\pgfqpoint{2.790680in}{1.038307in}}{\pgfqpoint{2.791689in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{2.791689in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816444in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{2.817453in}{1.038307in}}{\pgfqpoint{2.818420in}{1.038707in}}{\pgfqpoint{2.819133in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.819847in}{1.040134in}}{\pgfqpoint{2.820247in}{1.041101in}}{\pgfqpoint{2.820247in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.820247in}{1.043119in}}{\pgfqpoint{2.819847in}{1.044086in}}{\pgfqpoint{2.819133in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.818420in}{1.045513in}}{\pgfqpoint{2.817453in}{1.045914in}}{\pgfqpoint{2.816444in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{2.815435in}{1.045914in}}{\pgfqpoint{2.814468in}{1.045513in}}{\pgfqpoint{2.813754in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.813041in}{1.044086in}}{\pgfqpoint{2.812640in}{1.043119in}}{\pgfqpoint{2.812640in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.812640in}{1.041101in}}{\pgfqpoint{2.813041in}{1.040134in}}{\pgfqpoint{2.813754in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.814468in}{1.038707in}}{\pgfqpoint{2.815435in}{1.038307in}}{\pgfqpoint{2.816444in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{1.038307in}}{\pgfqpoint{2.843175in}{1.038707in}}{\pgfqpoint{2.843888in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{1.040134in}}{\pgfqpoint{2.845002in}{1.041101in}}{\pgfqpoint{2.845002in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{1.043119in}}{\pgfqpoint{2.844601in}{1.044086in}}{\pgfqpoint{2.843888in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{1.045513in}}{\pgfqpoint{2.842207in}{1.045914in}}{\pgfqpoint{2.841199in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{1.045914in}}{\pgfqpoint{2.839222in}{1.045513in}}{\pgfqpoint{2.838509in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{1.044086in}}{\pgfqpoint{2.837395in}{1.043119in}}{\pgfqpoint{2.837395in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{1.041101in}}{\pgfqpoint{2.837796in}{1.040134in}}{\pgfqpoint{2.838509in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{1.038707in}}{\pgfqpoint{2.840190in}{1.038307in}}{\pgfqpoint{2.841199in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{1.038307in}}{\pgfqpoint{2.867930in}{1.038707in}}{\pgfqpoint{2.868643in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{1.040134in}}{\pgfqpoint{2.869757in}{1.041101in}}{\pgfqpoint{2.869757in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{1.043119in}}{\pgfqpoint{2.869356in}{1.044086in}}{\pgfqpoint{2.868643in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{1.045513in}}{\pgfqpoint{2.866962in}{1.045914in}}{\pgfqpoint{2.865953in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{1.045914in}}{\pgfqpoint{2.863977in}{1.045513in}}{\pgfqpoint{2.863264in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{1.044086in}}{\pgfqpoint{2.862150in}{1.043119in}}{\pgfqpoint{2.862150in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{1.041101in}}{\pgfqpoint{2.862550in}{1.040134in}}{\pgfqpoint{2.863264in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{1.038707in}}{\pgfqpoint{2.864945in}{1.038307in}}{\pgfqpoint{2.865953in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{1.038307in}}{\pgfqpoint{2.892684in}{1.038707in}}{\pgfqpoint{2.893398in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{1.040134in}}{\pgfqpoint{2.894512in}{1.041101in}}{\pgfqpoint{2.894512in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{1.043119in}}{\pgfqpoint{2.894111in}{1.044086in}}{\pgfqpoint{2.893398in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{1.045513in}}{\pgfqpoint{2.891717in}{1.045914in}}{\pgfqpoint{2.890708in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{1.045914in}}{\pgfqpoint{2.888732in}{1.045513in}}{\pgfqpoint{2.888019in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{1.044086in}}{\pgfqpoint{2.886904in}{1.043119in}}{\pgfqpoint{2.886904in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{1.041101in}}{\pgfqpoint{2.887305in}{1.040134in}}{\pgfqpoint{2.888019in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{1.038707in}}{\pgfqpoint{2.889699in}{1.038307in}}{\pgfqpoint{2.890708in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915463in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{2.916472in}{1.038307in}}{\pgfqpoint{2.917439in}{1.038707in}}{\pgfqpoint{2.918152in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.918866in}{1.040134in}}{\pgfqpoint{2.919266in}{1.041101in}}{\pgfqpoint{2.919266in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.919266in}{1.043119in}}{\pgfqpoint{2.918866in}{1.044086in}}{\pgfqpoint{2.918152in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.917439in}{1.045513in}}{\pgfqpoint{2.916472in}{1.045914in}}{\pgfqpoint{2.915463in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{2.914454in}{1.045914in}}{\pgfqpoint{2.913487in}{1.045513in}}{\pgfqpoint{2.912773in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.912060in}{1.044086in}}{\pgfqpoint{2.911659in}{1.043119in}}{\pgfqpoint{2.911659in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.911659in}{1.041101in}}{\pgfqpoint{2.912060in}{1.040134in}}{\pgfqpoint{2.912773in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.913487in}{1.038707in}}{\pgfqpoint{2.914454in}{1.038307in}}{\pgfqpoint{2.915463in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{2.915463in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964972in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{2.965981in}{1.038307in}}{\pgfqpoint{2.966949in}{1.038707in}}{\pgfqpoint{2.967662in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.968375in}{1.040134in}}{\pgfqpoint{2.968776in}{1.041101in}}{\pgfqpoint{2.968776in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.968776in}{1.043119in}}{\pgfqpoint{2.968375in}{1.044086in}}{\pgfqpoint{2.967662in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.966949in}{1.045513in}}{\pgfqpoint{2.965981in}{1.045914in}}{\pgfqpoint{2.964972in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{2.963964in}{1.045914in}}{\pgfqpoint{2.962996in}{1.045513in}}{\pgfqpoint{2.962283in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.961569in}{1.044086in}}{\pgfqpoint{2.961169in}{1.043119in}}{\pgfqpoint{2.961169in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.961169in}{1.041101in}}{\pgfqpoint{2.961569in}{1.040134in}}{\pgfqpoint{2.962283in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.962996in}{1.038707in}}{\pgfqpoint{2.963964in}{1.038307in}}{\pgfqpoint{2.964972in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{2.964972in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989727in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{2.990736in}{1.038307in}}{\pgfqpoint{2.991703in}{1.038707in}}{\pgfqpoint{2.992417in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.993130in}{1.040134in}}{\pgfqpoint{2.993531in}{1.041101in}}{\pgfqpoint{2.993531in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.993531in}{1.043119in}}{\pgfqpoint{2.993130in}{1.044086in}}{\pgfqpoint{2.992417in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.991703in}{1.045513in}}{\pgfqpoint{2.990736in}{1.045914in}}{\pgfqpoint{2.989727in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{2.988718in}{1.045914in}}{\pgfqpoint{2.987751in}{1.045513in}}{\pgfqpoint{2.987037in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{2.986324in}{1.044086in}}{\pgfqpoint{2.985923in}{1.043119in}}{\pgfqpoint{2.985923in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{2.985923in}{1.041101in}}{\pgfqpoint{2.986324in}{1.040134in}}{\pgfqpoint{2.987037in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{2.987751in}{1.038707in}}{\pgfqpoint{2.988718in}{1.038307in}}{\pgfqpoint{2.989727in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{2.989727in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{1.038307in}}{\pgfqpoint{3.041213in}{1.038707in}}{\pgfqpoint{3.041926in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{1.040134in}}{\pgfqpoint{3.043040in}{1.041101in}}{\pgfqpoint{3.043040in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{1.043119in}}{\pgfqpoint{3.042639in}{1.044086in}}{\pgfqpoint{3.041926in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{1.045513in}}{\pgfqpoint{3.040245in}{1.045914in}}{\pgfqpoint{3.039237in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{1.045914in}}{\pgfqpoint{3.037260in}{1.045513in}}{\pgfqpoint{3.036547in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{1.044086in}}{\pgfqpoint{3.035433in}{1.043119in}}{\pgfqpoint{3.035433in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{1.041101in}}{\pgfqpoint{3.035834in}{1.040134in}}{\pgfqpoint{3.036547in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{1.038707in}}{\pgfqpoint{3.038228in}{1.038307in}}{\pgfqpoint{3.039237in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.038307in}}{\pgfqpoint{3.065968in}{1.038707in}}{\pgfqpoint{3.066681in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.040134in}}{\pgfqpoint{3.067795in}{1.041101in}}{\pgfqpoint{3.067795in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.043119in}}{\pgfqpoint{3.067394in}{1.044086in}}{\pgfqpoint{3.066681in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.045513in}}{\pgfqpoint{3.065000in}{1.045914in}}{\pgfqpoint{3.063991in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.045914in}}{\pgfqpoint{3.062015in}{1.045513in}}{\pgfqpoint{3.061302in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.044086in}}{\pgfqpoint{3.060188in}{1.043119in}}{\pgfqpoint{3.060188in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.041101in}}{\pgfqpoint{3.060588in}{1.040134in}}{\pgfqpoint{3.061302in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.038707in}}{\pgfqpoint{3.062983in}{1.038307in}}{\pgfqpoint{3.063991in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{1.038307in}}{\pgfqpoint{3.115477in}{1.038707in}}{\pgfqpoint{3.116190in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{1.040134in}}{\pgfqpoint{3.117304in}{1.041101in}}{\pgfqpoint{3.117304in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{1.043119in}}{\pgfqpoint{3.116904in}{1.044086in}}{\pgfqpoint{3.116190in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{1.045513in}}{\pgfqpoint{3.114509in}{1.045914in}}{\pgfqpoint{3.113501in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{1.045914in}}{\pgfqpoint{3.111524in}{1.045513in}}{\pgfqpoint{3.110811in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{1.044086in}}{\pgfqpoint{3.109697in}{1.043119in}}{\pgfqpoint{3.109697in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{1.041101in}}{\pgfqpoint{3.110098in}{1.040134in}}{\pgfqpoint{3.110811in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{1.038707in}}{\pgfqpoint{3.112492in}{1.038307in}}{\pgfqpoint{3.113501in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{1.038307in}}{\pgfqpoint{3.140232in}{1.038707in}}{\pgfqpoint{3.140945in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{1.040134in}}{\pgfqpoint{3.142059in}{1.041101in}}{\pgfqpoint{3.142059in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{1.043119in}}{\pgfqpoint{3.141658in}{1.044086in}}{\pgfqpoint{3.140945in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{1.045513in}}{\pgfqpoint{3.139264in}{1.045914in}}{\pgfqpoint{3.138255in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{1.045914in}}{\pgfqpoint{3.136279in}{1.045513in}}{\pgfqpoint{3.135566in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{1.044086in}}{\pgfqpoint{3.134452in}{1.043119in}}{\pgfqpoint{3.134452in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{1.041101in}}{\pgfqpoint{3.134853in}{1.040134in}}{\pgfqpoint{3.135566in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{1.038707in}}{\pgfqpoint{3.137247in}{1.038307in}}{\pgfqpoint{3.138255in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{1.038307in}}{\pgfqpoint{3.189741in}{1.038707in}}{\pgfqpoint{3.190455in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{1.040134in}}{\pgfqpoint{3.191569in}{1.041101in}}{\pgfqpoint{3.191569in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{1.043119in}}{\pgfqpoint{3.191168in}{1.044086in}}{\pgfqpoint{3.190455in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{1.045513in}}{\pgfqpoint{3.188774in}{1.045914in}}{\pgfqpoint{3.187765in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.045914in}}{\pgfqpoint{3.185789in}{1.045513in}}{\pgfqpoint{3.185075in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{1.044086in}}{\pgfqpoint{3.183961in}{1.043119in}}{\pgfqpoint{3.183961in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{1.041101in}}{\pgfqpoint{3.184362in}{1.040134in}}{\pgfqpoint{3.185075in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{1.038707in}}{\pgfqpoint{3.186756in}{1.038307in}}{\pgfqpoint{3.187765in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{1.038307in}}{\pgfqpoint{3.214496in}{1.038707in}}{\pgfqpoint{3.215209in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{1.040134in}}{\pgfqpoint{3.216323in}{1.041101in}}{\pgfqpoint{3.216323in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{1.043119in}}{\pgfqpoint{3.215923in}{1.044086in}}{\pgfqpoint{3.215209in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{1.045513in}}{\pgfqpoint{3.213528in}{1.045914in}}{\pgfqpoint{3.212520in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{1.045914in}}{\pgfqpoint{3.210543in}{1.045513in}}{\pgfqpoint{3.209830in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{1.044086in}}{\pgfqpoint{3.208716in}{1.043119in}}{\pgfqpoint{3.208716in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{1.041101in}}{\pgfqpoint{3.209117in}{1.040134in}}{\pgfqpoint{3.209830in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{1.038707in}}{\pgfqpoint{3.211511in}{1.038307in}}{\pgfqpoint{3.212520in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{1.038307in}}{\pgfqpoint{3.239251in}{1.038707in}}{\pgfqpoint{3.239964in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{1.040134in}}{\pgfqpoint{3.241078in}{1.041101in}}{\pgfqpoint{3.241078in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{1.043119in}}{\pgfqpoint{3.240677in}{1.044086in}}{\pgfqpoint{3.239964in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{1.045513in}}{\pgfqpoint{3.238283in}{1.045914in}}{\pgfqpoint{3.237274in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{1.045914in}}{\pgfqpoint{3.235298in}{1.045513in}}{\pgfqpoint{3.234585in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{1.044086in}}{\pgfqpoint{3.233471in}{1.043119in}}{\pgfqpoint{3.233471in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{1.041101in}}{\pgfqpoint{3.233872in}{1.040134in}}{\pgfqpoint{3.234585in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{1.038707in}}{\pgfqpoint{3.236266in}{1.038307in}}{\pgfqpoint{3.237274in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{1.038307in}}{\pgfqpoint{3.264005in}{1.038707in}}{\pgfqpoint{3.264719in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{1.040134in}}{\pgfqpoint{3.265833in}{1.041101in}}{\pgfqpoint{3.265833in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{1.043119in}}{\pgfqpoint{3.265432in}{1.044086in}}{\pgfqpoint{3.264719in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{1.045513in}}{\pgfqpoint{3.263038in}{1.045914in}}{\pgfqpoint{3.262029in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{1.045914in}}{\pgfqpoint{3.260053in}{1.045513in}}{\pgfqpoint{3.259340in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{1.044086in}}{\pgfqpoint{3.258226in}{1.043119in}}{\pgfqpoint{3.258226in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{1.041101in}}{\pgfqpoint{3.258626in}{1.040134in}}{\pgfqpoint{3.259340in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{1.038707in}}{\pgfqpoint{3.261020in}{1.038307in}}{\pgfqpoint{3.262029in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{1.038307in}}{\pgfqpoint{3.313515in}{1.038707in}}{\pgfqpoint{3.314228in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{1.040134in}}{\pgfqpoint{3.315342in}{1.041101in}}{\pgfqpoint{3.315342in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{1.043119in}}{\pgfqpoint{3.314942in}{1.044086in}}{\pgfqpoint{3.314228in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{1.045513in}}{\pgfqpoint{3.312547in}{1.045914in}}{\pgfqpoint{3.311539in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{1.045914in}}{\pgfqpoint{3.309562in}{1.045513in}}{\pgfqpoint{3.308849in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{1.044086in}}{\pgfqpoint{3.307735in}{1.043119in}}{\pgfqpoint{3.307735in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{1.041101in}}{\pgfqpoint{3.308136in}{1.040134in}}{\pgfqpoint{3.308849in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{1.038707in}}{\pgfqpoint{3.310530in}{1.038307in}}{\pgfqpoint{3.311539in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{1.038307in}}{\pgfqpoint{3.338270in}{1.038707in}}{\pgfqpoint{3.338983in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{1.040134in}}{\pgfqpoint{3.340097in}{1.041101in}}{\pgfqpoint{3.340097in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{1.043119in}}{\pgfqpoint{3.339696in}{1.044086in}}{\pgfqpoint{3.338983in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{1.045513in}}{\pgfqpoint{3.337302in}{1.045914in}}{\pgfqpoint{3.336293in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{1.045914in}}{\pgfqpoint{3.334317in}{1.045513in}}{\pgfqpoint{3.333604in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{1.044086in}}{\pgfqpoint{3.332490in}{1.043119in}}{\pgfqpoint{3.332490in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{1.041101in}}{\pgfqpoint{3.332891in}{1.040134in}}{\pgfqpoint{3.333604in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{1.038707in}}{\pgfqpoint{3.335285in}{1.038307in}}{\pgfqpoint{3.336293in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{1.038307in}}{\pgfqpoint{3.387779in}{1.038707in}}{\pgfqpoint{3.388492in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{1.040134in}}{\pgfqpoint{3.389607in}{1.041101in}}{\pgfqpoint{3.389607in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{1.043119in}}{\pgfqpoint{3.389206in}{1.044086in}}{\pgfqpoint{3.388492in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{1.045513in}}{\pgfqpoint{3.386812in}{1.045914in}}{\pgfqpoint{3.385803in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{1.045914in}}{\pgfqpoint{3.383827in}{1.045513in}}{\pgfqpoint{3.383113in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{1.044086in}}{\pgfqpoint{3.381999in}{1.043119in}}{\pgfqpoint{3.381999in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{1.041101in}}{\pgfqpoint{3.382400in}{1.040134in}}{\pgfqpoint{3.383113in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{1.038707in}}{\pgfqpoint{3.384794in}{1.038307in}}{\pgfqpoint{3.385803in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{1.038307in}}{\pgfqpoint{3.412534in}{1.038707in}}{\pgfqpoint{3.413247in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{1.040134in}}{\pgfqpoint{3.414361in}{1.041101in}}{\pgfqpoint{3.414361in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{1.043119in}}{\pgfqpoint{3.413960in}{1.044086in}}{\pgfqpoint{3.413247in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{1.045513in}}{\pgfqpoint{3.411566in}{1.045914in}}{\pgfqpoint{3.410558in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{1.045914in}}{\pgfqpoint{3.408581in}{1.045513in}}{\pgfqpoint{3.407868in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{1.044086in}}{\pgfqpoint{3.406754in}{1.043119in}}{\pgfqpoint{3.406754in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{1.041101in}}{\pgfqpoint{3.407155in}{1.040134in}}{\pgfqpoint{3.407868in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{1.038707in}}{\pgfqpoint{3.409549in}{1.038307in}}{\pgfqpoint{3.410558in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{1.038307in}}{\pgfqpoint{3.437289in}{1.038707in}}{\pgfqpoint{3.438002in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{1.040134in}}{\pgfqpoint{3.439116in}{1.041101in}}{\pgfqpoint{3.439116in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{1.043119in}}{\pgfqpoint{3.438715in}{1.044086in}}{\pgfqpoint{3.438002in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{1.045513in}}{\pgfqpoint{3.436321in}{1.045914in}}{\pgfqpoint{3.435312in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{1.045914in}}{\pgfqpoint{3.433336in}{1.045513in}}{\pgfqpoint{3.432623in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{1.044086in}}{\pgfqpoint{3.431509in}{1.043119in}}{\pgfqpoint{3.431509in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{1.041101in}}{\pgfqpoint{3.431910in}{1.040134in}}{\pgfqpoint{3.432623in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{1.038707in}}{\pgfqpoint{3.434304in}{1.038307in}}{\pgfqpoint{3.435312in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.038307in}}{\pgfqpoint{3.462043in}{1.038707in}}{\pgfqpoint{3.462757in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.040134in}}{\pgfqpoint{3.463871in}{1.041101in}}{\pgfqpoint{3.463871in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.043119in}}{\pgfqpoint{3.463470in}{1.044086in}}{\pgfqpoint{3.462757in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.045513in}}{\pgfqpoint{3.461076in}{1.045914in}}{\pgfqpoint{3.460067in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.045914in}}{\pgfqpoint{3.458091in}{1.045513in}}{\pgfqpoint{3.457378in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.044086in}}{\pgfqpoint{3.456263in}{1.043119in}}{\pgfqpoint{3.456263in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.041101in}}{\pgfqpoint{3.456664in}{1.040134in}}{\pgfqpoint{3.457378in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.038707in}}{\pgfqpoint{3.459058in}{1.038307in}}{\pgfqpoint{3.460067in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.038307in}}{\pgfqpoint{3.486798in}{1.038707in}}{\pgfqpoint{3.487511in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.040134in}}{\pgfqpoint{3.488625in}{1.041101in}}{\pgfqpoint{3.488625in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{1.043119in}}{\pgfqpoint{3.488225in}{1.044086in}}{\pgfqpoint{3.487511in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{1.045513in}}{\pgfqpoint{3.485831in}{1.045914in}}{\pgfqpoint{3.484822in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{1.045914in}}{\pgfqpoint{3.482846in}{1.045513in}}{\pgfqpoint{3.482132in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{1.044086in}}{\pgfqpoint{3.481018in}{1.043119in}}{\pgfqpoint{3.481018in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.041101in}}{\pgfqpoint{3.481419in}{1.040134in}}{\pgfqpoint{3.482132in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.038707in}}{\pgfqpoint{3.483813in}{1.038307in}}{\pgfqpoint{3.484822in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{1.038307in}}{\pgfqpoint{3.511553in}{1.038707in}}{\pgfqpoint{3.512266in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{1.040134in}}{\pgfqpoint{3.513380in}{1.041101in}}{\pgfqpoint{3.513380in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{1.043119in}}{\pgfqpoint{3.512979in}{1.044086in}}{\pgfqpoint{3.512266in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{1.045513in}}{\pgfqpoint{3.510585in}{1.045914in}}{\pgfqpoint{3.509577in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{1.045914in}}{\pgfqpoint{3.507600in}{1.045513in}}{\pgfqpoint{3.506887in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{1.044086in}}{\pgfqpoint{3.505773in}{1.043119in}}{\pgfqpoint{3.505773in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{1.041101in}}{\pgfqpoint{3.506174in}{1.040134in}}{\pgfqpoint{3.506887in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{1.038707in}}{\pgfqpoint{3.508568in}{1.038307in}}{\pgfqpoint{3.509577in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{1.038307in}}{\pgfqpoint{3.536308in}{1.038707in}}{\pgfqpoint{3.537021in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{1.040134in}}{\pgfqpoint{3.538135in}{1.041101in}}{\pgfqpoint{3.538135in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{1.043119in}}{\pgfqpoint{3.537734in}{1.044086in}}{\pgfqpoint{3.537021in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{1.045513in}}{\pgfqpoint{3.535340in}{1.045914in}}{\pgfqpoint{3.534331in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{1.045914in}}{\pgfqpoint{3.532355in}{1.045513in}}{\pgfqpoint{3.531642in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{1.044086in}}{\pgfqpoint{3.530528in}{1.043119in}}{\pgfqpoint{3.530528in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{1.041101in}}{\pgfqpoint{3.530928in}{1.040134in}}{\pgfqpoint{3.531642in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{1.038707in}}{\pgfqpoint{3.533323in}{1.038307in}}{\pgfqpoint{3.534331in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{1.038307in}}{\pgfqpoint{3.561062in}{1.038707in}}{\pgfqpoint{3.561776in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{1.040134in}}{\pgfqpoint{3.562890in}{1.041101in}}{\pgfqpoint{3.562890in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{1.043119in}}{\pgfqpoint{3.562489in}{1.044086in}}{\pgfqpoint{3.561776in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{1.045513in}}{\pgfqpoint{3.560095in}{1.045914in}}{\pgfqpoint{3.559086in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{1.045914in}}{\pgfqpoint{3.557110in}{1.045513in}}{\pgfqpoint{3.556396in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{1.044086in}}{\pgfqpoint{3.555282in}{1.043119in}}{\pgfqpoint{3.555282in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{1.041101in}}{\pgfqpoint{3.555683in}{1.040134in}}{\pgfqpoint{3.556396in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{1.038707in}}{\pgfqpoint{3.558077in}{1.038307in}}{\pgfqpoint{3.559086in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{1.038307in}}{\pgfqpoint{3.585817in}{1.038707in}}{\pgfqpoint{3.586530in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{1.040134in}}{\pgfqpoint{3.587644in}{1.041101in}}{\pgfqpoint{3.587644in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{1.043119in}}{\pgfqpoint{3.587244in}{1.044086in}}{\pgfqpoint{3.586530in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{1.045513in}}{\pgfqpoint{3.584850in}{1.045914in}}{\pgfqpoint{3.583841in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{1.045914in}}{\pgfqpoint{3.581865in}{1.045513in}}{\pgfqpoint{3.581151in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{1.044086in}}{\pgfqpoint{3.580037in}{1.043119in}}{\pgfqpoint{3.580037in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{1.041101in}}{\pgfqpoint{3.580438in}{1.040134in}}{\pgfqpoint{3.581151in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{1.038707in}}{\pgfqpoint{3.582832in}{1.038307in}}{\pgfqpoint{3.583841in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{1.038307in}}{\pgfqpoint{3.610572in}{1.038707in}}{\pgfqpoint{3.611285in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{1.040134in}}{\pgfqpoint{3.612399in}{1.041101in}}{\pgfqpoint{3.612399in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{1.043119in}}{\pgfqpoint{3.611998in}{1.044086in}}{\pgfqpoint{3.611285in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{1.045513in}}{\pgfqpoint{3.609604in}{1.045914in}}{\pgfqpoint{3.608596in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{1.045914in}}{\pgfqpoint{3.606619in}{1.045513in}}{\pgfqpoint{3.605906in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{1.044086in}}{\pgfqpoint{3.604792in}{1.043119in}}{\pgfqpoint{3.604792in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{1.041101in}}{\pgfqpoint{3.605193in}{1.040134in}}{\pgfqpoint{3.605906in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{1.038707in}}{\pgfqpoint{3.607587in}{1.038307in}}{\pgfqpoint{3.608596in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.038307in}}{\pgfqpoint{3.635327in}{1.038707in}}{\pgfqpoint{3.636040in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.040134in}}{\pgfqpoint{3.637154in}{1.041101in}}{\pgfqpoint{3.637154in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.043119in}}{\pgfqpoint{3.636753in}{1.044086in}}{\pgfqpoint{3.636040in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.045513in}}{\pgfqpoint{3.634359in}{1.045914in}}{\pgfqpoint{3.633350in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.045914in}}{\pgfqpoint{3.631374in}{1.045513in}}{\pgfqpoint{3.630661in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.044086in}}{\pgfqpoint{3.629547in}{1.043119in}}{\pgfqpoint{3.629547in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.041101in}}{\pgfqpoint{3.629947in}{1.040134in}}{\pgfqpoint{3.630661in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.038707in}}{\pgfqpoint{3.632342in}{1.038307in}}{\pgfqpoint{3.633350in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.038307in}}{\pgfqpoint{3.660081in}{1.038707in}}{\pgfqpoint{3.660795in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.040134in}}{\pgfqpoint{3.661909in}{1.041101in}}{\pgfqpoint{3.661909in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.043119in}}{\pgfqpoint{3.661508in}{1.044086in}}{\pgfqpoint{3.660795in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.045513in}}{\pgfqpoint{3.659114in}{1.045914in}}{\pgfqpoint{3.658105in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.045914in}}{\pgfqpoint{3.656129in}{1.045513in}}{\pgfqpoint{3.655415in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.044086in}}{\pgfqpoint{3.654301in}{1.043119in}}{\pgfqpoint{3.654301in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.041101in}}{\pgfqpoint{3.654702in}{1.040134in}}{\pgfqpoint{3.655415in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.038707in}}{\pgfqpoint{3.657096in}{1.038307in}}{\pgfqpoint{3.658105in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{1.038307in}}{\pgfqpoint{3.684836in}{1.038707in}}{\pgfqpoint{3.685549in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{1.040134in}}{\pgfqpoint{3.686663in}{1.041101in}}{\pgfqpoint{3.686663in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{1.043119in}}{\pgfqpoint{3.686263in}{1.044086in}}{\pgfqpoint{3.685549in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{1.045513in}}{\pgfqpoint{3.683868in}{1.045914in}}{\pgfqpoint{3.682860in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{1.045914in}}{\pgfqpoint{3.680883in}{1.045513in}}{\pgfqpoint{3.680170in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{1.044086in}}{\pgfqpoint{3.679056in}{1.043119in}}{\pgfqpoint{3.679056in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{1.041101in}}{\pgfqpoint{3.679457in}{1.040134in}}{\pgfqpoint{3.680170in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{1.038707in}}{\pgfqpoint{3.681851in}{1.038307in}}{\pgfqpoint{3.682860in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.038307in}}{\pgfqpoint{3.709591in}{1.038707in}}{\pgfqpoint{3.710304in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.040134in}}{\pgfqpoint{3.711418in}{1.041101in}}{\pgfqpoint{3.711418in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.043119in}}{\pgfqpoint{3.711017in}{1.044086in}}{\pgfqpoint{3.710304in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.045513in}}{\pgfqpoint{3.708623in}{1.045914in}}{\pgfqpoint{3.707615in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.045914in}}{\pgfqpoint{3.705638in}{1.045513in}}{\pgfqpoint{3.704925in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.044086in}}{\pgfqpoint{3.703811in}{1.043119in}}{\pgfqpoint{3.703811in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.041101in}}{\pgfqpoint{3.704212in}{1.040134in}}{\pgfqpoint{3.704925in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.038707in}}{\pgfqpoint{3.706606in}{1.038307in}}{\pgfqpoint{3.707615in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{1.038307in}}{\pgfqpoint{3.734346in}{1.038707in}}{\pgfqpoint{3.735059in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{1.040134in}}{\pgfqpoint{3.736173in}{1.041101in}}{\pgfqpoint{3.736173in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{1.043119in}}{\pgfqpoint{3.735772in}{1.044086in}}{\pgfqpoint{3.735059in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{1.045513in}}{\pgfqpoint{3.733378in}{1.045914in}}{\pgfqpoint{3.732369in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{1.045914in}}{\pgfqpoint{3.730393in}{1.045513in}}{\pgfqpoint{3.729680in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{1.044086in}}{\pgfqpoint{3.728566in}{1.043119in}}{\pgfqpoint{3.728566in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{1.041101in}}{\pgfqpoint{3.728966in}{1.040134in}}{\pgfqpoint{3.729680in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{1.038707in}}{\pgfqpoint{3.731361in}{1.038307in}}{\pgfqpoint{3.732369in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.038307in}}{\pgfqpoint{3.759100in}{1.038707in}}{\pgfqpoint{3.759814in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.040134in}}{\pgfqpoint{3.760928in}{1.041101in}}{\pgfqpoint{3.760928in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{1.043119in}}{\pgfqpoint{3.760527in}{1.044086in}}{\pgfqpoint{3.759814in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{1.045513in}}{\pgfqpoint{3.758133in}{1.045914in}}{\pgfqpoint{3.757124in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{1.045914in}}{\pgfqpoint{3.755148in}{1.045513in}}{\pgfqpoint{3.754434in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{1.044086in}}{\pgfqpoint{3.753320in}{1.043119in}}{\pgfqpoint{3.753320in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.041101in}}{\pgfqpoint{3.753721in}{1.040134in}}{\pgfqpoint{3.754434in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.038707in}}{\pgfqpoint{3.756115in}{1.038307in}}{\pgfqpoint{3.757124in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{1.038307in}}{\pgfqpoint{3.783855in}{1.038707in}}{\pgfqpoint{3.784568in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{1.040134in}}{\pgfqpoint{3.785682in}{1.041101in}}{\pgfqpoint{3.785682in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{1.043119in}}{\pgfqpoint{3.785282in}{1.044086in}}{\pgfqpoint{3.784568in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{1.045513in}}{\pgfqpoint{3.782887in}{1.045914in}}{\pgfqpoint{3.781879in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{1.045914in}}{\pgfqpoint{3.779902in}{1.045513in}}{\pgfqpoint{3.779189in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{1.044086in}}{\pgfqpoint{3.778075in}{1.043119in}}{\pgfqpoint{3.778075in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{1.041101in}}{\pgfqpoint{3.778476in}{1.040134in}}{\pgfqpoint{3.779189in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{1.038707in}}{\pgfqpoint{3.780870in}{1.038307in}}{\pgfqpoint{3.781879in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.038307in}}{\pgfqpoint{3.808610in}{1.038707in}}{\pgfqpoint{3.809323in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.040134in}}{\pgfqpoint{3.810437in}{1.041101in}}{\pgfqpoint{3.810437in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.043119in}}{\pgfqpoint{3.810036in}{1.044086in}}{\pgfqpoint{3.809323in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.045513in}}{\pgfqpoint{3.807642in}{1.045914in}}{\pgfqpoint{3.806633in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.045914in}}{\pgfqpoint{3.804657in}{1.045513in}}{\pgfqpoint{3.803944in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.044086in}}{\pgfqpoint{3.802830in}{1.043119in}}{\pgfqpoint{3.802830in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.041101in}}{\pgfqpoint{3.803231in}{1.040134in}}{\pgfqpoint{3.803944in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.038707in}}{\pgfqpoint{3.805625in}{1.038307in}}{\pgfqpoint{3.806633in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.038307in}}{\pgfqpoint{3.833364in}{1.038707in}}{\pgfqpoint{3.834078in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.040134in}}{\pgfqpoint{3.835192in}{1.041101in}}{\pgfqpoint{3.835192in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.043119in}}{\pgfqpoint{3.834791in}{1.044086in}}{\pgfqpoint{3.834078in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.045513in}}{\pgfqpoint{3.832397in}{1.045914in}}{\pgfqpoint{3.831388in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.045914in}}{\pgfqpoint{3.829412in}{1.045513in}}{\pgfqpoint{3.828699in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.044086in}}{\pgfqpoint{3.827585in}{1.043119in}}{\pgfqpoint{3.827585in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.041101in}}{\pgfqpoint{3.827985in}{1.040134in}}{\pgfqpoint{3.828699in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.038707in}}{\pgfqpoint{3.830379in}{1.038307in}}{\pgfqpoint{3.831388in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.038307in}}{\pgfqpoint{3.858119in}{1.038707in}}{\pgfqpoint{3.858833in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.040134in}}{\pgfqpoint{3.859947in}{1.041101in}}{\pgfqpoint{3.859947in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.043119in}}{\pgfqpoint{3.859546in}{1.044086in}}{\pgfqpoint{3.858833in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.045513in}}{\pgfqpoint{3.857152in}{1.045914in}}{\pgfqpoint{3.856143in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.045914in}}{\pgfqpoint{3.854167in}{1.045513in}}{\pgfqpoint{3.853453in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.044086in}}{\pgfqpoint{3.852339in}{1.043119in}}{\pgfqpoint{3.852339in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.041101in}}{\pgfqpoint{3.852740in}{1.040134in}}{\pgfqpoint{3.853453in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.038707in}}{\pgfqpoint{3.855134in}{1.038307in}}{\pgfqpoint{3.856143in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.038307in}}{\pgfqpoint{3.882874in}{1.038707in}}{\pgfqpoint{3.883587in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.040134in}}{\pgfqpoint{3.884701in}{1.041101in}}{\pgfqpoint{3.884701in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.043119in}}{\pgfqpoint{3.884301in}{1.044086in}}{\pgfqpoint{3.883587in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.045513in}}{\pgfqpoint{3.881906in}{1.045914in}}{\pgfqpoint{3.880898in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.045914in}}{\pgfqpoint{3.878921in}{1.045513in}}{\pgfqpoint{3.878208in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.044086in}}{\pgfqpoint{3.877094in}{1.043119in}}{\pgfqpoint{3.877094in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.041101in}}{\pgfqpoint{3.877495in}{1.040134in}}{\pgfqpoint{3.878208in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.038707in}}{\pgfqpoint{3.879889in}{1.038307in}}{\pgfqpoint{3.880898in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.038307in}}{\pgfqpoint{3.907629in}{1.038707in}}{\pgfqpoint{3.908342in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.040134in}}{\pgfqpoint{3.909456in}{1.041101in}}{\pgfqpoint{3.909456in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.043119in}}{\pgfqpoint{3.909055in}{1.044086in}}{\pgfqpoint{3.908342in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.045513in}}{\pgfqpoint{3.906661in}{1.045914in}}{\pgfqpoint{3.905652in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.045914in}}{\pgfqpoint{3.903676in}{1.045513in}}{\pgfqpoint{3.902963in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.044086in}}{\pgfqpoint{3.901849in}{1.043119in}}{\pgfqpoint{3.901849in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.041101in}}{\pgfqpoint{3.902250in}{1.040134in}}{\pgfqpoint{3.902963in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.038707in}}{\pgfqpoint{3.904644in}{1.038307in}}{\pgfqpoint{3.905652in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.038307in}}{\pgfqpoint{3.932383in}{1.038707in}}{\pgfqpoint{3.933097in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.040134in}}{\pgfqpoint{3.934211in}{1.041101in}}{\pgfqpoint{3.934211in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.043119in}}{\pgfqpoint{3.933810in}{1.044086in}}{\pgfqpoint{3.933097in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.045513in}}{\pgfqpoint{3.931416in}{1.045914in}}{\pgfqpoint{3.930407in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.045914in}}{\pgfqpoint{3.928431in}{1.045513in}}{\pgfqpoint{3.927718in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.044086in}}{\pgfqpoint{3.926604in}{1.043119in}}{\pgfqpoint{3.926604in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.041101in}}{\pgfqpoint{3.927004in}{1.040134in}}{\pgfqpoint{3.927718in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.038707in}}{\pgfqpoint{3.929398in}{1.038307in}}{\pgfqpoint{3.930407in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.038307in}}{\pgfqpoint{3.957138in}{1.038707in}}{\pgfqpoint{3.957851in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{1.040134in}}{\pgfqpoint{3.958966in}{1.041101in}}{\pgfqpoint{3.958966in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{1.043119in}}{\pgfqpoint{3.958565in}{1.044086in}}{\pgfqpoint{3.957851in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{1.045513in}}{\pgfqpoint{3.956171in}{1.045914in}}{\pgfqpoint{3.955162in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{1.045914in}}{\pgfqpoint{3.953186in}{1.045513in}}{\pgfqpoint{3.952472in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{1.044086in}}{\pgfqpoint{3.951358in}{1.043119in}}{\pgfqpoint{3.951358in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{1.041101in}}{\pgfqpoint{3.951759in}{1.040134in}}{\pgfqpoint{3.952472in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{1.038707in}}{\pgfqpoint{3.954153in}{1.038307in}}{\pgfqpoint{3.955162in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.038307in}}{\pgfqpoint{4.006648in}{1.038707in}}{\pgfqpoint{4.007361in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.040134in}}{\pgfqpoint{4.008475in}{1.041101in}}{\pgfqpoint{4.008475in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.043119in}}{\pgfqpoint{4.008074in}{1.044086in}}{\pgfqpoint{4.007361in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.045513in}}{\pgfqpoint{4.005680in}{1.045914in}}{\pgfqpoint{4.004671in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.045914in}}{\pgfqpoint{4.002695in}{1.045513in}}{\pgfqpoint{4.001982in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.044086in}}{\pgfqpoint{4.000868in}{1.043119in}}{\pgfqpoint{4.000868in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.041101in}}{\pgfqpoint{4.001269in}{1.040134in}}{\pgfqpoint{4.001982in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.038707in}}{\pgfqpoint{4.003663in}{1.038307in}}{\pgfqpoint{4.004671in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.038307in}}{\pgfqpoint{4.031402in}{1.038707in}}{\pgfqpoint{4.032116in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.040134in}}{\pgfqpoint{4.033230in}{1.041101in}}{\pgfqpoint{4.033230in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.043119in}}{\pgfqpoint{4.032829in}{1.044086in}}{\pgfqpoint{4.032116in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.045513in}}{\pgfqpoint{4.030435in}{1.045914in}}{\pgfqpoint{4.029426in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.045914in}}{\pgfqpoint{4.027450in}{1.045513in}}{\pgfqpoint{4.026737in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.044086in}}{\pgfqpoint{4.025622in}{1.043119in}}{\pgfqpoint{4.025622in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.041101in}}{\pgfqpoint{4.026023in}{1.040134in}}{\pgfqpoint{4.026737in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.038707in}}{\pgfqpoint{4.028417in}{1.038307in}}{\pgfqpoint{4.029426in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.038307in}}{\pgfqpoint{4.056157in}{1.038707in}}{\pgfqpoint{4.056870in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.040134in}}{\pgfqpoint{4.057984in}{1.041101in}}{\pgfqpoint{4.057984in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.043119in}}{\pgfqpoint{4.057584in}{1.044086in}}{\pgfqpoint{4.056870in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.045513in}}{\pgfqpoint{4.055190in}{1.045914in}}{\pgfqpoint{4.054181in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.045914in}}{\pgfqpoint{4.052205in}{1.045513in}}{\pgfqpoint{4.051491in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.044086in}}{\pgfqpoint{4.050377in}{1.043119in}}{\pgfqpoint{4.050377in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.041101in}}{\pgfqpoint{4.050778in}{1.040134in}}{\pgfqpoint{4.051491in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.038707in}}{\pgfqpoint{4.053172in}{1.038307in}}{\pgfqpoint{4.054181in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.038307in}}{\pgfqpoint{4.080912in}{1.038707in}}{\pgfqpoint{4.081625in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.040134in}}{\pgfqpoint{4.082739in}{1.041101in}}{\pgfqpoint{4.082739in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.043119in}}{\pgfqpoint{4.082338in}{1.044086in}}{\pgfqpoint{4.081625in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.045513in}}{\pgfqpoint{4.079944in}{1.045914in}}{\pgfqpoint{4.078936in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.045914in}}{\pgfqpoint{4.076959in}{1.045513in}}{\pgfqpoint{4.076246in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.044086in}}{\pgfqpoint{4.075132in}{1.043119in}}{\pgfqpoint{4.075132in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.041101in}}{\pgfqpoint{4.075533in}{1.040134in}}{\pgfqpoint{4.076246in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.038707in}}{\pgfqpoint{4.077927in}{1.038307in}}{\pgfqpoint{4.078936in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.038307in}}{\pgfqpoint{4.105667in}{1.038707in}}{\pgfqpoint{4.106380in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.040134in}}{\pgfqpoint{4.107494in}{1.041101in}}{\pgfqpoint{4.107494in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.043119in}}{\pgfqpoint{4.107093in}{1.044086in}}{\pgfqpoint{4.106380in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.045513in}}{\pgfqpoint{4.104699in}{1.045914in}}{\pgfqpoint{4.103690in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.045914in}}{\pgfqpoint{4.101714in}{1.045513in}}{\pgfqpoint{4.101001in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.044086in}}{\pgfqpoint{4.099887in}{1.043119in}}{\pgfqpoint{4.099887in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.041101in}}{\pgfqpoint{4.100287in}{1.040134in}}{\pgfqpoint{4.101001in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.038707in}}{\pgfqpoint{4.102682in}{1.038307in}}{\pgfqpoint{4.103690in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.038307in}}{\pgfqpoint{4.130421in}{1.038707in}}{\pgfqpoint{4.131135in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.040134in}}{\pgfqpoint{4.132249in}{1.041101in}}{\pgfqpoint{4.132249in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.043119in}}{\pgfqpoint{4.131848in}{1.044086in}}{\pgfqpoint{4.131135in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.045513in}}{\pgfqpoint{4.129454in}{1.045914in}}{\pgfqpoint{4.128445in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.045914in}}{\pgfqpoint{4.126469in}{1.045513in}}{\pgfqpoint{4.125756in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.044086in}}{\pgfqpoint{4.124641in}{1.043119in}}{\pgfqpoint{4.124641in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.041101in}}{\pgfqpoint{4.125042in}{1.040134in}}{\pgfqpoint{4.125756in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.038707in}}{\pgfqpoint{4.127436in}{1.038307in}}{\pgfqpoint{4.128445in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.038307in}}{\pgfqpoint{4.155176in}{1.038707in}}{\pgfqpoint{4.155889in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.040134in}}{\pgfqpoint{4.157003in}{1.041101in}}{\pgfqpoint{4.157003in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.043119in}}{\pgfqpoint{4.156603in}{1.044086in}}{\pgfqpoint{4.155889in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.045513in}}{\pgfqpoint{4.154209in}{1.045914in}}{\pgfqpoint{4.153200in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.045914in}}{\pgfqpoint{4.151224in}{1.045513in}}{\pgfqpoint{4.150510in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.044086in}}{\pgfqpoint{4.149396in}{1.043119in}}{\pgfqpoint{4.149396in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.041101in}}{\pgfqpoint{4.149797in}{1.040134in}}{\pgfqpoint{4.150510in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.038707in}}{\pgfqpoint{4.152191in}{1.038307in}}{\pgfqpoint{4.153200in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.038307in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.038307in}}{\pgfqpoint{4.179931in}{1.038707in}}{\pgfqpoint{4.180644in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.040134in}}{\pgfqpoint{4.181758in}{1.041101in}}{\pgfqpoint{4.181758in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.043119in}}{\pgfqpoint{4.181357in}{1.044086in}}{\pgfqpoint{4.180644in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.045513in}}{\pgfqpoint{4.178963in}{1.045914in}}{\pgfqpoint{4.177955in}{1.045914in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.045914in}}{\pgfqpoint{4.175978in}{1.045513in}}{\pgfqpoint{4.175265in}{1.044800in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.044086in}}{\pgfqpoint{4.174151in}{1.043119in}}{\pgfqpoint{4.174151in}{1.042110in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.041101in}}{\pgfqpoint{4.174552in}{1.040134in}}{\pgfqpoint{4.175265in}{1.039421in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.038707in}}{\pgfqpoint{4.176946in}{1.038307in}}{\pgfqpoint{4.177955in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.038307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.064937in}}{\pgfqpoint{0.739022in}{1.065338in}}{\pgfqpoint{0.739735in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.066764in}}{\pgfqpoint{0.740849in}{1.067732in}}{\pgfqpoint{0.740849in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.069750in}}{\pgfqpoint{0.740449in}{1.070717in}}{\pgfqpoint{0.739735in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.072144in}}{\pgfqpoint{0.738054in}{1.072544in}}{\pgfqpoint{0.737046in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.072544in}}{\pgfqpoint{0.735069in}{1.072144in}}{\pgfqpoint{0.734356in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.070717in}}{\pgfqpoint{0.733242in}{1.069750in}}{\pgfqpoint{0.733242in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.067732in}}{\pgfqpoint{0.733643in}{1.066764in}}{\pgfqpoint{0.734356in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.065338in}}{\pgfqpoint{0.736037in}{1.064937in}}{\pgfqpoint{0.737046in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578707in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{1.579716in}{1.064937in}}{\pgfqpoint{1.580683in}{1.065338in}}{\pgfqpoint{1.581396in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{1.582110in}{1.066764in}}{\pgfqpoint{1.582511in}{1.067732in}}{\pgfqpoint{1.582511in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{1.582511in}{1.069750in}}{\pgfqpoint{1.582110in}{1.070717in}}{\pgfqpoint{1.581396in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{1.580683in}{1.072144in}}{\pgfqpoint{1.579716in}{1.072544in}}{\pgfqpoint{1.578707in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{1.577698in}{1.072544in}}{\pgfqpoint{1.576731in}{1.072144in}}{\pgfqpoint{1.576017in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{1.575304in}{1.070717in}}{\pgfqpoint{1.574903in}{1.069750in}}{\pgfqpoint{1.574903in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{1.574903in}{1.067732in}}{\pgfqpoint{1.575304in}{1.066764in}}{\pgfqpoint{1.576017in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{1.576731in}{1.065338in}}{\pgfqpoint{1.577698in}{1.064937in}}{\pgfqpoint{1.578707in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{1.578707in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603462in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{1.604470in}{1.064937in}}{\pgfqpoint{1.605438in}{1.065338in}}{\pgfqpoint{1.606151in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{1.606864in}{1.066764in}}{\pgfqpoint{1.607265in}{1.067732in}}{\pgfqpoint{1.607265in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{1.607265in}{1.069750in}}{\pgfqpoint{1.606864in}{1.070717in}}{\pgfqpoint{1.606151in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{1.605438in}{1.072144in}}{\pgfqpoint{1.604470in}{1.072544in}}{\pgfqpoint{1.603462in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{1.602453in}{1.072544in}}{\pgfqpoint{1.601485in}{1.072144in}}{\pgfqpoint{1.600772in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{1.600059in}{1.070717in}}{\pgfqpoint{1.599658in}{1.069750in}}{\pgfqpoint{1.599658in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{1.599658in}{1.067732in}}{\pgfqpoint{1.600059in}{1.066764in}}{\pgfqpoint{1.600772in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{1.601485in}{1.065338in}}{\pgfqpoint{1.602453in}{1.064937in}}{\pgfqpoint{1.603462in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{1.603462in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677726in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{1.678735in}{1.064937in}}{\pgfqpoint{1.679702in}{1.065338in}}{\pgfqpoint{1.680415in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{1.681129in}{1.066764in}}{\pgfqpoint{1.681529in}{1.067732in}}{\pgfqpoint{1.681529in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{1.681529in}{1.069750in}}{\pgfqpoint{1.681129in}{1.070717in}}{\pgfqpoint{1.680415in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{1.679702in}{1.072144in}}{\pgfqpoint{1.678735in}{1.072544in}}{\pgfqpoint{1.677726in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{1.676717in}{1.072544in}}{\pgfqpoint{1.675750in}{1.072144in}}{\pgfqpoint{1.675036in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{1.674323in}{1.070717in}}{\pgfqpoint{1.673922in}{1.069750in}}{\pgfqpoint{1.673922in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{1.673922in}{1.067732in}}{\pgfqpoint{1.674323in}{1.066764in}}{\pgfqpoint{1.675036in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{1.675750in}{1.065338in}}{\pgfqpoint{1.676717in}{1.064937in}}{\pgfqpoint{1.677726in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{1.677726in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702481in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{1.703489in}{1.064937in}}{\pgfqpoint{1.704457in}{1.065338in}}{\pgfqpoint{1.705170in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{1.705883in}{1.066764in}}{\pgfqpoint{1.706284in}{1.067732in}}{\pgfqpoint{1.706284in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{1.706284in}{1.069750in}}{\pgfqpoint{1.705883in}{1.070717in}}{\pgfqpoint{1.705170in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{1.704457in}{1.072144in}}{\pgfqpoint{1.703489in}{1.072544in}}{\pgfqpoint{1.702481in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{1.701472in}{1.072544in}}{\pgfqpoint{1.700504in}{1.072144in}}{\pgfqpoint{1.699791in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{1.699078in}{1.070717in}}{\pgfqpoint{1.698677in}{1.069750in}}{\pgfqpoint{1.698677in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{1.698677in}{1.067732in}}{\pgfqpoint{1.699078in}{1.066764in}}{\pgfqpoint{1.699791in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{1.700504in}{1.065338in}}{\pgfqpoint{1.701472in}{1.064937in}}{\pgfqpoint{1.702481in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{1.702481in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727235in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{1.728244in}{1.064937in}}{\pgfqpoint{1.729212in}{1.065338in}}{\pgfqpoint{1.729925in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{1.730638in}{1.066764in}}{\pgfqpoint{1.731039in}{1.067732in}}{\pgfqpoint{1.731039in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{1.731039in}{1.069750in}}{\pgfqpoint{1.730638in}{1.070717in}}{\pgfqpoint{1.729925in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{1.729212in}{1.072144in}}{\pgfqpoint{1.728244in}{1.072544in}}{\pgfqpoint{1.727235in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{1.726227in}{1.072544in}}{\pgfqpoint{1.725259in}{1.072144in}}{\pgfqpoint{1.724546in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{1.723832in}{1.070717in}}{\pgfqpoint{1.723432in}{1.069750in}}{\pgfqpoint{1.723432in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{1.723432in}{1.067732in}}{\pgfqpoint{1.723832in}{1.066764in}}{\pgfqpoint{1.724546in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{1.725259in}{1.065338in}}{\pgfqpoint{1.726227in}{1.064937in}}{\pgfqpoint{1.727235in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{1.727235in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751990in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{1.752999in}{1.064937in}}{\pgfqpoint{1.753966in}{1.065338in}}{\pgfqpoint{1.754680in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{1.755393in}{1.066764in}}{\pgfqpoint{1.755794in}{1.067732in}}{\pgfqpoint{1.755794in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{1.755794in}{1.069750in}}{\pgfqpoint{1.755393in}{1.070717in}}{\pgfqpoint{1.754680in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{1.753966in}{1.072144in}}{\pgfqpoint{1.752999in}{1.072544in}}{\pgfqpoint{1.751990in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{1.750981in}{1.072544in}}{\pgfqpoint{1.750014in}{1.072144in}}{\pgfqpoint{1.749300in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{1.748587in}{1.070717in}}{\pgfqpoint{1.748186in}{1.069750in}}{\pgfqpoint{1.748186in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{1.748186in}{1.067732in}}{\pgfqpoint{1.748587in}{1.066764in}}{\pgfqpoint{1.749300in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{1.750014in}{1.065338in}}{\pgfqpoint{1.750981in}{1.064937in}}{\pgfqpoint{1.751990in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{1.751990in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826254in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{1.827263in}{1.064937in}}{\pgfqpoint{1.828231in}{1.065338in}}{\pgfqpoint{1.828944in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{1.829657in}{1.066764in}}{\pgfqpoint{1.830058in}{1.067732in}}{\pgfqpoint{1.830058in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{1.830058in}{1.069750in}}{\pgfqpoint{1.829657in}{1.070717in}}{\pgfqpoint{1.828944in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{1.828231in}{1.072144in}}{\pgfqpoint{1.827263in}{1.072544in}}{\pgfqpoint{1.826254in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{1.825246in}{1.072544in}}{\pgfqpoint{1.824278in}{1.072144in}}{\pgfqpoint{1.823565in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{1.822851in}{1.070717in}}{\pgfqpoint{1.822451in}{1.069750in}}{\pgfqpoint{1.822451in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{1.822451in}{1.067732in}}{\pgfqpoint{1.822851in}{1.066764in}}{\pgfqpoint{1.823565in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{1.824278in}{1.065338in}}{\pgfqpoint{1.825246in}{1.064937in}}{\pgfqpoint{1.826254in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{1.826254in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875764in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{1.876772in}{1.064937in}}{\pgfqpoint{1.877740in}{1.065338in}}{\pgfqpoint{1.878453in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{1.879167in}{1.066764in}}{\pgfqpoint{1.879567in}{1.067732in}}{\pgfqpoint{1.879567in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{1.879567in}{1.069750in}}{\pgfqpoint{1.879167in}{1.070717in}}{\pgfqpoint{1.878453in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{1.877740in}{1.072144in}}{\pgfqpoint{1.876772in}{1.072544in}}{\pgfqpoint{1.875764in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{1.874755in}{1.072544in}}{\pgfqpoint{1.873787in}{1.072144in}}{\pgfqpoint{1.873074in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{1.872361in}{1.070717in}}{\pgfqpoint{1.871960in}{1.069750in}}{\pgfqpoint{1.871960in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{1.871960in}{1.067732in}}{\pgfqpoint{1.872361in}{1.066764in}}{\pgfqpoint{1.873074in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{1.873787in}{1.065338in}}{\pgfqpoint{1.874755in}{1.064937in}}{\pgfqpoint{1.875764in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{1.875764in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900518in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{1.901527in}{1.064937in}}{\pgfqpoint{1.902495in}{1.065338in}}{\pgfqpoint{1.903208in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{1.903921in}{1.066764in}}{\pgfqpoint{1.904322in}{1.067732in}}{\pgfqpoint{1.904322in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{1.904322in}{1.069750in}}{\pgfqpoint{1.903921in}{1.070717in}}{\pgfqpoint{1.903208in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{1.902495in}{1.072144in}}{\pgfqpoint{1.901527in}{1.072544in}}{\pgfqpoint{1.900518in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{1.899510in}{1.072544in}}{\pgfqpoint{1.898542in}{1.072144in}}{\pgfqpoint{1.897829in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{1.897116in}{1.070717in}}{\pgfqpoint{1.896715in}{1.069750in}}{\pgfqpoint{1.896715in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{1.896715in}{1.067732in}}{\pgfqpoint{1.897116in}{1.066764in}}{\pgfqpoint{1.897829in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{1.898542in}{1.065338in}}{\pgfqpoint{1.899510in}{1.064937in}}{\pgfqpoint{1.900518in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{1.900518in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974783in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{1.975791in}{1.064937in}}{\pgfqpoint{1.976759in}{1.065338in}}{\pgfqpoint{1.977472in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{1.978186in}{1.066764in}}{\pgfqpoint{1.978586in}{1.067732in}}{\pgfqpoint{1.978586in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{1.978586in}{1.069750in}}{\pgfqpoint{1.978186in}{1.070717in}}{\pgfqpoint{1.977472in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{1.976759in}{1.072144in}}{\pgfqpoint{1.975791in}{1.072544in}}{\pgfqpoint{1.974783in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{1.973774in}{1.072544in}}{\pgfqpoint{1.972806in}{1.072144in}}{\pgfqpoint{1.972093in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{1.971380in}{1.070717in}}{\pgfqpoint{1.970979in}{1.069750in}}{\pgfqpoint{1.970979in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{1.970979in}{1.067732in}}{\pgfqpoint{1.971380in}{1.066764in}}{\pgfqpoint{1.972093in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{1.972806in}{1.065338in}}{\pgfqpoint{1.973774in}{1.064937in}}{\pgfqpoint{1.974783in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049047in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{2.050056in}{1.064937in}}{\pgfqpoint{2.051023in}{1.065338in}}{\pgfqpoint{2.051737in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.052450in}{1.066764in}}{\pgfqpoint{2.052851in}{1.067732in}}{\pgfqpoint{2.052851in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.052851in}{1.069750in}}{\pgfqpoint{2.052450in}{1.070717in}}{\pgfqpoint{2.051737in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.051023in}{1.072144in}}{\pgfqpoint{2.050056in}{1.072544in}}{\pgfqpoint{2.049047in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{2.048038in}{1.072544in}}{\pgfqpoint{2.047071in}{1.072144in}}{\pgfqpoint{2.046357in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.045644in}{1.070717in}}{\pgfqpoint{2.045243in}{1.069750in}}{\pgfqpoint{2.045243in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.045243in}{1.067732in}}{\pgfqpoint{2.045644in}{1.066764in}}{\pgfqpoint{2.046357in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.047071in}{1.065338in}}{\pgfqpoint{2.048038in}{1.064937in}}{\pgfqpoint{2.049047in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{2.049047in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123311in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{2.124320in}{1.064937in}}{\pgfqpoint{2.125287in}{1.065338in}}{\pgfqpoint{2.126001in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.126714in}{1.066764in}}{\pgfqpoint{2.127115in}{1.067732in}}{\pgfqpoint{2.127115in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.127115in}{1.069750in}}{\pgfqpoint{2.126714in}{1.070717in}}{\pgfqpoint{2.126001in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.125287in}{1.072144in}}{\pgfqpoint{2.124320in}{1.072544in}}{\pgfqpoint{2.123311in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{2.122302in}{1.072544in}}{\pgfqpoint{2.121335in}{1.072144in}}{\pgfqpoint{2.120622in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.119908in}{1.070717in}}{\pgfqpoint{2.119508in}{1.069750in}}{\pgfqpoint{2.119508in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.119508in}{1.067732in}}{\pgfqpoint{2.119908in}{1.066764in}}{\pgfqpoint{2.120622in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.121335in}{1.065338in}}{\pgfqpoint{2.122302in}{1.064937in}}{\pgfqpoint{2.123311in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{2.123311in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148066in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{2.149075in}{1.064937in}}{\pgfqpoint{2.150042in}{1.065338in}}{\pgfqpoint{2.150755in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.151469in}{1.066764in}}{\pgfqpoint{2.151870in}{1.067732in}}{\pgfqpoint{2.151870in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.151870in}{1.069750in}}{\pgfqpoint{2.151469in}{1.070717in}}{\pgfqpoint{2.150755in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.150042in}{1.072144in}}{\pgfqpoint{2.149075in}{1.072544in}}{\pgfqpoint{2.148066in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{2.147057in}{1.072544in}}{\pgfqpoint{2.146090in}{1.072144in}}{\pgfqpoint{2.145376in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.144663in}{1.070717in}}{\pgfqpoint{2.144262in}{1.069750in}}{\pgfqpoint{2.144262in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.144262in}{1.067732in}}{\pgfqpoint{2.144663in}{1.066764in}}{\pgfqpoint{2.145376in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.146090in}{1.065338in}}{\pgfqpoint{2.147057in}{1.064937in}}{\pgfqpoint{2.148066in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{2.148066in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222330in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{2.223339in}{1.064937in}}{\pgfqpoint{2.224306in}{1.065338in}}{\pgfqpoint{2.225020in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.225733in}{1.066764in}}{\pgfqpoint{2.226134in}{1.067732in}}{\pgfqpoint{2.226134in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.226134in}{1.069750in}}{\pgfqpoint{2.225733in}{1.070717in}}{\pgfqpoint{2.225020in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.224306in}{1.072144in}}{\pgfqpoint{2.223339in}{1.072544in}}{\pgfqpoint{2.222330in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{2.221321in}{1.072544in}}{\pgfqpoint{2.220354in}{1.072144in}}{\pgfqpoint{2.219641in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.218927in}{1.070717in}}{\pgfqpoint{2.218526in}{1.069750in}}{\pgfqpoint{2.218526in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.218526in}{1.067732in}}{\pgfqpoint{2.218927in}{1.066764in}}{\pgfqpoint{2.219641in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.220354in}{1.065338in}}{\pgfqpoint{2.221321in}{1.064937in}}{\pgfqpoint{2.222330in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{2.222330in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{1.064937in}}{\pgfqpoint{2.273816in}{1.065338in}}{\pgfqpoint{2.274529in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{1.066764in}}{\pgfqpoint{2.275643in}{1.067732in}}{\pgfqpoint{2.275643in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{1.069750in}}{\pgfqpoint{2.275242in}{1.070717in}}{\pgfqpoint{2.274529in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{1.072144in}}{\pgfqpoint{2.272848in}{1.072544in}}{\pgfqpoint{2.271840in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{1.072544in}}{\pgfqpoint{2.269863in}{1.072144in}}{\pgfqpoint{2.269150in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{1.070717in}}{\pgfqpoint{2.268036in}{1.069750in}}{\pgfqpoint{2.268036in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{1.067732in}}{\pgfqpoint{2.268437in}{1.066764in}}{\pgfqpoint{2.269150in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{1.065338in}}{\pgfqpoint{2.270831in}{1.064937in}}{\pgfqpoint{2.271840in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{1.064937in}}{\pgfqpoint{2.298571in}{1.065338in}}{\pgfqpoint{2.299284in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{1.066764in}}{\pgfqpoint{2.300398in}{1.067732in}}{\pgfqpoint{2.300398in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{1.069750in}}{\pgfqpoint{2.299997in}{1.070717in}}{\pgfqpoint{2.299284in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{1.072144in}}{\pgfqpoint{2.297603in}{1.072544in}}{\pgfqpoint{2.296594in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{1.072544in}}{\pgfqpoint{2.294618in}{1.072144in}}{\pgfqpoint{2.293905in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{1.070717in}}{\pgfqpoint{2.292791in}{1.069750in}}{\pgfqpoint{2.292791in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{1.067732in}}{\pgfqpoint{2.293191in}{1.066764in}}{\pgfqpoint{2.293905in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{1.065338in}}{\pgfqpoint{2.295586in}{1.064937in}}{\pgfqpoint{2.296594in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370859in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{2.371867in}{1.064937in}}{\pgfqpoint{2.372835in}{1.065338in}}{\pgfqpoint{2.373548in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.374261in}{1.066764in}}{\pgfqpoint{2.374662in}{1.067732in}}{\pgfqpoint{2.374662in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.374662in}{1.069750in}}{\pgfqpoint{2.374261in}{1.070717in}}{\pgfqpoint{2.373548in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.372835in}{1.072144in}}{\pgfqpoint{2.371867in}{1.072544in}}{\pgfqpoint{2.370859in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{2.369850in}{1.072544in}}{\pgfqpoint{2.368882in}{1.072144in}}{\pgfqpoint{2.368169in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.367456in}{1.070717in}}{\pgfqpoint{2.367055in}{1.069750in}}{\pgfqpoint{2.367055in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.367055in}{1.067732in}}{\pgfqpoint{2.367456in}{1.066764in}}{\pgfqpoint{2.368169in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.368882in}{1.065338in}}{\pgfqpoint{2.369850in}{1.064937in}}{\pgfqpoint{2.370859in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{2.370859in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445123in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{2.446132in}{1.064937in}}{\pgfqpoint{2.447099in}{1.065338in}}{\pgfqpoint{2.447812in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.448526in}{1.066764in}}{\pgfqpoint{2.448926in}{1.067732in}}{\pgfqpoint{2.448926in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.448926in}{1.069750in}}{\pgfqpoint{2.448526in}{1.070717in}}{\pgfqpoint{2.447812in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.447099in}{1.072144in}}{\pgfqpoint{2.446132in}{1.072544in}}{\pgfqpoint{2.445123in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{2.444114in}{1.072544in}}{\pgfqpoint{2.443146in}{1.072144in}}{\pgfqpoint{2.442433in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.441720in}{1.070717in}}{\pgfqpoint{2.441319in}{1.069750in}}{\pgfqpoint{2.441319in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.441319in}{1.067732in}}{\pgfqpoint{2.441720in}{1.066764in}}{\pgfqpoint{2.442433in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.443146in}{1.065338in}}{\pgfqpoint{2.444114in}{1.064937in}}{\pgfqpoint{2.445123in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469878in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{2.470886in}{1.064937in}}{\pgfqpoint{2.471854in}{1.065338in}}{\pgfqpoint{2.472567in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.473280in}{1.066764in}}{\pgfqpoint{2.473681in}{1.067732in}}{\pgfqpoint{2.473681in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.473681in}{1.069750in}}{\pgfqpoint{2.473280in}{1.070717in}}{\pgfqpoint{2.472567in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.471854in}{1.072144in}}{\pgfqpoint{2.470886in}{1.072544in}}{\pgfqpoint{2.469878in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{2.468869in}{1.072544in}}{\pgfqpoint{2.467901in}{1.072144in}}{\pgfqpoint{2.467188in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.466475in}{1.070717in}}{\pgfqpoint{2.466074in}{1.069750in}}{\pgfqpoint{2.466074in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.466074in}{1.067732in}}{\pgfqpoint{2.466475in}{1.066764in}}{\pgfqpoint{2.467188in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.467901in}{1.065338in}}{\pgfqpoint{2.468869in}{1.064937in}}{\pgfqpoint{2.469878in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{2.469878in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519387in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{2.520396in}{1.064937in}}{\pgfqpoint{2.521363in}{1.065338in}}{\pgfqpoint{2.522077in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.522790in}{1.066764in}}{\pgfqpoint{2.523191in}{1.067732in}}{\pgfqpoint{2.523191in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.523191in}{1.069750in}}{\pgfqpoint{2.522790in}{1.070717in}}{\pgfqpoint{2.522077in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.521363in}{1.072144in}}{\pgfqpoint{2.520396in}{1.072544in}}{\pgfqpoint{2.519387in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{2.518378in}{1.072544in}}{\pgfqpoint{2.517411in}{1.072144in}}{\pgfqpoint{2.516697in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.515984in}{1.070717in}}{\pgfqpoint{2.515583in}{1.069750in}}{\pgfqpoint{2.515583in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.515583in}{1.067732in}}{\pgfqpoint{2.515984in}{1.066764in}}{\pgfqpoint{2.516697in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.517411in}{1.065338in}}{\pgfqpoint{2.518378in}{1.064937in}}{\pgfqpoint{2.519387in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{2.519387in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544142in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{2.545150in}{1.064937in}}{\pgfqpoint{2.546118in}{1.065338in}}{\pgfqpoint{2.546831in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.547545in}{1.066764in}}{\pgfqpoint{2.547945in}{1.067732in}}{\pgfqpoint{2.547945in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.547945in}{1.069750in}}{\pgfqpoint{2.547545in}{1.070717in}}{\pgfqpoint{2.546831in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.546118in}{1.072144in}}{\pgfqpoint{2.545150in}{1.072544in}}{\pgfqpoint{2.544142in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{2.543133in}{1.072544in}}{\pgfqpoint{2.542165in}{1.072144in}}{\pgfqpoint{2.541452in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.540739in}{1.070717in}}{\pgfqpoint{2.540338in}{1.069750in}}{\pgfqpoint{2.540338in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.540338in}{1.067732in}}{\pgfqpoint{2.540739in}{1.066764in}}{\pgfqpoint{2.541452in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.542165in}{1.065338in}}{\pgfqpoint{2.543133in}{1.064937in}}{\pgfqpoint{2.544142in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{2.544142in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593651in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{2.594660in}{1.064937in}}{\pgfqpoint{2.595627in}{1.065338in}}{\pgfqpoint{2.596341in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.597054in}{1.066764in}}{\pgfqpoint{2.597455in}{1.067732in}}{\pgfqpoint{2.597455in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.597455in}{1.069750in}}{\pgfqpoint{2.597054in}{1.070717in}}{\pgfqpoint{2.596341in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.595627in}{1.072144in}}{\pgfqpoint{2.594660in}{1.072544in}}{\pgfqpoint{2.593651in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{2.592642in}{1.072544in}}{\pgfqpoint{2.591675in}{1.072144in}}{\pgfqpoint{2.590962in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.590248in}{1.070717in}}{\pgfqpoint{2.589848in}{1.069750in}}{\pgfqpoint{2.589848in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.589848in}{1.067732in}}{\pgfqpoint{2.590248in}{1.066764in}}{\pgfqpoint{2.590962in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.591675in}{1.065338in}}{\pgfqpoint{2.592642in}{1.064937in}}{\pgfqpoint{2.593651in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{2.593651in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618406in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{2.619415in}{1.064937in}}{\pgfqpoint{2.620382in}{1.065338in}}{\pgfqpoint{2.621096in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.621809in}{1.066764in}}{\pgfqpoint{2.622210in}{1.067732in}}{\pgfqpoint{2.622210in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.622210in}{1.069750in}}{\pgfqpoint{2.621809in}{1.070717in}}{\pgfqpoint{2.621096in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.620382in}{1.072144in}}{\pgfqpoint{2.619415in}{1.072544in}}{\pgfqpoint{2.618406in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{2.617397in}{1.072544in}}{\pgfqpoint{2.616430in}{1.072144in}}{\pgfqpoint{2.615716in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.615003in}{1.070717in}}{\pgfqpoint{2.614602in}{1.069750in}}{\pgfqpoint{2.614602in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.614602in}{1.067732in}}{\pgfqpoint{2.615003in}{1.066764in}}{\pgfqpoint{2.615716in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.616430in}{1.065338in}}{\pgfqpoint{2.617397in}{1.064937in}}{\pgfqpoint{2.618406in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{2.618406in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643161in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{2.644169in}{1.064937in}}{\pgfqpoint{2.645137in}{1.065338in}}{\pgfqpoint{2.645850in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.646564in}{1.066764in}}{\pgfqpoint{2.646964in}{1.067732in}}{\pgfqpoint{2.646964in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.646964in}{1.069750in}}{\pgfqpoint{2.646564in}{1.070717in}}{\pgfqpoint{2.645850in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.645137in}{1.072144in}}{\pgfqpoint{2.644169in}{1.072544in}}{\pgfqpoint{2.643161in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{2.642152in}{1.072544in}}{\pgfqpoint{2.641184in}{1.072144in}}{\pgfqpoint{2.640471in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.639758in}{1.070717in}}{\pgfqpoint{2.639357in}{1.069750in}}{\pgfqpoint{2.639357in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.639357in}{1.067732in}}{\pgfqpoint{2.639758in}{1.066764in}}{\pgfqpoint{2.640471in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.641184in}{1.065338in}}{\pgfqpoint{2.642152in}{1.064937in}}{\pgfqpoint{2.643161in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{2.643161in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667915in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{2.668924in}{1.064937in}}{\pgfqpoint{2.669892in}{1.065338in}}{\pgfqpoint{2.670605in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.671318in}{1.066764in}}{\pgfqpoint{2.671719in}{1.067732in}}{\pgfqpoint{2.671719in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.671719in}{1.069750in}}{\pgfqpoint{2.671318in}{1.070717in}}{\pgfqpoint{2.670605in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.669892in}{1.072144in}}{\pgfqpoint{2.668924in}{1.072544in}}{\pgfqpoint{2.667915in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{2.666907in}{1.072544in}}{\pgfqpoint{2.665939in}{1.072144in}}{\pgfqpoint{2.665226in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.664513in}{1.070717in}}{\pgfqpoint{2.664112in}{1.069750in}}{\pgfqpoint{2.664112in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{1.067732in}}{\pgfqpoint{2.664513in}{1.066764in}}{\pgfqpoint{2.665226in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.665939in}{1.065338in}}{\pgfqpoint{2.666907in}{1.064937in}}{\pgfqpoint{2.667915in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{1.064937in}}{\pgfqpoint{2.694646in}{1.065338in}}{\pgfqpoint{2.695360in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{1.066764in}}{\pgfqpoint{2.696474in}{1.067732in}}{\pgfqpoint{2.696474in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{1.069750in}}{\pgfqpoint{2.696073in}{1.070717in}}{\pgfqpoint{2.695360in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{1.072144in}}{\pgfqpoint{2.693679in}{1.072544in}}{\pgfqpoint{2.692670in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{1.072544in}}{\pgfqpoint{2.690694in}{1.072144in}}{\pgfqpoint{2.689981in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{1.070717in}}{\pgfqpoint{2.688867in}{1.069750in}}{\pgfqpoint{2.688867in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{1.067732in}}{\pgfqpoint{2.689267in}{1.066764in}}{\pgfqpoint{2.689981in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{1.065338in}}{\pgfqpoint{2.691661in}{1.064937in}}{\pgfqpoint{2.692670in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742180in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{2.743188in}{1.064937in}}{\pgfqpoint{2.744156in}{1.065338in}}{\pgfqpoint{2.744869in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.745583in}{1.066764in}}{\pgfqpoint{2.745983in}{1.067732in}}{\pgfqpoint{2.745983in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.745983in}{1.069750in}}{\pgfqpoint{2.745583in}{1.070717in}}{\pgfqpoint{2.744869in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.744156in}{1.072144in}}{\pgfqpoint{2.743188in}{1.072544in}}{\pgfqpoint{2.742180in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{2.741171in}{1.072544in}}{\pgfqpoint{2.740203in}{1.072144in}}{\pgfqpoint{2.739490in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.738777in}{1.070717in}}{\pgfqpoint{2.738376in}{1.069750in}}{\pgfqpoint{2.738376in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.738376in}{1.067732in}}{\pgfqpoint{2.738777in}{1.066764in}}{\pgfqpoint{2.739490in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.740203in}{1.065338in}}{\pgfqpoint{2.741171in}{1.064937in}}{\pgfqpoint{2.742180in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766934in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{2.767943in}{1.064937in}}{\pgfqpoint{2.768911in}{1.065338in}}{\pgfqpoint{2.769624in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.770337in}{1.066764in}}{\pgfqpoint{2.770738in}{1.067732in}}{\pgfqpoint{2.770738in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.770738in}{1.069750in}}{\pgfqpoint{2.770337in}{1.070717in}}{\pgfqpoint{2.769624in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.768911in}{1.072144in}}{\pgfqpoint{2.767943in}{1.072544in}}{\pgfqpoint{2.766934in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{2.765926in}{1.072544in}}{\pgfqpoint{2.764958in}{1.072144in}}{\pgfqpoint{2.764245in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.763532in}{1.070717in}}{\pgfqpoint{2.763131in}{1.069750in}}{\pgfqpoint{2.763131in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.763131in}{1.067732in}}{\pgfqpoint{2.763532in}{1.066764in}}{\pgfqpoint{2.764245in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.764958in}{1.065338in}}{\pgfqpoint{2.765926in}{1.064937in}}{\pgfqpoint{2.766934in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{2.766934in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791689in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{2.792698in}{1.064937in}}{\pgfqpoint{2.793665in}{1.065338in}}{\pgfqpoint{2.794379in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.795092in}{1.066764in}}{\pgfqpoint{2.795493in}{1.067732in}}{\pgfqpoint{2.795493in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.795493in}{1.069750in}}{\pgfqpoint{2.795092in}{1.070717in}}{\pgfqpoint{2.794379in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.793665in}{1.072144in}}{\pgfqpoint{2.792698in}{1.072544in}}{\pgfqpoint{2.791689in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{2.790680in}{1.072544in}}{\pgfqpoint{2.789713in}{1.072144in}}{\pgfqpoint{2.789000in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.788286in}{1.070717in}}{\pgfqpoint{2.787885in}{1.069750in}}{\pgfqpoint{2.787885in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.787885in}{1.067732in}}{\pgfqpoint{2.788286in}{1.066764in}}{\pgfqpoint{2.789000in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.789713in}{1.065338in}}{\pgfqpoint{2.790680in}{1.064937in}}{\pgfqpoint{2.791689in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{2.791689in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816444in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{2.817453in}{1.064937in}}{\pgfqpoint{2.818420in}{1.065338in}}{\pgfqpoint{2.819133in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.819847in}{1.066764in}}{\pgfqpoint{2.820247in}{1.067732in}}{\pgfqpoint{2.820247in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.820247in}{1.069750in}}{\pgfqpoint{2.819847in}{1.070717in}}{\pgfqpoint{2.819133in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.818420in}{1.072144in}}{\pgfqpoint{2.817453in}{1.072544in}}{\pgfqpoint{2.816444in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{2.815435in}{1.072544in}}{\pgfqpoint{2.814468in}{1.072144in}}{\pgfqpoint{2.813754in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.813041in}{1.070717in}}{\pgfqpoint{2.812640in}{1.069750in}}{\pgfqpoint{2.812640in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.812640in}{1.067732in}}{\pgfqpoint{2.813041in}{1.066764in}}{\pgfqpoint{2.813754in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.814468in}{1.065338in}}{\pgfqpoint{2.815435in}{1.064937in}}{\pgfqpoint{2.816444in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{1.064937in}}{\pgfqpoint{2.843175in}{1.065338in}}{\pgfqpoint{2.843888in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{1.066764in}}{\pgfqpoint{2.845002in}{1.067732in}}{\pgfqpoint{2.845002in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{1.069750in}}{\pgfqpoint{2.844601in}{1.070717in}}{\pgfqpoint{2.843888in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{1.072144in}}{\pgfqpoint{2.842207in}{1.072544in}}{\pgfqpoint{2.841199in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{1.072544in}}{\pgfqpoint{2.839222in}{1.072144in}}{\pgfqpoint{2.838509in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{1.070717in}}{\pgfqpoint{2.837395in}{1.069750in}}{\pgfqpoint{2.837395in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{1.067732in}}{\pgfqpoint{2.837796in}{1.066764in}}{\pgfqpoint{2.838509in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{1.065338in}}{\pgfqpoint{2.840190in}{1.064937in}}{\pgfqpoint{2.841199in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{1.064937in}}{\pgfqpoint{2.892684in}{1.065338in}}{\pgfqpoint{2.893398in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{1.066764in}}{\pgfqpoint{2.894512in}{1.067732in}}{\pgfqpoint{2.894512in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{1.069750in}}{\pgfqpoint{2.894111in}{1.070717in}}{\pgfqpoint{2.893398in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{1.072144in}}{\pgfqpoint{2.891717in}{1.072544in}}{\pgfqpoint{2.890708in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{1.072544in}}{\pgfqpoint{2.888732in}{1.072144in}}{\pgfqpoint{2.888019in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{1.070717in}}{\pgfqpoint{2.886904in}{1.069750in}}{\pgfqpoint{2.886904in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{1.067732in}}{\pgfqpoint{2.887305in}{1.066764in}}{\pgfqpoint{2.888019in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{1.065338in}}{\pgfqpoint{2.889699in}{1.064937in}}{\pgfqpoint{2.890708in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915463in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{2.916472in}{1.064937in}}{\pgfqpoint{2.917439in}{1.065338in}}{\pgfqpoint{2.918152in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.918866in}{1.066764in}}{\pgfqpoint{2.919266in}{1.067732in}}{\pgfqpoint{2.919266in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.919266in}{1.069750in}}{\pgfqpoint{2.918866in}{1.070717in}}{\pgfqpoint{2.918152in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.917439in}{1.072144in}}{\pgfqpoint{2.916472in}{1.072544in}}{\pgfqpoint{2.915463in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{2.914454in}{1.072544in}}{\pgfqpoint{2.913487in}{1.072144in}}{\pgfqpoint{2.912773in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.912060in}{1.070717in}}{\pgfqpoint{2.911659in}{1.069750in}}{\pgfqpoint{2.911659in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.911659in}{1.067732in}}{\pgfqpoint{2.912060in}{1.066764in}}{\pgfqpoint{2.912773in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.913487in}{1.065338in}}{\pgfqpoint{2.914454in}{1.064937in}}{\pgfqpoint{2.915463in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{2.915463in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940218in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{2.941226in}{1.064937in}}{\pgfqpoint{2.942194in}{1.065338in}}{\pgfqpoint{2.942907in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.943620in}{1.066764in}}{\pgfqpoint{2.944021in}{1.067732in}}{\pgfqpoint{2.944021in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.944021in}{1.069750in}}{\pgfqpoint{2.943620in}{1.070717in}}{\pgfqpoint{2.942907in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.942194in}{1.072144in}}{\pgfqpoint{2.941226in}{1.072544in}}{\pgfqpoint{2.940218in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{2.939209in}{1.072544in}}{\pgfqpoint{2.938241in}{1.072144in}}{\pgfqpoint{2.937528in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.936815in}{1.070717in}}{\pgfqpoint{2.936414in}{1.069750in}}{\pgfqpoint{2.936414in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.936414in}{1.067732in}}{\pgfqpoint{2.936815in}{1.066764in}}{\pgfqpoint{2.937528in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.938241in}{1.065338in}}{\pgfqpoint{2.939209in}{1.064937in}}{\pgfqpoint{2.940218in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{2.940218in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964972in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{2.965981in}{1.064937in}}{\pgfqpoint{2.966949in}{1.065338in}}{\pgfqpoint{2.967662in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.968375in}{1.066764in}}{\pgfqpoint{2.968776in}{1.067732in}}{\pgfqpoint{2.968776in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.968776in}{1.069750in}}{\pgfqpoint{2.968375in}{1.070717in}}{\pgfqpoint{2.967662in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.966949in}{1.072144in}}{\pgfqpoint{2.965981in}{1.072544in}}{\pgfqpoint{2.964972in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{2.963964in}{1.072544in}}{\pgfqpoint{2.962996in}{1.072144in}}{\pgfqpoint{2.962283in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.961569in}{1.070717in}}{\pgfqpoint{2.961169in}{1.069750in}}{\pgfqpoint{2.961169in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.961169in}{1.067732in}}{\pgfqpoint{2.961569in}{1.066764in}}{\pgfqpoint{2.962283in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.962996in}{1.065338in}}{\pgfqpoint{2.963964in}{1.064937in}}{\pgfqpoint{2.964972in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{2.964972in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989727in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{2.990736in}{1.064937in}}{\pgfqpoint{2.991703in}{1.065338in}}{\pgfqpoint{2.992417in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.993130in}{1.066764in}}{\pgfqpoint{2.993531in}{1.067732in}}{\pgfqpoint{2.993531in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.993531in}{1.069750in}}{\pgfqpoint{2.993130in}{1.070717in}}{\pgfqpoint{2.992417in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.991703in}{1.072144in}}{\pgfqpoint{2.990736in}{1.072544in}}{\pgfqpoint{2.989727in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{2.988718in}{1.072544in}}{\pgfqpoint{2.987751in}{1.072144in}}{\pgfqpoint{2.987037in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{2.986324in}{1.070717in}}{\pgfqpoint{2.985923in}{1.069750in}}{\pgfqpoint{2.985923in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{2.985923in}{1.067732in}}{\pgfqpoint{2.986324in}{1.066764in}}{\pgfqpoint{2.987037in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{2.987751in}{1.065338in}}{\pgfqpoint{2.988718in}{1.064937in}}{\pgfqpoint{2.989727in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{2.989727in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014482in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.015491in}{1.064937in}}{\pgfqpoint{3.016458in}{1.065338in}}{\pgfqpoint{3.017171in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.017885in}{1.066764in}}{\pgfqpoint{3.018285in}{1.067732in}}{\pgfqpoint{3.018285in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.018285in}{1.069750in}}{\pgfqpoint{3.017885in}{1.070717in}}{\pgfqpoint{3.017171in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.016458in}{1.072144in}}{\pgfqpoint{3.015491in}{1.072544in}}{\pgfqpoint{3.014482in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.013473in}{1.072544in}}{\pgfqpoint{3.012505in}{1.072144in}}{\pgfqpoint{3.011792in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.011079in}{1.070717in}}{\pgfqpoint{3.010678in}{1.069750in}}{\pgfqpoint{3.010678in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.010678in}{1.067732in}}{\pgfqpoint{3.011079in}{1.066764in}}{\pgfqpoint{3.011792in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.012505in}{1.065338in}}{\pgfqpoint{3.013473in}{1.064937in}}{\pgfqpoint{3.014482in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{1.064937in}}{\pgfqpoint{3.041213in}{1.065338in}}{\pgfqpoint{3.041926in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{1.066764in}}{\pgfqpoint{3.043040in}{1.067732in}}{\pgfqpoint{3.043040in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{1.069750in}}{\pgfqpoint{3.042639in}{1.070717in}}{\pgfqpoint{3.041926in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{1.072144in}}{\pgfqpoint{3.040245in}{1.072544in}}{\pgfqpoint{3.039237in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{1.072544in}}{\pgfqpoint{3.037260in}{1.072144in}}{\pgfqpoint{3.036547in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{1.070717in}}{\pgfqpoint{3.035433in}{1.069750in}}{\pgfqpoint{3.035433in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{1.067732in}}{\pgfqpoint{3.035834in}{1.066764in}}{\pgfqpoint{3.036547in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{1.065338in}}{\pgfqpoint{3.038228in}{1.064937in}}{\pgfqpoint{3.039237in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.064937in}}{\pgfqpoint{3.090722in}{1.065338in}}{\pgfqpoint{3.091436in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.066764in}}{\pgfqpoint{3.092550in}{1.067732in}}{\pgfqpoint{3.092550in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.069750in}}{\pgfqpoint{3.092149in}{1.070717in}}{\pgfqpoint{3.091436in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.072144in}}{\pgfqpoint{3.089755in}{1.072544in}}{\pgfqpoint{3.088746in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.072544in}}{\pgfqpoint{3.086770in}{1.072144in}}{\pgfqpoint{3.086056in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.070717in}}{\pgfqpoint{3.084942in}{1.069750in}}{\pgfqpoint{3.084942in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.067732in}}{\pgfqpoint{3.085343in}{1.066764in}}{\pgfqpoint{3.086056in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.065338in}}{\pgfqpoint{3.087737in}{1.064937in}}{\pgfqpoint{3.088746in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{1.064937in}}{\pgfqpoint{3.115477in}{1.065338in}}{\pgfqpoint{3.116190in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{1.066764in}}{\pgfqpoint{3.117304in}{1.067732in}}{\pgfqpoint{3.117304in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{1.069750in}}{\pgfqpoint{3.116904in}{1.070717in}}{\pgfqpoint{3.116190in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{1.072144in}}{\pgfqpoint{3.114509in}{1.072544in}}{\pgfqpoint{3.113501in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{1.072544in}}{\pgfqpoint{3.111524in}{1.072144in}}{\pgfqpoint{3.110811in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{1.070717in}}{\pgfqpoint{3.109697in}{1.069750in}}{\pgfqpoint{3.109697in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{1.067732in}}{\pgfqpoint{3.110098in}{1.066764in}}{\pgfqpoint{3.110811in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{1.065338in}}{\pgfqpoint{3.112492in}{1.064937in}}{\pgfqpoint{3.113501in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163010in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.164019in}{1.064937in}}{\pgfqpoint{3.164987in}{1.065338in}}{\pgfqpoint{3.165700in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.166413in}{1.066764in}}{\pgfqpoint{3.166814in}{1.067732in}}{\pgfqpoint{3.166814in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.166814in}{1.069750in}}{\pgfqpoint{3.166413in}{1.070717in}}{\pgfqpoint{3.165700in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.164987in}{1.072144in}}{\pgfqpoint{3.164019in}{1.072544in}}{\pgfqpoint{3.163010in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.162001in}{1.072544in}}{\pgfqpoint{3.161034in}{1.072144in}}{\pgfqpoint{3.160321in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.159607in}{1.070717in}}{\pgfqpoint{3.159207in}{1.069750in}}{\pgfqpoint{3.159207in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.159207in}{1.067732in}}{\pgfqpoint{3.159607in}{1.066764in}}{\pgfqpoint{3.160321in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.161034in}{1.065338in}}{\pgfqpoint{3.162001in}{1.064937in}}{\pgfqpoint{3.163010in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.163010in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{1.064937in}}{\pgfqpoint{3.189741in}{1.065338in}}{\pgfqpoint{3.190455in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{1.066764in}}{\pgfqpoint{3.191569in}{1.067732in}}{\pgfqpoint{3.191569in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{1.069750in}}{\pgfqpoint{3.191168in}{1.070717in}}{\pgfqpoint{3.190455in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{1.072144in}}{\pgfqpoint{3.188774in}{1.072544in}}{\pgfqpoint{3.187765in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.072544in}}{\pgfqpoint{3.185789in}{1.072144in}}{\pgfqpoint{3.185075in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{1.070717in}}{\pgfqpoint{3.183961in}{1.069750in}}{\pgfqpoint{3.183961in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{1.067732in}}{\pgfqpoint{3.184362in}{1.066764in}}{\pgfqpoint{3.185075in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{1.065338in}}{\pgfqpoint{3.186756in}{1.064937in}}{\pgfqpoint{3.187765in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{1.064937in}}{\pgfqpoint{3.214496in}{1.065338in}}{\pgfqpoint{3.215209in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{1.066764in}}{\pgfqpoint{3.216323in}{1.067732in}}{\pgfqpoint{3.216323in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{1.069750in}}{\pgfqpoint{3.215923in}{1.070717in}}{\pgfqpoint{3.215209in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{1.072144in}}{\pgfqpoint{3.213528in}{1.072544in}}{\pgfqpoint{3.212520in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{1.072544in}}{\pgfqpoint{3.210543in}{1.072144in}}{\pgfqpoint{3.209830in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{1.070717in}}{\pgfqpoint{3.208716in}{1.069750in}}{\pgfqpoint{3.208716in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{1.067732in}}{\pgfqpoint{3.209117in}{1.066764in}}{\pgfqpoint{3.209830in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{1.065338in}}{\pgfqpoint{3.211511in}{1.064937in}}{\pgfqpoint{3.212520in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{1.064937in}}{\pgfqpoint{3.239251in}{1.065338in}}{\pgfqpoint{3.239964in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{1.066764in}}{\pgfqpoint{3.241078in}{1.067732in}}{\pgfqpoint{3.241078in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{1.069750in}}{\pgfqpoint{3.240677in}{1.070717in}}{\pgfqpoint{3.239964in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{1.072144in}}{\pgfqpoint{3.238283in}{1.072544in}}{\pgfqpoint{3.237274in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{1.072544in}}{\pgfqpoint{3.235298in}{1.072144in}}{\pgfqpoint{3.234585in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{1.070717in}}{\pgfqpoint{3.233471in}{1.069750in}}{\pgfqpoint{3.233471in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{1.067732in}}{\pgfqpoint{3.233872in}{1.066764in}}{\pgfqpoint{3.234585in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{1.065338in}}{\pgfqpoint{3.236266in}{1.064937in}}{\pgfqpoint{3.237274in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{1.064937in}}{\pgfqpoint{3.264005in}{1.065338in}}{\pgfqpoint{3.264719in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{1.066764in}}{\pgfqpoint{3.265833in}{1.067732in}}{\pgfqpoint{3.265833in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{1.069750in}}{\pgfqpoint{3.265432in}{1.070717in}}{\pgfqpoint{3.264719in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{1.072144in}}{\pgfqpoint{3.263038in}{1.072544in}}{\pgfqpoint{3.262029in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{1.072544in}}{\pgfqpoint{3.260053in}{1.072144in}}{\pgfqpoint{3.259340in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{1.070717in}}{\pgfqpoint{3.258226in}{1.069750in}}{\pgfqpoint{3.258226in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{1.067732in}}{\pgfqpoint{3.258626in}{1.066764in}}{\pgfqpoint{3.259340in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{1.065338in}}{\pgfqpoint{3.261020in}{1.064937in}}{\pgfqpoint{3.262029in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{1.064937in}}{\pgfqpoint{3.313515in}{1.065338in}}{\pgfqpoint{3.314228in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{1.066764in}}{\pgfqpoint{3.315342in}{1.067732in}}{\pgfqpoint{3.315342in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{1.069750in}}{\pgfqpoint{3.314942in}{1.070717in}}{\pgfqpoint{3.314228in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{1.072144in}}{\pgfqpoint{3.312547in}{1.072544in}}{\pgfqpoint{3.311539in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{1.072544in}}{\pgfqpoint{3.309562in}{1.072144in}}{\pgfqpoint{3.308849in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{1.070717in}}{\pgfqpoint{3.307735in}{1.069750in}}{\pgfqpoint{3.307735in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{1.067732in}}{\pgfqpoint{3.308136in}{1.066764in}}{\pgfqpoint{3.308849in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{1.065338in}}{\pgfqpoint{3.310530in}{1.064937in}}{\pgfqpoint{3.311539in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{1.064937in}}{\pgfqpoint{3.338270in}{1.065338in}}{\pgfqpoint{3.338983in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{1.066764in}}{\pgfqpoint{3.340097in}{1.067732in}}{\pgfqpoint{3.340097in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{1.069750in}}{\pgfqpoint{3.339696in}{1.070717in}}{\pgfqpoint{3.338983in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{1.072144in}}{\pgfqpoint{3.337302in}{1.072544in}}{\pgfqpoint{3.336293in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{1.072544in}}{\pgfqpoint{3.334317in}{1.072144in}}{\pgfqpoint{3.333604in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{1.070717in}}{\pgfqpoint{3.332490in}{1.069750in}}{\pgfqpoint{3.332490in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{1.067732in}}{\pgfqpoint{3.332891in}{1.066764in}}{\pgfqpoint{3.333604in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{1.065338in}}{\pgfqpoint{3.335285in}{1.064937in}}{\pgfqpoint{3.336293in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{1.064937in}}{\pgfqpoint{3.387779in}{1.065338in}}{\pgfqpoint{3.388492in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{1.066764in}}{\pgfqpoint{3.389607in}{1.067732in}}{\pgfqpoint{3.389607in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{1.069750in}}{\pgfqpoint{3.389206in}{1.070717in}}{\pgfqpoint{3.388492in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{1.072144in}}{\pgfqpoint{3.386812in}{1.072544in}}{\pgfqpoint{3.385803in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{1.072544in}}{\pgfqpoint{3.383827in}{1.072144in}}{\pgfqpoint{3.383113in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{1.070717in}}{\pgfqpoint{3.381999in}{1.069750in}}{\pgfqpoint{3.381999in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{1.067732in}}{\pgfqpoint{3.382400in}{1.066764in}}{\pgfqpoint{3.383113in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{1.065338in}}{\pgfqpoint{3.384794in}{1.064937in}}{\pgfqpoint{3.385803in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{1.064937in}}{\pgfqpoint{3.412534in}{1.065338in}}{\pgfqpoint{3.413247in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{1.066764in}}{\pgfqpoint{3.414361in}{1.067732in}}{\pgfqpoint{3.414361in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{1.069750in}}{\pgfqpoint{3.413960in}{1.070717in}}{\pgfqpoint{3.413247in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{1.072144in}}{\pgfqpoint{3.411566in}{1.072544in}}{\pgfqpoint{3.410558in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{1.072544in}}{\pgfqpoint{3.408581in}{1.072144in}}{\pgfqpoint{3.407868in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{1.070717in}}{\pgfqpoint{3.406754in}{1.069750in}}{\pgfqpoint{3.406754in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{1.067732in}}{\pgfqpoint{3.407155in}{1.066764in}}{\pgfqpoint{3.407868in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{1.065338in}}{\pgfqpoint{3.409549in}{1.064937in}}{\pgfqpoint{3.410558in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{1.064937in}}{\pgfqpoint{3.437289in}{1.065338in}}{\pgfqpoint{3.438002in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{1.066764in}}{\pgfqpoint{3.439116in}{1.067732in}}{\pgfqpoint{3.439116in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{1.069750in}}{\pgfqpoint{3.438715in}{1.070717in}}{\pgfqpoint{3.438002in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{1.072144in}}{\pgfqpoint{3.436321in}{1.072544in}}{\pgfqpoint{3.435312in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{1.072544in}}{\pgfqpoint{3.433336in}{1.072144in}}{\pgfqpoint{3.432623in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{1.070717in}}{\pgfqpoint{3.431509in}{1.069750in}}{\pgfqpoint{3.431509in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{1.067732in}}{\pgfqpoint{3.431910in}{1.066764in}}{\pgfqpoint{3.432623in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{1.065338in}}{\pgfqpoint{3.434304in}{1.064937in}}{\pgfqpoint{3.435312in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.064937in}}{\pgfqpoint{3.462043in}{1.065338in}}{\pgfqpoint{3.462757in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.066764in}}{\pgfqpoint{3.463871in}{1.067732in}}{\pgfqpoint{3.463871in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.069750in}}{\pgfqpoint{3.463470in}{1.070717in}}{\pgfqpoint{3.462757in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.072144in}}{\pgfqpoint{3.461076in}{1.072544in}}{\pgfqpoint{3.460067in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.072544in}}{\pgfqpoint{3.458091in}{1.072144in}}{\pgfqpoint{3.457378in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.070717in}}{\pgfqpoint{3.456263in}{1.069750in}}{\pgfqpoint{3.456263in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.067732in}}{\pgfqpoint{3.456664in}{1.066764in}}{\pgfqpoint{3.457378in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.065338in}}{\pgfqpoint{3.459058in}{1.064937in}}{\pgfqpoint{3.460067in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.064937in}}{\pgfqpoint{3.486798in}{1.065338in}}{\pgfqpoint{3.487511in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.066764in}}{\pgfqpoint{3.488625in}{1.067732in}}{\pgfqpoint{3.488625in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{1.069750in}}{\pgfqpoint{3.488225in}{1.070717in}}{\pgfqpoint{3.487511in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{1.072144in}}{\pgfqpoint{3.485831in}{1.072544in}}{\pgfqpoint{3.484822in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{1.072544in}}{\pgfqpoint{3.482846in}{1.072144in}}{\pgfqpoint{3.482132in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{1.070717in}}{\pgfqpoint{3.481018in}{1.069750in}}{\pgfqpoint{3.481018in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.067732in}}{\pgfqpoint{3.481419in}{1.066764in}}{\pgfqpoint{3.482132in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.065338in}}{\pgfqpoint{3.483813in}{1.064937in}}{\pgfqpoint{3.484822in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{1.064937in}}{\pgfqpoint{3.511553in}{1.065338in}}{\pgfqpoint{3.512266in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{1.066764in}}{\pgfqpoint{3.513380in}{1.067732in}}{\pgfqpoint{3.513380in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{1.069750in}}{\pgfqpoint{3.512979in}{1.070717in}}{\pgfqpoint{3.512266in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{1.072144in}}{\pgfqpoint{3.510585in}{1.072544in}}{\pgfqpoint{3.509577in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{1.072544in}}{\pgfqpoint{3.507600in}{1.072144in}}{\pgfqpoint{3.506887in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{1.070717in}}{\pgfqpoint{3.505773in}{1.069750in}}{\pgfqpoint{3.505773in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{1.067732in}}{\pgfqpoint{3.506174in}{1.066764in}}{\pgfqpoint{3.506887in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{1.065338in}}{\pgfqpoint{3.508568in}{1.064937in}}{\pgfqpoint{3.509577in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{1.064937in}}{\pgfqpoint{3.536308in}{1.065338in}}{\pgfqpoint{3.537021in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{1.066764in}}{\pgfqpoint{3.538135in}{1.067732in}}{\pgfqpoint{3.538135in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{1.069750in}}{\pgfqpoint{3.537734in}{1.070717in}}{\pgfqpoint{3.537021in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{1.072144in}}{\pgfqpoint{3.535340in}{1.072544in}}{\pgfqpoint{3.534331in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{1.072544in}}{\pgfqpoint{3.532355in}{1.072144in}}{\pgfqpoint{3.531642in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{1.070717in}}{\pgfqpoint{3.530528in}{1.069750in}}{\pgfqpoint{3.530528in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{1.067732in}}{\pgfqpoint{3.530928in}{1.066764in}}{\pgfqpoint{3.531642in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{1.065338in}}{\pgfqpoint{3.533323in}{1.064937in}}{\pgfqpoint{3.534331in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{1.064937in}}{\pgfqpoint{3.561062in}{1.065338in}}{\pgfqpoint{3.561776in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{1.066764in}}{\pgfqpoint{3.562890in}{1.067732in}}{\pgfqpoint{3.562890in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{1.069750in}}{\pgfqpoint{3.562489in}{1.070717in}}{\pgfqpoint{3.561776in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{1.072144in}}{\pgfqpoint{3.560095in}{1.072544in}}{\pgfqpoint{3.559086in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{1.072544in}}{\pgfqpoint{3.557110in}{1.072144in}}{\pgfqpoint{3.556396in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{1.070717in}}{\pgfqpoint{3.555282in}{1.069750in}}{\pgfqpoint{3.555282in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{1.067732in}}{\pgfqpoint{3.555683in}{1.066764in}}{\pgfqpoint{3.556396in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{1.065338in}}{\pgfqpoint{3.558077in}{1.064937in}}{\pgfqpoint{3.559086in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{1.064937in}}{\pgfqpoint{3.585817in}{1.065338in}}{\pgfqpoint{3.586530in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{1.066764in}}{\pgfqpoint{3.587644in}{1.067732in}}{\pgfqpoint{3.587644in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{1.069750in}}{\pgfqpoint{3.587244in}{1.070717in}}{\pgfqpoint{3.586530in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{1.072144in}}{\pgfqpoint{3.584850in}{1.072544in}}{\pgfqpoint{3.583841in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{1.072544in}}{\pgfqpoint{3.581865in}{1.072144in}}{\pgfqpoint{3.581151in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{1.070717in}}{\pgfqpoint{3.580037in}{1.069750in}}{\pgfqpoint{3.580037in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{1.067732in}}{\pgfqpoint{3.580438in}{1.066764in}}{\pgfqpoint{3.581151in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{1.065338in}}{\pgfqpoint{3.582832in}{1.064937in}}{\pgfqpoint{3.583841in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{1.064937in}}{\pgfqpoint{3.610572in}{1.065338in}}{\pgfqpoint{3.611285in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{1.066764in}}{\pgfqpoint{3.612399in}{1.067732in}}{\pgfqpoint{3.612399in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{1.069750in}}{\pgfqpoint{3.611998in}{1.070717in}}{\pgfqpoint{3.611285in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{1.072144in}}{\pgfqpoint{3.609604in}{1.072544in}}{\pgfqpoint{3.608596in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{1.072544in}}{\pgfqpoint{3.606619in}{1.072144in}}{\pgfqpoint{3.605906in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{1.070717in}}{\pgfqpoint{3.604792in}{1.069750in}}{\pgfqpoint{3.604792in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{1.067732in}}{\pgfqpoint{3.605193in}{1.066764in}}{\pgfqpoint{3.605906in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{1.065338in}}{\pgfqpoint{3.607587in}{1.064937in}}{\pgfqpoint{3.608596in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.064937in}}{\pgfqpoint{3.635327in}{1.065338in}}{\pgfqpoint{3.636040in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.066764in}}{\pgfqpoint{3.637154in}{1.067732in}}{\pgfqpoint{3.637154in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.069750in}}{\pgfqpoint{3.636753in}{1.070717in}}{\pgfqpoint{3.636040in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.072144in}}{\pgfqpoint{3.634359in}{1.072544in}}{\pgfqpoint{3.633350in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.072544in}}{\pgfqpoint{3.631374in}{1.072144in}}{\pgfqpoint{3.630661in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.070717in}}{\pgfqpoint{3.629547in}{1.069750in}}{\pgfqpoint{3.629547in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.067732in}}{\pgfqpoint{3.629947in}{1.066764in}}{\pgfqpoint{3.630661in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.065338in}}{\pgfqpoint{3.632342in}{1.064937in}}{\pgfqpoint{3.633350in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.064937in}}{\pgfqpoint{3.660081in}{1.065338in}}{\pgfqpoint{3.660795in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.066764in}}{\pgfqpoint{3.661909in}{1.067732in}}{\pgfqpoint{3.661909in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.069750in}}{\pgfqpoint{3.661508in}{1.070717in}}{\pgfqpoint{3.660795in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.072144in}}{\pgfqpoint{3.659114in}{1.072544in}}{\pgfqpoint{3.658105in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.072544in}}{\pgfqpoint{3.656129in}{1.072144in}}{\pgfqpoint{3.655415in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.070717in}}{\pgfqpoint{3.654301in}{1.069750in}}{\pgfqpoint{3.654301in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.067732in}}{\pgfqpoint{3.654702in}{1.066764in}}{\pgfqpoint{3.655415in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.065338in}}{\pgfqpoint{3.657096in}{1.064937in}}{\pgfqpoint{3.658105in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{1.064937in}}{\pgfqpoint{3.684836in}{1.065338in}}{\pgfqpoint{3.685549in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{1.066764in}}{\pgfqpoint{3.686663in}{1.067732in}}{\pgfqpoint{3.686663in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{1.069750in}}{\pgfqpoint{3.686263in}{1.070717in}}{\pgfqpoint{3.685549in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{1.072144in}}{\pgfqpoint{3.683868in}{1.072544in}}{\pgfqpoint{3.682860in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{1.072544in}}{\pgfqpoint{3.680883in}{1.072144in}}{\pgfqpoint{3.680170in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{1.070717in}}{\pgfqpoint{3.679056in}{1.069750in}}{\pgfqpoint{3.679056in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{1.067732in}}{\pgfqpoint{3.679457in}{1.066764in}}{\pgfqpoint{3.680170in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{1.065338in}}{\pgfqpoint{3.681851in}{1.064937in}}{\pgfqpoint{3.682860in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.064937in}}{\pgfqpoint{3.709591in}{1.065338in}}{\pgfqpoint{3.710304in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.066764in}}{\pgfqpoint{3.711418in}{1.067732in}}{\pgfqpoint{3.711418in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.069750in}}{\pgfqpoint{3.711017in}{1.070717in}}{\pgfqpoint{3.710304in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.072144in}}{\pgfqpoint{3.708623in}{1.072544in}}{\pgfqpoint{3.707615in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.072544in}}{\pgfqpoint{3.705638in}{1.072144in}}{\pgfqpoint{3.704925in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.070717in}}{\pgfqpoint{3.703811in}{1.069750in}}{\pgfqpoint{3.703811in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.067732in}}{\pgfqpoint{3.704212in}{1.066764in}}{\pgfqpoint{3.704925in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.065338in}}{\pgfqpoint{3.706606in}{1.064937in}}{\pgfqpoint{3.707615in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{1.064937in}}{\pgfqpoint{3.734346in}{1.065338in}}{\pgfqpoint{3.735059in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{1.066764in}}{\pgfqpoint{3.736173in}{1.067732in}}{\pgfqpoint{3.736173in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{1.069750in}}{\pgfqpoint{3.735772in}{1.070717in}}{\pgfqpoint{3.735059in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{1.072144in}}{\pgfqpoint{3.733378in}{1.072544in}}{\pgfqpoint{3.732369in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{1.072544in}}{\pgfqpoint{3.730393in}{1.072144in}}{\pgfqpoint{3.729680in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{1.070717in}}{\pgfqpoint{3.728566in}{1.069750in}}{\pgfqpoint{3.728566in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{1.067732in}}{\pgfqpoint{3.728966in}{1.066764in}}{\pgfqpoint{3.729680in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{1.065338in}}{\pgfqpoint{3.731361in}{1.064937in}}{\pgfqpoint{3.732369in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.064937in}}{\pgfqpoint{3.759100in}{1.065338in}}{\pgfqpoint{3.759814in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.066764in}}{\pgfqpoint{3.760928in}{1.067732in}}{\pgfqpoint{3.760928in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{1.069750in}}{\pgfqpoint{3.760527in}{1.070717in}}{\pgfqpoint{3.759814in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{1.072144in}}{\pgfqpoint{3.758133in}{1.072544in}}{\pgfqpoint{3.757124in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{1.072544in}}{\pgfqpoint{3.755148in}{1.072144in}}{\pgfqpoint{3.754434in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{1.070717in}}{\pgfqpoint{3.753320in}{1.069750in}}{\pgfqpoint{3.753320in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.067732in}}{\pgfqpoint{3.753721in}{1.066764in}}{\pgfqpoint{3.754434in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.065338in}}{\pgfqpoint{3.756115in}{1.064937in}}{\pgfqpoint{3.757124in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{1.064937in}}{\pgfqpoint{3.783855in}{1.065338in}}{\pgfqpoint{3.784568in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{1.066764in}}{\pgfqpoint{3.785682in}{1.067732in}}{\pgfqpoint{3.785682in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{1.069750in}}{\pgfqpoint{3.785282in}{1.070717in}}{\pgfqpoint{3.784568in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{1.072144in}}{\pgfqpoint{3.782887in}{1.072544in}}{\pgfqpoint{3.781879in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{1.072544in}}{\pgfqpoint{3.779902in}{1.072144in}}{\pgfqpoint{3.779189in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{1.070717in}}{\pgfqpoint{3.778075in}{1.069750in}}{\pgfqpoint{3.778075in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{1.067732in}}{\pgfqpoint{3.778476in}{1.066764in}}{\pgfqpoint{3.779189in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{1.065338in}}{\pgfqpoint{3.780870in}{1.064937in}}{\pgfqpoint{3.781879in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.064937in}}{\pgfqpoint{3.808610in}{1.065338in}}{\pgfqpoint{3.809323in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.066764in}}{\pgfqpoint{3.810437in}{1.067732in}}{\pgfqpoint{3.810437in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.069750in}}{\pgfqpoint{3.810036in}{1.070717in}}{\pgfqpoint{3.809323in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.072144in}}{\pgfqpoint{3.807642in}{1.072544in}}{\pgfqpoint{3.806633in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.072544in}}{\pgfqpoint{3.804657in}{1.072144in}}{\pgfqpoint{3.803944in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.070717in}}{\pgfqpoint{3.802830in}{1.069750in}}{\pgfqpoint{3.802830in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.067732in}}{\pgfqpoint{3.803231in}{1.066764in}}{\pgfqpoint{3.803944in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.065338in}}{\pgfqpoint{3.805625in}{1.064937in}}{\pgfqpoint{3.806633in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.064937in}}{\pgfqpoint{3.833364in}{1.065338in}}{\pgfqpoint{3.834078in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.066764in}}{\pgfqpoint{3.835192in}{1.067732in}}{\pgfqpoint{3.835192in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.069750in}}{\pgfqpoint{3.834791in}{1.070717in}}{\pgfqpoint{3.834078in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.072144in}}{\pgfqpoint{3.832397in}{1.072544in}}{\pgfqpoint{3.831388in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.072544in}}{\pgfqpoint{3.829412in}{1.072144in}}{\pgfqpoint{3.828699in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.070717in}}{\pgfqpoint{3.827585in}{1.069750in}}{\pgfqpoint{3.827585in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.067732in}}{\pgfqpoint{3.827985in}{1.066764in}}{\pgfqpoint{3.828699in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.065338in}}{\pgfqpoint{3.830379in}{1.064937in}}{\pgfqpoint{3.831388in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.064937in}}{\pgfqpoint{3.858119in}{1.065338in}}{\pgfqpoint{3.858833in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.066764in}}{\pgfqpoint{3.859947in}{1.067732in}}{\pgfqpoint{3.859947in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.069750in}}{\pgfqpoint{3.859546in}{1.070717in}}{\pgfqpoint{3.858833in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.072144in}}{\pgfqpoint{3.857152in}{1.072544in}}{\pgfqpoint{3.856143in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.072544in}}{\pgfqpoint{3.854167in}{1.072144in}}{\pgfqpoint{3.853453in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.070717in}}{\pgfqpoint{3.852339in}{1.069750in}}{\pgfqpoint{3.852339in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.067732in}}{\pgfqpoint{3.852740in}{1.066764in}}{\pgfqpoint{3.853453in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.065338in}}{\pgfqpoint{3.855134in}{1.064937in}}{\pgfqpoint{3.856143in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.064937in}}{\pgfqpoint{3.882874in}{1.065338in}}{\pgfqpoint{3.883587in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.066764in}}{\pgfqpoint{3.884701in}{1.067732in}}{\pgfqpoint{3.884701in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.069750in}}{\pgfqpoint{3.884301in}{1.070717in}}{\pgfqpoint{3.883587in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.072144in}}{\pgfqpoint{3.881906in}{1.072544in}}{\pgfqpoint{3.880898in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.072544in}}{\pgfqpoint{3.878921in}{1.072144in}}{\pgfqpoint{3.878208in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.070717in}}{\pgfqpoint{3.877094in}{1.069750in}}{\pgfqpoint{3.877094in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.067732in}}{\pgfqpoint{3.877495in}{1.066764in}}{\pgfqpoint{3.878208in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.065338in}}{\pgfqpoint{3.879889in}{1.064937in}}{\pgfqpoint{3.880898in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.064937in}}{\pgfqpoint{3.907629in}{1.065338in}}{\pgfqpoint{3.908342in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.066764in}}{\pgfqpoint{3.909456in}{1.067732in}}{\pgfqpoint{3.909456in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.069750in}}{\pgfqpoint{3.909055in}{1.070717in}}{\pgfqpoint{3.908342in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.072144in}}{\pgfqpoint{3.906661in}{1.072544in}}{\pgfqpoint{3.905652in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.072544in}}{\pgfqpoint{3.903676in}{1.072144in}}{\pgfqpoint{3.902963in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.070717in}}{\pgfqpoint{3.901849in}{1.069750in}}{\pgfqpoint{3.901849in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.067732in}}{\pgfqpoint{3.902250in}{1.066764in}}{\pgfqpoint{3.902963in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.065338in}}{\pgfqpoint{3.904644in}{1.064937in}}{\pgfqpoint{3.905652in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.064937in}}{\pgfqpoint{3.932383in}{1.065338in}}{\pgfqpoint{3.933097in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.066764in}}{\pgfqpoint{3.934211in}{1.067732in}}{\pgfqpoint{3.934211in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.069750in}}{\pgfqpoint{3.933810in}{1.070717in}}{\pgfqpoint{3.933097in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.072144in}}{\pgfqpoint{3.931416in}{1.072544in}}{\pgfqpoint{3.930407in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.072544in}}{\pgfqpoint{3.928431in}{1.072144in}}{\pgfqpoint{3.927718in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.070717in}}{\pgfqpoint{3.926604in}{1.069750in}}{\pgfqpoint{3.926604in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.067732in}}{\pgfqpoint{3.927004in}{1.066764in}}{\pgfqpoint{3.927718in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.065338in}}{\pgfqpoint{3.929398in}{1.064937in}}{\pgfqpoint{3.930407in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.064937in}}{\pgfqpoint{3.957138in}{1.065338in}}{\pgfqpoint{3.957851in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{1.066764in}}{\pgfqpoint{3.958966in}{1.067732in}}{\pgfqpoint{3.958966in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{1.069750in}}{\pgfqpoint{3.958565in}{1.070717in}}{\pgfqpoint{3.957851in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{1.072144in}}{\pgfqpoint{3.956171in}{1.072544in}}{\pgfqpoint{3.955162in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{1.072544in}}{\pgfqpoint{3.953186in}{1.072144in}}{\pgfqpoint{3.952472in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{1.070717in}}{\pgfqpoint{3.951358in}{1.069750in}}{\pgfqpoint{3.951358in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{1.067732in}}{\pgfqpoint{3.951759in}{1.066764in}}{\pgfqpoint{3.952472in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{1.065338in}}{\pgfqpoint{3.954153in}{1.064937in}}{\pgfqpoint{3.955162in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.064937in}}{\pgfqpoint{3.981893in}{1.065338in}}{\pgfqpoint{3.982606in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.066764in}}{\pgfqpoint{3.983720in}{1.067732in}}{\pgfqpoint{3.983720in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.069750in}}{\pgfqpoint{3.983319in}{1.070717in}}{\pgfqpoint{3.982606in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.072144in}}{\pgfqpoint{3.980925in}{1.072544in}}{\pgfqpoint{3.979917in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.072544in}}{\pgfqpoint{3.977940in}{1.072144in}}{\pgfqpoint{3.977227in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.070717in}}{\pgfqpoint{3.976113in}{1.069750in}}{\pgfqpoint{3.976113in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.067732in}}{\pgfqpoint{3.976514in}{1.066764in}}{\pgfqpoint{3.977227in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.065338in}}{\pgfqpoint{3.978908in}{1.064937in}}{\pgfqpoint{3.979917in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.064937in}}{\pgfqpoint{4.006648in}{1.065338in}}{\pgfqpoint{4.007361in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.066764in}}{\pgfqpoint{4.008475in}{1.067732in}}{\pgfqpoint{4.008475in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.069750in}}{\pgfqpoint{4.008074in}{1.070717in}}{\pgfqpoint{4.007361in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.072144in}}{\pgfqpoint{4.005680in}{1.072544in}}{\pgfqpoint{4.004671in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.072544in}}{\pgfqpoint{4.002695in}{1.072144in}}{\pgfqpoint{4.001982in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.070717in}}{\pgfqpoint{4.000868in}{1.069750in}}{\pgfqpoint{4.000868in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.067732in}}{\pgfqpoint{4.001269in}{1.066764in}}{\pgfqpoint{4.001982in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.065338in}}{\pgfqpoint{4.003663in}{1.064937in}}{\pgfqpoint{4.004671in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.064937in}}{\pgfqpoint{4.031402in}{1.065338in}}{\pgfqpoint{4.032116in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.066764in}}{\pgfqpoint{4.033230in}{1.067732in}}{\pgfqpoint{4.033230in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.069750in}}{\pgfqpoint{4.032829in}{1.070717in}}{\pgfqpoint{4.032116in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.072144in}}{\pgfqpoint{4.030435in}{1.072544in}}{\pgfqpoint{4.029426in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.072544in}}{\pgfqpoint{4.027450in}{1.072144in}}{\pgfqpoint{4.026737in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.070717in}}{\pgfqpoint{4.025622in}{1.069750in}}{\pgfqpoint{4.025622in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.067732in}}{\pgfqpoint{4.026023in}{1.066764in}}{\pgfqpoint{4.026737in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.065338in}}{\pgfqpoint{4.028417in}{1.064937in}}{\pgfqpoint{4.029426in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.064937in}}{\pgfqpoint{4.056157in}{1.065338in}}{\pgfqpoint{4.056870in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.066764in}}{\pgfqpoint{4.057984in}{1.067732in}}{\pgfqpoint{4.057984in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.069750in}}{\pgfqpoint{4.057584in}{1.070717in}}{\pgfqpoint{4.056870in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.072144in}}{\pgfqpoint{4.055190in}{1.072544in}}{\pgfqpoint{4.054181in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.072544in}}{\pgfqpoint{4.052205in}{1.072144in}}{\pgfqpoint{4.051491in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.070717in}}{\pgfqpoint{4.050377in}{1.069750in}}{\pgfqpoint{4.050377in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.067732in}}{\pgfqpoint{4.050778in}{1.066764in}}{\pgfqpoint{4.051491in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.065338in}}{\pgfqpoint{4.053172in}{1.064937in}}{\pgfqpoint{4.054181in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.064937in}}{\pgfqpoint{4.080912in}{1.065338in}}{\pgfqpoint{4.081625in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.066764in}}{\pgfqpoint{4.082739in}{1.067732in}}{\pgfqpoint{4.082739in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.069750in}}{\pgfqpoint{4.082338in}{1.070717in}}{\pgfqpoint{4.081625in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.072144in}}{\pgfqpoint{4.079944in}{1.072544in}}{\pgfqpoint{4.078936in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.072544in}}{\pgfqpoint{4.076959in}{1.072144in}}{\pgfqpoint{4.076246in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.070717in}}{\pgfqpoint{4.075132in}{1.069750in}}{\pgfqpoint{4.075132in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.067732in}}{\pgfqpoint{4.075533in}{1.066764in}}{\pgfqpoint{4.076246in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.065338in}}{\pgfqpoint{4.077927in}{1.064937in}}{\pgfqpoint{4.078936in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.064937in}}{\pgfqpoint{4.105667in}{1.065338in}}{\pgfqpoint{4.106380in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.066764in}}{\pgfqpoint{4.107494in}{1.067732in}}{\pgfqpoint{4.107494in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.069750in}}{\pgfqpoint{4.107093in}{1.070717in}}{\pgfqpoint{4.106380in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.072144in}}{\pgfqpoint{4.104699in}{1.072544in}}{\pgfqpoint{4.103690in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.072544in}}{\pgfqpoint{4.101714in}{1.072144in}}{\pgfqpoint{4.101001in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.070717in}}{\pgfqpoint{4.099887in}{1.069750in}}{\pgfqpoint{4.099887in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.067732in}}{\pgfqpoint{4.100287in}{1.066764in}}{\pgfqpoint{4.101001in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.065338in}}{\pgfqpoint{4.102682in}{1.064937in}}{\pgfqpoint{4.103690in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.064937in}}{\pgfqpoint{4.130421in}{1.065338in}}{\pgfqpoint{4.131135in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.066764in}}{\pgfqpoint{4.132249in}{1.067732in}}{\pgfqpoint{4.132249in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.069750in}}{\pgfqpoint{4.131848in}{1.070717in}}{\pgfqpoint{4.131135in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.072144in}}{\pgfqpoint{4.129454in}{1.072544in}}{\pgfqpoint{4.128445in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.072544in}}{\pgfqpoint{4.126469in}{1.072144in}}{\pgfqpoint{4.125756in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.070717in}}{\pgfqpoint{4.124641in}{1.069750in}}{\pgfqpoint{4.124641in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.067732in}}{\pgfqpoint{4.125042in}{1.066764in}}{\pgfqpoint{4.125756in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.065338in}}{\pgfqpoint{4.127436in}{1.064937in}}{\pgfqpoint{4.128445in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.064937in}}{\pgfqpoint{4.155176in}{1.065338in}}{\pgfqpoint{4.155889in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.066764in}}{\pgfqpoint{4.157003in}{1.067732in}}{\pgfqpoint{4.157003in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.069750in}}{\pgfqpoint{4.156603in}{1.070717in}}{\pgfqpoint{4.155889in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.072144in}}{\pgfqpoint{4.154209in}{1.072544in}}{\pgfqpoint{4.153200in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.072544in}}{\pgfqpoint{4.151224in}{1.072144in}}{\pgfqpoint{4.150510in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.070717in}}{\pgfqpoint{4.149396in}{1.069750in}}{\pgfqpoint{4.149396in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.067732in}}{\pgfqpoint{4.149797in}{1.066764in}}{\pgfqpoint{4.150510in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.065338in}}{\pgfqpoint{4.152191in}{1.064937in}}{\pgfqpoint{4.153200in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.064937in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.064937in}}{\pgfqpoint{4.179931in}{1.065338in}}{\pgfqpoint{4.180644in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.066764in}}{\pgfqpoint{4.181758in}{1.067732in}}{\pgfqpoint{4.181758in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.069750in}}{\pgfqpoint{4.181357in}{1.070717in}}{\pgfqpoint{4.180644in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.072144in}}{\pgfqpoint{4.178963in}{1.072544in}}{\pgfqpoint{4.177955in}{1.072544in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.072544in}}{\pgfqpoint{4.175978in}{1.072144in}}{\pgfqpoint{4.175265in}{1.071430in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.070717in}}{\pgfqpoint{4.174151in}{1.069750in}}{\pgfqpoint{4.174151in}{1.068741in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.067732in}}{\pgfqpoint{4.174552in}{1.066764in}}{\pgfqpoint{4.175265in}{1.066051in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.065338in}}{\pgfqpoint{4.176946in}{1.064937in}}{\pgfqpoint{4.177955in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.064937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.091568in}}{\pgfqpoint{0.739022in}{1.091969in}}{\pgfqpoint{0.739735in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.093395in}}{\pgfqpoint{0.740849in}{1.094363in}}{\pgfqpoint{0.740849in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.096380in}}{\pgfqpoint{0.740449in}{1.097348in}}{\pgfqpoint{0.739735in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.098774in}}{\pgfqpoint{0.738054in}{1.099175in}}{\pgfqpoint{0.737046in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.099175in}}{\pgfqpoint{0.735069in}{1.098774in}}{\pgfqpoint{0.734356in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.097348in}}{\pgfqpoint{0.733242in}{1.096380in}}{\pgfqpoint{0.733242in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.094363in}}{\pgfqpoint{0.733643in}{1.093395in}}{\pgfqpoint{0.734356in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.091969in}}{\pgfqpoint{0.736037in}{1.091568in}}{\pgfqpoint{0.737046in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603462in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{1.604470in}{1.091568in}}{\pgfqpoint{1.605438in}{1.091969in}}{\pgfqpoint{1.606151in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{1.606864in}{1.093395in}}{\pgfqpoint{1.607265in}{1.094363in}}{\pgfqpoint{1.607265in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{1.607265in}{1.096380in}}{\pgfqpoint{1.606864in}{1.097348in}}{\pgfqpoint{1.606151in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{1.605438in}{1.098774in}}{\pgfqpoint{1.604470in}{1.099175in}}{\pgfqpoint{1.603462in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{1.602453in}{1.099175in}}{\pgfqpoint{1.601485in}{1.098774in}}{\pgfqpoint{1.600772in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{1.600059in}{1.097348in}}{\pgfqpoint{1.599658in}{1.096380in}}{\pgfqpoint{1.599658in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{1.599658in}{1.094363in}}{\pgfqpoint{1.600059in}{1.093395in}}{\pgfqpoint{1.600772in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{1.601485in}{1.091969in}}{\pgfqpoint{1.602453in}{1.091568in}}{\pgfqpoint{1.603462in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{1.603462in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702481in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{1.703489in}{1.091568in}}{\pgfqpoint{1.704457in}{1.091969in}}{\pgfqpoint{1.705170in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{1.705883in}{1.093395in}}{\pgfqpoint{1.706284in}{1.094363in}}{\pgfqpoint{1.706284in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{1.706284in}{1.096380in}}{\pgfqpoint{1.705883in}{1.097348in}}{\pgfqpoint{1.705170in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{1.704457in}{1.098774in}}{\pgfqpoint{1.703489in}{1.099175in}}{\pgfqpoint{1.702481in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{1.701472in}{1.099175in}}{\pgfqpoint{1.700504in}{1.098774in}}{\pgfqpoint{1.699791in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{1.699078in}{1.097348in}}{\pgfqpoint{1.698677in}{1.096380in}}{\pgfqpoint{1.698677in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{1.698677in}{1.094363in}}{\pgfqpoint{1.699078in}{1.093395in}}{\pgfqpoint{1.699791in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{1.700504in}{1.091969in}}{\pgfqpoint{1.701472in}{1.091568in}}{\pgfqpoint{1.702481in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{1.702481in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727235in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{1.728244in}{1.091568in}}{\pgfqpoint{1.729212in}{1.091969in}}{\pgfqpoint{1.729925in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{1.730638in}{1.093395in}}{\pgfqpoint{1.731039in}{1.094363in}}{\pgfqpoint{1.731039in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{1.731039in}{1.096380in}}{\pgfqpoint{1.730638in}{1.097348in}}{\pgfqpoint{1.729925in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{1.729212in}{1.098774in}}{\pgfqpoint{1.728244in}{1.099175in}}{\pgfqpoint{1.727235in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{1.726227in}{1.099175in}}{\pgfqpoint{1.725259in}{1.098774in}}{\pgfqpoint{1.724546in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{1.723832in}{1.097348in}}{\pgfqpoint{1.723432in}{1.096380in}}{\pgfqpoint{1.723432in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{1.723432in}{1.094363in}}{\pgfqpoint{1.723832in}{1.093395in}}{\pgfqpoint{1.724546in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{1.725259in}{1.091969in}}{\pgfqpoint{1.726227in}{1.091568in}}{\pgfqpoint{1.727235in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{1.727235in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751990in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{1.752999in}{1.091568in}}{\pgfqpoint{1.753966in}{1.091969in}}{\pgfqpoint{1.754680in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{1.755393in}{1.093395in}}{\pgfqpoint{1.755794in}{1.094363in}}{\pgfqpoint{1.755794in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{1.755794in}{1.096380in}}{\pgfqpoint{1.755393in}{1.097348in}}{\pgfqpoint{1.754680in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{1.753966in}{1.098774in}}{\pgfqpoint{1.752999in}{1.099175in}}{\pgfqpoint{1.751990in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{1.750981in}{1.099175in}}{\pgfqpoint{1.750014in}{1.098774in}}{\pgfqpoint{1.749300in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{1.748587in}{1.097348in}}{\pgfqpoint{1.748186in}{1.096380in}}{\pgfqpoint{1.748186in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{1.748186in}{1.094363in}}{\pgfqpoint{1.748587in}{1.093395in}}{\pgfqpoint{1.749300in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{1.750014in}{1.091969in}}{\pgfqpoint{1.750981in}{1.091568in}}{\pgfqpoint{1.751990in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{1.751990in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875764in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{1.876772in}{1.091568in}}{\pgfqpoint{1.877740in}{1.091969in}}{\pgfqpoint{1.878453in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{1.879167in}{1.093395in}}{\pgfqpoint{1.879567in}{1.094363in}}{\pgfqpoint{1.879567in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{1.879567in}{1.096380in}}{\pgfqpoint{1.879167in}{1.097348in}}{\pgfqpoint{1.878453in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{1.877740in}{1.098774in}}{\pgfqpoint{1.876772in}{1.099175in}}{\pgfqpoint{1.875764in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{1.874755in}{1.099175in}}{\pgfqpoint{1.873787in}{1.098774in}}{\pgfqpoint{1.873074in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{1.872361in}{1.097348in}}{\pgfqpoint{1.871960in}{1.096380in}}{\pgfqpoint{1.871960in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{1.871960in}{1.094363in}}{\pgfqpoint{1.872361in}{1.093395in}}{\pgfqpoint{1.873074in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{1.873787in}{1.091969in}}{\pgfqpoint{1.874755in}{1.091568in}}{\pgfqpoint{1.875764in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{1.875764in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900518in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{1.901527in}{1.091568in}}{\pgfqpoint{1.902495in}{1.091969in}}{\pgfqpoint{1.903208in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{1.903921in}{1.093395in}}{\pgfqpoint{1.904322in}{1.094363in}}{\pgfqpoint{1.904322in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{1.904322in}{1.096380in}}{\pgfqpoint{1.903921in}{1.097348in}}{\pgfqpoint{1.903208in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{1.902495in}{1.098774in}}{\pgfqpoint{1.901527in}{1.099175in}}{\pgfqpoint{1.900518in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{1.899510in}{1.099175in}}{\pgfqpoint{1.898542in}{1.098774in}}{\pgfqpoint{1.897829in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{1.897116in}{1.097348in}}{\pgfqpoint{1.896715in}{1.096380in}}{\pgfqpoint{1.896715in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{1.896715in}{1.094363in}}{\pgfqpoint{1.897116in}{1.093395in}}{\pgfqpoint{1.897829in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{1.898542in}{1.091969in}}{\pgfqpoint{1.899510in}{1.091568in}}{\pgfqpoint{1.900518in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{1.900518in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974783in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{1.975791in}{1.091568in}}{\pgfqpoint{1.976759in}{1.091969in}}{\pgfqpoint{1.977472in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{1.978186in}{1.093395in}}{\pgfqpoint{1.978586in}{1.094363in}}{\pgfqpoint{1.978586in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{1.978586in}{1.096380in}}{\pgfqpoint{1.978186in}{1.097348in}}{\pgfqpoint{1.977472in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{1.976759in}{1.098774in}}{\pgfqpoint{1.975791in}{1.099175in}}{\pgfqpoint{1.974783in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{1.973774in}{1.099175in}}{\pgfqpoint{1.972806in}{1.098774in}}{\pgfqpoint{1.972093in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{1.971380in}{1.097348in}}{\pgfqpoint{1.970979in}{1.096380in}}{\pgfqpoint{1.970979in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{1.970979in}{1.094363in}}{\pgfqpoint{1.971380in}{1.093395in}}{\pgfqpoint{1.972093in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{1.972806in}{1.091969in}}{\pgfqpoint{1.973774in}{1.091568in}}{\pgfqpoint{1.974783in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049047in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.050056in}{1.091568in}}{\pgfqpoint{2.051023in}{1.091969in}}{\pgfqpoint{2.051737in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.052450in}{1.093395in}}{\pgfqpoint{2.052851in}{1.094363in}}{\pgfqpoint{2.052851in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.052851in}{1.096380in}}{\pgfqpoint{2.052450in}{1.097348in}}{\pgfqpoint{2.051737in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.051023in}{1.098774in}}{\pgfqpoint{2.050056in}{1.099175in}}{\pgfqpoint{2.049047in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.048038in}{1.099175in}}{\pgfqpoint{2.047071in}{1.098774in}}{\pgfqpoint{2.046357in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.045644in}{1.097348in}}{\pgfqpoint{2.045243in}{1.096380in}}{\pgfqpoint{2.045243in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.045243in}{1.094363in}}{\pgfqpoint{2.045644in}{1.093395in}}{\pgfqpoint{2.046357in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.047071in}{1.091969in}}{\pgfqpoint{2.048038in}{1.091568in}}{\pgfqpoint{2.049047in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.049047in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123311in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.124320in}{1.091568in}}{\pgfqpoint{2.125287in}{1.091969in}}{\pgfqpoint{2.126001in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.126714in}{1.093395in}}{\pgfqpoint{2.127115in}{1.094363in}}{\pgfqpoint{2.127115in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.127115in}{1.096380in}}{\pgfqpoint{2.126714in}{1.097348in}}{\pgfqpoint{2.126001in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.125287in}{1.098774in}}{\pgfqpoint{2.124320in}{1.099175in}}{\pgfqpoint{2.123311in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.122302in}{1.099175in}}{\pgfqpoint{2.121335in}{1.098774in}}{\pgfqpoint{2.120622in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.119908in}{1.097348in}}{\pgfqpoint{2.119508in}{1.096380in}}{\pgfqpoint{2.119508in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.119508in}{1.094363in}}{\pgfqpoint{2.119908in}{1.093395in}}{\pgfqpoint{2.120622in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.121335in}{1.091969in}}{\pgfqpoint{2.122302in}{1.091568in}}{\pgfqpoint{2.123311in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.123311in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148066in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.149075in}{1.091568in}}{\pgfqpoint{2.150042in}{1.091969in}}{\pgfqpoint{2.150755in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.151469in}{1.093395in}}{\pgfqpoint{2.151870in}{1.094363in}}{\pgfqpoint{2.151870in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.151870in}{1.096380in}}{\pgfqpoint{2.151469in}{1.097348in}}{\pgfqpoint{2.150755in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.150042in}{1.098774in}}{\pgfqpoint{2.149075in}{1.099175in}}{\pgfqpoint{2.148066in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.147057in}{1.099175in}}{\pgfqpoint{2.146090in}{1.098774in}}{\pgfqpoint{2.145376in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.144663in}{1.097348in}}{\pgfqpoint{2.144262in}{1.096380in}}{\pgfqpoint{2.144262in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.144262in}{1.094363in}}{\pgfqpoint{2.144663in}{1.093395in}}{\pgfqpoint{2.145376in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.146090in}{1.091969in}}{\pgfqpoint{2.147057in}{1.091568in}}{\pgfqpoint{2.148066in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.148066in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197575in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.198584in}{1.091568in}}{\pgfqpoint{2.199552in}{1.091969in}}{\pgfqpoint{2.200265in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.200978in}{1.093395in}}{\pgfqpoint{2.201379in}{1.094363in}}{\pgfqpoint{2.201379in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.201379in}{1.096380in}}{\pgfqpoint{2.200978in}{1.097348in}}{\pgfqpoint{2.200265in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.199552in}{1.098774in}}{\pgfqpoint{2.198584in}{1.099175in}}{\pgfqpoint{2.197575in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.196567in}{1.099175in}}{\pgfqpoint{2.195599in}{1.098774in}}{\pgfqpoint{2.194886in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.194173in}{1.097348in}}{\pgfqpoint{2.193772in}{1.096380in}}{\pgfqpoint{2.193772in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.193772in}{1.094363in}}{\pgfqpoint{2.194173in}{1.093395in}}{\pgfqpoint{2.194886in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.195599in}{1.091969in}}{\pgfqpoint{2.196567in}{1.091568in}}{\pgfqpoint{2.197575in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.197575in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{1.091568in}}{\pgfqpoint{2.273816in}{1.091969in}}{\pgfqpoint{2.274529in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{1.093395in}}{\pgfqpoint{2.275643in}{1.094363in}}{\pgfqpoint{2.275643in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{1.096380in}}{\pgfqpoint{2.275242in}{1.097348in}}{\pgfqpoint{2.274529in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{1.098774in}}{\pgfqpoint{2.272848in}{1.099175in}}{\pgfqpoint{2.271840in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{1.099175in}}{\pgfqpoint{2.269863in}{1.098774in}}{\pgfqpoint{2.269150in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{1.097348in}}{\pgfqpoint{2.268036in}{1.096380in}}{\pgfqpoint{2.268036in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{1.094363in}}{\pgfqpoint{2.268437in}{1.093395in}}{\pgfqpoint{2.269150in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{1.091969in}}{\pgfqpoint{2.270831in}{1.091568in}}{\pgfqpoint{2.271840in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{1.091568in}}{\pgfqpoint{2.298571in}{1.091969in}}{\pgfqpoint{2.299284in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{1.093395in}}{\pgfqpoint{2.300398in}{1.094363in}}{\pgfqpoint{2.300398in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{1.096380in}}{\pgfqpoint{2.299997in}{1.097348in}}{\pgfqpoint{2.299284in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{1.098774in}}{\pgfqpoint{2.297603in}{1.099175in}}{\pgfqpoint{2.296594in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{1.099175in}}{\pgfqpoint{2.294618in}{1.098774in}}{\pgfqpoint{2.293905in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{1.097348in}}{\pgfqpoint{2.292791in}{1.096380in}}{\pgfqpoint{2.292791in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{1.094363in}}{\pgfqpoint{2.293191in}{1.093395in}}{\pgfqpoint{2.293905in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{1.091969in}}{\pgfqpoint{2.295586in}{1.091568in}}{\pgfqpoint{2.296594in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346104in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.347113in}{1.091568in}}{\pgfqpoint{2.348080in}{1.091969in}}{\pgfqpoint{2.348793in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.349507in}{1.093395in}}{\pgfqpoint{2.349907in}{1.094363in}}{\pgfqpoint{2.349907in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.349907in}{1.096380in}}{\pgfqpoint{2.349507in}{1.097348in}}{\pgfqpoint{2.348793in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.348080in}{1.098774in}}{\pgfqpoint{2.347113in}{1.099175in}}{\pgfqpoint{2.346104in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.345095in}{1.099175in}}{\pgfqpoint{2.344128in}{1.098774in}}{\pgfqpoint{2.343414in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.342701in}{1.097348in}}{\pgfqpoint{2.342300in}{1.096380in}}{\pgfqpoint{2.342300in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.342300in}{1.094363in}}{\pgfqpoint{2.342701in}{1.093395in}}{\pgfqpoint{2.343414in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.344128in}{1.091969in}}{\pgfqpoint{2.345095in}{1.091568in}}{\pgfqpoint{2.346104in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.346104in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420368in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.421377in}{1.091568in}}{\pgfqpoint{2.422344in}{1.091969in}}{\pgfqpoint{2.423058in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.423771in}{1.093395in}}{\pgfqpoint{2.424172in}{1.094363in}}{\pgfqpoint{2.424172in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.424172in}{1.096380in}}{\pgfqpoint{2.423771in}{1.097348in}}{\pgfqpoint{2.423058in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.422344in}{1.098774in}}{\pgfqpoint{2.421377in}{1.099175in}}{\pgfqpoint{2.420368in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.419359in}{1.099175in}}{\pgfqpoint{2.418392in}{1.098774in}}{\pgfqpoint{2.417678in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.416965in}{1.097348in}}{\pgfqpoint{2.416564in}{1.096380in}}{\pgfqpoint{2.416564in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.416564in}{1.094363in}}{\pgfqpoint{2.416965in}{1.093395in}}{\pgfqpoint{2.417678in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.418392in}{1.091969in}}{\pgfqpoint{2.419359in}{1.091568in}}{\pgfqpoint{2.420368in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.420368in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445123in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.446132in}{1.091568in}}{\pgfqpoint{2.447099in}{1.091969in}}{\pgfqpoint{2.447812in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.448526in}{1.093395in}}{\pgfqpoint{2.448926in}{1.094363in}}{\pgfqpoint{2.448926in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.448926in}{1.096380in}}{\pgfqpoint{2.448526in}{1.097348in}}{\pgfqpoint{2.447812in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.447099in}{1.098774in}}{\pgfqpoint{2.446132in}{1.099175in}}{\pgfqpoint{2.445123in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.444114in}{1.099175in}}{\pgfqpoint{2.443146in}{1.098774in}}{\pgfqpoint{2.442433in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.441720in}{1.097348in}}{\pgfqpoint{2.441319in}{1.096380in}}{\pgfqpoint{2.441319in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.441319in}{1.094363in}}{\pgfqpoint{2.441720in}{1.093395in}}{\pgfqpoint{2.442433in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.443146in}{1.091969in}}{\pgfqpoint{2.444114in}{1.091568in}}{\pgfqpoint{2.445123in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469878in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.470886in}{1.091568in}}{\pgfqpoint{2.471854in}{1.091969in}}{\pgfqpoint{2.472567in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.473280in}{1.093395in}}{\pgfqpoint{2.473681in}{1.094363in}}{\pgfqpoint{2.473681in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.473681in}{1.096380in}}{\pgfqpoint{2.473280in}{1.097348in}}{\pgfqpoint{2.472567in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.471854in}{1.098774in}}{\pgfqpoint{2.470886in}{1.099175in}}{\pgfqpoint{2.469878in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.468869in}{1.099175in}}{\pgfqpoint{2.467901in}{1.098774in}}{\pgfqpoint{2.467188in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.466475in}{1.097348in}}{\pgfqpoint{2.466074in}{1.096380in}}{\pgfqpoint{2.466074in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.466074in}{1.094363in}}{\pgfqpoint{2.466475in}{1.093395in}}{\pgfqpoint{2.467188in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.467901in}{1.091969in}}{\pgfqpoint{2.468869in}{1.091568in}}{\pgfqpoint{2.469878in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.469878in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494632in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.495641in}{1.091568in}}{\pgfqpoint{2.496609in}{1.091969in}}{\pgfqpoint{2.497322in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.498035in}{1.093395in}}{\pgfqpoint{2.498436in}{1.094363in}}{\pgfqpoint{2.498436in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.498436in}{1.096380in}}{\pgfqpoint{2.498035in}{1.097348in}}{\pgfqpoint{2.497322in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.496609in}{1.098774in}}{\pgfqpoint{2.495641in}{1.099175in}}{\pgfqpoint{2.494632in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.493624in}{1.099175in}}{\pgfqpoint{2.492656in}{1.098774in}}{\pgfqpoint{2.491943in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.491229in}{1.097348in}}{\pgfqpoint{2.490829in}{1.096380in}}{\pgfqpoint{2.490829in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.490829in}{1.094363in}}{\pgfqpoint{2.491229in}{1.093395in}}{\pgfqpoint{2.491943in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.492656in}{1.091969in}}{\pgfqpoint{2.493624in}{1.091568in}}{\pgfqpoint{2.494632in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.494632in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519387in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.520396in}{1.091568in}}{\pgfqpoint{2.521363in}{1.091969in}}{\pgfqpoint{2.522077in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.522790in}{1.093395in}}{\pgfqpoint{2.523191in}{1.094363in}}{\pgfqpoint{2.523191in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.523191in}{1.096380in}}{\pgfqpoint{2.522790in}{1.097348in}}{\pgfqpoint{2.522077in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.521363in}{1.098774in}}{\pgfqpoint{2.520396in}{1.099175in}}{\pgfqpoint{2.519387in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.518378in}{1.099175in}}{\pgfqpoint{2.517411in}{1.098774in}}{\pgfqpoint{2.516697in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.515984in}{1.097348in}}{\pgfqpoint{2.515583in}{1.096380in}}{\pgfqpoint{2.515583in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.515583in}{1.094363in}}{\pgfqpoint{2.515984in}{1.093395in}}{\pgfqpoint{2.516697in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.517411in}{1.091969in}}{\pgfqpoint{2.518378in}{1.091568in}}{\pgfqpoint{2.519387in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.519387in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544142in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.545150in}{1.091568in}}{\pgfqpoint{2.546118in}{1.091969in}}{\pgfqpoint{2.546831in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.547545in}{1.093395in}}{\pgfqpoint{2.547945in}{1.094363in}}{\pgfqpoint{2.547945in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.547945in}{1.096380in}}{\pgfqpoint{2.547545in}{1.097348in}}{\pgfqpoint{2.546831in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.546118in}{1.098774in}}{\pgfqpoint{2.545150in}{1.099175in}}{\pgfqpoint{2.544142in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.543133in}{1.099175in}}{\pgfqpoint{2.542165in}{1.098774in}}{\pgfqpoint{2.541452in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.540739in}{1.097348in}}{\pgfqpoint{2.540338in}{1.096380in}}{\pgfqpoint{2.540338in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.540338in}{1.094363in}}{\pgfqpoint{2.540739in}{1.093395in}}{\pgfqpoint{2.541452in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.542165in}{1.091969in}}{\pgfqpoint{2.543133in}{1.091568in}}{\pgfqpoint{2.544142in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.544142in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568896in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.569905in}{1.091568in}}{\pgfqpoint{2.570873in}{1.091969in}}{\pgfqpoint{2.571586in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.572299in}{1.093395in}}{\pgfqpoint{2.572700in}{1.094363in}}{\pgfqpoint{2.572700in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.572700in}{1.096380in}}{\pgfqpoint{2.572299in}{1.097348in}}{\pgfqpoint{2.571586in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.570873in}{1.098774in}}{\pgfqpoint{2.569905in}{1.099175in}}{\pgfqpoint{2.568896in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.567888in}{1.099175in}}{\pgfqpoint{2.566920in}{1.098774in}}{\pgfqpoint{2.566207in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.565494in}{1.097348in}}{\pgfqpoint{2.565093in}{1.096380in}}{\pgfqpoint{2.565093in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.565093in}{1.094363in}}{\pgfqpoint{2.565494in}{1.093395in}}{\pgfqpoint{2.566207in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.566920in}{1.091969in}}{\pgfqpoint{2.567888in}{1.091568in}}{\pgfqpoint{2.568896in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.568896in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593651in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.594660in}{1.091568in}}{\pgfqpoint{2.595627in}{1.091969in}}{\pgfqpoint{2.596341in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.597054in}{1.093395in}}{\pgfqpoint{2.597455in}{1.094363in}}{\pgfqpoint{2.597455in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.597455in}{1.096380in}}{\pgfqpoint{2.597054in}{1.097348in}}{\pgfqpoint{2.596341in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.595627in}{1.098774in}}{\pgfqpoint{2.594660in}{1.099175in}}{\pgfqpoint{2.593651in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.592642in}{1.099175in}}{\pgfqpoint{2.591675in}{1.098774in}}{\pgfqpoint{2.590962in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.590248in}{1.097348in}}{\pgfqpoint{2.589848in}{1.096380in}}{\pgfqpoint{2.589848in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.589848in}{1.094363in}}{\pgfqpoint{2.590248in}{1.093395in}}{\pgfqpoint{2.590962in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.591675in}{1.091969in}}{\pgfqpoint{2.592642in}{1.091568in}}{\pgfqpoint{2.593651in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.593651in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618406in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.619415in}{1.091568in}}{\pgfqpoint{2.620382in}{1.091969in}}{\pgfqpoint{2.621096in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.621809in}{1.093395in}}{\pgfqpoint{2.622210in}{1.094363in}}{\pgfqpoint{2.622210in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.622210in}{1.096380in}}{\pgfqpoint{2.621809in}{1.097348in}}{\pgfqpoint{2.621096in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.620382in}{1.098774in}}{\pgfqpoint{2.619415in}{1.099175in}}{\pgfqpoint{2.618406in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.617397in}{1.099175in}}{\pgfqpoint{2.616430in}{1.098774in}}{\pgfqpoint{2.615716in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.615003in}{1.097348in}}{\pgfqpoint{2.614602in}{1.096380in}}{\pgfqpoint{2.614602in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.614602in}{1.094363in}}{\pgfqpoint{2.615003in}{1.093395in}}{\pgfqpoint{2.615716in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.616430in}{1.091969in}}{\pgfqpoint{2.617397in}{1.091568in}}{\pgfqpoint{2.618406in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.618406in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643161in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.644169in}{1.091568in}}{\pgfqpoint{2.645137in}{1.091969in}}{\pgfqpoint{2.645850in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.646564in}{1.093395in}}{\pgfqpoint{2.646964in}{1.094363in}}{\pgfqpoint{2.646964in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.646964in}{1.096380in}}{\pgfqpoint{2.646564in}{1.097348in}}{\pgfqpoint{2.645850in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.645137in}{1.098774in}}{\pgfqpoint{2.644169in}{1.099175in}}{\pgfqpoint{2.643161in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.642152in}{1.099175in}}{\pgfqpoint{2.641184in}{1.098774in}}{\pgfqpoint{2.640471in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.639758in}{1.097348in}}{\pgfqpoint{2.639357in}{1.096380in}}{\pgfqpoint{2.639357in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.639357in}{1.094363in}}{\pgfqpoint{2.639758in}{1.093395in}}{\pgfqpoint{2.640471in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.641184in}{1.091969in}}{\pgfqpoint{2.642152in}{1.091568in}}{\pgfqpoint{2.643161in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.643161in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667915in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.668924in}{1.091568in}}{\pgfqpoint{2.669892in}{1.091969in}}{\pgfqpoint{2.670605in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.671318in}{1.093395in}}{\pgfqpoint{2.671719in}{1.094363in}}{\pgfqpoint{2.671719in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.671719in}{1.096380in}}{\pgfqpoint{2.671318in}{1.097348in}}{\pgfqpoint{2.670605in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.669892in}{1.098774in}}{\pgfqpoint{2.668924in}{1.099175in}}{\pgfqpoint{2.667915in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.666907in}{1.099175in}}{\pgfqpoint{2.665939in}{1.098774in}}{\pgfqpoint{2.665226in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.664513in}{1.097348in}}{\pgfqpoint{2.664112in}{1.096380in}}{\pgfqpoint{2.664112in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{1.094363in}}{\pgfqpoint{2.664513in}{1.093395in}}{\pgfqpoint{2.665226in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.665939in}{1.091969in}}{\pgfqpoint{2.666907in}{1.091568in}}{\pgfqpoint{2.667915in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{1.091568in}}{\pgfqpoint{2.694646in}{1.091969in}}{\pgfqpoint{2.695360in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{1.093395in}}{\pgfqpoint{2.696474in}{1.094363in}}{\pgfqpoint{2.696474in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{1.096380in}}{\pgfqpoint{2.696073in}{1.097348in}}{\pgfqpoint{2.695360in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{1.098774in}}{\pgfqpoint{2.693679in}{1.099175in}}{\pgfqpoint{2.692670in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{1.099175in}}{\pgfqpoint{2.690694in}{1.098774in}}{\pgfqpoint{2.689981in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{1.097348in}}{\pgfqpoint{2.688867in}{1.096380in}}{\pgfqpoint{2.688867in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{1.094363in}}{\pgfqpoint{2.689267in}{1.093395in}}{\pgfqpoint{2.689981in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{1.091969in}}{\pgfqpoint{2.691661in}{1.091568in}}{\pgfqpoint{2.692670in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717425in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.718434in}{1.091568in}}{\pgfqpoint{2.719401in}{1.091969in}}{\pgfqpoint{2.720114in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.720828in}{1.093395in}}{\pgfqpoint{2.721229in}{1.094363in}}{\pgfqpoint{2.721229in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.721229in}{1.096380in}}{\pgfqpoint{2.720828in}{1.097348in}}{\pgfqpoint{2.720114in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.719401in}{1.098774in}}{\pgfqpoint{2.718434in}{1.099175in}}{\pgfqpoint{2.717425in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.716416in}{1.099175in}}{\pgfqpoint{2.715449in}{1.098774in}}{\pgfqpoint{2.714735in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.714022in}{1.097348in}}{\pgfqpoint{2.713621in}{1.096380in}}{\pgfqpoint{2.713621in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.713621in}{1.094363in}}{\pgfqpoint{2.714022in}{1.093395in}}{\pgfqpoint{2.714735in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.715449in}{1.091969in}}{\pgfqpoint{2.716416in}{1.091568in}}{\pgfqpoint{2.717425in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.717425in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742180in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.743188in}{1.091568in}}{\pgfqpoint{2.744156in}{1.091969in}}{\pgfqpoint{2.744869in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.745583in}{1.093395in}}{\pgfqpoint{2.745983in}{1.094363in}}{\pgfqpoint{2.745983in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.745983in}{1.096380in}}{\pgfqpoint{2.745583in}{1.097348in}}{\pgfqpoint{2.744869in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.744156in}{1.098774in}}{\pgfqpoint{2.743188in}{1.099175in}}{\pgfqpoint{2.742180in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.741171in}{1.099175in}}{\pgfqpoint{2.740203in}{1.098774in}}{\pgfqpoint{2.739490in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.738777in}{1.097348in}}{\pgfqpoint{2.738376in}{1.096380in}}{\pgfqpoint{2.738376in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.738376in}{1.094363in}}{\pgfqpoint{2.738777in}{1.093395in}}{\pgfqpoint{2.739490in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.740203in}{1.091969in}}{\pgfqpoint{2.741171in}{1.091568in}}{\pgfqpoint{2.742180in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766934in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.767943in}{1.091568in}}{\pgfqpoint{2.768911in}{1.091969in}}{\pgfqpoint{2.769624in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.770337in}{1.093395in}}{\pgfqpoint{2.770738in}{1.094363in}}{\pgfqpoint{2.770738in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.770738in}{1.096380in}}{\pgfqpoint{2.770337in}{1.097348in}}{\pgfqpoint{2.769624in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.768911in}{1.098774in}}{\pgfqpoint{2.767943in}{1.099175in}}{\pgfqpoint{2.766934in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.765926in}{1.099175in}}{\pgfqpoint{2.764958in}{1.098774in}}{\pgfqpoint{2.764245in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.763532in}{1.097348in}}{\pgfqpoint{2.763131in}{1.096380in}}{\pgfqpoint{2.763131in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.763131in}{1.094363in}}{\pgfqpoint{2.763532in}{1.093395in}}{\pgfqpoint{2.764245in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.764958in}{1.091969in}}{\pgfqpoint{2.765926in}{1.091568in}}{\pgfqpoint{2.766934in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.766934in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791689in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.792698in}{1.091568in}}{\pgfqpoint{2.793665in}{1.091969in}}{\pgfqpoint{2.794379in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.795092in}{1.093395in}}{\pgfqpoint{2.795493in}{1.094363in}}{\pgfqpoint{2.795493in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.795493in}{1.096380in}}{\pgfqpoint{2.795092in}{1.097348in}}{\pgfqpoint{2.794379in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.793665in}{1.098774in}}{\pgfqpoint{2.792698in}{1.099175in}}{\pgfqpoint{2.791689in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.790680in}{1.099175in}}{\pgfqpoint{2.789713in}{1.098774in}}{\pgfqpoint{2.789000in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.788286in}{1.097348in}}{\pgfqpoint{2.787885in}{1.096380in}}{\pgfqpoint{2.787885in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.787885in}{1.094363in}}{\pgfqpoint{2.788286in}{1.093395in}}{\pgfqpoint{2.789000in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.789713in}{1.091969in}}{\pgfqpoint{2.790680in}{1.091568in}}{\pgfqpoint{2.791689in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.791689in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816444in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.817453in}{1.091568in}}{\pgfqpoint{2.818420in}{1.091969in}}{\pgfqpoint{2.819133in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.819847in}{1.093395in}}{\pgfqpoint{2.820247in}{1.094363in}}{\pgfqpoint{2.820247in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.820247in}{1.096380in}}{\pgfqpoint{2.819847in}{1.097348in}}{\pgfqpoint{2.819133in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.818420in}{1.098774in}}{\pgfqpoint{2.817453in}{1.099175in}}{\pgfqpoint{2.816444in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.815435in}{1.099175in}}{\pgfqpoint{2.814468in}{1.098774in}}{\pgfqpoint{2.813754in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.813041in}{1.097348in}}{\pgfqpoint{2.812640in}{1.096380in}}{\pgfqpoint{2.812640in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.812640in}{1.094363in}}{\pgfqpoint{2.813041in}{1.093395in}}{\pgfqpoint{2.813754in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.814468in}{1.091969in}}{\pgfqpoint{2.815435in}{1.091568in}}{\pgfqpoint{2.816444in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{1.091568in}}{\pgfqpoint{2.843175in}{1.091969in}}{\pgfqpoint{2.843888in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{1.093395in}}{\pgfqpoint{2.845002in}{1.094363in}}{\pgfqpoint{2.845002in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{1.096380in}}{\pgfqpoint{2.844601in}{1.097348in}}{\pgfqpoint{2.843888in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{1.098774in}}{\pgfqpoint{2.842207in}{1.099175in}}{\pgfqpoint{2.841199in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{1.099175in}}{\pgfqpoint{2.839222in}{1.098774in}}{\pgfqpoint{2.838509in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{1.097348in}}{\pgfqpoint{2.837395in}{1.096380in}}{\pgfqpoint{2.837395in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{1.094363in}}{\pgfqpoint{2.837796in}{1.093395in}}{\pgfqpoint{2.838509in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{1.091969in}}{\pgfqpoint{2.840190in}{1.091568in}}{\pgfqpoint{2.841199in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{1.091568in}}{\pgfqpoint{2.867930in}{1.091969in}}{\pgfqpoint{2.868643in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{1.093395in}}{\pgfqpoint{2.869757in}{1.094363in}}{\pgfqpoint{2.869757in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{1.096380in}}{\pgfqpoint{2.869356in}{1.097348in}}{\pgfqpoint{2.868643in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{1.098774in}}{\pgfqpoint{2.866962in}{1.099175in}}{\pgfqpoint{2.865953in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{1.099175in}}{\pgfqpoint{2.863977in}{1.098774in}}{\pgfqpoint{2.863264in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{1.097348in}}{\pgfqpoint{2.862150in}{1.096380in}}{\pgfqpoint{2.862150in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{1.094363in}}{\pgfqpoint{2.862550in}{1.093395in}}{\pgfqpoint{2.863264in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{1.091969in}}{\pgfqpoint{2.864945in}{1.091568in}}{\pgfqpoint{2.865953in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{1.091568in}}{\pgfqpoint{2.892684in}{1.091969in}}{\pgfqpoint{2.893398in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{1.093395in}}{\pgfqpoint{2.894512in}{1.094363in}}{\pgfqpoint{2.894512in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{1.096380in}}{\pgfqpoint{2.894111in}{1.097348in}}{\pgfqpoint{2.893398in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{1.098774in}}{\pgfqpoint{2.891717in}{1.099175in}}{\pgfqpoint{2.890708in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{1.099175in}}{\pgfqpoint{2.888732in}{1.098774in}}{\pgfqpoint{2.888019in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{1.097348in}}{\pgfqpoint{2.886904in}{1.096380in}}{\pgfqpoint{2.886904in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{1.094363in}}{\pgfqpoint{2.887305in}{1.093395in}}{\pgfqpoint{2.888019in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{1.091969in}}{\pgfqpoint{2.889699in}{1.091568in}}{\pgfqpoint{2.890708in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915463in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.916472in}{1.091568in}}{\pgfqpoint{2.917439in}{1.091969in}}{\pgfqpoint{2.918152in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.918866in}{1.093395in}}{\pgfqpoint{2.919266in}{1.094363in}}{\pgfqpoint{2.919266in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.919266in}{1.096380in}}{\pgfqpoint{2.918866in}{1.097348in}}{\pgfqpoint{2.918152in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.917439in}{1.098774in}}{\pgfqpoint{2.916472in}{1.099175in}}{\pgfqpoint{2.915463in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.914454in}{1.099175in}}{\pgfqpoint{2.913487in}{1.098774in}}{\pgfqpoint{2.912773in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.912060in}{1.097348in}}{\pgfqpoint{2.911659in}{1.096380in}}{\pgfqpoint{2.911659in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.911659in}{1.094363in}}{\pgfqpoint{2.912060in}{1.093395in}}{\pgfqpoint{2.912773in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.913487in}{1.091969in}}{\pgfqpoint{2.914454in}{1.091568in}}{\pgfqpoint{2.915463in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.915463in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940218in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.941226in}{1.091568in}}{\pgfqpoint{2.942194in}{1.091969in}}{\pgfqpoint{2.942907in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.943620in}{1.093395in}}{\pgfqpoint{2.944021in}{1.094363in}}{\pgfqpoint{2.944021in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.944021in}{1.096380in}}{\pgfqpoint{2.943620in}{1.097348in}}{\pgfqpoint{2.942907in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.942194in}{1.098774in}}{\pgfqpoint{2.941226in}{1.099175in}}{\pgfqpoint{2.940218in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.939209in}{1.099175in}}{\pgfqpoint{2.938241in}{1.098774in}}{\pgfqpoint{2.937528in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.936815in}{1.097348in}}{\pgfqpoint{2.936414in}{1.096380in}}{\pgfqpoint{2.936414in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.936414in}{1.094363in}}{\pgfqpoint{2.936815in}{1.093395in}}{\pgfqpoint{2.937528in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.938241in}{1.091969in}}{\pgfqpoint{2.939209in}{1.091568in}}{\pgfqpoint{2.940218in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.940218in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964972in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.965981in}{1.091568in}}{\pgfqpoint{2.966949in}{1.091969in}}{\pgfqpoint{2.967662in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.968375in}{1.093395in}}{\pgfqpoint{2.968776in}{1.094363in}}{\pgfqpoint{2.968776in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.968776in}{1.096380in}}{\pgfqpoint{2.968375in}{1.097348in}}{\pgfqpoint{2.967662in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.966949in}{1.098774in}}{\pgfqpoint{2.965981in}{1.099175in}}{\pgfqpoint{2.964972in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.963964in}{1.099175in}}{\pgfqpoint{2.962996in}{1.098774in}}{\pgfqpoint{2.962283in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.961569in}{1.097348in}}{\pgfqpoint{2.961169in}{1.096380in}}{\pgfqpoint{2.961169in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.961169in}{1.094363in}}{\pgfqpoint{2.961569in}{1.093395in}}{\pgfqpoint{2.962283in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.962996in}{1.091969in}}{\pgfqpoint{2.963964in}{1.091568in}}{\pgfqpoint{2.964972in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.964972in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989727in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{2.990736in}{1.091568in}}{\pgfqpoint{2.991703in}{1.091969in}}{\pgfqpoint{2.992417in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.993130in}{1.093395in}}{\pgfqpoint{2.993531in}{1.094363in}}{\pgfqpoint{2.993531in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.993531in}{1.096380in}}{\pgfqpoint{2.993130in}{1.097348in}}{\pgfqpoint{2.992417in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.991703in}{1.098774in}}{\pgfqpoint{2.990736in}{1.099175in}}{\pgfqpoint{2.989727in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{2.988718in}{1.099175in}}{\pgfqpoint{2.987751in}{1.098774in}}{\pgfqpoint{2.987037in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{2.986324in}{1.097348in}}{\pgfqpoint{2.985923in}{1.096380in}}{\pgfqpoint{2.985923in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{2.985923in}{1.094363in}}{\pgfqpoint{2.986324in}{1.093395in}}{\pgfqpoint{2.987037in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{2.987751in}{1.091969in}}{\pgfqpoint{2.988718in}{1.091568in}}{\pgfqpoint{2.989727in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{2.989727in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014482in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.015491in}{1.091568in}}{\pgfqpoint{3.016458in}{1.091969in}}{\pgfqpoint{3.017171in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.017885in}{1.093395in}}{\pgfqpoint{3.018285in}{1.094363in}}{\pgfqpoint{3.018285in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.018285in}{1.096380in}}{\pgfqpoint{3.017885in}{1.097348in}}{\pgfqpoint{3.017171in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.016458in}{1.098774in}}{\pgfqpoint{3.015491in}{1.099175in}}{\pgfqpoint{3.014482in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.013473in}{1.099175in}}{\pgfqpoint{3.012505in}{1.098774in}}{\pgfqpoint{3.011792in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.011079in}{1.097348in}}{\pgfqpoint{3.010678in}{1.096380in}}{\pgfqpoint{3.010678in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.010678in}{1.094363in}}{\pgfqpoint{3.011079in}{1.093395in}}{\pgfqpoint{3.011792in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.012505in}{1.091969in}}{\pgfqpoint{3.013473in}{1.091568in}}{\pgfqpoint{3.014482in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.091568in}}{\pgfqpoint{3.065968in}{1.091969in}}{\pgfqpoint{3.066681in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.093395in}}{\pgfqpoint{3.067795in}{1.094363in}}{\pgfqpoint{3.067795in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.096380in}}{\pgfqpoint{3.067394in}{1.097348in}}{\pgfqpoint{3.066681in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.098774in}}{\pgfqpoint{3.065000in}{1.099175in}}{\pgfqpoint{3.063991in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.099175in}}{\pgfqpoint{3.062015in}{1.098774in}}{\pgfqpoint{3.061302in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.097348in}}{\pgfqpoint{3.060188in}{1.096380in}}{\pgfqpoint{3.060188in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.094363in}}{\pgfqpoint{3.060588in}{1.093395in}}{\pgfqpoint{3.061302in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.091969in}}{\pgfqpoint{3.062983in}{1.091568in}}{\pgfqpoint{3.063991in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.091568in}}{\pgfqpoint{3.090722in}{1.091969in}}{\pgfqpoint{3.091436in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.093395in}}{\pgfqpoint{3.092550in}{1.094363in}}{\pgfqpoint{3.092550in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.096380in}}{\pgfqpoint{3.092149in}{1.097348in}}{\pgfqpoint{3.091436in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.098774in}}{\pgfqpoint{3.089755in}{1.099175in}}{\pgfqpoint{3.088746in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.099175in}}{\pgfqpoint{3.086770in}{1.098774in}}{\pgfqpoint{3.086056in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.097348in}}{\pgfqpoint{3.084942in}{1.096380in}}{\pgfqpoint{3.084942in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.094363in}}{\pgfqpoint{3.085343in}{1.093395in}}{\pgfqpoint{3.086056in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.091969in}}{\pgfqpoint{3.087737in}{1.091568in}}{\pgfqpoint{3.088746in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{1.091568in}}{\pgfqpoint{3.140232in}{1.091969in}}{\pgfqpoint{3.140945in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{1.093395in}}{\pgfqpoint{3.142059in}{1.094363in}}{\pgfqpoint{3.142059in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{1.096380in}}{\pgfqpoint{3.141658in}{1.097348in}}{\pgfqpoint{3.140945in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{1.098774in}}{\pgfqpoint{3.139264in}{1.099175in}}{\pgfqpoint{3.138255in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{1.099175in}}{\pgfqpoint{3.136279in}{1.098774in}}{\pgfqpoint{3.135566in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{1.097348in}}{\pgfqpoint{3.134452in}{1.096380in}}{\pgfqpoint{3.134452in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{1.094363in}}{\pgfqpoint{3.134853in}{1.093395in}}{\pgfqpoint{3.135566in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{1.091969in}}{\pgfqpoint{3.137247in}{1.091568in}}{\pgfqpoint{3.138255in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163010in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.164019in}{1.091568in}}{\pgfqpoint{3.164987in}{1.091969in}}{\pgfqpoint{3.165700in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.166413in}{1.093395in}}{\pgfqpoint{3.166814in}{1.094363in}}{\pgfqpoint{3.166814in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.166814in}{1.096380in}}{\pgfqpoint{3.166413in}{1.097348in}}{\pgfqpoint{3.165700in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.164987in}{1.098774in}}{\pgfqpoint{3.164019in}{1.099175in}}{\pgfqpoint{3.163010in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.162001in}{1.099175in}}{\pgfqpoint{3.161034in}{1.098774in}}{\pgfqpoint{3.160321in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.159607in}{1.097348in}}{\pgfqpoint{3.159207in}{1.096380in}}{\pgfqpoint{3.159207in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.159207in}{1.094363in}}{\pgfqpoint{3.159607in}{1.093395in}}{\pgfqpoint{3.160321in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.161034in}{1.091969in}}{\pgfqpoint{3.162001in}{1.091568in}}{\pgfqpoint{3.163010in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.163010in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{1.091568in}}{\pgfqpoint{3.214496in}{1.091969in}}{\pgfqpoint{3.215209in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{1.093395in}}{\pgfqpoint{3.216323in}{1.094363in}}{\pgfqpoint{3.216323in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{1.096380in}}{\pgfqpoint{3.215923in}{1.097348in}}{\pgfqpoint{3.215209in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{1.098774in}}{\pgfqpoint{3.213528in}{1.099175in}}{\pgfqpoint{3.212520in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{1.099175in}}{\pgfqpoint{3.210543in}{1.098774in}}{\pgfqpoint{3.209830in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{1.097348in}}{\pgfqpoint{3.208716in}{1.096380in}}{\pgfqpoint{3.208716in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{1.094363in}}{\pgfqpoint{3.209117in}{1.093395in}}{\pgfqpoint{3.209830in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{1.091969in}}{\pgfqpoint{3.211511in}{1.091568in}}{\pgfqpoint{3.212520in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{1.091568in}}{\pgfqpoint{3.239251in}{1.091969in}}{\pgfqpoint{3.239964in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{1.093395in}}{\pgfqpoint{3.241078in}{1.094363in}}{\pgfqpoint{3.241078in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{1.096380in}}{\pgfqpoint{3.240677in}{1.097348in}}{\pgfqpoint{3.239964in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{1.098774in}}{\pgfqpoint{3.238283in}{1.099175in}}{\pgfqpoint{3.237274in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{1.099175in}}{\pgfqpoint{3.235298in}{1.098774in}}{\pgfqpoint{3.234585in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{1.097348in}}{\pgfqpoint{3.233471in}{1.096380in}}{\pgfqpoint{3.233471in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{1.094363in}}{\pgfqpoint{3.233872in}{1.093395in}}{\pgfqpoint{3.234585in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{1.091969in}}{\pgfqpoint{3.236266in}{1.091568in}}{\pgfqpoint{3.237274in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{1.091568in}}{\pgfqpoint{3.264005in}{1.091969in}}{\pgfqpoint{3.264719in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{1.093395in}}{\pgfqpoint{3.265833in}{1.094363in}}{\pgfqpoint{3.265833in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{1.096380in}}{\pgfqpoint{3.265432in}{1.097348in}}{\pgfqpoint{3.264719in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{1.098774in}}{\pgfqpoint{3.263038in}{1.099175in}}{\pgfqpoint{3.262029in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{1.099175in}}{\pgfqpoint{3.260053in}{1.098774in}}{\pgfqpoint{3.259340in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{1.097348in}}{\pgfqpoint{3.258226in}{1.096380in}}{\pgfqpoint{3.258226in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{1.094363in}}{\pgfqpoint{3.258626in}{1.093395in}}{\pgfqpoint{3.259340in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{1.091969in}}{\pgfqpoint{3.261020in}{1.091568in}}{\pgfqpoint{3.262029in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{1.091568in}}{\pgfqpoint{3.288760in}{1.091969in}}{\pgfqpoint{3.289473in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{1.093395in}}{\pgfqpoint{3.290588in}{1.094363in}}{\pgfqpoint{3.290588in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{1.096380in}}{\pgfqpoint{3.290187in}{1.097348in}}{\pgfqpoint{3.289473in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{1.098774in}}{\pgfqpoint{3.287793in}{1.099175in}}{\pgfqpoint{3.286784in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{1.099175in}}{\pgfqpoint{3.284808in}{1.098774in}}{\pgfqpoint{3.284094in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{1.097348in}}{\pgfqpoint{3.282980in}{1.096380in}}{\pgfqpoint{3.282980in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{1.094363in}}{\pgfqpoint{3.283381in}{1.093395in}}{\pgfqpoint{3.284094in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{1.091969in}}{\pgfqpoint{3.285775in}{1.091568in}}{\pgfqpoint{3.286784in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{1.091568in}}{\pgfqpoint{3.313515in}{1.091969in}}{\pgfqpoint{3.314228in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{1.093395in}}{\pgfqpoint{3.315342in}{1.094363in}}{\pgfqpoint{3.315342in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{1.096380in}}{\pgfqpoint{3.314942in}{1.097348in}}{\pgfqpoint{3.314228in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{1.098774in}}{\pgfqpoint{3.312547in}{1.099175in}}{\pgfqpoint{3.311539in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{1.099175in}}{\pgfqpoint{3.309562in}{1.098774in}}{\pgfqpoint{3.308849in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{1.097348in}}{\pgfqpoint{3.307735in}{1.096380in}}{\pgfqpoint{3.307735in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{1.094363in}}{\pgfqpoint{3.308136in}{1.093395in}}{\pgfqpoint{3.308849in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{1.091969in}}{\pgfqpoint{3.310530in}{1.091568in}}{\pgfqpoint{3.311539in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{1.091568in}}{\pgfqpoint{3.338270in}{1.091969in}}{\pgfqpoint{3.338983in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{1.093395in}}{\pgfqpoint{3.340097in}{1.094363in}}{\pgfqpoint{3.340097in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{1.096380in}}{\pgfqpoint{3.339696in}{1.097348in}}{\pgfqpoint{3.338983in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{1.098774in}}{\pgfqpoint{3.337302in}{1.099175in}}{\pgfqpoint{3.336293in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{1.099175in}}{\pgfqpoint{3.334317in}{1.098774in}}{\pgfqpoint{3.333604in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{1.097348in}}{\pgfqpoint{3.332490in}{1.096380in}}{\pgfqpoint{3.332490in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{1.094363in}}{\pgfqpoint{3.332891in}{1.093395in}}{\pgfqpoint{3.333604in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{1.091969in}}{\pgfqpoint{3.335285in}{1.091568in}}{\pgfqpoint{3.336293in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{1.091568in}}{\pgfqpoint{3.387779in}{1.091969in}}{\pgfqpoint{3.388492in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{1.093395in}}{\pgfqpoint{3.389607in}{1.094363in}}{\pgfqpoint{3.389607in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{1.096380in}}{\pgfqpoint{3.389206in}{1.097348in}}{\pgfqpoint{3.388492in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{1.098774in}}{\pgfqpoint{3.386812in}{1.099175in}}{\pgfqpoint{3.385803in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{1.099175in}}{\pgfqpoint{3.383827in}{1.098774in}}{\pgfqpoint{3.383113in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{1.097348in}}{\pgfqpoint{3.381999in}{1.096380in}}{\pgfqpoint{3.381999in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{1.094363in}}{\pgfqpoint{3.382400in}{1.093395in}}{\pgfqpoint{3.383113in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{1.091969in}}{\pgfqpoint{3.384794in}{1.091568in}}{\pgfqpoint{3.385803in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{1.091568in}}{\pgfqpoint{3.412534in}{1.091969in}}{\pgfqpoint{3.413247in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{1.093395in}}{\pgfqpoint{3.414361in}{1.094363in}}{\pgfqpoint{3.414361in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{1.096380in}}{\pgfqpoint{3.413960in}{1.097348in}}{\pgfqpoint{3.413247in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{1.098774in}}{\pgfqpoint{3.411566in}{1.099175in}}{\pgfqpoint{3.410558in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{1.099175in}}{\pgfqpoint{3.408581in}{1.098774in}}{\pgfqpoint{3.407868in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{1.097348in}}{\pgfqpoint{3.406754in}{1.096380in}}{\pgfqpoint{3.406754in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{1.094363in}}{\pgfqpoint{3.407155in}{1.093395in}}{\pgfqpoint{3.407868in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{1.091969in}}{\pgfqpoint{3.409549in}{1.091568in}}{\pgfqpoint{3.410558in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{1.091568in}}{\pgfqpoint{3.437289in}{1.091969in}}{\pgfqpoint{3.438002in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{1.093395in}}{\pgfqpoint{3.439116in}{1.094363in}}{\pgfqpoint{3.439116in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{1.096380in}}{\pgfqpoint{3.438715in}{1.097348in}}{\pgfqpoint{3.438002in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{1.098774in}}{\pgfqpoint{3.436321in}{1.099175in}}{\pgfqpoint{3.435312in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{1.099175in}}{\pgfqpoint{3.433336in}{1.098774in}}{\pgfqpoint{3.432623in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{1.097348in}}{\pgfqpoint{3.431509in}{1.096380in}}{\pgfqpoint{3.431509in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{1.094363in}}{\pgfqpoint{3.431910in}{1.093395in}}{\pgfqpoint{3.432623in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{1.091969in}}{\pgfqpoint{3.434304in}{1.091568in}}{\pgfqpoint{3.435312in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.091568in}}{\pgfqpoint{3.462043in}{1.091969in}}{\pgfqpoint{3.462757in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.093395in}}{\pgfqpoint{3.463871in}{1.094363in}}{\pgfqpoint{3.463871in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.096380in}}{\pgfqpoint{3.463470in}{1.097348in}}{\pgfqpoint{3.462757in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.098774in}}{\pgfqpoint{3.461076in}{1.099175in}}{\pgfqpoint{3.460067in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.099175in}}{\pgfqpoint{3.458091in}{1.098774in}}{\pgfqpoint{3.457378in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.097348in}}{\pgfqpoint{3.456263in}{1.096380in}}{\pgfqpoint{3.456263in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.094363in}}{\pgfqpoint{3.456664in}{1.093395in}}{\pgfqpoint{3.457378in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.091969in}}{\pgfqpoint{3.459058in}{1.091568in}}{\pgfqpoint{3.460067in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.091568in}}{\pgfqpoint{3.486798in}{1.091969in}}{\pgfqpoint{3.487511in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.093395in}}{\pgfqpoint{3.488625in}{1.094363in}}{\pgfqpoint{3.488625in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{1.096380in}}{\pgfqpoint{3.488225in}{1.097348in}}{\pgfqpoint{3.487511in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{1.098774in}}{\pgfqpoint{3.485831in}{1.099175in}}{\pgfqpoint{3.484822in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{1.099175in}}{\pgfqpoint{3.482846in}{1.098774in}}{\pgfqpoint{3.482132in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{1.097348in}}{\pgfqpoint{3.481018in}{1.096380in}}{\pgfqpoint{3.481018in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.094363in}}{\pgfqpoint{3.481419in}{1.093395in}}{\pgfqpoint{3.482132in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.091969in}}{\pgfqpoint{3.483813in}{1.091568in}}{\pgfqpoint{3.484822in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{1.091568in}}{\pgfqpoint{3.536308in}{1.091969in}}{\pgfqpoint{3.537021in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{1.093395in}}{\pgfqpoint{3.538135in}{1.094363in}}{\pgfqpoint{3.538135in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{1.096380in}}{\pgfqpoint{3.537734in}{1.097348in}}{\pgfqpoint{3.537021in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{1.098774in}}{\pgfqpoint{3.535340in}{1.099175in}}{\pgfqpoint{3.534331in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{1.099175in}}{\pgfqpoint{3.532355in}{1.098774in}}{\pgfqpoint{3.531642in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{1.097348in}}{\pgfqpoint{3.530528in}{1.096380in}}{\pgfqpoint{3.530528in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{1.094363in}}{\pgfqpoint{3.530928in}{1.093395in}}{\pgfqpoint{3.531642in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{1.091969in}}{\pgfqpoint{3.533323in}{1.091568in}}{\pgfqpoint{3.534331in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{1.091568in}}{\pgfqpoint{3.561062in}{1.091969in}}{\pgfqpoint{3.561776in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{1.093395in}}{\pgfqpoint{3.562890in}{1.094363in}}{\pgfqpoint{3.562890in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{1.096380in}}{\pgfqpoint{3.562489in}{1.097348in}}{\pgfqpoint{3.561776in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{1.098774in}}{\pgfqpoint{3.560095in}{1.099175in}}{\pgfqpoint{3.559086in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{1.099175in}}{\pgfqpoint{3.557110in}{1.098774in}}{\pgfqpoint{3.556396in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{1.097348in}}{\pgfqpoint{3.555282in}{1.096380in}}{\pgfqpoint{3.555282in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{1.094363in}}{\pgfqpoint{3.555683in}{1.093395in}}{\pgfqpoint{3.556396in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{1.091969in}}{\pgfqpoint{3.558077in}{1.091568in}}{\pgfqpoint{3.559086in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{1.091568in}}{\pgfqpoint{3.585817in}{1.091969in}}{\pgfqpoint{3.586530in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{1.093395in}}{\pgfqpoint{3.587644in}{1.094363in}}{\pgfqpoint{3.587644in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{1.096380in}}{\pgfqpoint{3.587244in}{1.097348in}}{\pgfqpoint{3.586530in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{1.098774in}}{\pgfqpoint{3.584850in}{1.099175in}}{\pgfqpoint{3.583841in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{1.099175in}}{\pgfqpoint{3.581865in}{1.098774in}}{\pgfqpoint{3.581151in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{1.097348in}}{\pgfqpoint{3.580037in}{1.096380in}}{\pgfqpoint{3.580037in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{1.094363in}}{\pgfqpoint{3.580438in}{1.093395in}}{\pgfqpoint{3.581151in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{1.091969in}}{\pgfqpoint{3.582832in}{1.091568in}}{\pgfqpoint{3.583841in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{1.091568in}}{\pgfqpoint{3.610572in}{1.091969in}}{\pgfqpoint{3.611285in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{1.093395in}}{\pgfqpoint{3.612399in}{1.094363in}}{\pgfqpoint{3.612399in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{1.096380in}}{\pgfqpoint{3.611998in}{1.097348in}}{\pgfqpoint{3.611285in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{1.098774in}}{\pgfqpoint{3.609604in}{1.099175in}}{\pgfqpoint{3.608596in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{1.099175in}}{\pgfqpoint{3.606619in}{1.098774in}}{\pgfqpoint{3.605906in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{1.097348in}}{\pgfqpoint{3.604792in}{1.096380in}}{\pgfqpoint{3.604792in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{1.094363in}}{\pgfqpoint{3.605193in}{1.093395in}}{\pgfqpoint{3.605906in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{1.091969in}}{\pgfqpoint{3.607587in}{1.091568in}}{\pgfqpoint{3.608596in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.091568in}}{\pgfqpoint{3.635327in}{1.091969in}}{\pgfqpoint{3.636040in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.093395in}}{\pgfqpoint{3.637154in}{1.094363in}}{\pgfqpoint{3.637154in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.096380in}}{\pgfqpoint{3.636753in}{1.097348in}}{\pgfqpoint{3.636040in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.098774in}}{\pgfqpoint{3.634359in}{1.099175in}}{\pgfqpoint{3.633350in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.099175in}}{\pgfqpoint{3.631374in}{1.098774in}}{\pgfqpoint{3.630661in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.097348in}}{\pgfqpoint{3.629547in}{1.096380in}}{\pgfqpoint{3.629547in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.094363in}}{\pgfqpoint{3.629947in}{1.093395in}}{\pgfqpoint{3.630661in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.091969in}}{\pgfqpoint{3.632342in}{1.091568in}}{\pgfqpoint{3.633350in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.091568in}}{\pgfqpoint{3.660081in}{1.091969in}}{\pgfqpoint{3.660795in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.093395in}}{\pgfqpoint{3.661909in}{1.094363in}}{\pgfqpoint{3.661909in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.096380in}}{\pgfqpoint{3.661508in}{1.097348in}}{\pgfqpoint{3.660795in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.098774in}}{\pgfqpoint{3.659114in}{1.099175in}}{\pgfqpoint{3.658105in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.099175in}}{\pgfqpoint{3.656129in}{1.098774in}}{\pgfqpoint{3.655415in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.097348in}}{\pgfqpoint{3.654301in}{1.096380in}}{\pgfqpoint{3.654301in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.094363in}}{\pgfqpoint{3.654702in}{1.093395in}}{\pgfqpoint{3.655415in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.091969in}}{\pgfqpoint{3.657096in}{1.091568in}}{\pgfqpoint{3.658105in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{1.091568in}}{\pgfqpoint{3.684836in}{1.091969in}}{\pgfqpoint{3.685549in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{1.093395in}}{\pgfqpoint{3.686663in}{1.094363in}}{\pgfqpoint{3.686663in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{1.096380in}}{\pgfqpoint{3.686263in}{1.097348in}}{\pgfqpoint{3.685549in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{1.098774in}}{\pgfqpoint{3.683868in}{1.099175in}}{\pgfqpoint{3.682860in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{1.099175in}}{\pgfqpoint{3.680883in}{1.098774in}}{\pgfqpoint{3.680170in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{1.097348in}}{\pgfqpoint{3.679056in}{1.096380in}}{\pgfqpoint{3.679056in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{1.094363in}}{\pgfqpoint{3.679457in}{1.093395in}}{\pgfqpoint{3.680170in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{1.091969in}}{\pgfqpoint{3.681851in}{1.091568in}}{\pgfqpoint{3.682860in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.091568in}}{\pgfqpoint{3.709591in}{1.091969in}}{\pgfqpoint{3.710304in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.093395in}}{\pgfqpoint{3.711418in}{1.094363in}}{\pgfqpoint{3.711418in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.096380in}}{\pgfqpoint{3.711017in}{1.097348in}}{\pgfqpoint{3.710304in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.098774in}}{\pgfqpoint{3.708623in}{1.099175in}}{\pgfqpoint{3.707615in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.099175in}}{\pgfqpoint{3.705638in}{1.098774in}}{\pgfqpoint{3.704925in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.097348in}}{\pgfqpoint{3.703811in}{1.096380in}}{\pgfqpoint{3.703811in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.094363in}}{\pgfqpoint{3.704212in}{1.093395in}}{\pgfqpoint{3.704925in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.091969in}}{\pgfqpoint{3.706606in}{1.091568in}}{\pgfqpoint{3.707615in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{1.091568in}}{\pgfqpoint{3.734346in}{1.091969in}}{\pgfqpoint{3.735059in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{1.093395in}}{\pgfqpoint{3.736173in}{1.094363in}}{\pgfqpoint{3.736173in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{1.096380in}}{\pgfqpoint{3.735772in}{1.097348in}}{\pgfqpoint{3.735059in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{1.098774in}}{\pgfqpoint{3.733378in}{1.099175in}}{\pgfqpoint{3.732369in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{1.099175in}}{\pgfqpoint{3.730393in}{1.098774in}}{\pgfqpoint{3.729680in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{1.097348in}}{\pgfqpoint{3.728566in}{1.096380in}}{\pgfqpoint{3.728566in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{1.094363in}}{\pgfqpoint{3.728966in}{1.093395in}}{\pgfqpoint{3.729680in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{1.091969in}}{\pgfqpoint{3.731361in}{1.091568in}}{\pgfqpoint{3.732369in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.091568in}}{\pgfqpoint{3.759100in}{1.091969in}}{\pgfqpoint{3.759814in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.093395in}}{\pgfqpoint{3.760928in}{1.094363in}}{\pgfqpoint{3.760928in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{1.096380in}}{\pgfqpoint{3.760527in}{1.097348in}}{\pgfqpoint{3.759814in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{1.098774in}}{\pgfqpoint{3.758133in}{1.099175in}}{\pgfqpoint{3.757124in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{1.099175in}}{\pgfqpoint{3.755148in}{1.098774in}}{\pgfqpoint{3.754434in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{1.097348in}}{\pgfqpoint{3.753320in}{1.096380in}}{\pgfqpoint{3.753320in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.094363in}}{\pgfqpoint{3.753721in}{1.093395in}}{\pgfqpoint{3.754434in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.091969in}}{\pgfqpoint{3.756115in}{1.091568in}}{\pgfqpoint{3.757124in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{1.091568in}}{\pgfqpoint{3.783855in}{1.091969in}}{\pgfqpoint{3.784568in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{1.093395in}}{\pgfqpoint{3.785682in}{1.094363in}}{\pgfqpoint{3.785682in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{1.096380in}}{\pgfqpoint{3.785282in}{1.097348in}}{\pgfqpoint{3.784568in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{1.098774in}}{\pgfqpoint{3.782887in}{1.099175in}}{\pgfqpoint{3.781879in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{1.099175in}}{\pgfqpoint{3.779902in}{1.098774in}}{\pgfqpoint{3.779189in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{1.097348in}}{\pgfqpoint{3.778075in}{1.096380in}}{\pgfqpoint{3.778075in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{1.094363in}}{\pgfqpoint{3.778476in}{1.093395in}}{\pgfqpoint{3.779189in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{1.091969in}}{\pgfqpoint{3.780870in}{1.091568in}}{\pgfqpoint{3.781879in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.091568in}}{\pgfqpoint{3.808610in}{1.091969in}}{\pgfqpoint{3.809323in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.093395in}}{\pgfqpoint{3.810437in}{1.094363in}}{\pgfqpoint{3.810437in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.096380in}}{\pgfqpoint{3.810036in}{1.097348in}}{\pgfqpoint{3.809323in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.098774in}}{\pgfqpoint{3.807642in}{1.099175in}}{\pgfqpoint{3.806633in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.099175in}}{\pgfqpoint{3.804657in}{1.098774in}}{\pgfqpoint{3.803944in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.097348in}}{\pgfqpoint{3.802830in}{1.096380in}}{\pgfqpoint{3.802830in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.094363in}}{\pgfqpoint{3.803231in}{1.093395in}}{\pgfqpoint{3.803944in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.091969in}}{\pgfqpoint{3.805625in}{1.091568in}}{\pgfqpoint{3.806633in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.091568in}}{\pgfqpoint{3.833364in}{1.091969in}}{\pgfqpoint{3.834078in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.093395in}}{\pgfqpoint{3.835192in}{1.094363in}}{\pgfqpoint{3.835192in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.096380in}}{\pgfqpoint{3.834791in}{1.097348in}}{\pgfqpoint{3.834078in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.098774in}}{\pgfqpoint{3.832397in}{1.099175in}}{\pgfqpoint{3.831388in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.099175in}}{\pgfqpoint{3.829412in}{1.098774in}}{\pgfqpoint{3.828699in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.097348in}}{\pgfqpoint{3.827585in}{1.096380in}}{\pgfqpoint{3.827585in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.094363in}}{\pgfqpoint{3.827985in}{1.093395in}}{\pgfqpoint{3.828699in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.091969in}}{\pgfqpoint{3.830379in}{1.091568in}}{\pgfqpoint{3.831388in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.091568in}}{\pgfqpoint{3.858119in}{1.091969in}}{\pgfqpoint{3.858833in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.093395in}}{\pgfqpoint{3.859947in}{1.094363in}}{\pgfqpoint{3.859947in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.096380in}}{\pgfqpoint{3.859546in}{1.097348in}}{\pgfqpoint{3.858833in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.098774in}}{\pgfqpoint{3.857152in}{1.099175in}}{\pgfqpoint{3.856143in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.099175in}}{\pgfqpoint{3.854167in}{1.098774in}}{\pgfqpoint{3.853453in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.097348in}}{\pgfqpoint{3.852339in}{1.096380in}}{\pgfqpoint{3.852339in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.094363in}}{\pgfqpoint{3.852740in}{1.093395in}}{\pgfqpoint{3.853453in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.091969in}}{\pgfqpoint{3.855134in}{1.091568in}}{\pgfqpoint{3.856143in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.091568in}}{\pgfqpoint{3.882874in}{1.091969in}}{\pgfqpoint{3.883587in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.093395in}}{\pgfqpoint{3.884701in}{1.094363in}}{\pgfqpoint{3.884701in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.096380in}}{\pgfqpoint{3.884301in}{1.097348in}}{\pgfqpoint{3.883587in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.098774in}}{\pgfqpoint{3.881906in}{1.099175in}}{\pgfqpoint{3.880898in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.099175in}}{\pgfqpoint{3.878921in}{1.098774in}}{\pgfqpoint{3.878208in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.097348in}}{\pgfqpoint{3.877094in}{1.096380in}}{\pgfqpoint{3.877094in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.094363in}}{\pgfqpoint{3.877495in}{1.093395in}}{\pgfqpoint{3.878208in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.091969in}}{\pgfqpoint{3.879889in}{1.091568in}}{\pgfqpoint{3.880898in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.091568in}}{\pgfqpoint{3.907629in}{1.091969in}}{\pgfqpoint{3.908342in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.093395in}}{\pgfqpoint{3.909456in}{1.094363in}}{\pgfqpoint{3.909456in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.096380in}}{\pgfqpoint{3.909055in}{1.097348in}}{\pgfqpoint{3.908342in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.098774in}}{\pgfqpoint{3.906661in}{1.099175in}}{\pgfqpoint{3.905652in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.099175in}}{\pgfqpoint{3.903676in}{1.098774in}}{\pgfqpoint{3.902963in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.097348in}}{\pgfqpoint{3.901849in}{1.096380in}}{\pgfqpoint{3.901849in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.094363in}}{\pgfqpoint{3.902250in}{1.093395in}}{\pgfqpoint{3.902963in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.091969in}}{\pgfqpoint{3.904644in}{1.091568in}}{\pgfqpoint{3.905652in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.091568in}}{\pgfqpoint{3.932383in}{1.091969in}}{\pgfqpoint{3.933097in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.093395in}}{\pgfqpoint{3.934211in}{1.094363in}}{\pgfqpoint{3.934211in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.096380in}}{\pgfqpoint{3.933810in}{1.097348in}}{\pgfqpoint{3.933097in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.098774in}}{\pgfqpoint{3.931416in}{1.099175in}}{\pgfqpoint{3.930407in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.099175in}}{\pgfqpoint{3.928431in}{1.098774in}}{\pgfqpoint{3.927718in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.097348in}}{\pgfqpoint{3.926604in}{1.096380in}}{\pgfqpoint{3.926604in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.094363in}}{\pgfqpoint{3.927004in}{1.093395in}}{\pgfqpoint{3.927718in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.091969in}}{\pgfqpoint{3.929398in}{1.091568in}}{\pgfqpoint{3.930407in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.091568in}}{\pgfqpoint{3.957138in}{1.091969in}}{\pgfqpoint{3.957851in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{1.093395in}}{\pgfqpoint{3.958966in}{1.094363in}}{\pgfqpoint{3.958966in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{1.096380in}}{\pgfqpoint{3.958565in}{1.097348in}}{\pgfqpoint{3.957851in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{1.098774in}}{\pgfqpoint{3.956171in}{1.099175in}}{\pgfqpoint{3.955162in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{1.099175in}}{\pgfqpoint{3.953186in}{1.098774in}}{\pgfqpoint{3.952472in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{1.097348in}}{\pgfqpoint{3.951358in}{1.096380in}}{\pgfqpoint{3.951358in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{1.094363in}}{\pgfqpoint{3.951759in}{1.093395in}}{\pgfqpoint{3.952472in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{1.091969in}}{\pgfqpoint{3.954153in}{1.091568in}}{\pgfqpoint{3.955162in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.091568in}}{\pgfqpoint{3.981893in}{1.091969in}}{\pgfqpoint{3.982606in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.093395in}}{\pgfqpoint{3.983720in}{1.094363in}}{\pgfqpoint{3.983720in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.096380in}}{\pgfqpoint{3.983319in}{1.097348in}}{\pgfqpoint{3.982606in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.098774in}}{\pgfqpoint{3.980925in}{1.099175in}}{\pgfqpoint{3.979917in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.099175in}}{\pgfqpoint{3.977940in}{1.098774in}}{\pgfqpoint{3.977227in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.097348in}}{\pgfqpoint{3.976113in}{1.096380in}}{\pgfqpoint{3.976113in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.094363in}}{\pgfqpoint{3.976514in}{1.093395in}}{\pgfqpoint{3.977227in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.091969in}}{\pgfqpoint{3.978908in}{1.091568in}}{\pgfqpoint{3.979917in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.091568in}}{\pgfqpoint{4.006648in}{1.091969in}}{\pgfqpoint{4.007361in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.093395in}}{\pgfqpoint{4.008475in}{1.094363in}}{\pgfqpoint{4.008475in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.096380in}}{\pgfqpoint{4.008074in}{1.097348in}}{\pgfqpoint{4.007361in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.098774in}}{\pgfqpoint{4.005680in}{1.099175in}}{\pgfqpoint{4.004671in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.099175in}}{\pgfqpoint{4.002695in}{1.098774in}}{\pgfqpoint{4.001982in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.097348in}}{\pgfqpoint{4.000868in}{1.096380in}}{\pgfqpoint{4.000868in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.094363in}}{\pgfqpoint{4.001269in}{1.093395in}}{\pgfqpoint{4.001982in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.091969in}}{\pgfqpoint{4.003663in}{1.091568in}}{\pgfqpoint{4.004671in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.091568in}}{\pgfqpoint{4.031402in}{1.091969in}}{\pgfqpoint{4.032116in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.093395in}}{\pgfqpoint{4.033230in}{1.094363in}}{\pgfqpoint{4.033230in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.096380in}}{\pgfqpoint{4.032829in}{1.097348in}}{\pgfqpoint{4.032116in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.098774in}}{\pgfqpoint{4.030435in}{1.099175in}}{\pgfqpoint{4.029426in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.099175in}}{\pgfqpoint{4.027450in}{1.098774in}}{\pgfqpoint{4.026737in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.097348in}}{\pgfqpoint{4.025622in}{1.096380in}}{\pgfqpoint{4.025622in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.094363in}}{\pgfqpoint{4.026023in}{1.093395in}}{\pgfqpoint{4.026737in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.091969in}}{\pgfqpoint{4.028417in}{1.091568in}}{\pgfqpoint{4.029426in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.091568in}}{\pgfqpoint{4.056157in}{1.091969in}}{\pgfqpoint{4.056870in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.093395in}}{\pgfqpoint{4.057984in}{1.094363in}}{\pgfqpoint{4.057984in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.096380in}}{\pgfqpoint{4.057584in}{1.097348in}}{\pgfqpoint{4.056870in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.098774in}}{\pgfqpoint{4.055190in}{1.099175in}}{\pgfqpoint{4.054181in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.099175in}}{\pgfqpoint{4.052205in}{1.098774in}}{\pgfqpoint{4.051491in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.097348in}}{\pgfqpoint{4.050377in}{1.096380in}}{\pgfqpoint{4.050377in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.094363in}}{\pgfqpoint{4.050778in}{1.093395in}}{\pgfqpoint{4.051491in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.091969in}}{\pgfqpoint{4.053172in}{1.091568in}}{\pgfqpoint{4.054181in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.091568in}}{\pgfqpoint{4.080912in}{1.091969in}}{\pgfqpoint{4.081625in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.093395in}}{\pgfqpoint{4.082739in}{1.094363in}}{\pgfqpoint{4.082739in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.096380in}}{\pgfqpoint{4.082338in}{1.097348in}}{\pgfqpoint{4.081625in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.098774in}}{\pgfqpoint{4.079944in}{1.099175in}}{\pgfqpoint{4.078936in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.099175in}}{\pgfqpoint{4.076959in}{1.098774in}}{\pgfqpoint{4.076246in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.097348in}}{\pgfqpoint{4.075132in}{1.096380in}}{\pgfqpoint{4.075132in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.094363in}}{\pgfqpoint{4.075533in}{1.093395in}}{\pgfqpoint{4.076246in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.091969in}}{\pgfqpoint{4.077927in}{1.091568in}}{\pgfqpoint{4.078936in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.091568in}}{\pgfqpoint{4.105667in}{1.091969in}}{\pgfqpoint{4.106380in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.093395in}}{\pgfqpoint{4.107494in}{1.094363in}}{\pgfqpoint{4.107494in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.096380in}}{\pgfqpoint{4.107093in}{1.097348in}}{\pgfqpoint{4.106380in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.098774in}}{\pgfqpoint{4.104699in}{1.099175in}}{\pgfqpoint{4.103690in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.099175in}}{\pgfqpoint{4.101714in}{1.098774in}}{\pgfqpoint{4.101001in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.097348in}}{\pgfqpoint{4.099887in}{1.096380in}}{\pgfqpoint{4.099887in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.094363in}}{\pgfqpoint{4.100287in}{1.093395in}}{\pgfqpoint{4.101001in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.091969in}}{\pgfqpoint{4.102682in}{1.091568in}}{\pgfqpoint{4.103690in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.091568in}}{\pgfqpoint{4.130421in}{1.091969in}}{\pgfqpoint{4.131135in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.093395in}}{\pgfqpoint{4.132249in}{1.094363in}}{\pgfqpoint{4.132249in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.096380in}}{\pgfqpoint{4.131848in}{1.097348in}}{\pgfqpoint{4.131135in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.098774in}}{\pgfqpoint{4.129454in}{1.099175in}}{\pgfqpoint{4.128445in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.099175in}}{\pgfqpoint{4.126469in}{1.098774in}}{\pgfqpoint{4.125756in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.097348in}}{\pgfqpoint{4.124641in}{1.096380in}}{\pgfqpoint{4.124641in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.094363in}}{\pgfqpoint{4.125042in}{1.093395in}}{\pgfqpoint{4.125756in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.091969in}}{\pgfqpoint{4.127436in}{1.091568in}}{\pgfqpoint{4.128445in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.091568in}}{\pgfqpoint{4.155176in}{1.091969in}}{\pgfqpoint{4.155889in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.093395in}}{\pgfqpoint{4.157003in}{1.094363in}}{\pgfqpoint{4.157003in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.096380in}}{\pgfqpoint{4.156603in}{1.097348in}}{\pgfqpoint{4.155889in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.098774in}}{\pgfqpoint{4.154209in}{1.099175in}}{\pgfqpoint{4.153200in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.099175in}}{\pgfqpoint{4.151224in}{1.098774in}}{\pgfqpoint{4.150510in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.097348in}}{\pgfqpoint{4.149396in}{1.096380in}}{\pgfqpoint{4.149396in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.094363in}}{\pgfqpoint{4.149797in}{1.093395in}}{\pgfqpoint{4.150510in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.091969in}}{\pgfqpoint{4.152191in}{1.091568in}}{\pgfqpoint{4.153200in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.091568in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.091568in}}{\pgfqpoint{4.179931in}{1.091969in}}{\pgfqpoint{4.180644in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.093395in}}{\pgfqpoint{4.181758in}{1.094363in}}{\pgfqpoint{4.181758in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.096380in}}{\pgfqpoint{4.181357in}{1.097348in}}{\pgfqpoint{4.180644in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.098774in}}{\pgfqpoint{4.178963in}{1.099175in}}{\pgfqpoint{4.177955in}{1.099175in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.099175in}}{\pgfqpoint{4.175978in}{1.098774in}}{\pgfqpoint{4.175265in}{1.098061in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.097348in}}{\pgfqpoint{4.174151in}{1.096380in}}{\pgfqpoint{4.174151in}{1.095371in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.094363in}}{\pgfqpoint{4.174552in}{1.093395in}}{\pgfqpoint{4.175265in}{1.092682in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.091969in}}{\pgfqpoint{4.176946in}{1.091568in}}{\pgfqpoint{4.177955in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.091568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.118198in}}{\pgfqpoint{0.739022in}{1.118599in}}{\pgfqpoint{0.739735in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.120026in}}{\pgfqpoint{0.740849in}{1.120993in}}{\pgfqpoint{0.740849in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.123011in}}{\pgfqpoint{0.740449in}{1.123978in}}{\pgfqpoint{0.739735in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.125405in}}{\pgfqpoint{0.738054in}{1.125806in}}{\pgfqpoint{0.737046in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.125806in}}{\pgfqpoint{0.735069in}{1.125405in}}{\pgfqpoint{0.734356in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.123978in}}{\pgfqpoint{0.733242in}{1.123011in}}{\pgfqpoint{0.733242in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.120993in}}{\pgfqpoint{0.733643in}{1.120026in}}{\pgfqpoint{0.734356in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.118599in}}{\pgfqpoint{0.736037in}{1.118198in}}{\pgfqpoint{0.737046in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702481in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{1.703489in}{1.118198in}}{\pgfqpoint{1.704457in}{1.118599in}}{\pgfqpoint{1.705170in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{1.705883in}{1.120026in}}{\pgfqpoint{1.706284in}{1.120993in}}{\pgfqpoint{1.706284in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{1.706284in}{1.123011in}}{\pgfqpoint{1.705883in}{1.123978in}}{\pgfqpoint{1.705170in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{1.704457in}{1.125405in}}{\pgfqpoint{1.703489in}{1.125806in}}{\pgfqpoint{1.702481in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{1.701472in}{1.125806in}}{\pgfqpoint{1.700504in}{1.125405in}}{\pgfqpoint{1.699791in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{1.699078in}{1.123978in}}{\pgfqpoint{1.698677in}{1.123011in}}{\pgfqpoint{1.698677in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{1.698677in}{1.120993in}}{\pgfqpoint{1.699078in}{1.120026in}}{\pgfqpoint{1.699791in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{1.700504in}{1.118599in}}{\pgfqpoint{1.701472in}{1.118198in}}{\pgfqpoint{1.702481in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{1.702481in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751990in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{1.752999in}{1.118198in}}{\pgfqpoint{1.753966in}{1.118599in}}{\pgfqpoint{1.754680in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{1.755393in}{1.120026in}}{\pgfqpoint{1.755794in}{1.120993in}}{\pgfqpoint{1.755794in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{1.755794in}{1.123011in}}{\pgfqpoint{1.755393in}{1.123978in}}{\pgfqpoint{1.754680in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{1.753966in}{1.125405in}}{\pgfqpoint{1.752999in}{1.125806in}}{\pgfqpoint{1.751990in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{1.750981in}{1.125806in}}{\pgfqpoint{1.750014in}{1.125405in}}{\pgfqpoint{1.749300in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{1.748587in}{1.123978in}}{\pgfqpoint{1.748186in}{1.123011in}}{\pgfqpoint{1.748186in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{1.748186in}{1.120993in}}{\pgfqpoint{1.748587in}{1.120026in}}{\pgfqpoint{1.749300in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{1.750014in}{1.118599in}}{\pgfqpoint{1.750981in}{1.118198in}}{\pgfqpoint{1.751990in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{1.751990in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875764in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{1.876772in}{1.118198in}}{\pgfqpoint{1.877740in}{1.118599in}}{\pgfqpoint{1.878453in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{1.879167in}{1.120026in}}{\pgfqpoint{1.879567in}{1.120993in}}{\pgfqpoint{1.879567in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{1.879567in}{1.123011in}}{\pgfqpoint{1.879167in}{1.123978in}}{\pgfqpoint{1.878453in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{1.877740in}{1.125405in}}{\pgfqpoint{1.876772in}{1.125806in}}{\pgfqpoint{1.875764in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{1.874755in}{1.125806in}}{\pgfqpoint{1.873787in}{1.125405in}}{\pgfqpoint{1.873074in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{1.872361in}{1.123978in}}{\pgfqpoint{1.871960in}{1.123011in}}{\pgfqpoint{1.871960in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{1.871960in}{1.120993in}}{\pgfqpoint{1.872361in}{1.120026in}}{\pgfqpoint{1.873074in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{1.873787in}{1.118599in}}{\pgfqpoint{1.874755in}{1.118198in}}{\pgfqpoint{1.875764in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{1.875764in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900518in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{1.901527in}{1.118198in}}{\pgfqpoint{1.902495in}{1.118599in}}{\pgfqpoint{1.903208in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{1.903921in}{1.120026in}}{\pgfqpoint{1.904322in}{1.120993in}}{\pgfqpoint{1.904322in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{1.904322in}{1.123011in}}{\pgfqpoint{1.903921in}{1.123978in}}{\pgfqpoint{1.903208in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{1.902495in}{1.125405in}}{\pgfqpoint{1.901527in}{1.125806in}}{\pgfqpoint{1.900518in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{1.899510in}{1.125806in}}{\pgfqpoint{1.898542in}{1.125405in}}{\pgfqpoint{1.897829in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{1.897116in}{1.123978in}}{\pgfqpoint{1.896715in}{1.123011in}}{\pgfqpoint{1.896715in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{1.896715in}{1.120993in}}{\pgfqpoint{1.897116in}{1.120026in}}{\pgfqpoint{1.897829in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{1.898542in}{1.118599in}}{\pgfqpoint{1.899510in}{1.118198in}}{\pgfqpoint{1.900518in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{1.900518in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950028in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{1.951037in}{1.118198in}}{\pgfqpoint{1.952004in}{1.118599in}}{\pgfqpoint{1.952718in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{1.953431in}{1.120026in}}{\pgfqpoint{1.953832in}{1.120993in}}{\pgfqpoint{1.953832in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{1.953832in}{1.123011in}}{\pgfqpoint{1.953431in}{1.123978in}}{\pgfqpoint{1.952718in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{1.952004in}{1.125405in}}{\pgfqpoint{1.951037in}{1.125806in}}{\pgfqpoint{1.950028in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{1.949019in}{1.125806in}}{\pgfqpoint{1.948052in}{1.125405in}}{\pgfqpoint{1.947338in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{1.946625in}{1.123978in}}{\pgfqpoint{1.946224in}{1.123011in}}{\pgfqpoint{1.946224in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{1.946224in}{1.120993in}}{\pgfqpoint{1.946625in}{1.120026in}}{\pgfqpoint{1.947338in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{1.948052in}{1.118599in}}{\pgfqpoint{1.949019in}{1.118198in}}{\pgfqpoint{1.950028in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{1.950028in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974783in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{1.975791in}{1.118198in}}{\pgfqpoint{1.976759in}{1.118599in}}{\pgfqpoint{1.977472in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{1.978186in}{1.120026in}}{\pgfqpoint{1.978586in}{1.120993in}}{\pgfqpoint{1.978586in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{1.978586in}{1.123011in}}{\pgfqpoint{1.978186in}{1.123978in}}{\pgfqpoint{1.977472in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{1.976759in}{1.125405in}}{\pgfqpoint{1.975791in}{1.125806in}}{\pgfqpoint{1.974783in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{1.973774in}{1.125806in}}{\pgfqpoint{1.972806in}{1.125405in}}{\pgfqpoint{1.972093in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{1.971380in}{1.123978in}}{\pgfqpoint{1.970979in}{1.123011in}}{\pgfqpoint{1.970979in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{1.970979in}{1.120993in}}{\pgfqpoint{1.971380in}{1.120026in}}{\pgfqpoint{1.972093in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{1.972806in}{1.118599in}}{\pgfqpoint{1.973774in}{1.118198in}}{\pgfqpoint{1.974783in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024292in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.025301in}{1.118198in}}{\pgfqpoint{2.026268in}{1.118599in}}{\pgfqpoint{2.026982in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.027695in}{1.120026in}}{\pgfqpoint{2.028096in}{1.120993in}}{\pgfqpoint{2.028096in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.028096in}{1.123011in}}{\pgfqpoint{2.027695in}{1.123978in}}{\pgfqpoint{2.026982in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.026268in}{1.125405in}}{\pgfqpoint{2.025301in}{1.125806in}}{\pgfqpoint{2.024292in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.023283in}{1.125806in}}{\pgfqpoint{2.022316in}{1.125405in}}{\pgfqpoint{2.021603in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.020889in}{1.123978in}}{\pgfqpoint{2.020489in}{1.123011in}}{\pgfqpoint{2.020489in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.020489in}{1.120993in}}{\pgfqpoint{2.020889in}{1.120026in}}{\pgfqpoint{2.021603in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.022316in}{1.118599in}}{\pgfqpoint{2.023283in}{1.118198in}}{\pgfqpoint{2.024292in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.024292in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049047in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.050056in}{1.118198in}}{\pgfqpoint{2.051023in}{1.118599in}}{\pgfqpoint{2.051737in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.052450in}{1.120026in}}{\pgfqpoint{2.052851in}{1.120993in}}{\pgfqpoint{2.052851in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.052851in}{1.123011in}}{\pgfqpoint{2.052450in}{1.123978in}}{\pgfqpoint{2.051737in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.051023in}{1.125405in}}{\pgfqpoint{2.050056in}{1.125806in}}{\pgfqpoint{2.049047in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.048038in}{1.125806in}}{\pgfqpoint{2.047071in}{1.125405in}}{\pgfqpoint{2.046357in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.045644in}{1.123978in}}{\pgfqpoint{2.045243in}{1.123011in}}{\pgfqpoint{2.045243in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.045243in}{1.120993in}}{\pgfqpoint{2.045644in}{1.120026in}}{\pgfqpoint{2.046357in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.047071in}{1.118599in}}{\pgfqpoint{2.048038in}{1.118198in}}{\pgfqpoint{2.049047in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.049047in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098556in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.099565in}{1.118198in}}{\pgfqpoint{2.100533in}{1.118599in}}{\pgfqpoint{2.101246in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.101959in}{1.120026in}}{\pgfqpoint{2.102360in}{1.120993in}}{\pgfqpoint{2.102360in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.102360in}{1.123011in}}{\pgfqpoint{2.101959in}{1.123978in}}{\pgfqpoint{2.101246in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.100533in}{1.125405in}}{\pgfqpoint{2.099565in}{1.125806in}}{\pgfqpoint{2.098556in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.097548in}{1.125806in}}{\pgfqpoint{2.096580in}{1.125405in}}{\pgfqpoint{2.095867in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.095154in}{1.123978in}}{\pgfqpoint{2.094753in}{1.123011in}}{\pgfqpoint{2.094753in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.094753in}{1.120993in}}{\pgfqpoint{2.095154in}{1.120026in}}{\pgfqpoint{2.095867in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.096580in}{1.118599in}}{\pgfqpoint{2.097548in}{1.118198in}}{\pgfqpoint{2.098556in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.098556in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123311in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.124320in}{1.118198in}}{\pgfqpoint{2.125287in}{1.118599in}}{\pgfqpoint{2.126001in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.126714in}{1.120026in}}{\pgfqpoint{2.127115in}{1.120993in}}{\pgfqpoint{2.127115in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.127115in}{1.123011in}}{\pgfqpoint{2.126714in}{1.123978in}}{\pgfqpoint{2.126001in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.125287in}{1.125405in}}{\pgfqpoint{2.124320in}{1.125806in}}{\pgfqpoint{2.123311in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.122302in}{1.125806in}}{\pgfqpoint{2.121335in}{1.125405in}}{\pgfqpoint{2.120622in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.119908in}{1.123978in}}{\pgfqpoint{2.119508in}{1.123011in}}{\pgfqpoint{2.119508in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.119508in}{1.120993in}}{\pgfqpoint{2.119908in}{1.120026in}}{\pgfqpoint{2.120622in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.121335in}{1.118599in}}{\pgfqpoint{2.122302in}{1.118198in}}{\pgfqpoint{2.123311in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.123311in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172821in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.173829in}{1.118198in}}{\pgfqpoint{2.174797in}{1.118599in}}{\pgfqpoint{2.175510in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.176223in}{1.120026in}}{\pgfqpoint{2.176624in}{1.120993in}}{\pgfqpoint{2.176624in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.176624in}{1.123011in}}{\pgfqpoint{2.176223in}{1.123978in}}{\pgfqpoint{2.175510in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.174797in}{1.125405in}}{\pgfqpoint{2.173829in}{1.125806in}}{\pgfqpoint{2.172821in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.171812in}{1.125806in}}{\pgfqpoint{2.170844in}{1.125405in}}{\pgfqpoint{2.170131in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.169418in}{1.123978in}}{\pgfqpoint{2.169017in}{1.123011in}}{\pgfqpoint{2.169017in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.169017in}{1.120993in}}{\pgfqpoint{2.169418in}{1.120026in}}{\pgfqpoint{2.170131in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.170844in}{1.118599in}}{\pgfqpoint{2.171812in}{1.118198in}}{\pgfqpoint{2.172821in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.172821in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197575in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.198584in}{1.118198in}}{\pgfqpoint{2.199552in}{1.118599in}}{\pgfqpoint{2.200265in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.200978in}{1.120026in}}{\pgfqpoint{2.201379in}{1.120993in}}{\pgfqpoint{2.201379in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.201379in}{1.123011in}}{\pgfqpoint{2.200978in}{1.123978in}}{\pgfqpoint{2.200265in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.199552in}{1.125405in}}{\pgfqpoint{2.198584in}{1.125806in}}{\pgfqpoint{2.197575in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.196567in}{1.125806in}}{\pgfqpoint{2.195599in}{1.125405in}}{\pgfqpoint{2.194886in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.194173in}{1.123978in}}{\pgfqpoint{2.193772in}{1.123011in}}{\pgfqpoint{2.193772in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.193772in}{1.120993in}}{\pgfqpoint{2.194173in}{1.120026in}}{\pgfqpoint{2.194886in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.195599in}{1.118599in}}{\pgfqpoint{2.196567in}{1.118198in}}{\pgfqpoint{2.197575in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.197575in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247085in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.248094in}{1.118198in}}{\pgfqpoint{2.249061in}{1.118599in}}{\pgfqpoint{2.249774in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.250488in}{1.120026in}}{\pgfqpoint{2.250888in}{1.120993in}}{\pgfqpoint{2.250888in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.250888in}{1.123011in}}{\pgfqpoint{2.250488in}{1.123978in}}{\pgfqpoint{2.249774in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.249061in}{1.125405in}}{\pgfqpoint{2.248094in}{1.125806in}}{\pgfqpoint{2.247085in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.246076in}{1.125806in}}{\pgfqpoint{2.245109in}{1.125405in}}{\pgfqpoint{2.244395in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.243682in}{1.123978in}}{\pgfqpoint{2.243281in}{1.123011in}}{\pgfqpoint{2.243281in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.243281in}{1.120993in}}{\pgfqpoint{2.243682in}{1.120026in}}{\pgfqpoint{2.244395in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.245109in}{1.118599in}}{\pgfqpoint{2.246076in}{1.118198in}}{\pgfqpoint{2.247085in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.247085in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{1.118198in}}{\pgfqpoint{2.273816in}{1.118599in}}{\pgfqpoint{2.274529in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{1.120026in}}{\pgfqpoint{2.275643in}{1.120993in}}{\pgfqpoint{2.275643in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{1.123011in}}{\pgfqpoint{2.275242in}{1.123978in}}{\pgfqpoint{2.274529in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{1.125405in}}{\pgfqpoint{2.272848in}{1.125806in}}{\pgfqpoint{2.271840in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{1.125806in}}{\pgfqpoint{2.269863in}{1.125405in}}{\pgfqpoint{2.269150in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{1.123978in}}{\pgfqpoint{2.268036in}{1.123011in}}{\pgfqpoint{2.268036in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{1.120993in}}{\pgfqpoint{2.268437in}{1.120026in}}{\pgfqpoint{2.269150in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{1.118599in}}{\pgfqpoint{2.270831in}{1.118198in}}{\pgfqpoint{2.271840in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{1.118198in}}{\pgfqpoint{2.298571in}{1.118599in}}{\pgfqpoint{2.299284in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{1.120026in}}{\pgfqpoint{2.300398in}{1.120993in}}{\pgfqpoint{2.300398in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{1.123011in}}{\pgfqpoint{2.299997in}{1.123978in}}{\pgfqpoint{2.299284in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{1.125405in}}{\pgfqpoint{2.297603in}{1.125806in}}{\pgfqpoint{2.296594in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{1.125806in}}{\pgfqpoint{2.294618in}{1.125405in}}{\pgfqpoint{2.293905in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{1.123978in}}{\pgfqpoint{2.292791in}{1.123011in}}{\pgfqpoint{2.292791in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{1.120993in}}{\pgfqpoint{2.293191in}{1.120026in}}{\pgfqpoint{2.293905in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{1.118599in}}{\pgfqpoint{2.295586in}{1.118198in}}{\pgfqpoint{2.296594in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321349in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.322358in}{1.118198in}}{\pgfqpoint{2.323325in}{1.118599in}}{\pgfqpoint{2.324039in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.324752in}{1.120026in}}{\pgfqpoint{2.325153in}{1.120993in}}{\pgfqpoint{2.325153in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.325153in}{1.123011in}}{\pgfqpoint{2.324752in}{1.123978in}}{\pgfqpoint{2.324039in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.323325in}{1.125405in}}{\pgfqpoint{2.322358in}{1.125806in}}{\pgfqpoint{2.321349in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.320340in}{1.125806in}}{\pgfqpoint{2.319373in}{1.125405in}}{\pgfqpoint{2.318659in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.317946in}{1.123978in}}{\pgfqpoint{2.317545in}{1.123011in}}{\pgfqpoint{2.317545in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.317545in}{1.120993in}}{\pgfqpoint{2.317946in}{1.120026in}}{\pgfqpoint{2.318659in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.319373in}{1.118599in}}{\pgfqpoint{2.320340in}{1.118198in}}{\pgfqpoint{2.321349in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.321349in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395613in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.396622in}{1.118198in}}{\pgfqpoint{2.397590in}{1.118599in}}{\pgfqpoint{2.398303in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.399016in}{1.120026in}}{\pgfqpoint{2.399417in}{1.120993in}}{\pgfqpoint{2.399417in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.399417in}{1.123011in}}{\pgfqpoint{2.399016in}{1.123978in}}{\pgfqpoint{2.398303in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.397590in}{1.125405in}}{\pgfqpoint{2.396622in}{1.125806in}}{\pgfqpoint{2.395613in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.394605in}{1.125806in}}{\pgfqpoint{2.393637in}{1.125405in}}{\pgfqpoint{2.392924in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.392210in}{1.123978in}}{\pgfqpoint{2.391810in}{1.123011in}}{\pgfqpoint{2.391810in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.391810in}{1.120993in}}{\pgfqpoint{2.392210in}{1.120026in}}{\pgfqpoint{2.392924in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.393637in}{1.118599in}}{\pgfqpoint{2.394605in}{1.118198in}}{\pgfqpoint{2.395613in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.395613in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445123in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.446132in}{1.118198in}}{\pgfqpoint{2.447099in}{1.118599in}}{\pgfqpoint{2.447812in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.448526in}{1.120026in}}{\pgfqpoint{2.448926in}{1.120993in}}{\pgfqpoint{2.448926in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.448926in}{1.123011in}}{\pgfqpoint{2.448526in}{1.123978in}}{\pgfqpoint{2.447812in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.447099in}{1.125405in}}{\pgfqpoint{2.446132in}{1.125806in}}{\pgfqpoint{2.445123in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.444114in}{1.125806in}}{\pgfqpoint{2.443146in}{1.125405in}}{\pgfqpoint{2.442433in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.441720in}{1.123978in}}{\pgfqpoint{2.441319in}{1.123011in}}{\pgfqpoint{2.441319in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.441319in}{1.120993in}}{\pgfqpoint{2.441720in}{1.120026in}}{\pgfqpoint{2.442433in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.443146in}{1.118599in}}{\pgfqpoint{2.444114in}{1.118198in}}{\pgfqpoint{2.445123in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469878in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.470886in}{1.118198in}}{\pgfqpoint{2.471854in}{1.118599in}}{\pgfqpoint{2.472567in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.473280in}{1.120026in}}{\pgfqpoint{2.473681in}{1.120993in}}{\pgfqpoint{2.473681in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.473681in}{1.123011in}}{\pgfqpoint{2.473280in}{1.123978in}}{\pgfqpoint{2.472567in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.471854in}{1.125405in}}{\pgfqpoint{2.470886in}{1.125806in}}{\pgfqpoint{2.469878in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.468869in}{1.125806in}}{\pgfqpoint{2.467901in}{1.125405in}}{\pgfqpoint{2.467188in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.466475in}{1.123978in}}{\pgfqpoint{2.466074in}{1.123011in}}{\pgfqpoint{2.466074in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.466074in}{1.120993in}}{\pgfqpoint{2.466475in}{1.120026in}}{\pgfqpoint{2.467188in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.467901in}{1.118599in}}{\pgfqpoint{2.468869in}{1.118198in}}{\pgfqpoint{2.469878in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.469878in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494632in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.495641in}{1.118198in}}{\pgfqpoint{2.496609in}{1.118599in}}{\pgfqpoint{2.497322in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.498035in}{1.120026in}}{\pgfqpoint{2.498436in}{1.120993in}}{\pgfqpoint{2.498436in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.498436in}{1.123011in}}{\pgfqpoint{2.498035in}{1.123978in}}{\pgfqpoint{2.497322in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.496609in}{1.125405in}}{\pgfqpoint{2.495641in}{1.125806in}}{\pgfqpoint{2.494632in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.493624in}{1.125806in}}{\pgfqpoint{2.492656in}{1.125405in}}{\pgfqpoint{2.491943in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.491229in}{1.123978in}}{\pgfqpoint{2.490829in}{1.123011in}}{\pgfqpoint{2.490829in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.490829in}{1.120993in}}{\pgfqpoint{2.491229in}{1.120026in}}{\pgfqpoint{2.491943in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.492656in}{1.118599in}}{\pgfqpoint{2.493624in}{1.118198in}}{\pgfqpoint{2.494632in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.494632in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519387in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.520396in}{1.118198in}}{\pgfqpoint{2.521363in}{1.118599in}}{\pgfqpoint{2.522077in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.522790in}{1.120026in}}{\pgfqpoint{2.523191in}{1.120993in}}{\pgfqpoint{2.523191in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.523191in}{1.123011in}}{\pgfqpoint{2.522790in}{1.123978in}}{\pgfqpoint{2.522077in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.521363in}{1.125405in}}{\pgfqpoint{2.520396in}{1.125806in}}{\pgfqpoint{2.519387in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.518378in}{1.125806in}}{\pgfqpoint{2.517411in}{1.125405in}}{\pgfqpoint{2.516697in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.515984in}{1.123978in}}{\pgfqpoint{2.515583in}{1.123011in}}{\pgfqpoint{2.515583in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.515583in}{1.120993in}}{\pgfqpoint{2.515984in}{1.120026in}}{\pgfqpoint{2.516697in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.517411in}{1.118599in}}{\pgfqpoint{2.518378in}{1.118198in}}{\pgfqpoint{2.519387in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.519387in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544142in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.545150in}{1.118198in}}{\pgfqpoint{2.546118in}{1.118599in}}{\pgfqpoint{2.546831in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.547545in}{1.120026in}}{\pgfqpoint{2.547945in}{1.120993in}}{\pgfqpoint{2.547945in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.547945in}{1.123011in}}{\pgfqpoint{2.547545in}{1.123978in}}{\pgfqpoint{2.546831in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.546118in}{1.125405in}}{\pgfqpoint{2.545150in}{1.125806in}}{\pgfqpoint{2.544142in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.543133in}{1.125806in}}{\pgfqpoint{2.542165in}{1.125405in}}{\pgfqpoint{2.541452in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.540739in}{1.123978in}}{\pgfqpoint{2.540338in}{1.123011in}}{\pgfqpoint{2.540338in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.540338in}{1.120993in}}{\pgfqpoint{2.540739in}{1.120026in}}{\pgfqpoint{2.541452in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.542165in}{1.118599in}}{\pgfqpoint{2.543133in}{1.118198in}}{\pgfqpoint{2.544142in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.544142in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593651in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.594660in}{1.118198in}}{\pgfqpoint{2.595627in}{1.118599in}}{\pgfqpoint{2.596341in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.597054in}{1.120026in}}{\pgfqpoint{2.597455in}{1.120993in}}{\pgfqpoint{2.597455in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.597455in}{1.123011in}}{\pgfqpoint{2.597054in}{1.123978in}}{\pgfqpoint{2.596341in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.595627in}{1.125405in}}{\pgfqpoint{2.594660in}{1.125806in}}{\pgfqpoint{2.593651in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.592642in}{1.125806in}}{\pgfqpoint{2.591675in}{1.125405in}}{\pgfqpoint{2.590962in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.590248in}{1.123978in}}{\pgfqpoint{2.589848in}{1.123011in}}{\pgfqpoint{2.589848in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.589848in}{1.120993in}}{\pgfqpoint{2.590248in}{1.120026in}}{\pgfqpoint{2.590962in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.591675in}{1.118599in}}{\pgfqpoint{2.592642in}{1.118198in}}{\pgfqpoint{2.593651in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.593651in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618406in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.619415in}{1.118198in}}{\pgfqpoint{2.620382in}{1.118599in}}{\pgfqpoint{2.621096in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.621809in}{1.120026in}}{\pgfqpoint{2.622210in}{1.120993in}}{\pgfqpoint{2.622210in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.622210in}{1.123011in}}{\pgfqpoint{2.621809in}{1.123978in}}{\pgfqpoint{2.621096in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.620382in}{1.125405in}}{\pgfqpoint{2.619415in}{1.125806in}}{\pgfqpoint{2.618406in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.617397in}{1.125806in}}{\pgfqpoint{2.616430in}{1.125405in}}{\pgfqpoint{2.615716in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.615003in}{1.123978in}}{\pgfqpoint{2.614602in}{1.123011in}}{\pgfqpoint{2.614602in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.614602in}{1.120993in}}{\pgfqpoint{2.615003in}{1.120026in}}{\pgfqpoint{2.615716in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.616430in}{1.118599in}}{\pgfqpoint{2.617397in}{1.118198in}}{\pgfqpoint{2.618406in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.618406in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643161in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.644169in}{1.118198in}}{\pgfqpoint{2.645137in}{1.118599in}}{\pgfqpoint{2.645850in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.646564in}{1.120026in}}{\pgfqpoint{2.646964in}{1.120993in}}{\pgfqpoint{2.646964in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.646964in}{1.123011in}}{\pgfqpoint{2.646564in}{1.123978in}}{\pgfqpoint{2.645850in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.645137in}{1.125405in}}{\pgfqpoint{2.644169in}{1.125806in}}{\pgfqpoint{2.643161in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.642152in}{1.125806in}}{\pgfqpoint{2.641184in}{1.125405in}}{\pgfqpoint{2.640471in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.639758in}{1.123978in}}{\pgfqpoint{2.639357in}{1.123011in}}{\pgfqpoint{2.639357in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.639357in}{1.120993in}}{\pgfqpoint{2.639758in}{1.120026in}}{\pgfqpoint{2.640471in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.641184in}{1.118599in}}{\pgfqpoint{2.642152in}{1.118198in}}{\pgfqpoint{2.643161in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.643161in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667915in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.668924in}{1.118198in}}{\pgfqpoint{2.669892in}{1.118599in}}{\pgfqpoint{2.670605in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.671318in}{1.120026in}}{\pgfqpoint{2.671719in}{1.120993in}}{\pgfqpoint{2.671719in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.671719in}{1.123011in}}{\pgfqpoint{2.671318in}{1.123978in}}{\pgfqpoint{2.670605in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.669892in}{1.125405in}}{\pgfqpoint{2.668924in}{1.125806in}}{\pgfqpoint{2.667915in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.666907in}{1.125806in}}{\pgfqpoint{2.665939in}{1.125405in}}{\pgfqpoint{2.665226in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.664513in}{1.123978in}}{\pgfqpoint{2.664112in}{1.123011in}}{\pgfqpoint{2.664112in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{1.120993in}}{\pgfqpoint{2.664513in}{1.120026in}}{\pgfqpoint{2.665226in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.665939in}{1.118599in}}{\pgfqpoint{2.666907in}{1.118198in}}{\pgfqpoint{2.667915in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{1.118198in}}{\pgfqpoint{2.694646in}{1.118599in}}{\pgfqpoint{2.695360in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{1.120026in}}{\pgfqpoint{2.696474in}{1.120993in}}{\pgfqpoint{2.696474in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{1.123011in}}{\pgfqpoint{2.696073in}{1.123978in}}{\pgfqpoint{2.695360in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{1.125405in}}{\pgfqpoint{2.693679in}{1.125806in}}{\pgfqpoint{2.692670in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{1.125806in}}{\pgfqpoint{2.690694in}{1.125405in}}{\pgfqpoint{2.689981in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{1.123978in}}{\pgfqpoint{2.688867in}{1.123011in}}{\pgfqpoint{2.688867in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{1.120993in}}{\pgfqpoint{2.689267in}{1.120026in}}{\pgfqpoint{2.689981in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{1.118599in}}{\pgfqpoint{2.691661in}{1.118198in}}{\pgfqpoint{2.692670in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742180in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.743188in}{1.118198in}}{\pgfqpoint{2.744156in}{1.118599in}}{\pgfqpoint{2.744869in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.745583in}{1.120026in}}{\pgfqpoint{2.745983in}{1.120993in}}{\pgfqpoint{2.745983in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.745983in}{1.123011in}}{\pgfqpoint{2.745583in}{1.123978in}}{\pgfqpoint{2.744869in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.744156in}{1.125405in}}{\pgfqpoint{2.743188in}{1.125806in}}{\pgfqpoint{2.742180in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.741171in}{1.125806in}}{\pgfqpoint{2.740203in}{1.125405in}}{\pgfqpoint{2.739490in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.738777in}{1.123978in}}{\pgfqpoint{2.738376in}{1.123011in}}{\pgfqpoint{2.738376in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.738376in}{1.120993in}}{\pgfqpoint{2.738777in}{1.120026in}}{\pgfqpoint{2.739490in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.740203in}{1.118599in}}{\pgfqpoint{2.741171in}{1.118198in}}{\pgfqpoint{2.742180in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766934in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.767943in}{1.118198in}}{\pgfqpoint{2.768911in}{1.118599in}}{\pgfqpoint{2.769624in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.770337in}{1.120026in}}{\pgfqpoint{2.770738in}{1.120993in}}{\pgfqpoint{2.770738in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.770738in}{1.123011in}}{\pgfqpoint{2.770337in}{1.123978in}}{\pgfqpoint{2.769624in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.768911in}{1.125405in}}{\pgfqpoint{2.767943in}{1.125806in}}{\pgfqpoint{2.766934in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.765926in}{1.125806in}}{\pgfqpoint{2.764958in}{1.125405in}}{\pgfqpoint{2.764245in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.763532in}{1.123978in}}{\pgfqpoint{2.763131in}{1.123011in}}{\pgfqpoint{2.763131in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.763131in}{1.120993in}}{\pgfqpoint{2.763532in}{1.120026in}}{\pgfqpoint{2.764245in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.764958in}{1.118599in}}{\pgfqpoint{2.765926in}{1.118198in}}{\pgfqpoint{2.766934in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.766934in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791689in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.792698in}{1.118198in}}{\pgfqpoint{2.793665in}{1.118599in}}{\pgfqpoint{2.794379in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.795092in}{1.120026in}}{\pgfqpoint{2.795493in}{1.120993in}}{\pgfqpoint{2.795493in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.795493in}{1.123011in}}{\pgfqpoint{2.795092in}{1.123978in}}{\pgfqpoint{2.794379in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.793665in}{1.125405in}}{\pgfqpoint{2.792698in}{1.125806in}}{\pgfqpoint{2.791689in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.790680in}{1.125806in}}{\pgfqpoint{2.789713in}{1.125405in}}{\pgfqpoint{2.789000in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.788286in}{1.123978in}}{\pgfqpoint{2.787885in}{1.123011in}}{\pgfqpoint{2.787885in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.787885in}{1.120993in}}{\pgfqpoint{2.788286in}{1.120026in}}{\pgfqpoint{2.789000in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.789713in}{1.118599in}}{\pgfqpoint{2.790680in}{1.118198in}}{\pgfqpoint{2.791689in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.791689in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816444in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.817453in}{1.118198in}}{\pgfqpoint{2.818420in}{1.118599in}}{\pgfqpoint{2.819133in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.819847in}{1.120026in}}{\pgfqpoint{2.820247in}{1.120993in}}{\pgfqpoint{2.820247in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.820247in}{1.123011in}}{\pgfqpoint{2.819847in}{1.123978in}}{\pgfqpoint{2.819133in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.818420in}{1.125405in}}{\pgfqpoint{2.817453in}{1.125806in}}{\pgfqpoint{2.816444in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.815435in}{1.125806in}}{\pgfqpoint{2.814468in}{1.125405in}}{\pgfqpoint{2.813754in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.813041in}{1.123978in}}{\pgfqpoint{2.812640in}{1.123011in}}{\pgfqpoint{2.812640in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.812640in}{1.120993in}}{\pgfqpoint{2.813041in}{1.120026in}}{\pgfqpoint{2.813754in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.814468in}{1.118599in}}{\pgfqpoint{2.815435in}{1.118198in}}{\pgfqpoint{2.816444in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{1.118198in}}{\pgfqpoint{2.843175in}{1.118599in}}{\pgfqpoint{2.843888in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{1.120026in}}{\pgfqpoint{2.845002in}{1.120993in}}{\pgfqpoint{2.845002in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{1.123011in}}{\pgfqpoint{2.844601in}{1.123978in}}{\pgfqpoint{2.843888in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{1.125405in}}{\pgfqpoint{2.842207in}{1.125806in}}{\pgfqpoint{2.841199in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{1.125806in}}{\pgfqpoint{2.839222in}{1.125405in}}{\pgfqpoint{2.838509in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{1.123978in}}{\pgfqpoint{2.837395in}{1.123011in}}{\pgfqpoint{2.837395in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{1.120993in}}{\pgfqpoint{2.837796in}{1.120026in}}{\pgfqpoint{2.838509in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{1.118599in}}{\pgfqpoint{2.840190in}{1.118198in}}{\pgfqpoint{2.841199in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{1.118198in}}{\pgfqpoint{2.892684in}{1.118599in}}{\pgfqpoint{2.893398in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{1.120026in}}{\pgfqpoint{2.894512in}{1.120993in}}{\pgfqpoint{2.894512in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{1.123011in}}{\pgfqpoint{2.894111in}{1.123978in}}{\pgfqpoint{2.893398in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{1.125405in}}{\pgfqpoint{2.891717in}{1.125806in}}{\pgfqpoint{2.890708in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{1.125806in}}{\pgfqpoint{2.888732in}{1.125405in}}{\pgfqpoint{2.888019in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{1.123978in}}{\pgfqpoint{2.886904in}{1.123011in}}{\pgfqpoint{2.886904in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{1.120993in}}{\pgfqpoint{2.887305in}{1.120026in}}{\pgfqpoint{2.888019in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{1.118599in}}{\pgfqpoint{2.889699in}{1.118198in}}{\pgfqpoint{2.890708in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915463in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.916472in}{1.118198in}}{\pgfqpoint{2.917439in}{1.118599in}}{\pgfqpoint{2.918152in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.918866in}{1.120026in}}{\pgfqpoint{2.919266in}{1.120993in}}{\pgfqpoint{2.919266in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.919266in}{1.123011in}}{\pgfqpoint{2.918866in}{1.123978in}}{\pgfqpoint{2.918152in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.917439in}{1.125405in}}{\pgfqpoint{2.916472in}{1.125806in}}{\pgfqpoint{2.915463in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.914454in}{1.125806in}}{\pgfqpoint{2.913487in}{1.125405in}}{\pgfqpoint{2.912773in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.912060in}{1.123978in}}{\pgfqpoint{2.911659in}{1.123011in}}{\pgfqpoint{2.911659in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.911659in}{1.120993in}}{\pgfqpoint{2.912060in}{1.120026in}}{\pgfqpoint{2.912773in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.913487in}{1.118599in}}{\pgfqpoint{2.914454in}{1.118198in}}{\pgfqpoint{2.915463in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.915463in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964972in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.965981in}{1.118198in}}{\pgfqpoint{2.966949in}{1.118599in}}{\pgfqpoint{2.967662in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.968375in}{1.120026in}}{\pgfqpoint{2.968776in}{1.120993in}}{\pgfqpoint{2.968776in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.968776in}{1.123011in}}{\pgfqpoint{2.968375in}{1.123978in}}{\pgfqpoint{2.967662in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.966949in}{1.125405in}}{\pgfqpoint{2.965981in}{1.125806in}}{\pgfqpoint{2.964972in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.963964in}{1.125806in}}{\pgfqpoint{2.962996in}{1.125405in}}{\pgfqpoint{2.962283in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.961569in}{1.123978in}}{\pgfqpoint{2.961169in}{1.123011in}}{\pgfqpoint{2.961169in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.961169in}{1.120993in}}{\pgfqpoint{2.961569in}{1.120026in}}{\pgfqpoint{2.962283in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.962996in}{1.118599in}}{\pgfqpoint{2.963964in}{1.118198in}}{\pgfqpoint{2.964972in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.964972in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989727in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{2.990736in}{1.118198in}}{\pgfqpoint{2.991703in}{1.118599in}}{\pgfqpoint{2.992417in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.993130in}{1.120026in}}{\pgfqpoint{2.993531in}{1.120993in}}{\pgfqpoint{2.993531in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.993531in}{1.123011in}}{\pgfqpoint{2.993130in}{1.123978in}}{\pgfqpoint{2.992417in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.991703in}{1.125405in}}{\pgfqpoint{2.990736in}{1.125806in}}{\pgfqpoint{2.989727in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{2.988718in}{1.125806in}}{\pgfqpoint{2.987751in}{1.125405in}}{\pgfqpoint{2.987037in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{2.986324in}{1.123978in}}{\pgfqpoint{2.985923in}{1.123011in}}{\pgfqpoint{2.985923in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{2.985923in}{1.120993in}}{\pgfqpoint{2.986324in}{1.120026in}}{\pgfqpoint{2.987037in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{2.987751in}{1.118599in}}{\pgfqpoint{2.988718in}{1.118198in}}{\pgfqpoint{2.989727in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{2.989727in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{1.118198in}}{\pgfqpoint{3.041213in}{1.118599in}}{\pgfqpoint{3.041926in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{1.120026in}}{\pgfqpoint{3.043040in}{1.120993in}}{\pgfqpoint{3.043040in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{1.123011in}}{\pgfqpoint{3.042639in}{1.123978in}}{\pgfqpoint{3.041926in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{1.125405in}}{\pgfqpoint{3.040245in}{1.125806in}}{\pgfqpoint{3.039237in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{1.125806in}}{\pgfqpoint{3.037260in}{1.125405in}}{\pgfqpoint{3.036547in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{1.123978in}}{\pgfqpoint{3.035433in}{1.123011in}}{\pgfqpoint{3.035433in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{1.120993in}}{\pgfqpoint{3.035834in}{1.120026in}}{\pgfqpoint{3.036547in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{1.118599in}}{\pgfqpoint{3.038228in}{1.118198in}}{\pgfqpoint{3.039237in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.118198in}}{\pgfqpoint{3.065968in}{1.118599in}}{\pgfqpoint{3.066681in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.120026in}}{\pgfqpoint{3.067795in}{1.120993in}}{\pgfqpoint{3.067795in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.123011in}}{\pgfqpoint{3.067394in}{1.123978in}}{\pgfqpoint{3.066681in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.125405in}}{\pgfqpoint{3.065000in}{1.125806in}}{\pgfqpoint{3.063991in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.125806in}}{\pgfqpoint{3.062015in}{1.125405in}}{\pgfqpoint{3.061302in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.123978in}}{\pgfqpoint{3.060188in}{1.123011in}}{\pgfqpoint{3.060188in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.120993in}}{\pgfqpoint{3.060588in}{1.120026in}}{\pgfqpoint{3.061302in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.118599in}}{\pgfqpoint{3.062983in}{1.118198in}}{\pgfqpoint{3.063991in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{1.118198in}}{\pgfqpoint{3.115477in}{1.118599in}}{\pgfqpoint{3.116190in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{1.120026in}}{\pgfqpoint{3.117304in}{1.120993in}}{\pgfqpoint{3.117304in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{1.123011in}}{\pgfqpoint{3.116904in}{1.123978in}}{\pgfqpoint{3.116190in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{1.125405in}}{\pgfqpoint{3.114509in}{1.125806in}}{\pgfqpoint{3.113501in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{1.125806in}}{\pgfqpoint{3.111524in}{1.125405in}}{\pgfqpoint{3.110811in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{1.123978in}}{\pgfqpoint{3.109697in}{1.123011in}}{\pgfqpoint{3.109697in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{1.120993in}}{\pgfqpoint{3.110098in}{1.120026in}}{\pgfqpoint{3.110811in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{1.118599in}}{\pgfqpoint{3.112492in}{1.118198in}}{\pgfqpoint{3.113501in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{1.118198in}}{\pgfqpoint{3.140232in}{1.118599in}}{\pgfqpoint{3.140945in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{1.120026in}}{\pgfqpoint{3.142059in}{1.120993in}}{\pgfqpoint{3.142059in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{1.123011in}}{\pgfqpoint{3.141658in}{1.123978in}}{\pgfqpoint{3.140945in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{1.125405in}}{\pgfqpoint{3.139264in}{1.125806in}}{\pgfqpoint{3.138255in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{1.125806in}}{\pgfqpoint{3.136279in}{1.125405in}}{\pgfqpoint{3.135566in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{1.123978in}}{\pgfqpoint{3.134452in}{1.123011in}}{\pgfqpoint{3.134452in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{1.120993in}}{\pgfqpoint{3.134853in}{1.120026in}}{\pgfqpoint{3.135566in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{1.118599in}}{\pgfqpoint{3.137247in}{1.118198in}}{\pgfqpoint{3.138255in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{1.118198in}}{\pgfqpoint{3.189741in}{1.118599in}}{\pgfqpoint{3.190455in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{1.120026in}}{\pgfqpoint{3.191569in}{1.120993in}}{\pgfqpoint{3.191569in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{1.123011in}}{\pgfqpoint{3.191168in}{1.123978in}}{\pgfqpoint{3.190455in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{1.125405in}}{\pgfqpoint{3.188774in}{1.125806in}}{\pgfqpoint{3.187765in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.125806in}}{\pgfqpoint{3.185789in}{1.125405in}}{\pgfqpoint{3.185075in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{1.123978in}}{\pgfqpoint{3.183961in}{1.123011in}}{\pgfqpoint{3.183961in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{1.120993in}}{\pgfqpoint{3.184362in}{1.120026in}}{\pgfqpoint{3.185075in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{1.118599in}}{\pgfqpoint{3.186756in}{1.118198in}}{\pgfqpoint{3.187765in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{1.118198in}}{\pgfqpoint{3.214496in}{1.118599in}}{\pgfqpoint{3.215209in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{1.120026in}}{\pgfqpoint{3.216323in}{1.120993in}}{\pgfqpoint{3.216323in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{1.123011in}}{\pgfqpoint{3.215923in}{1.123978in}}{\pgfqpoint{3.215209in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{1.125405in}}{\pgfqpoint{3.213528in}{1.125806in}}{\pgfqpoint{3.212520in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{1.125806in}}{\pgfqpoint{3.210543in}{1.125405in}}{\pgfqpoint{3.209830in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{1.123978in}}{\pgfqpoint{3.208716in}{1.123011in}}{\pgfqpoint{3.208716in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{1.120993in}}{\pgfqpoint{3.209117in}{1.120026in}}{\pgfqpoint{3.209830in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{1.118599in}}{\pgfqpoint{3.211511in}{1.118198in}}{\pgfqpoint{3.212520in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{1.118198in}}{\pgfqpoint{3.239251in}{1.118599in}}{\pgfqpoint{3.239964in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{1.120026in}}{\pgfqpoint{3.241078in}{1.120993in}}{\pgfqpoint{3.241078in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{1.123011in}}{\pgfqpoint{3.240677in}{1.123978in}}{\pgfqpoint{3.239964in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{1.125405in}}{\pgfqpoint{3.238283in}{1.125806in}}{\pgfqpoint{3.237274in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{1.125806in}}{\pgfqpoint{3.235298in}{1.125405in}}{\pgfqpoint{3.234585in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{1.123978in}}{\pgfqpoint{3.233471in}{1.123011in}}{\pgfqpoint{3.233471in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{1.120993in}}{\pgfqpoint{3.233872in}{1.120026in}}{\pgfqpoint{3.234585in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{1.118599in}}{\pgfqpoint{3.236266in}{1.118198in}}{\pgfqpoint{3.237274in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{1.118198in}}{\pgfqpoint{3.264005in}{1.118599in}}{\pgfqpoint{3.264719in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{1.120026in}}{\pgfqpoint{3.265833in}{1.120993in}}{\pgfqpoint{3.265833in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{1.123011in}}{\pgfqpoint{3.265432in}{1.123978in}}{\pgfqpoint{3.264719in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{1.125405in}}{\pgfqpoint{3.263038in}{1.125806in}}{\pgfqpoint{3.262029in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{1.125806in}}{\pgfqpoint{3.260053in}{1.125405in}}{\pgfqpoint{3.259340in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{1.123978in}}{\pgfqpoint{3.258226in}{1.123011in}}{\pgfqpoint{3.258226in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{1.120993in}}{\pgfqpoint{3.258626in}{1.120026in}}{\pgfqpoint{3.259340in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{1.118599in}}{\pgfqpoint{3.261020in}{1.118198in}}{\pgfqpoint{3.262029in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{1.118198in}}{\pgfqpoint{3.288760in}{1.118599in}}{\pgfqpoint{3.289473in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{1.120026in}}{\pgfqpoint{3.290588in}{1.120993in}}{\pgfqpoint{3.290588in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{1.123011in}}{\pgfqpoint{3.290187in}{1.123978in}}{\pgfqpoint{3.289473in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{1.125405in}}{\pgfqpoint{3.287793in}{1.125806in}}{\pgfqpoint{3.286784in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{1.125806in}}{\pgfqpoint{3.284808in}{1.125405in}}{\pgfqpoint{3.284094in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{1.123978in}}{\pgfqpoint{3.282980in}{1.123011in}}{\pgfqpoint{3.282980in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{1.120993in}}{\pgfqpoint{3.283381in}{1.120026in}}{\pgfqpoint{3.284094in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{1.118599in}}{\pgfqpoint{3.285775in}{1.118198in}}{\pgfqpoint{3.286784in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{1.118198in}}{\pgfqpoint{3.313515in}{1.118599in}}{\pgfqpoint{3.314228in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{1.120026in}}{\pgfqpoint{3.315342in}{1.120993in}}{\pgfqpoint{3.315342in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{1.123011in}}{\pgfqpoint{3.314942in}{1.123978in}}{\pgfqpoint{3.314228in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{1.125405in}}{\pgfqpoint{3.312547in}{1.125806in}}{\pgfqpoint{3.311539in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{1.125806in}}{\pgfqpoint{3.309562in}{1.125405in}}{\pgfqpoint{3.308849in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{1.123978in}}{\pgfqpoint{3.307735in}{1.123011in}}{\pgfqpoint{3.307735in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{1.120993in}}{\pgfqpoint{3.308136in}{1.120026in}}{\pgfqpoint{3.308849in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{1.118599in}}{\pgfqpoint{3.310530in}{1.118198in}}{\pgfqpoint{3.311539in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{1.118198in}}{\pgfqpoint{3.338270in}{1.118599in}}{\pgfqpoint{3.338983in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{1.120026in}}{\pgfqpoint{3.340097in}{1.120993in}}{\pgfqpoint{3.340097in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{1.123011in}}{\pgfqpoint{3.339696in}{1.123978in}}{\pgfqpoint{3.338983in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{1.125405in}}{\pgfqpoint{3.337302in}{1.125806in}}{\pgfqpoint{3.336293in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{1.125806in}}{\pgfqpoint{3.334317in}{1.125405in}}{\pgfqpoint{3.333604in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{1.123978in}}{\pgfqpoint{3.332490in}{1.123011in}}{\pgfqpoint{3.332490in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{1.120993in}}{\pgfqpoint{3.332891in}{1.120026in}}{\pgfqpoint{3.333604in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{1.118599in}}{\pgfqpoint{3.335285in}{1.118198in}}{\pgfqpoint{3.336293in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{1.118198in}}{\pgfqpoint{3.363024in}{1.118599in}}{\pgfqpoint{3.363738in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{1.120026in}}{\pgfqpoint{3.364852in}{1.120993in}}{\pgfqpoint{3.364852in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{1.123011in}}{\pgfqpoint{3.364451in}{1.123978in}}{\pgfqpoint{3.363738in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{1.125405in}}{\pgfqpoint{3.362057in}{1.125806in}}{\pgfqpoint{3.361048in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{1.125806in}}{\pgfqpoint{3.359072in}{1.125405in}}{\pgfqpoint{3.358359in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{1.123978in}}{\pgfqpoint{3.357245in}{1.123011in}}{\pgfqpoint{3.357245in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{1.120993in}}{\pgfqpoint{3.357645in}{1.120026in}}{\pgfqpoint{3.358359in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{1.118599in}}{\pgfqpoint{3.360039in}{1.118198in}}{\pgfqpoint{3.361048in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{1.118198in}}{\pgfqpoint{3.387779in}{1.118599in}}{\pgfqpoint{3.388492in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{1.120026in}}{\pgfqpoint{3.389607in}{1.120993in}}{\pgfqpoint{3.389607in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{1.123011in}}{\pgfqpoint{3.389206in}{1.123978in}}{\pgfqpoint{3.388492in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{1.125405in}}{\pgfqpoint{3.386812in}{1.125806in}}{\pgfqpoint{3.385803in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{1.125806in}}{\pgfqpoint{3.383827in}{1.125405in}}{\pgfqpoint{3.383113in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{1.123978in}}{\pgfqpoint{3.381999in}{1.123011in}}{\pgfqpoint{3.381999in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{1.120993in}}{\pgfqpoint{3.382400in}{1.120026in}}{\pgfqpoint{3.383113in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{1.118599in}}{\pgfqpoint{3.384794in}{1.118198in}}{\pgfqpoint{3.385803in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{1.118198in}}{\pgfqpoint{3.412534in}{1.118599in}}{\pgfqpoint{3.413247in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{1.120026in}}{\pgfqpoint{3.414361in}{1.120993in}}{\pgfqpoint{3.414361in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{1.123011in}}{\pgfqpoint{3.413960in}{1.123978in}}{\pgfqpoint{3.413247in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{1.125405in}}{\pgfqpoint{3.411566in}{1.125806in}}{\pgfqpoint{3.410558in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{1.125806in}}{\pgfqpoint{3.408581in}{1.125405in}}{\pgfqpoint{3.407868in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{1.123978in}}{\pgfqpoint{3.406754in}{1.123011in}}{\pgfqpoint{3.406754in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{1.120993in}}{\pgfqpoint{3.407155in}{1.120026in}}{\pgfqpoint{3.407868in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{1.118599in}}{\pgfqpoint{3.409549in}{1.118198in}}{\pgfqpoint{3.410558in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{1.118198in}}{\pgfqpoint{3.437289in}{1.118599in}}{\pgfqpoint{3.438002in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{1.120026in}}{\pgfqpoint{3.439116in}{1.120993in}}{\pgfqpoint{3.439116in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{1.123011in}}{\pgfqpoint{3.438715in}{1.123978in}}{\pgfqpoint{3.438002in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{1.125405in}}{\pgfqpoint{3.436321in}{1.125806in}}{\pgfqpoint{3.435312in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{1.125806in}}{\pgfqpoint{3.433336in}{1.125405in}}{\pgfqpoint{3.432623in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{1.123978in}}{\pgfqpoint{3.431509in}{1.123011in}}{\pgfqpoint{3.431509in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{1.120993in}}{\pgfqpoint{3.431910in}{1.120026in}}{\pgfqpoint{3.432623in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{1.118599in}}{\pgfqpoint{3.434304in}{1.118198in}}{\pgfqpoint{3.435312in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.118198in}}{\pgfqpoint{3.462043in}{1.118599in}}{\pgfqpoint{3.462757in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.120026in}}{\pgfqpoint{3.463871in}{1.120993in}}{\pgfqpoint{3.463871in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.123011in}}{\pgfqpoint{3.463470in}{1.123978in}}{\pgfqpoint{3.462757in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.125405in}}{\pgfqpoint{3.461076in}{1.125806in}}{\pgfqpoint{3.460067in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.125806in}}{\pgfqpoint{3.458091in}{1.125405in}}{\pgfqpoint{3.457378in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.123978in}}{\pgfqpoint{3.456263in}{1.123011in}}{\pgfqpoint{3.456263in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.120993in}}{\pgfqpoint{3.456664in}{1.120026in}}{\pgfqpoint{3.457378in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.118599in}}{\pgfqpoint{3.459058in}{1.118198in}}{\pgfqpoint{3.460067in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{1.118198in}}{\pgfqpoint{3.511553in}{1.118599in}}{\pgfqpoint{3.512266in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{1.120026in}}{\pgfqpoint{3.513380in}{1.120993in}}{\pgfqpoint{3.513380in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{1.123011in}}{\pgfqpoint{3.512979in}{1.123978in}}{\pgfqpoint{3.512266in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{1.125405in}}{\pgfqpoint{3.510585in}{1.125806in}}{\pgfqpoint{3.509577in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{1.125806in}}{\pgfqpoint{3.507600in}{1.125405in}}{\pgfqpoint{3.506887in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{1.123978in}}{\pgfqpoint{3.505773in}{1.123011in}}{\pgfqpoint{3.505773in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{1.120993in}}{\pgfqpoint{3.506174in}{1.120026in}}{\pgfqpoint{3.506887in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{1.118599in}}{\pgfqpoint{3.508568in}{1.118198in}}{\pgfqpoint{3.509577in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{1.118198in}}{\pgfqpoint{3.536308in}{1.118599in}}{\pgfqpoint{3.537021in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{1.120026in}}{\pgfqpoint{3.538135in}{1.120993in}}{\pgfqpoint{3.538135in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{1.123011in}}{\pgfqpoint{3.537734in}{1.123978in}}{\pgfqpoint{3.537021in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{1.125405in}}{\pgfqpoint{3.535340in}{1.125806in}}{\pgfqpoint{3.534331in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{1.125806in}}{\pgfqpoint{3.532355in}{1.125405in}}{\pgfqpoint{3.531642in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{1.123978in}}{\pgfqpoint{3.530528in}{1.123011in}}{\pgfqpoint{3.530528in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{1.120993in}}{\pgfqpoint{3.530928in}{1.120026in}}{\pgfqpoint{3.531642in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{1.118599in}}{\pgfqpoint{3.533323in}{1.118198in}}{\pgfqpoint{3.534331in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{1.118198in}}{\pgfqpoint{3.561062in}{1.118599in}}{\pgfqpoint{3.561776in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{1.120026in}}{\pgfqpoint{3.562890in}{1.120993in}}{\pgfqpoint{3.562890in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{1.123011in}}{\pgfqpoint{3.562489in}{1.123978in}}{\pgfqpoint{3.561776in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{1.125405in}}{\pgfqpoint{3.560095in}{1.125806in}}{\pgfqpoint{3.559086in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{1.125806in}}{\pgfqpoint{3.557110in}{1.125405in}}{\pgfqpoint{3.556396in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{1.123978in}}{\pgfqpoint{3.555282in}{1.123011in}}{\pgfqpoint{3.555282in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{1.120993in}}{\pgfqpoint{3.555683in}{1.120026in}}{\pgfqpoint{3.556396in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{1.118599in}}{\pgfqpoint{3.558077in}{1.118198in}}{\pgfqpoint{3.559086in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{1.118198in}}{\pgfqpoint{3.585817in}{1.118599in}}{\pgfqpoint{3.586530in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{1.120026in}}{\pgfqpoint{3.587644in}{1.120993in}}{\pgfqpoint{3.587644in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{1.123011in}}{\pgfqpoint{3.587244in}{1.123978in}}{\pgfqpoint{3.586530in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{1.125405in}}{\pgfqpoint{3.584850in}{1.125806in}}{\pgfqpoint{3.583841in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{1.125806in}}{\pgfqpoint{3.581865in}{1.125405in}}{\pgfqpoint{3.581151in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{1.123978in}}{\pgfqpoint{3.580037in}{1.123011in}}{\pgfqpoint{3.580037in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{1.120993in}}{\pgfqpoint{3.580438in}{1.120026in}}{\pgfqpoint{3.581151in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{1.118599in}}{\pgfqpoint{3.582832in}{1.118198in}}{\pgfqpoint{3.583841in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{1.118198in}}{\pgfqpoint{3.610572in}{1.118599in}}{\pgfqpoint{3.611285in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{1.120026in}}{\pgfqpoint{3.612399in}{1.120993in}}{\pgfqpoint{3.612399in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{1.123011in}}{\pgfqpoint{3.611998in}{1.123978in}}{\pgfqpoint{3.611285in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{1.125405in}}{\pgfqpoint{3.609604in}{1.125806in}}{\pgfqpoint{3.608596in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{1.125806in}}{\pgfqpoint{3.606619in}{1.125405in}}{\pgfqpoint{3.605906in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{1.123978in}}{\pgfqpoint{3.604792in}{1.123011in}}{\pgfqpoint{3.604792in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{1.120993in}}{\pgfqpoint{3.605193in}{1.120026in}}{\pgfqpoint{3.605906in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{1.118599in}}{\pgfqpoint{3.607587in}{1.118198in}}{\pgfqpoint{3.608596in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.118198in}}{\pgfqpoint{3.660081in}{1.118599in}}{\pgfqpoint{3.660795in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.120026in}}{\pgfqpoint{3.661909in}{1.120993in}}{\pgfqpoint{3.661909in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.123011in}}{\pgfqpoint{3.661508in}{1.123978in}}{\pgfqpoint{3.660795in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.125405in}}{\pgfqpoint{3.659114in}{1.125806in}}{\pgfqpoint{3.658105in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.125806in}}{\pgfqpoint{3.656129in}{1.125405in}}{\pgfqpoint{3.655415in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.123978in}}{\pgfqpoint{3.654301in}{1.123011in}}{\pgfqpoint{3.654301in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.120993in}}{\pgfqpoint{3.654702in}{1.120026in}}{\pgfqpoint{3.655415in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.118599in}}{\pgfqpoint{3.657096in}{1.118198in}}{\pgfqpoint{3.658105in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{1.118198in}}{\pgfqpoint{3.684836in}{1.118599in}}{\pgfqpoint{3.685549in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{1.120026in}}{\pgfqpoint{3.686663in}{1.120993in}}{\pgfqpoint{3.686663in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{1.123011in}}{\pgfqpoint{3.686263in}{1.123978in}}{\pgfqpoint{3.685549in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{1.125405in}}{\pgfqpoint{3.683868in}{1.125806in}}{\pgfqpoint{3.682860in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{1.125806in}}{\pgfqpoint{3.680883in}{1.125405in}}{\pgfqpoint{3.680170in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{1.123978in}}{\pgfqpoint{3.679056in}{1.123011in}}{\pgfqpoint{3.679056in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{1.120993in}}{\pgfqpoint{3.679457in}{1.120026in}}{\pgfqpoint{3.680170in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{1.118599in}}{\pgfqpoint{3.681851in}{1.118198in}}{\pgfqpoint{3.682860in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.118198in}}{\pgfqpoint{3.709591in}{1.118599in}}{\pgfqpoint{3.710304in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.120026in}}{\pgfqpoint{3.711418in}{1.120993in}}{\pgfqpoint{3.711418in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.123011in}}{\pgfqpoint{3.711017in}{1.123978in}}{\pgfqpoint{3.710304in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.125405in}}{\pgfqpoint{3.708623in}{1.125806in}}{\pgfqpoint{3.707615in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.125806in}}{\pgfqpoint{3.705638in}{1.125405in}}{\pgfqpoint{3.704925in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.123978in}}{\pgfqpoint{3.703811in}{1.123011in}}{\pgfqpoint{3.703811in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.120993in}}{\pgfqpoint{3.704212in}{1.120026in}}{\pgfqpoint{3.704925in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.118599in}}{\pgfqpoint{3.706606in}{1.118198in}}{\pgfqpoint{3.707615in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{1.118198in}}{\pgfqpoint{3.734346in}{1.118599in}}{\pgfqpoint{3.735059in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{1.120026in}}{\pgfqpoint{3.736173in}{1.120993in}}{\pgfqpoint{3.736173in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{1.123011in}}{\pgfqpoint{3.735772in}{1.123978in}}{\pgfqpoint{3.735059in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{1.125405in}}{\pgfqpoint{3.733378in}{1.125806in}}{\pgfqpoint{3.732369in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{1.125806in}}{\pgfqpoint{3.730393in}{1.125405in}}{\pgfqpoint{3.729680in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{1.123978in}}{\pgfqpoint{3.728566in}{1.123011in}}{\pgfqpoint{3.728566in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{1.120993in}}{\pgfqpoint{3.728966in}{1.120026in}}{\pgfqpoint{3.729680in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{1.118599in}}{\pgfqpoint{3.731361in}{1.118198in}}{\pgfqpoint{3.732369in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.118198in}}{\pgfqpoint{3.759100in}{1.118599in}}{\pgfqpoint{3.759814in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.120026in}}{\pgfqpoint{3.760928in}{1.120993in}}{\pgfqpoint{3.760928in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{1.123011in}}{\pgfqpoint{3.760527in}{1.123978in}}{\pgfqpoint{3.759814in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{1.125405in}}{\pgfqpoint{3.758133in}{1.125806in}}{\pgfqpoint{3.757124in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{1.125806in}}{\pgfqpoint{3.755148in}{1.125405in}}{\pgfqpoint{3.754434in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{1.123978in}}{\pgfqpoint{3.753320in}{1.123011in}}{\pgfqpoint{3.753320in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.120993in}}{\pgfqpoint{3.753721in}{1.120026in}}{\pgfqpoint{3.754434in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.118599in}}{\pgfqpoint{3.756115in}{1.118198in}}{\pgfqpoint{3.757124in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{1.118198in}}{\pgfqpoint{3.783855in}{1.118599in}}{\pgfqpoint{3.784568in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{1.120026in}}{\pgfqpoint{3.785682in}{1.120993in}}{\pgfqpoint{3.785682in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{1.123011in}}{\pgfqpoint{3.785282in}{1.123978in}}{\pgfqpoint{3.784568in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{1.125405in}}{\pgfqpoint{3.782887in}{1.125806in}}{\pgfqpoint{3.781879in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{1.125806in}}{\pgfqpoint{3.779902in}{1.125405in}}{\pgfqpoint{3.779189in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{1.123978in}}{\pgfqpoint{3.778075in}{1.123011in}}{\pgfqpoint{3.778075in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{1.120993in}}{\pgfqpoint{3.778476in}{1.120026in}}{\pgfqpoint{3.779189in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{1.118599in}}{\pgfqpoint{3.780870in}{1.118198in}}{\pgfqpoint{3.781879in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.118198in}}{\pgfqpoint{3.808610in}{1.118599in}}{\pgfqpoint{3.809323in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.120026in}}{\pgfqpoint{3.810437in}{1.120993in}}{\pgfqpoint{3.810437in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.123011in}}{\pgfqpoint{3.810036in}{1.123978in}}{\pgfqpoint{3.809323in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.125405in}}{\pgfqpoint{3.807642in}{1.125806in}}{\pgfqpoint{3.806633in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.125806in}}{\pgfqpoint{3.804657in}{1.125405in}}{\pgfqpoint{3.803944in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.123978in}}{\pgfqpoint{3.802830in}{1.123011in}}{\pgfqpoint{3.802830in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.120993in}}{\pgfqpoint{3.803231in}{1.120026in}}{\pgfqpoint{3.803944in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.118599in}}{\pgfqpoint{3.805625in}{1.118198in}}{\pgfqpoint{3.806633in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.118198in}}{\pgfqpoint{3.833364in}{1.118599in}}{\pgfqpoint{3.834078in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.120026in}}{\pgfqpoint{3.835192in}{1.120993in}}{\pgfqpoint{3.835192in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.123011in}}{\pgfqpoint{3.834791in}{1.123978in}}{\pgfqpoint{3.834078in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.125405in}}{\pgfqpoint{3.832397in}{1.125806in}}{\pgfqpoint{3.831388in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.125806in}}{\pgfqpoint{3.829412in}{1.125405in}}{\pgfqpoint{3.828699in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.123978in}}{\pgfqpoint{3.827585in}{1.123011in}}{\pgfqpoint{3.827585in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.120993in}}{\pgfqpoint{3.827985in}{1.120026in}}{\pgfqpoint{3.828699in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.118599in}}{\pgfqpoint{3.830379in}{1.118198in}}{\pgfqpoint{3.831388in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.118198in}}{\pgfqpoint{3.858119in}{1.118599in}}{\pgfqpoint{3.858833in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.120026in}}{\pgfqpoint{3.859947in}{1.120993in}}{\pgfqpoint{3.859947in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.123011in}}{\pgfqpoint{3.859546in}{1.123978in}}{\pgfqpoint{3.858833in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.125405in}}{\pgfqpoint{3.857152in}{1.125806in}}{\pgfqpoint{3.856143in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.125806in}}{\pgfqpoint{3.854167in}{1.125405in}}{\pgfqpoint{3.853453in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.123978in}}{\pgfqpoint{3.852339in}{1.123011in}}{\pgfqpoint{3.852339in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.120993in}}{\pgfqpoint{3.852740in}{1.120026in}}{\pgfqpoint{3.853453in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.118599in}}{\pgfqpoint{3.855134in}{1.118198in}}{\pgfqpoint{3.856143in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.118198in}}{\pgfqpoint{3.882874in}{1.118599in}}{\pgfqpoint{3.883587in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.120026in}}{\pgfqpoint{3.884701in}{1.120993in}}{\pgfqpoint{3.884701in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.123011in}}{\pgfqpoint{3.884301in}{1.123978in}}{\pgfqpoint{3.883587in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.125405in}}{\pgfqpoint{3.881906in}{1.125806in}}{\pgfqpoint{3.880898in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.125806in}}{\pgfqpoint{3.878921in}{1.125405in}}{\pgfqpoint{3.878208in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.123978in}}{\pgfqpoint{3.877094in}{1.123011in}}{\pgfqpoint{3.877094in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.120993in}}{\pgfqpoint{3.877495in}{1.120026in}}{\pgfqpoint{3.878208in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.118599in}}{\pgfqpoint{3.879889in}{1.118198in}}{\pgfqpoint{3.880898in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.118198in}}{\pgfqpoint{3.907629in}{1.118599in}}{\pgfqpoint{3.908342in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.120026in}}{\pgfqpoint{3.909456in}{1.120993in}}{\pgfqpoint{3.909456in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.123011in}}{\pgfqpoint{3.909055in}{1.123978in}}{\pgfqpoint{3.908342in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.125405in}}{\pgfqpoint{3.906661in}{1.125806in}}{\pgfqpoint{3.905652in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.125806in}}{\pgfqpoint{3.903676in}{1.125405in}}{\pgfqpoint{3.902963in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.123978in}}{\pgfqpoint{3.901849in}{1.123011in}}{\pgfqpoint{3.901849in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.120993in}}{\pgfqpoint{3.902250in}{1.120026in}}{\pgfqpoint{3.902963in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.118599in}}{\pgfqpoint{3.904644in}{1.118198in}}{\pgfqpoint{3.905652in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.118198in}}{\pgfqpoint{3.932383in}{1.118599in}}{\pgfqpoint{3.933097in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.120026in}}{\pgfqpoint{3.934211in}{1.120993in}}{\pgfqpoint{3.934211in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.123011in}}{\pgfqpoint{3.933810in}{1.123978in}}{\pgfqpoint{3.933097in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.125405in}}{\pgfqpoint{3.931416in}{1.125806in}}{\pgfqpoint{3.930407in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.125806in}}{\pgfqpoint{3.928431in}{1.125405in}}{\pgfqpoint{3.927718in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.123978in}}{\pgfqpoint{3.926604in}{1.123011in}}{\pgfqpoint{3.926604in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.120993in}}{\pgfqpoint{3.927004in}{1.120026in}}{\pgfqpoint{3.927718in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.118599in}}{\pgfqpoint{3.929398in}{1.118198in}}{\pgfqpoint{3.930407in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.118198in}}{\pgfqpoint{3.957138in}{1.118599in}}{\pgfqpoint{3.957851in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{1.120026in}}{\pgfqpoint{3.958966in}{1.120993in}}{\pgfqpoint{3.958966in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{1.123011in}}{\pgfqpoint{3.958565in}{1.123978in}}{\pgfqpoint{3.957851in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{1.125405in}}{\pgfqpoint{3.956171in}{1.125806in}}{\pgfqpoint{3.955162in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{1.125806in}}{\pgfqpoint{3.953186in}{1.125405in}}{\pgfqpoint{3.952472in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{1.123978in}}{\pgfqpoint{3.951358in}{1.123011in}}{\pgfqpoint{3.951358in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{1.120993in}}{\pgfqpoint{3.951759in}{1.120026in}}{\pgfqpoint{3.952472in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{1.118599in}}{\pgfqpoint{3.954153in}{1.118198in}}{\pgfqpoint{3.955162in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.118198in}}{\pgfqpoint{3.981893in}{1.118599in}}{\pgfqpoint{3.982606in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.120026in}}{\pgfqpoint{3.983720in}{1.120993in}}{\pgfqpoint{3.983720in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.123011in}}{\pgfqpoint{3.983319in}{1.123978in}}{\pgfqpoint{3.982606in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.125405in}}{\pgfqpoint{3.980925in}{1.125806in}}{\pgfqpoint{3.979917in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.125806in}}{\pgfqpoint{3.977940in}{1.125405in}}{\pgfqpoint{3.977227in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.123978in}}{\pgfqpoint{3.976113in}{1.123011in}}{\pgfqpoint{3.976113in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.120993in}}{\pgfqpoint{3.976514in}{1.120026in}}{\pgfqpoint{3.977227in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.118599in}}{\pgfqpoint{3.978908in}{1.118198in}}{\pgfqpoint{3.979917in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.118198in}}{\pgfqpoint{4.006648in}{1.118599in}}{\pgfqpoint{4.007361in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.120026in}}{\pgfqpoint{4.008475in}{1.120993in}}{\pgfqpoint{4.008475in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.123011in}}{\pgfqpoint{4.008074in}{1.123978in}}{\pgfqpoint{4.007361in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.125405in}}{\pgfqpoint{4.005680in}{1.125806in}}{\pgfqpoint{4.004671in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.125806in}}{\pgfqpoint{4.002695in}{1.125405in}}{\pgfqpoint{4.001982in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.123978in}}{\pgfqpoint{4.000868in}{1.123011in}}{\pgfqpoint{4.000868in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.120993in}}{\pgfqpoint{4.001269in}{1.120026in}}{\pgfqpoint{4.001982in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.118599in}}{\pgfqpoint{4.003663in}{1.118198in}}{\pgfqpoint{4.004671in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.118198in}}{\pgfqpoint{4.031402in}{1.118599in}}{\pgfqpoint{4.032116in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.120026in}}{\pgfqpoint{4.033230in}{1.120993in}}{\pgfqpoint{4.033230in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.123011in}}{\pgfqpoint{4.032829in}{1.123978in}}{\pgfqpoint{4.032116in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.125405in}}{\pgfqpoint{4.030435in}{1.125806in}}{\pgfqpoint{4.029426in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.125806in}}{\pgfqpoint{4.027450in}{1.125405in}}{\pgfqpoint{4.026737in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.123978in}}{\pgfqpoint{4.025622in}{1.123011in}}{\pgfqpoint{4.025622in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.120993in}}{\pgfqpoint{4.026023in}{1.120026in}}{\pgfqpoint{4.026737in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.118599in}}{\pgfqpoint{4.028417in}{1.118198in}}{\pgfqpoint{4.029426in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.118198in}}{\pgfqpoint{4.056157in}{1.118599in}}{\pgfqpoint{4.056870in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.120026in}}{\pgfqpoint{4.057984in}{1.120993in}}{\pgfqpoint{4.057984in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.123011in}}{\pgfqpoint{4.057584in}{1.123978in}}{\pgfqpoint{4.056870in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.125405in}}{\pgfqpoint{4.055190in}{1.125806in}}{\pgfqpoint{4.054181in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.125806in}}{\pgfqpoint{4.052205in}{1.125405in}}{\pgfqpoint{4.051491in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.123978in}}{\pgfqpoint{4.050377in}{1.123011in}}{\pgfqpoint{4.050377in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.120993in}}{\pgfqpoint{4.050778in}{1.120026in}}{\pgfqpoint{4.051491in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.118599in}}{\pgfqpoint{4.053172in}{1.118198in}}{\pgfqpoint{4.054181in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.118198in}}{\pgfqpoint{4.080912in}{1.118599in}}{\pgfqpoint{4.081625in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.120026in}}{\pgfqpoint{4.082739in}{1.120993in}}{\pgfqpoint{4.082739in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.123011in}}{\pgfqpoint{4.082338in}{1.123978in}}{\pgfqpoint{4.081625in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.125405in}}{\pgfqpoint{4.079944in}{1.125806in}}{\pgfqpoint{4.078936in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.125806in}}{\pgfqpoint{4.076959in}{1.125405in}}{\pgfqpoint{4.076246in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.123978in}}{\pgfqpoint{4.075132in}{1.123011in}}{\pgfqpoint{4.075132in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.120993in}}{\pgfqpoint{4.075533in}{1.120026in}}{\pgfqpoint{4.076246in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.118599in}}{\pgfqpoint{4.077927in}{1.118198in}}{\pgfqpoint{4.078936in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.118198in}}{\pgfqpoint{4.105667in}{1.118599in}}{\pgfqpoint{4.106380in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.120026in}}{\pgfqpoint{4.107494in}{1.120993in}}{\pgfqpoint{4.107494in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.123011in}}{\pgfqpoint{4.107093in}{1.123978in}}{\pgfqpoint{4.106380in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.125405in}}{\pgfqpoint{4.104699in}{1.125806in}}{\pgfqpoint{4.103690in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.125806in}}{\pgfqpoint{4.101714in}{1.125405in}}{\pgfqpoint{4.101001in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.123978in}}{\pgfqpoint{4.099887in}{1.123011in}}{\pgfqpoint{4.099887in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.120993in}}{\pgfqpoint{4.100287in}{1.120026in}}{\pgfqpoint{4.101001in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.118599in}}{\pgfqpoint{4.102682in}{1.118198in}}{\pgfqpoint{4.103690in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.118198in}}{\pgfqpoint{4.130421in}{1.118599in}}{\pgfqpoint{4.131135in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.120026in}}{\pgfqpoint{4.132249in}{1.120993in}}{\pgfqpoint{4.132249in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.123011in}}{\pgfqpoint{4.131848in}{1.123978in}}{\pgfqpoint{4.131135in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.125405in}}{\pgfqpoint{4.129454in}{1.125806in}}{\pgfqpoint{4.128445in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.125806in}}{\pgfqpoint{4.126469in}{1.125405in}}{\pgfqpoint{4.125756in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.123978in}}{\pgfqpoint{4.124641in}{1.123011in}}{\pgfqpoint{4.124641in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.120993in}}{\pgfqpoint{4.125042in}{1.120026in}}{\pgfqpoint{4.125756in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.118599in}}{\pgfqpoint{4.127436in}{1.118198in}}{\pgfqpoint{4.128445in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.118198in}}{\pgfqpoint{4.155176in}{1.118599in}}{\pgfqpoint{4.155889in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.120026in}}{\pgfqpoint{4.157003in}{1.120993in}}{\pgfqpoint{4.157003in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.123011in}}{\pgfqpoint{4.156603in}{1.123978in}}{\pgfqpoint{4.155889in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.125405in}}{\pgfqpoint{4.154209in}{1.125806in}}{\pgfqpoint{4.153200in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.125806in}}{\pgfqpoint{4.151224in}{1.125405in}}{\pgfqpoint{4.150510in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.123978in}}{\pgfqpoint{4.149396in}{1.123011in}}{\pgfqpoint{4.149396in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.120993in}}{\pgfqpoint{4.149797in}{1.120026in}}{\pgfqpoint{4.150510in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.118599in}}{\pgfqpoint{4.152191in}{1.118198in}}{\pgfqpoint{4.153200in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.118198in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.118198in}}{\pgfqpoint{4.179931in}{1.118599in}}{\pgfqpoint{4.180644in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.120026in}}{\pgfqpoint{4.181758in}{1.120993in}}{\pgfqpoint{4.181758in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.123011in}}{\pgfqpoint{4.181357in}{1.123978in}}{\pgfqpoint{4.180644in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.125405in}}{\pgfqpoint{4.178963in}{1.125806in}}{\pgfqpoint{4.177955in}{1.125806in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.125806in}}{\pgfqpoint{4.175978in}{1.125405in}}{\pgfqpoint{4.175265in}{1.124692in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.123978in}}{\pgfqpoint{4.174151in}{1.123011in}}{\pgfqpoint{4.174151in}{1.122002in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.120993in}}{\pgfqpoint{4.174552in}{1.120026in}}{\pgfqpoint{4.175265in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.118599in}}{\pgfqpoint{4.176946in}{1.118198in}}{\pgfqpoint{4.177955in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.118198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.144829in}}{\pgfqpoint{0.739022in}{1.145230in}}{\pgfqpoint{0.739735in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.146656in}}{\pgfqpoint{0.740849in}{1.147624in}}{\pgfqpoint{0.740849in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.149641in}}{\pgfqpoint{0.740449in}{1.150609in}}{\pgfqpoint{0.739735in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.152035in}}{\pgfqpoint{0.738054in}{1.152436in}}{\pgfqpoint{0.737046in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.152436in}}{\pgfqpoint{0.735069in}{1.152035in}}{\pgfqpoint{0.734356in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.150609in}}{\pgfqpoint{0.733242in}{1.149641in}}{\pgfqpoint{0.733242in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.147624in}}{\pgfqpoint{0.733643in}{1.146656in}}{\pgfqpoint{0.734356in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.145230in}}{\pgfqpoint{0.736037in}{1.144829in}}{\pgfqpoint{0.737046in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751990in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{1.752999in}{1.144829in}}{\pgfqpoint{1.753966in}{1.145230in}}{\pgfqpoint{1.754680in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{1.755393in}{1.146656in}}{\pgfqpoint{1.755794in}{1.147624in}}{\pgfqpoint{1.755794in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{1.755794in}{1.149641in}}{\pgfqpoint{1.755393in}{1.150609in}}{\pgfqpoint{1.754680in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{1.753966in}{1.152035in}}{\pgfqpoint{1.752999in}{1.152436in}}{\pgfqpoint{1.751990in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{1.750981in}{1.152436in}}{\pgfqpoint{1.750014in}{1.152035in}}{\pgfqpoint{1.749300in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{1.748587in}{1.150609in}}{\pgfqpoint{1.748186in}{1.149641in}}{\pgfqpoint{1.748186in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{1.748186in}{1.147624in}}{\pgfqpoint{1.748587in}{1.146656in}}{\pgfqpoint{1.749300in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{1.750014in}{1.145230in}}{\pgfqpoint{1.750981in}{1.144829in}}{\pgfqpoint{1.751990in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{1.751990in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801500in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{1.802508in}{1.144829in}}{\pgfqpoint{1.803476in}{1.145230in}}{\pgfqpoint{1.804189in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{1.804902in}{1.146656in}}{\pgfqpoint{1.805303in}{1.147624in}}{\pgfqpoint{1.805303in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{1.805303in}{1.149641in}}{\pgfqpoint{1.804902in}{1.150609in}}{\pgfqpoint{1.804189in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{1.803476in}{1.152035in}}{\pgfqpoint{1.802508in}{1.152436in}}{\pgfqpoint{1.801500in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{1.800491in}{1.152436in}}{\pgfqpoint{1.799523in}{1.152035in}}{\pgfqpoint{1.798810in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{1.798097in}{1.150609in}}{\pgfqpoint{1.797696in}{1.149641in}}{\pgfqpoint{1.797696in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{1.797696in}{1.147624in}}{\pgfqpoint{1.798097in}{1.146656in}}{\pgfqpoint{1.798810in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{1.799523in}{1.145230in}}{\pgfqpoint{1.800491in}{1.144829in}}{\pgfqpoint{1.801500in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{1.801500in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875764in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{1.876772in}{1.144829in}}{\pgfqpoint{1.877740in}{1.145230in}}{\pgfqpoint{1.878453in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{1.879167in}{1.146656in}}{\pgfqpoint{1.879567in}{1.147624in}}{\pgfqpoint{1.879567in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{1.879567in}{1.149641in}}{\pgfqpoint{1.879167in}{1.150609in}}{\pgfqpoint{1.878453in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{1.877740in}{1.152035in}}{\pgfqpoint{1.876772in}{1.152436in}}{\pgfqpoint{1.875764in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{1.874755in}{1.152436in}}{\pgfqpoint{1.873787in}{1.152035in}}{\pgfqpoint{1.873074in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{1.872361in}{1.150609in}}{\pgfqpoint{1.871960in}{1.149641in}}{\pgfqpoint{1.871960in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{1.871960in}{1.147624in}}{\pgfqpoint{1.872361in}{1.146656in}}{\pgfqpoint{1.873074in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{1.873787in}{1.145230in}}{\pgfqpoint{1.874755in}{1.144829in}}{\pgfqpoint{1.875764in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{1.875764in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900518in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{1.901527in}{1.144829in}}{\pgfqpoint{1.902495in}{1.145230in}}{\pgfqpoint{1.903208in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{1.903921in}{1.146656in}}{\pgfqpoint{1.904322in}{1.147624in}}{\pgfqpoint{1.904322in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{1.904322in}{1.149641in}}{\pgfqpoint{1.903921in}{1.150609in}}{\pgfqpoint{1.903208in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{1.902495in}{1.152035in}}{\pgfqpoint{1.901527in}{1.152436in}}{\pgfqpoint{1.900518in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{1.899510in}{1.152436in}}{\pgfqpoint{1.898542in}{1.152035in}}{\pgfqpoint{1.897829in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{1.897116in}{1.150609in}}{\pgfqpoint{1.896715in}{1.149641in}}{\pgfqpoint{1.896715in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{1.896715in}{1.147624in}}{\pgfqpoint{1.897116in}{1.146656in}}{\pgfqpoint{1.897829in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{1.898542in}{1.145230in}}{\pgfqpoint{1.899510in}{1.144829in}}{\pgfqpoint{1.900518in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{1.900518in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950028in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{1.951037in}{1.144829in}}{\pgfqpoint{1.952004in}{1.145230in}}{\pgfqpoint{1.952718in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{1.953431in}{1.146656in}}{\pgfqpoint{1.953832in}{1.147624in}}{\pgfqpoint{1.953832in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{1.953832in}{1.149641in}}{\pgfqpoint{1.953431in}{1.150609in}}{\pgfqpoint{1.952718in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{1.952004in}{1.152035in}}{\pgfqpoint{1.951037in}{1.152436in}}{\pgfqpoint{1.950028in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{1.949019in}{1.152436in}}{\pgfqpoint{1.948052in}{1.152035in}}{\pgfqpoint{1.947338in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{1.946625in}{1.150609in}}{\pgfqpoint{1.946224in}{1.149641in}}{\pgfqpoint{1.946224in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{1.946224in}{1.147624in}}{\pgfqpoint{1.946625in}{1.146656in}}{\pgfqpoint{1.947338in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{1.948052in}{1.145230in}}{\pgfqpoint{1.949019in}{1.144829in}}{\pgfqpoint{1.950028in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{1.950028in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974783in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{1.975791in}{1.144829in}}{\pgfqpoint{1.976759in}{1.145230in}}{\pgfqpoint{1.977472in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{1.978186in}{1.146656in}}{\pgfqpoint{1.978586in}{1.147624in}}{\pgfqpoint{1.978586in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{1.978586in}{1.149641in}}{\pgfqpoint{1.978186in}{1.150609in}}{\pgfqpoint{1.977472in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{1.976759in}{1.152035in}}{\pgfqpoint{1.975791in}{1.152436in}}{\pgfqpoint{1.974783in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{1.973774in}{1.152436in}}{\pgfqpoint{1.972806in}{1.152035in}}{\pgfqpoint{1.972093in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{1.971380in}{1.150609in}}{\pgfqpoint{1.970979in}{1.149641in}}{\pgfqpoint{1.970979in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{1.970979in}{1.147624in}}{\pgfqpoint{1.971380in}{1.146656in}}{\pgfqpoint{1.972093in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{1.972806in}{1.145230in}}{\pgfqpoint{1.973774in}{1.144829in}}{\pgfqpoint{1.974783in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024292in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{2.025301in}{1.144829in}}{\pgfqpoint{2.026268in}{1.145230in}}{\pgfqpoint{2.026982in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.027695in}{1.146656in}}{\pgfqpoint{2.028096in}{1.147624in}}{\pgfqpoint{2.028096in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.028096in}{1.149641in}}{\pgfqpoint{2.027695in}{1.150609in}}{\pgfqpoint{2.026982in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.026268in}{1.152035in}}{\pgfqpoint{2.025301in}{1.152436in}}{\pgfqpoint{2.024292in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{2.023283in}{1.152436in}}{\pgfqpoint{2.022316in}{1.152035in}}{\pgfqpoint{2.021603in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.020889in}{1.150609in}}{\pgfqpoint{2.020489in}{1.149641in}}{\pgfqpoint{2.020489in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.020489in}{1.147624in}}{\pgfqpoint{2.020889in}{1.146656in}}{\pgfqpoint{2.021603in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.022316in}{1.145230in}}{\pgfqpoint{2.023283in}{1.144829in}}{\pgfqpoint{2.024292in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{2.024292in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049047in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{2.050056in}{1.144829in}}{\pgfqpoint{2.051023in}{1.145230in}}{\pgfqpoint{2.051737in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.052450in}{1.146656in}}{\pgfqpoint{2.052851in}{1.147624in}}{\pgfqpoint{2.052851in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.052851in}{1.149641in}}{\pgfqpoint{2.052450in}{1.150609in}}{\pgfqpoint{2.051737in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.051023in}{1.152035in}}{\pgfqpoint{2.050056in}{1.152436in}}{\pgfqpoint{2.049047in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{2.048038in}{1.152436in}}{\pgfqpoint{2.047071in}{1.152035in}}{\pgfqpoint{2.046357in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.045644in}{1.150609in}}{\pgfqpoint{2.045243in}{1.149641in}}{\pgfqpoint{2.045243in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.045243in}{1.147624in}}{\pgfqpoint{2.045644in}{1.146656in}}{\pgfqpoint{2.046357in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.047071in}{1.145230in}}{\pgfqpoint{2.048038in}{1.144829in}}{\pgfqpoint{2.049047in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{2.049047in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098556in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{2.099565in}{1.144829in}}{\pgfqpoint{2.100533in}{1.145230in}}{\pgfqpoint{2.101246in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.101959in}{1.146656in}}{\pgfqpoint{2.102360in}{1.147624in}}{\pgfqpoint{2.102360in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.102360in}{1.149641in}}{\pgfqpoint{2.101959in}{1.150609in}}{\pgfqpoint{2.101246in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.100533in}{1.152035in}}{\pgfqpoint{2.099565in}{1.152436in}}{\pgfqpoint{2.098556in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{2.097548in}{1.152436in}}{\pgfqpoint{2.096580in}{1.152035in}}{\pgfqpoint{2.095867in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.095154in}{1.150609in}}{\pgfqpoint{2.094753in}{1.149641in}}{\pgfqpoint{2.094753in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.094753in}{1.147624in}}{\pgfqpoint{2.095154in}{1.146656in}}{\pgfqpoint{2.095867in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.096580in}{1.145230in}}{\pgfqpoint{2.097548in}{1.144829in}}{\pgfqpoint{2.098556in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{2.098556in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123311in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{2.124320in}{1.144829in}}{\pgfqpoint{2.125287in}{1.145230in}}{\pgfqpoint{2.126001in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.126714in}{1.146656in}}{\pgfqpoint{2.127115in}{1.147624in}}{\pgfqpoint{2.127115in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.127115in}{1.149641in}}{\pgfqpoint{2.126714in}{1.150609in}}{\pgfqpoint{2.126001in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.125287in}{1.152035in}}{\pgfqpoint{2.124320in}{1.152436in}}{\pgfqpoint{2.123311in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{2.122302in}{1.152436in}}{\pgfqpoint{2.121335in}{1.152035in}}{\pgfqpoint{2.120622in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.119908in}{1.150609in}}{\pgfqpoint{2.119508in}{1.149641in}}{\pgfqpoint{2.119508in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.119508in}{1.147624in}}{\pgfqpoint{2.119908in}{1.146656in}}{\pgfqpoint{2.120622in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.121335in}{1.145230in}}{\pgfqpoint{2.122302in}{1.144829in}}{\pgfqpoint{2.123311in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{2.123311in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172821in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{2.173829in}{1.144829in}}{\pgfqpoint{2.174797in}{1.145230in}}{\pgfqpoint{2.175510in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.176223in}{1.146656in}}{\pgfqpoint{2.176624in}{1.147624in}}{\pgfqpoint{2.176624in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.176624in}{1.149641in}}{\pgfqpoint{2.176223in}{1.150609in}}{\pgfqpoint{2.175510in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.174797in}{1.152035in}}{\pgfqpoint{2.173829in}{1.152436in}}{\pgfqpoint{2.172821in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{2.171812in}{1.152436in}}{\pgfqpoint{2.170844in}{1.152035in}}{\pgfqpoint{2.170131in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.169418in}{1.150609in}}{\pgfqpoint{2.169017in}{1.149641in}}{\pgfqpoint{2.169017in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.169017in}{1.147624in}}{\pgfqpoint{2.169418in}{1.146656in}}{\pgfqpoint{2.170131in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.170844in}{1.145230in}}{\pgfqpoint{2.171812in}{1.144829in}}{\pgfqpoint{2.172821in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{2.172821in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197575in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{2.198584in}{1.144829in}}{\pgfqpoint{2.199552in}{1.145230in}}{\pgfqpoint{2.200265in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.200978in}{1.146656in}}{\pgfqpoint{2.201379in}{1.147624in}}{\pgfqpoint{2.201379in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.201379in}{1.149641in}}{\pgfqpoint{2.200978in}{1.150609in}}{\pgfqpoint{2.200265in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.199552in}{1.152035in}}{\pgfqpoint{2.198584in}{1.152436in}}{\pgfqpoint{2.197575in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{2.196567in}{1.152436in}}{\pgfqpoint{2.195599in}{1.152035in}}{\pgfqpoint{2.194886in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.194173in}{1.150609in}}{\pgfqpoint{2.193772in}{1.149641in}}{\pgfqpoint{2.193772in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.193772in}{1.147624in}}{\pgfqpoint{2.194173in}{1.146656in}}{\pgfqpoint{2.194886in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.195599in}{1.145230in}}{\pgfqpoint{2.196567in}{1.144829in}}{\pgfqpoint{2.197575in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{2.197575in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{1.144829in}}{\pgfqpoint{2.273816in}{1.145230in}}{\pgfqpoint{2.274529in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{1.146656in}}{\pgfqpoint{2.275643in}{1.147624in}}{\pgfqpoint{2.275643in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{1.149641in}}{\pgfqpoint{2.275242in}{1.150609in}}{\pgfqpoint{2.274529in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{1.152035in}}{\pgfqpoint{2.272848in}{1.152436in}}{\pgfqpoint{2.271840in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{1.152436in}}{\pgfqpoint{2.269863in}{1.152035in}}{\pgfqpoint{2.269150in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{1.150609in}}{\pgfqpoint{2.268036in}{1.149641in}}{\pgfqpoint{2.268036in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{1.147624in}}{\pgfqpoint{2.268437in}{1.146656in}}{\pgfqpoint{2.269150in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{1.145230in}}{\pgfqpoint{2.270831in}{1.144829in}}{\pgfqpoint{2.271840in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{1.144829in}}{\pgfqpoint{2.298571in}{1.145230in}}{\pgfqpoint{2.299284in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{1.146656in}}{\pgfqpoint{2.300398in}{1.147624in}}{\pgfqpoint{2.300398in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{1.149641in}}{\pgfqpoint{2.299997in}{1.150609in}}{\pgfqpoint{2.299284in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{1.152035in}}{\pgfqpoint{2.297603in}{1.152436in}}{\pgfqpoint{2.296594in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{1.152436in}}{\pgfqpoint{2.294618in}{1.152035in}}{\pgfqpoint{2.293905in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{1.150609in}}{\pgfqpoint{2.292791in}{1.149641in}}{\pgfqpoint{2.292791in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{1.147624in}}{\pgfqpoint{2.293191in}{1.146656in}}{\pgfqpoint{2.293905in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{1.145230in}}{\pgfqpoint{2.295586in}{1.144829in}}{\pgfqpoint{2.296594in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370859in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{2.371867in}{1.144829in}}{\pgfqpoint{2.372835in}{1.145230in}}{\pgfqpoint{2.373548in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.374261in}{1.146656in}}{\pgfqpoint{2.374662in}{1.147624in}}{\pgfqpoint{2.374662in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.374662in}{1.149641in}}{\pgfqpoint{2.374261in}{1.150609in}}{\pgfqpoint{2.373548in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.372835in}{1.152035in}}{\pgfqpoint{2.371867in}{1.152436in}}{\pgfqpoint{2.370859in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{2.369850in}{1.152436in}}{\pgfqpoint{2.368882in}{1.152035in}}{\pgfqpoint{2.368169in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.367456in}{1.150609in}}{\pgfqpoint{2.367055in}{1.149641in}}{\pgfqpoint{2.367055in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.367055in}{1.147624in}}{\pgfqpoint{2.367456in}{1.146656in}}{\pgfqpoint{2.368169in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.368882in}{1.145230in}}{\pgfqpoint{2.369850in}{1.144829in}}{\pgfqpoint{2.370859in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{2.370859in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445123in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{2.446132in}{1.144829in}}{\pgfqpoint{2.447099in}{1.145230in}}{\pgfqpoint{2.447812in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.448526in}{1.146656in}}{\pgfqpoint{2.448926in}{1.147624in}}{\pgfqpoint{2.448926in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.448926in}{1.149641in}}{\pgfqpoint{2.448526in}{1.150609in}}{\pgfqpoint{2.447812in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.447099in}{1.152035in}}{\pgfqpoint{2.446132in}{1.152436in}}{\pgfqpoint{2.445123in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{2.444114in}{1.152436in}}{\pgfqpoint{2.443146in}{1.152035in}}{\pgfqpoint{2.442433in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.441720in}{1.150609in}}{\pgfqpoint{2.441319in}{1.149641in}}{\pgfqpoint{2.441319in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.441319in}{1.147624in}}{\pgfqpoint{2.441720in}{1.146656in}}{\pgfqpoint{2.442433in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.443146in}{1.145230in}}{\pgfqpoint{2.444114in}{1.144829in}}{\pgfqpoint{2.445123in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469878in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{2.470886in}{1.144829in}}{\pgfqpoint{2.471854in}{1.145230in}}{\pgfqpoint{2.472567in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.473280in}{1.146656in}}{\pgfqpoint{2.473681in}{1.147624in}}{\pgfqpoint{2.473681in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.473681in}{1.149641in}}{\pgfqpoint{2.473280in}{1.150609in}}{\pgfqpoint{2.472567in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.471854in}{1.152035in}}{\pgfqpoint{2.470886in}{1.152436in}}{\pgfqpoint{2.469878in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{2.468869in}{1.152436in}}{\pgfqpoint{2.467901in}{1.152035in}}{\pgfqpoint{2.467188in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.466475in}{1.150609in}}{\pgfqpoint{2.466074in}{1.149641in}}{\pgfqpoint{2.466074in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.466074in}{1.147624in}}{\pgfqpoint{2.466475in}{1.146656in}}{\pgfqpoint{2.467188in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.467901in}{1.145230in}}{\pgfqpoint{2.468869in}{1.144829in}}{\pgfqpoint{2.469878in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{2.469878in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519387in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{2.520396in}{1.144829in}}{\pgfqpoint{2.521363in}{1.145230in}}{\pgfqpoint{2.522077in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.522790in}{1.146656in}}{\pgfqpoint{2.523191in}{1.147624in}}{\pgfqpoint{2.523191in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.523191in}{1.149641in}}{\pgfqpoint{2.522790in}{1.150609in}}{\pgfqpoint{2.522077in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.521363in}{1.152035in}}{\pgfqpoint{2.520396in}{1.152436in}}{\pgfqpoint{2.519387in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{2.518378in}{1.152436in}}{\pgfqpoint{2.517411in}{1.152035in}}{\pgfqpoint{2.516697in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.515984in}{1.150609in}}{\pgfqpoint{2.515583in}{1.149641in}}{\pgfqpoint{2.515583in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.515583in}{1.147624in}}{\pgfqpoint{2.515984in}{1.146656in}}{\pgfqpoint{2.516697in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.517411in}{1.145230in}}{\pgfqpoint{2.518378in}{1.144829in}}{\pgfqpoint{2.519387in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{2.519387in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593651in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{2.594660in}{1.144829in}}{\pgfqpoint{2.595627in}{1.145230in}}{\pgfqpoint{2.596341in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.597054in}{1.146656in}}{\pgfqpoint{2.597455in}{1.147624in}}{\pgfqpoint{2.597455in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.597455in}{1.149641in}}{\pgfqpoint{2.597054in}{1.150609in}}{\pgfqpoint{2.596341in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.595627in}{1.152035in}}{\pgfqpoint{2.594660in}{1.152436in}}{\pgfqpoint{2.593651in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{2.592642in}{1.152436in}}{\pgfqpoint{2.591675in}{1.152035in}}{\pgfqpoint{2.590962in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.590248in}{1.150609in}}{\pgfqpoint{2.589848in}{1.149641in}}{\pgfqpoint{2.589848in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.589848in}{1.147624in}}{\pgfqpoint{2.590248in}{1.146656in}}{\pgfqpoint{2.590962in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.591675in}{1.145230in}}{\pgfqpoint{2.592642in}{1.144829in}}{\pgfqpoint{2.593651in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{2.593651in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618406in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{2.619415in}{1.144829in}}{\pgfqpoint{2.620382in}{1.145230in}}{\pgfqpoint{2.621096in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.621809in}{1.146656in}}{\pgfqpoint{2.622210in}{1.147624in}}{\pgfqpoint{2.622210in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.622210in}{1.149641in}}{\pgfqpoint{2.621809in}{1.150609in}}{\pgfqpoint{2.621096in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.620382in}{1.152035in}}{\pgfqpoint{2.619415in}{1.152436in}}{\pgfqpoint{2.618406in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{2.617397in}{1.152436in}}{\pgfqpoint{2.616430in}{1.152035in}}{\pgfqpoint{2.615716in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.615003in}{1.150609in}}{\pgfqpoint{2.614602in}{1.149641in}}{\pgfqpoint{2.614602in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.614602in}{1.147624in}}{\pgfqpoint{2.615003in}{1.146656in}}{\pgfqpoint{2.615716in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.616430in}{1.145230in}}{\pgfqpoint{2.617397in}{1.144829in}}{\pgfqpoint{2.618406in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{2.618406in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643161in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{2.644169in}{1.144829in}}{\pgfqpoint{2.645137in}{1.145230in}}{\pgfqpoint{2.645850in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.646564in}{1.146656in}}{\pgfqpoint{2.646964in}{1.147624in}}{\pgfqpoint{2.646964in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.646964in}{1.149641in}}{\pgfqpoint{2.646564in}{1.150609in}}{\pgfqpoint{2.645850in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.645137in}{1.152035in}}{\pgfqpoint{2.644169in}{1.152436in}}{\pgfqpoint{2.643161in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{2.642152in}{1.152436in}}{\pgfqpoint{2.641184in}{1.152035in}}{\pgfqpoint{2.640471in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.639758in}{1.150609in}}{\pgfqpoint{2.639357in}{1.149641in}}{\pgfqpoint{2.639357in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.639357in}{1.147624in}}{\pgfqpoint{2.639758in}{1.146656in}}{\pgfqpoint{2.640471in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.641184in}{1.145230in}}{\pgfqpoint{2.642152in}{1.144829in}}{\pgfqpoint{2.643161in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{2.643161in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667915in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{2.668924in}{1.144829in}}{\pgfqpoint{2.669892in}{1.145230in}}{\pgfqpoint{2.670605in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.671318in}{1.146656in}}{\pgfqpoint{2.671719in}{1.147624in}}{\pgfqpoint{2.671719in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.671719in}{1.149641in}}{\pgfqpoint{2.671318in}{1.150609in}}{\pgfqpoint{2.670605in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.669892in}{1.152035in}}{\pgfqpoint{2.668924in}{1.152436in}}{\pgfqpoint{2.667915in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{2.666907in}{1.152436in}}{\pgfqpoint{2.665939in}{1.152035in}}{\pgfqpoint{2.665226in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.664513in}{1.150609in}}{\pgfqpoint{2.664112in}{1.149641in}}{\pgfqpoint{2.664112in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{1.147624in}}{\pgfqpoint{2.664513in}{1.146656in}}{\pgfqpoint{2.665226in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.665939in}{1.145230in}}{\pgfqpoint{2.666907in}{1.144829in}}{\pgfqpoint{2.667915in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742180in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{2.743188in}{1.144829in}}{\pgfqpoint{2.744156in}{1.145230in}}{\pgfqpoint{2.744869in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.745583in}{1.146656in}}{\pgfqpoint{2.745983in}{1.147624in}}{\pgfqpoint{2.745983in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.745983in}{1.149641in}}{\pgfqpoint{2.745583in}{1.150609in}}{\pgfqpoint{2.744869in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.744156in}{1.152035in}}{\pgfqpoint{2.743188in}{1.152436in}}{\pgfqpoint{2.742180in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{2.741171in}{1.152436in}}{\pgfqpoint{2.740203in}{1.152035in}}{\pgfqpoint{2.739490in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.738777in}{1.150609in}}{\pgfqpoint{2.738376in}{1.149641in}}{\pgfqpoint{2.738376in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.738376in}{1.147624in}}{\pgfqpoint{2.738777in}{1.146656in}}{\pgfqpoint{2.739490in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.740203in}{1.145230in}}{\pgfqpoint{2.741171in}{1.144829in}}{\pgfqpoint{2.742180in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816444in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{2.817453in}{1.144829in}}{\pgfqpoint{2.818420in}{1.145230in}}{\pgfqpoint{2.819133in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.819847in}{1.146656in}}{\pgfqpoint{2.820247in}{1.147624in}}{\pgfqpoint{2.820247in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.820247in}{1.149641in}}{\pgfqpoint{2.819847in}{1.150609in}}{\pgfqpoint{2.819133in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.818420in}{1.152035in}}{\pgfqpoint{2.817453in}{1.152436in}}{\pgfqpoint{2.816444in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{2.815435in}{1.152436in}}{\pgfqpoint{2.814468in}{1.152035in}}{\pgfqpoint{2.813754in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.813041in}{1.150609in}}{\pgfqpoint{2.812640in}{1.149641in}}{\pgfqpoint{2.812640in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.812640in}{1.147624in}}{\pgfqpoint{2.813041in}{1.146656in}}{\pgfqpoint{2.813754in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.814468in}{1.145230in}}{\pgfqpoint{2.815435in}{1.144829in}}{\pgfqpoint{2.816444in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{1.144829in}}{\pgfqpoint{2.843175in}{1.145230in}}{\pgfqpoint{2.843888in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{1.146656in}}{\pgfqpoint{2.845002in}{1.147624in}}{\pgfqpoint{2.845002in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{1.149641in}}{\pgfqpoint{2.844601in}{1.150609in}}{\pgfqpoint{2.843888in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{1.152035in}}{\pgfqpoint{2.842207in}{1.152436in}}{\pgfqpoint{2.841199in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{1.152436in}}{\pgfqpoint{2.839222in}{1.152035in}}{\pgfqpoint{2.838509in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{1.150609in}}{\pgfqpoint{2.837395in}{1.149641in}}{\pgfqpoint{2.837395in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{1.147624in}}{\pgfqpoint{2.837796in}{1.146656in}}{\pgfqpoint{2.838509in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{1.145230in}}{\pgfqpoint{2.840190in}{1.144829in}}{\pgfqpoint{2.841199in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{1.144829in}}{\pgfqpoint{2.892684in}{1.145230in}}{\pgfqpoint{2.893398in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{1.146656in}}{\pgfqpoint{2.894512in}{1.147624in}}{\pgfqpoint{2.894512in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{1.149641in}}{\pgfqpoint{2.894111in}{1.150609in}}{\pgfqpoint{2.893398in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{1.152035in}}{\pgfqpoint{2.891717in}{1.152436in}}{\pgfqpoint{2.890708in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{1.152436in}}{\pgfqpoint{2.888732in}{1.152035in}}{\pgfqpoint{2.888019in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{1.150609in}}{\pgfqpoint{2.886904in}{1.149641in}}{\pgfqpoint{2.886904in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{1.147624in}}{\pgfqpoint{2.887305in}{1.146656in}}{\pgfqpoint{2.888019in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{1.145230in}}{\pgfqpoint{2.889699in}{1.144829in}}{\pgfqpoint{2.890708in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915463in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{2.916472in}{1.144829in}}{\pgfqpoint{2.917439in}{1.145230in}}{\pgfqpoint{2.918152in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.918866in}{1.146656in}}{\pgfqpoint{2.919266in}{1.147624in}}{\pgfqpoint{2.919266in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.919266in}{1.149641in}}{\pgfqpoint{2.918866in}{1.150609in}}{\pgfqpoint{2.918152in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.917439in}{1.152035in}}{\pgfqpoint{2.916472in}{1.152436in}}{\pgfqpoint{2.915463in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{2.914454in}{1.152436in}}{\pgfqpoint{2.913487in}{1.152035in}}{\pgfqpoint{2.912773in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.912060in}{1.150609in}}{\pgfqpoint{2.911659in}{1.149641in}}{\pgfqpoint{2.911659in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.911659in}{1.147624in}}{\pgfqpoint{2.912060in}{1.146656in}}{\pgfqpoint{2.912773in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.913487in}{1.145230in}}{\pgfqpoint{2.914454in}{1.144829in}}{\pgfqpoint{2.915463in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{2.915463in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964972in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{2.965981in}{1.144829in}}{\pgfqpoint{2.966949in}{1.145230in}}{\pgfqpoint{2.967662in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.968375in}{1.146656in}}{\pgfqpoint{2.968776in}{1.147624in}}{\pgfqpoint{2.968776in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.968776in}{1.149641in}}{\pgfqpoint{2.968375in}{1.150609in}}{\pgfqpoint{2.967662in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.966949in}{1.152035in}}{\pgfqpoint{2.965981in}{1.152436in}}{\pgfqpoint{2.964972in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{2.963964in}{1.152436in}}{\pgfqpoint{2.962996in}{1.152035in}}{\pgfqpoint{2.962283in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.961569in}{1.150609in}}{\pgfqpoint{2.961169in}{1.149641in}}{\pgfqpoint{2.961169in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.961169in}{1.147624in}}{\pgfqpoint{2.961569in}{1.146656in}}{\pgfqpoint{2.962283in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.962996in}{1.145230in}}{\pgfqpoint{2.963964in}{1.144829in}}{\pgfqpoint{2.964972in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{2.964972in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989727in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{2.990736in}{1.144829in}}{\pgfqpoint{2.991703in}{1.145230in}}{\pgfqpoint{2.992417in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.993130in}{1.146656in}}{\pgfqpoint{2.993531in}{1.147624in}}{\pgfqpoint{2.993531in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.993531in}{1.149641in}}{\pgfqpoint{2.993130in}{1.150609in}}{\pgfqpoint{2.992417in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.991703in}{1.152035in}}{\pgfqpoint{2.990736in}{1.152436in}}{\pgfqpoint{2.989727in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{2.988718in}{1.152436in}}{\pgfqpoint{2.987751in}{1.152035in}}{\pgfqpoint{2.987037in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{2.986324in}{1.150609in}}{\pgfqpoint{2.985923in}{1.149641in}}{\pgfqpoint{2.985923in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{2.985923in}{1.147624in}}{\pgfqpoint{2.986324in}{1.146656in}}{\pgfqpoint{2.987037in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{2.987751in}{1.145230in}}{\pgfqpoint{2.988718in}{1.144829in}}{\pgfqpoint{2.989727in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{2.989727in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{1.144829in}}{\pgfqpoint{3.041213in}{1.145230in}}{\pgfqpoint{3.041926in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{1.146656in}}{\pgfqpoint{3.043040in}{1.147624in}}{\pgfqpoint{3.043040in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{1.149641in}}{\pgfqpoint{3.042639in}{1.150609in}}{\pgfqpoint{3.041926in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{1.152035in}}{\pgfqpoint{3.040245in}{1.152436in}}{\pgfqpoint{3.039237in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{1.152436in}}{\pgfqpoint{3.037260in}{1.152035in}}{\pgfqpoint{3.036547in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{1.150609in}}{\pgfqpoint{3.035433in}{1.149641in}}{\pgfqpoint{3.035433in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{1.147624in}}{\pgfqpoint{3.035834in}{1.146656in}}{\pgfqpoint{3.036547in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{1.145230in}}{\pgfqpoint{3.038228in}{1.144829in}}{\pgfqpoint{3.039237in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.144829in}}{\pgfqpoint{3.065968in}{1.145230in}}{\pgfqpoint{3.066681in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.146656in}}{\pgfqpoint{3.067795in}{1.147624in}}{\pgfqpoint{3.067795in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.149641in}}{\pgfqpoint{3.067394in}{1.150609in}}{\pgfqpoint{3.066681in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.152035in}}{\pgfqpoint{3.065000in}{1.152436in}}{\pgfqpoint{3.063991in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.152436in}}{\pgfqpoint{3.062015in}{1.152035in}}{\pgfqpoint{3.061302in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.150609in}}{\pgfqpoint{3.060188in}{1.149641in}}{\pgfqpoint{3.060188in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.147624in}}{\pgfqpoint{3.060588in}{1.146656in}}{\pgfqpoint{3.061302in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.145230in}}{\pgfqpoint{3.062983in}{1.144829in}}{\pgfqpoint{3.063991in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.144829in}}{\pgfqpoint{3.090722in}{1.145230in}}{\pgfqpoint{3.091436in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.146656in}}{\pgfqpoint{3.092550in}{1.147624in}}{\pgfqpoint{3.092550in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.149641in}}{\pgfqpoint{3.092149in}{1.150609in}}{\pgfqpoint{3.091436in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.152035in}}{\pgfqpoint{3.089755in}{1.152436in}}{\pgfqpoint{3.088746in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.152436in}}{\pgfqpoint{3.086770in}{1.152035in}}{\pgfqpoint{3.086056in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.150609in}}{\pgfqpoint{3.084942in}{1.149641in}}{\pgfqpoint{3.084942in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.147624in}}{\pgfqpoint{3.085343in}{1.146656in}}{\pgfqpoint{3.086056in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.145230in}}{\pgfqpoint{3.087737in}{1.144829in}}{\pgfqpoint{3.088746in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{1.144829in}}{\pgfqpoint{3.115477in}{1.145230in}}{\pgfqpoint{3.116190in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{1.146656in}}{\pgfqpoint{3.117304in}{1.147624in}}{\pgfqpoint{3.117304in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{1.149641in}}{\pgfqpoint{3.116904in}{1.150609in}}{\pgfqpoint{3.116190in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{1.152035in}}{\pgfqpoint{3.114509in}{1.152436in}}{\pgfqpoint{3.113501in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{1.152436in}}{\pgfqpoint{3.111524in}{1.152035in}}{\pgfqpoint{3.110811in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{1.150609in}}{\pgfqpoint{3.109697in}{1.149641in}}{\pgfqpoint{3.109697in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{1.147624in}}{\pgfqpoint{3.110098in}{1.146656in}}{\pgfqpoint{3.110811in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{1.145230in}}{\pgfqpoint{3.112492in}{1.144829in}}{\pgfqpoint{3.113501in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163010in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.164019in}{1.144829in}}{\pgfqpoint{3.164987in}{1.145230in}}{\pgfqpoint{3.165700in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.166413in}{1.146656in}}{\pgfqpoint{3.166814in}{1.147624in}}{\pgfqpoint{3.166814in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.166814in}{1.149641in}}{\pgfqpoint{3.166413in}{1.150609in}}{\pgfqpoint{3.165700in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.164987in}{1.152035in}}{\pgfqpoint{3.164019in}{1.152436in}}{\pgfqpoint{3.163010in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.162001in}{1.152436in}}{\pgfqpoint{3.161034in}{1.152035in}}{\pgfqpoint{3.160321in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.159607in}{1.150609in}}{\pgfqpoint{3.159207in}{1.149641in}}{\pgfqpoint{3.159207in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.159207in}{1.147624in}}{\pgfqpoint{3.159607in}{1.146656in}}{\pgfqpoint{3.160321in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.161034in}{1.145230in}}{\pgfqpoint{3.162001in}{1.144829in}}{\pgfqpoint{3.163010in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.163010in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{1.144829in}}{\pgfqpoint{3.189741in}{1.145230in}}{\pgfqpoint{3.190455in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{1.146656in}}{\pgfqpoint{3.191569in}{1.147624in}}{\pgfqpoint{3.191569in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{1.149641in}}{\pgfqpoint{3.191168in}{1.150609in}}{\pgfqpoint{3.190455in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{1.152035in}}{\pgfqpoint{3.188774in}{1.152436in}}{\pgfqpoint{3.187765in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.152436in}}{\pgfqpoint{3.185789in}{1.152035in}}{\pgfqpoint{3.185075in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{1.150609in}}{\pgfqpoint{3.183961in}{1.149641in}}{\pgfqpoint{3.183961in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{1.147624in}}{\pgfqpoint{3.184362in}{1.146656in}}{\pgfqpoint{3.185075in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{1.145230in}}{\pgfqpoint{3.186756in}{1.144829in}}{\pgfqpoint{3.187765in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{1.144829in}}{\pgfqpoint{3.239251in}{1.145230in}}{\pgfqpoint{3.239964in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{1.146656in}}{\pgfqpoint{3.241078in}{1.147624in}}{\pgfqpoint{3.241078in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{1.149641in}}{\pgfqpoint{3.240677in}{1.150609in}}{\pgfqpoint{3.239964in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{1.152035in}}{\pgfqpoint{3.238283in}{1.152436in}}{\pgfqpoint{3.237274in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{1.152436in}}{\pgfqpoint{3.235298in}{1.152035in}}{\pgfqpoint{3.234585in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{1.150609in}}{\pgfqpoint{3.233471in}{1.149641in}}{\pgfqpoint{3.233471in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{1.147624in}}{\pgfqpoint{3.233872in}{1.146656in}}{\pgfqpoint{3.234585in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{1.145230in}}{\pgfqpoint{3.236266in}{1.144829in}}{\pgfqpoint{3.237274in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{1.144829in}}{\pgfqpoint{3.264005in}{1.145230in}}{\pgfqpoint{3.264719in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{1.146656in}}{\pgfqpoint{3.265833in}{1.147624in}}{\pgfqpoint{3.265833in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{1.149641in}}{\pgfqpoint{3.265432in}{1.150609in}}{\pgfqpoint{3.264719in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{1.152035in}}{\pgfqpoint{3.263038in}{1.152436in}}{\pgfqpoint{3.262029in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{1.152436in}}{\pgfqpoint{3.260053in}{1.152035in}}{\pgfqpoint{3.259340in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{1.150609in}}{\pgfqpoint{3.258226in}{1.149641in}}{\pgfqpoint{3.258226in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{1.147624in}}{\pgfqpoint{3.258626in}{1.146656in}}{\pgfqpoint{3.259340in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{1.145230in}}{\pgfqpoint{3.261020in}{1.144829in}}{\pgfqpoint{3.262029in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{1.144829in}}{\pgfqpoint{3.313515in}{1.145230in}}{\pgfqpoint{3.314228in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{1.146656in}}{\pgfqpoint{3.315342in}{1.147624in}}{\pgfqpoint{3.315342in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{1.149641in}}{\pgfqpoint{3.314942in}{1.150609in}}{\pgfqpoint{3.314228in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{1.152035in}}{\pgfqpoint{3.312547in}{1.152436in}}{\pgfqpoint{3.311539in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{1.152436in}}{\pgfqpoint{3.309562in}{1.152035in}}{\pgfqpoint{3.308849in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{1.150609in}}{\pgfqpoint{3.307735in}{1.149641in}}{\pgfqpoint{3.307735in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{1.147624in}}{\pgfqpoint{3.308136in}{1.146656in}}{\pgfqpoint{3.308849in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{1.145230in}}{\pgfqpoint{3.310530in}{1.144829in}}{\pgfqpoint{3.311539in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{1.144829in}}{\pgfqpoint{3.338270in}{1.145230in}}{\pgfqpoint{3.338983in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{1.146656in}}{\pgfqpoint{3.340097in}{1.147624in}}{\pgfqpoint{3.340097in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{1.149641in}}{\pgfqpoint{3.339696in}{1.150609in}}{\pgfqpoint{3.338983in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{1.152035in}}{\pgfqpoint{3.337302in}{1.152436in}}{\pgfqpoint{3.336293in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{1.152436in}}{\pgfqpoint{3.334317in}{1.152035in}}{\pgfqpoint{3.333604in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{1.150609in}}{\pgfqpoint{3.332490in}{1.149641in}}{\pgfqpoint{3.332490in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{1.147624in}}{\pgfqpoint{3.332891in}{1.146656in}}{\pgfqpoint{3.333604in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{1.145230in}}{\pgfqpoint{3.335285in}{1.144829in}}{\pgfqpoint{3.336293in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{1.144829in}}{\pgfqpoint{3.363024in}{1.145230in}}{\pgfqpoint{3.363738in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{1.146656in}}{\pgfqpoint{3.364852in}{1.147624in}}{\pgfqpoint{3.364852in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{1.149641in}}{\pgfqpoint{3.364451in}{1.150609in}}{\pgfqpoint{3.363738in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{1.152035in}}{\pgfqpoint{3.362057in}{1.152436in}}{\pgfqpoint{3.361048in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{1.152436in}}{\pgfqpoint{3.359072in}{1.152035in}}{\pgfqpoint{3.358359in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{1.150609in}}{\pgfqpoint{3.357245in}{1.149641in}}{\pgfqpoint{3.357245in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{1.147624in}}{\pgfqpoint{3.357645in}{1.146656in}}{\pgfqpoint{3.358359in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{1.145230in}}{\pgfqpoint{3.360039in}{1.144829in}}{\pgfqpoint{3.361048in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{1.144829in}}{\pgfqpoint{3.387779in}{1.145230in}}{\pgfqpoint{3.388492in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{1.146656in}}{\pgfqpoint{3.389607in}{1.147624in}}{\pgfqpoint{3.389607in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{1.149641in}}{\pgfqpoint{3.389206in}{1.150609in}}{\pgfqpoint{3.388492in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{1.152035in}}{\pgfqpoint{3.386812in}{1.152436in}}{\pgfqpoint{3.385803in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{1.152436in}}{\pgfqpoint{3.383827in}{1.152035in}}{\pgfqpoint{3.383113in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{1.150609in}}{\pgfqpoint{3.381999in}{1.149641in}}{\pgfqpoint{3.381999in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{1.147624in}}{\pgfqpoint{3.382400in}{1.146656in}}{\pgfqpoint{3.383113in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{1.145230in}}{\pgfqpoint{3.384794in}{1.144829in}}{\pgfqpoint{3.385803in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{1.144829in}}{\pgfqpoint{3.412534in}{1.145230in}}{\pgfqpoint{3.413247in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{1.146656in}}{\pgfqpoint{3.414361in}{1.147624in}}{\pgfqpoint{3.414361in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{1.149641in}}{\pgfqpoint{3.413960in}{1.150609in}}{\pgfqpoint{3.413247in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{1.152035in}}{\pgfqpoint{3.411566in}{1.152436in}}{\pgfqpoint{3.410558in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{1.152436in}}{\pgfqpoint{3.408581in}{1.152035in}}{\pgfqpoint{3.407868in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{1.150609in}}{\pgfqpoint{3.406754in}{1.149641in}}{\pgfqpoint{3.406754in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{1.147624in}}{\pgfqpoint{3.407155in}{1.146656in}}{\pgfqpoint{3.407868in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{1.145230in}}{\pgfqpoint{3.409549in}{1.144829in}}{\pgfqpoint{3.410558in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{1.144829in}}{\pgfqpoint{3.437289in}{1.145230in}}{\pgfqpoint{3.438002in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{1.146656in}}{\pgfqpoint{3.439116in}{1.147624in}}{\pgfqpoint{3.439116in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{1.149641in}}{\pgfqpoint{3.438715in}{1.150609in}}{\pgfqpoint{3.438002in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{1.152035in}}{\pgfqpoint{3.436321in}{1.152436in}}{\pgfqpoint{3.435312in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{1.152436in}}{\pgfqpoint{3.433336in}{1.152035in}}{\pgfqpoint{3.432623in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{1.150609in}}{\pgfqpoint{3.431509in}{1.149641in}}{\pgfqpoint{3.431509in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{1.147624in}}{\pgfqpoint{3.431910in}{1.146656in}}{\pgfqpoint{3.432623in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{1.145230in}}{\pgfqpoint{3.434304in}{1.144829in}}{\pgfqpoint{3.435312in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.144829in}}{\pgfqpoint{3.462043in}{1.145230in}}{\pgfqpoint{3.462757in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.146656in}}{\pgfqpoint{3.463871in}{1.147624in}}{\pgfqpoint{3.463871in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.149641in}}{\pgfqpoint{3.463470in}{1.150609in}}{\pgfqpoint{3.462757in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.152035in}}{\pgfqpoint{3.461076in}{1.152436in}}{\pgfqpoint{3.460067in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.152436in}}{\pgfqpoint{3.458091in}{1.152035in}}{\pgfqpoint{3.457378in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.150609in}}{\pgfqpoint{3.456263in}{1.149641in}}{\pgfqpoint{3.456263in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.147624in}}{\pgfqpoint{3.456664in}{1.146656in}}{\pgfqpoint{3.457378in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.145230in}}{\pgfqpoint{3.459058in}{1.144829in}}{\pgfqpoint{3.460067in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.144829in}}{\pgfqpoint{3.486798in}{1.145230in}}{\pgfqpoint{3.487511in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.146656in}}{\pgfqpoint{3.488625in}{1.147624in}}{\pgfqpoint{3.488625in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{1.149641in}}{\pgfqpoint{3.488225in}{1.150609in}}{\pgfqpoint{3.487511in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{1.152035in}}{\pgfqpoint{3.485831in}{1.152436in}}{\pgfqpoint{3.484822in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{1.152436in}}{\pgfqpoint{3.482846in}{1.152035in}}{\pgfqpoint{3.482132in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{1.150609in}}{\pgfqpoint{3.481018in}{1.149641in}}{\pgfqpoint{3.481018in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.147624in}}{\pgfqpoint{3.481419in}{1.146656in}}{\pgfqpoint{3.482132in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.145230in}}{\pgfqpoint{3.483813in}{1.144829in}}{\pgfqpoint{3.484822in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{1.144829in}}{\pgfqpoint{3.511553in}{1.145230in}}{\pgfqpoint{3.512266in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{1.146656in}}{\pgfqpoint{3.513380in}{1.147624in}}{\pgfqpoint{3.513380in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{1.149641in}}{\pgfqpoint{3.512979in}{1.150609in}}{\pgfqpoint{3.512266in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{1.152035in}}{\pgfqpoint{3.510585in}{1.152436in}}{\pgfqpoint{3.509577in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{1.152436in}}{\pgfqpoint{3.507600in}{1.152035in}}{\pgfqpoint{3.506887in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{1.150609in}}{\pgfqpoint{3.505773in}{1.149641in}}{\pgfqpoint{3.505773in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{1.147624in}}{\pgfqpoint{3.506174in}{1.146656in}}{\pgfqpoint{3.506887in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{1.145230in}}{\pgfqpoint{3.508568in}{1.144829in}}{\pgfqpoint{3.509577in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{1.144829in}}{\pgfqpoint{3.536308in}{1.145230in}}{\pgfqpoint{3.537021in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{1.146656in}}{\pgfqpoint{3.538135in}{1.147624in}}{\pgfqpoint{3.538135in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{1.149641in}}{\pgfqpoint{3.537734in}{1.150609in}}{\pgfqpoint{3.537021in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{1.152035in}}{\pgfqpoint{3.535340in}{1.152436in}}{\pgfqpoint{3.534331in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{1.152436in}}{\pgfqpoint{3.532355in}{1.152035in}}{\pgfqpoint{3.531642in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{1.150609in}}{\pgfqpoint{3.530528in}{1.149641in}}{\pgfqpoint{3.530528in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{1.147624in}}{\pgfqpoint{3.530928in}{1.146656in}}{\pgfqpoint{3.531642in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{1.145230in}}{\pgfqpoint{3.533323in}{1.144829in}}{\pgfqpoint{3.534331in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{1.144829in}}{\pgfqpoint{3.561062in}{1.145230in}}{\pgfqpoint{3.561776in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{1.146656in}}{\pgfqpoint{3.562890in}{1.147624in}}{\pgfqpoint{3.562890in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{1.149641in}}{\pgfqpoint{3.562489in}{1.150609in}}{\pgfqpoint{3.561776in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{1.152035in}}{\pgfqpoint{3.560095in}{1.152436in}}{\pgfqpoint{3.559086in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{1.152436in}}{\pgfqpoint{3.557110in}{1.152035in}}{\pgfqpoint{3.556396in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{1.150609in}}{\pgfqpoint{3.555282in}{1.149641in}}{\pgfqpoint{3.555282in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{1.147624in}}{\pgfqpoint{3.555683in}{1.146656in}}{\pgfqpoint{3.556396in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{1.145230in}}{\pgfqpoint{3.558077in}{1.144829in}}{\pgfqpoint{3.559086in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{1.144829in}}{\pgfqpoint{3.585817in}{1.145230in}}{\pgfqpoint{3.586530in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{1.146656in}}{\pgfqpoint{3.587644in}{1.147624in}}{\pgfqpoint{3.587644in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{1.149641in}}{\pgfqpoint{3.587244in}{1.150609in}}{\pgfqpoint{3.586530in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{1.152035in}}{\pgfqpoint{3.584850in}{1.152436in}}{\pgfqpoint{3.583841in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{1.152436in}}{\pgfqpoint{3.581865in}{1.152035in}}{\pgfqpoint{3.581151in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{1.150609in}}{\pgfqpoint{3.580037in}{1.149641in}}{\pgfqpoint{3.580037in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{1.147624in}}{\pgfqpoint{3.580438in}{1.146656in}}{\pgfqpoint{3.581151in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{1.145230in}}{\pgfqpoint{3.582832in}{1.144829in}}{\pgfqpoint{3.583841in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{1.144829in}}{\pgfqpoint{3.610572in}{1.145230in}}{\pgfqpoint{3.611285in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{1.146656in}}{\pgfqpoint{3.612399in}{1.147624in}}{\pgfqpoint{3.612399in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{1.149641in}}{\pgfqpoint{3.611998in}{1.150609in}}{\pgfqpoint{3.611285in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{1.152035in}}{\pgfqpoint{3.609604in}{1.152436in}}{\pgfqpoint{3.608596in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{1.152436in}}{\pgfqpoint{3.606619in}{1.152035in}}{\pgfqpoint{3.605906in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{1.150609in}}{\pgfqpoint{3.604792in}{1.149641in}}{\pgfqpoint{3.604792in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{1.147624in}}{\pgfqpoint{3.605193in}{1.146656in}}{\pgfqpoint{3.605906in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{1.145230in}}{\pgfqpoint{3.607587in}{1.144829in}}{\pgfqpoint{3.608596in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.144829in}}{\pgfqpoint{3.635327in}{1.145230in}}{\pgfqpoint{3.636040in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.146656in}}{\pgfqpoint{3.637154in}{1.147624in}}{\pgfqpoint{3.637154in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.149641in}}{\pgfqpoint{3.636753in}{1.150609in}}{\pgfqpoint{3.636040in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.152035in}}{\pgfqpoint{3.634359in}{1.152436in}}{\pgfqpoint{3.633350in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.152436in}}{\pgfqpoint{3.631374in}{1.152035in}}{\pgfqpoint{3.630661in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.150609in}}{\pgfqpoint{3.629547in}{1.149641in}}{\pgfqpoint{3.629547in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.147624in}}{\pgfqpoint{3.629947in}{1.146656in}}{\pgfqpoint{3.630661in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.145230in}}{\pgfqpoint{3.632342in}{1.144829in}}{\pgfqpoint{3.633350in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.144829in}}{\pgfqpoint{3.660081in}{1.145230in}}{\pgfqpoint{3.660795in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.146656in}}{\pgfqpoint{3.661909in}{1.147624in}}{\pgfqpoint{3.661909in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.149641in}}{\pgfqpoint{3.661508in}{1.150609in}}{\pgfqpoint{3.660795in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.152035in}}{\pgfqpoint{3.659114in}{1.152436in}}{\pgfqpoint{3.658105in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.152436in}}{\pgfqpoint{3.656129in}{1.152035in}}{\pgfqpoint{3.655415in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.150609in}}{\pgfqpoint{3.654301in}{1.149641in}}{\pgfqpoint{3.654301in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.147624in}}{\pgfqpoint{3.654702in}{1.146656in}}{\pgfqpoint{3.655415in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.145230in}}{\pgfqpoint{3.657096in}{1.144829in}}{\pgfqpoint{3.658105in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{1.144829in}}{\pgfqpoint{3.684836in}{1.145230in}}{\pgfqpoint{3.685549in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{1.146656in}}{\pgfqpoint{3.686663in}{1.147624in}}{\pgfqpoint{3.686663in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{1.149641in}}{\pgfqpoint{3.686263in}{1.150609in}}{\pgfqpoint{3.685549in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{1.152035in}}{\pgfqpoint{3.683868in}{1.152436in}}{\pgfqpoint{3.682860in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{1.152436in}}{\pgfqpoint{3.680883in}{1.152035in}}{\pgfqpoint{3.680170in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{1.150609in}}{\pgfqpoint{3.679056in}{1.149641in}}{\pgfqpoint{3.679056in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{1.147624in}}{\pgfqpoint{3.679457in}{1.146656in}}{\pgfqpoint{3.680170in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{1.145230in}}{\pgfqpoint{3.681851in}{1.144829in}}{\pgfqpoint{3.682860in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.144829in}}{\pgfqpoint{3.709591in}{1.145230in}}{\pgfqpoint{3.710304in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.146656in}}{\pgfqpoint{3.711418in}{1.147624in}}{\pgfqpoint{3.711418in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.149641in}}{\pgfqpoint{3.711017in}{1.150609in}}{\pgfqpoint{3.710304in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.152035in}}{\pgfqpoint{3.708623in}{1.152436in}}{\pgfqpoint{3.707615in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.152436in}}{\pgfqpoint{3.705638in}{1.152035in}}{\pgfqpoint{3.704925in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.150609in}}{\pgfqpoint{3.703811in}{1.149641in}}{\pgfqpoint{3.703811in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.147624in}}{\pgfqpoint{3.704212in}{1.146656in}}{\pgfqpoint{3.704925in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.145230in}}{\pgfqpoint{3.706606in}{1.144829in}}{\pgfqpoint{3.707615in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{1.144829in}}{\pgfqpoint{3.734346in}{1.145230in}}{\pgfqpoint{3.735059in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{1.146656in}}{\pgfqpoint{3.736173in}{1.147624in}}{\pgfqpoint{3.736173in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{1.149641in}}{\pgfqpoint{3.735772in}{1.150609in}}{\pgfqpoint{3.735059in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{1.152035in}}{\pgfqpoint{3.733378in}{1.152436in}}{\pgfqpoint{3.732369in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{1.152436in}}{\pgfqpoint{3.730393in}{1.152035in}}{\pgfqpoint{3.729680in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{1.150609in}}{\pgfqpoint{3.728566in}{1.149641in}}{\pgfqpoint{3.728566in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{1.147624in}}{\pgfqpoint{3.728966in}{1.146656in}}{\pgfqpoint{3.729680in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{1.145230in}}{\pgfqpoint{3.731361in}{1.144829in}}{\pgfqpoint{3.732369in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.144829in}}{\pgfqpoint{3.759100in}{1.145230in}}{\pgfqpoint{3.759814in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.146656in}}{\pgfqpoint{3.760928in}{1.147624in}}{\pgfqpoint{3.760928in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{1.149641in}}{\pgfqpoint{3.760527in}{1.150609in}}{\pgfqpoint{3.759814in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{1.152035in}}{\pgfqpoint{3.758133in}{1.152436in}}{\pgfqpoint{3.757124in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{1.152436in}}{\pgfqpoint{3.755148in}{1.152035in}}{\pgfqpoint{3.754434in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{1.150609in}}{\pgfqpoint{3.753320in}{1.149641in}}{\pgfqpoint{3.753320in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.147624in}}{\pgfqpoint{3.753721in}{1.146656in}}{\pgfqpoint{3.754434in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.145230in}}{\pgfqpoint{3.756115in}{1.144829in}}{\pgfqpoint{3.757124in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.144829in}}{\pgfqpoint{3.808610in}{1.145230in}}{\pgfqpoint{3.809323in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.146656in}}{\pgfqpoint{3.810437in}{1.147624in}}{\pgfqpoint{3.810437in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.149641in}}{\pgfqpoint{3.810036in}{1.150609in}}{\pgfqpoint{3.809323in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.152035in}}{\pgfqpoint{3.807642in}{1.152436in}}{\pgfqpoint{3.806633in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.152436in}}{\pgfqpoint{3.804657in}{1.152035in}}{\pgfqpoint{3.803944in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.150609in}}{\pgfqpoint{3.802830in}{1.149641in}}{\pgfqpoint{3.802830in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.147624in}}{\pgfqpoint{3.803231in}{1.146656in}}{\pgfqpoint{3.803944in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.145230in}}{\pgfqpoint{3.805625in}{1.144829in}}{\pgfqpoint{3.806633in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.144829in}}{\pgfqpoint{3.833364in}{1.145230in}}{\pgfqpoint{3.834078in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.146656in}}{\pgfqpoint{3.835192in}{1.147624in}}{\pgfqpoint{3.835192in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.149641in}}{\pgfqpoint{3.834791in}{1.150609in}}{\pgfqpoint{3.834078in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.152035in}}{\pgfqpoint{3.832397in}{1.152436in}}{\pgfqpoint{3.831388in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.152436in}}{\pgfqpoint{3.829412in}{1.152035in}}{\pgfqpoint{3.828699in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.150609in}}{\pgfqpoint{3.827585in}{1.149641in}}{\pgfqpoint{3.827585in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.147624in}}{\pgfqpoint{3.827985in}{1.146656in}}{\pgfqpoint{3.828699in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.145230in}}{\pgfqpoint{3.830379in}{1.144829in}}{\pgfqpoint{3.831388in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.144829in}}{\pgfqpoint{3.858119in}{1.145230in}}{\pgfqpoint{3.858833in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.146656in}}{\pgfqpoint{3.859947in}{1.147624in}}{\pgfqpoint{3.859947in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.149641in}}{\pgfqpoint{3.859546in}{1.150609in}}{\pgfqpoint{3.858833in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.152035in}}{\pgfqpoint{3.857152in}{1.152436in}}{\pgfqpoint{3.856143in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.152436in}}{\pgfqpoint{3.854167in}{1.152035in}}{\pgfqpoint{3.853453in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.150609in}}{\pgfqpoint{3.852339in}{1.149641in}}{\pgfqpoint{3.852339in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.147624in}}{\pgfqpoint{3.852740in}{1.146656in}}{\pgfqpoint{3.853453in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.145230in}}{\pgfqpoint{3.855134in}{1.144829in}}{\pgfqpoint{3.856143in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.144829in}}{\pgfqpoint{3.882874in}{1.145230in}}{\pgfqpoint{3.883587in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.146656in}}{\pgfqpoint{3.884701in}{1.147624in}}{\pgfqpoint{3.884701in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.149641in}}{\pgfqpoint{3.884301in}{1.150609in}}{\pgfqpoint{3.883587in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.152035in}}{\pgfqpoint{3.881906in}{1.152436in}}{\pgfqpoint{3.880898in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.152436in}}{\pgfqpoint{3.878921in}{1.152035in}}{\pgfqpoint{3.878208in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.150609in}}{\pgfqpoint{3.877094in}{1.149641in}}{\pgfqpoint{3.877094in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.147624in}}{\pgfqpoint{3.877495in}{1.146656in}}{\pgfqpoint{3.878208in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.145230in}}{\pgfqpoint{3.879889in}{1.144829in}}{\pgfqpoint{3.880898in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.144829in}}{\pgfqpoint{3.907629in}{1.145230in}}{\pgfqpoint{3.908342in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.146656in}}{\pgfqpoint{3.909456in}{1.147624in}}{\pgfqpoint{3.909456in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.149641in}}{\pgfqpoint{3.909055in}{1.150609in}}{\pgfqpoint{3.908342in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.152035in}}{\pgfqpoint{3.906661in}{1.152436in}}{\pgfqpoint{3.905652in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.152436in}}{\pgfqpoint{3.903676in}{1.152035in}}{\pgfqpoint{3.902963in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.150609in}}{\pgfqpoint{3.901849in}{1.149641in}}{\pgfqpoint{3.901849in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.147624in}}{\pgfqpoint{3.902250in}{1.146656in}}{\pgfqpoint{3.902963in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.145230in}}{\pgfqpoint{3.904644in}{1.144829in}}{\pgfqpoint{3.905652in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.144829in}}{\pgfqpoint{3.932383in}{1.145230in}}{\pgfqpoint{3.933097in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.146656in}}{\pgfqpoint{3.934211in}{1.147624in}}{\pgfqpoint{3.934211in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.149641in}}{\pgfqpoint{3.933810in}{1.150609in}}{\pgfqpoint{3.933097in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.152035in}}{\pgfqpoint{3.931416in}{1.152436in}}{\pgfqpoint{3.930407in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.152436in}}{\pgfqpoint{3.928431in}{1.152035in}}{\pgfqpoint{3.927718in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.150609in}}{\pgfqpoint{3.926604in}{1.149641in}}{\pgfqpoint{3.926604in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.147624in}}{\pgfqpoint{3.927004in}{1.146656in}}{\pgfqpoint{3.927718in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.145230in}}{\pgfqpoint{3.929398in}{1.144829in}}{\pgfqpoint{3.930407in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.144829in}}{\pgfqpoint{3.981893in}{1.145230in}}{\pgfqpoint{3.982606in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.146656in}}{\pgfqpoint{3.983720in}{1.147624in}}{\pgfqpoint{3.983720in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.149641in}}{\pgfqpoint{3.983319in}{1.150609in}}{\pgfqpoint{3.982606in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.152035in}}{\pgfqpoint{3.980925in}{1.152436in}}{\pgfqpoint{3.979917in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.152436in}}{\pgfqpoint{3.977940in}{1.152035in}}{\pgfqpoint{3.977227in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.150609in}}{\pgfqpoint{3.976113in}{1.149641in}}{\pgfqpoint{3.976113in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.147624in}}{\pgfqpoint{3.976514in}{1.146656in}}{\pgfqpoint{3.977227in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.145230in}}{\pgfqpoint{3.978908in}{1.144829in}}{\pgfqpoint{3.979917in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.144829in}}{\pgfqpoint{4.006648in}{1.145230in}}{\pgfqpoint{4.007361in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.146656in}}{\pgfqpoint{4.008475in}{1.147624in}}{\pgfqpoint{4.008475in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.149641in}}{\pgfqpoint{4.008074in}{1.150609in}}{\pgfqpoint{4.007361in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.152035in}}{\pgfqpoint{4.005680in}{1.152436in}}{\pgfqpoint{4.004671in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.152436in}}{\pgfqpoint{4.002695in}{1.152035in}}{\pgfqpoint{4.001982in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.150609in}}{\pgfqpoint{4.000868in}{1.149641in}}{\pgfqpoint{4.000868in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.147624in}}{\pgfqpoint{4.001269in}{1.146656in}}{\pgfqpoint{4.001982in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.145230in}}{\pgfqpoint{4.003663in}{1.144829in}}{\pgfqpoint{4.004671in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.144829in}}{\pgfqpoint{4.031402in}{1.145230in}}{\pgfqpoint{4.032116in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.146656in}}{\pgfqpoint{4.033230in}{1.147624in}}{\pgfqpoint{4.033230in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.149641in}}{\pgfqpoint{4.032829in}{1.150609in}}{\pgfqpoint{4.032116in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.152035in}}{\pgfqpoint{4.030435in}{1.152436in}}{\pgfqpoint{4.029426in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.152436in}}{\pgfqpoint{4.027450in}{1.152035in}}{\pgfqpoint{4.026737in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.150609in}}{\pgfqpoint{4.025622in}{1.149641in}}{\pgfqpoint{4.025622in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.147624in}}{\pgfqpoint{4.026023in}{1.146656in}}{\pgfqpoint{4.026737in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.145230in}}{\pgfqpoint{4.028417in}{1.144829in}}{\pgfqpoint{4.029426in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.144829in}}{\pgfqpoint{4.056157in}{1.145230in}}{\pgfqpoint{4.056870in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.146656in}}{\pgfqpoint{4.057984in}{1.147624in}}{\pgfqpoint{4.057984in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.149641in}}{\pgfqpoint{4.057584in}{1.150609in}}{\pgfqpoint{4.056870in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.152035in}}{\pgfqpoint{4.055190in}{1.152436in}}{\pgfqpoint{4.054181in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.152436in}}{\pgfqpoint{4.052205in}{1.152035in}}{\pgfqpoint{4.051491in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.150609in}}{\pgfqpoint{4.050377in}{1.149641in}}{\pgfqpoint{4.050377in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.147624in}}{\pgfqpoint{4.050778in}{1.146656in}}{\pgfqpoint{4.051491in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.145230in}}{\pgfqpoint{4.053172in}{1.144829in}}{\pgfqpoint{4.054181in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.144829in}}{\pgfqpoint{4.080912in}{1.145230in}}{\pgfqpoint{4.081625in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.146656in}}{\pgfqpoint{4.082739in}{1.147624in}}{\pgfqpoint{4.082739in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.149641in}}{\pgfqpoint{4.082338in}{1.150609in}}{\pgfqpoint{4.081625in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.152035in}}{\pgfqpoint{4.079944in}{1.152436in}}{\pgfqpoint{4.078936in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.152436in}}{\pgfqpoint{4.076959in}{1.152035in}}{\pgfqpoint{4.076246in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.150609in}}{\pgfqpoint{4.075132in}{1.149641in}}{\pgfqpoint{4.075132in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.147624in}}{\pgfqpoint{4.075533in}{1.146656in}}{\pgfqpoint{4.076246in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.145230in}}{\pgfqpoint{4.077927in}{1.144829in}}{\pgfqpoint{4.078936in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.144829in}}{\pgfqpoint{4.105667in}{1.145230in}}{\pgfqpoint{4.106380in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.146656in}}{\pgfqpoint{4.107494in}{1.147624in}}{\pgfqpoint{4.107494in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.149641in}}{\pgfqpoint{4.107093in}{1.150609in}}{\pgfqpoint{4.106380in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.152035in}}{\pgfqpoint{4.104699in}{1.152436in}}{\pgfqpoint{4.103690in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.152436in}}{\pgfqpoint{4.101714in}{1.152035in}}{\pgfqpoint{4.101001in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.150609in}}{\pgfqpoint{4.099887in}{1.149641in}}{\pgfqpoint{4.099887in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.147624in}}{\pgfqpoint{4.100287in}{1.146656in}}{\pgfqpoint{4.101001in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.145230in}}{\pgfqpoint{4.102682in}{1.144829in}}{\pgfqpoint{4.103690in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.144829in}}{\pgfqpoint{4.130421in}{1.145230in}}{\pgfqpoint{4.131135in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.146656in}}{\pgfqpoint{4.132249in}{1.147624in}}{\pgfqpoint{4.132249in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.149641in}}{\pgfqpoint{4.131848in}{1.150609in}}{\pgfqpoint{4.131135in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.152035in}}{\pgfqpoint{4.129454in}{1.152436in}}{\pgfqpoint{4.128445in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.152436in}}{\pgfqpoint{4.126469in}{1.152035in}}{\pgfqpoint{4.125756in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.150609in}}{\pgfqpoint{4.124641in}{1.149641in}}{\pgfqpoint{4.124641in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.147624in}}{\pgfqpoint{4.125042in}{1.146656in}}{\pgfqpoint{4.125756in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.145230in}}{\pgfqpoint{4.127436in}{1.144829in}}{\pgfqpoint{4.128445in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.144829in}}{\pgfqpoint{4.155176in}{1.145230in}}{\pgfqpoint{4.155889in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.146656in}}{\pgfqpoint{4.157003in}{1.147624in}}{\pgfqpoint{4.157003in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.149641in}}{\pgfqpoint{4.156603in}{1.150609in}}{\pgfqpoint{4.155889in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.152035in}}{\pgfqpoint{4.154209in}{1.152436in}}{\pgfqpoint{4.153200in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.152436in}}{\pgfqpoint{4.151224in}{1.152035in}}{\pgfqpoint{4.150510in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.150609in}}{\pgfqpoint{4.149396in}{1.149641in}}{\pgfqpoint{4.149396in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.147624in}}{\pgfqpoint{4.149797in}{1.146656in}}{\pgfqpoint{4.150510in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.145230in}}{\pgfqpoint{4.152191in}{1.144829in}}{\pgfqpoint{4.153200in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.144829in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.144829in}}{\pgfqpoint{4.179931in}{1.145230in}}{\pgfqpoint{4.180644in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.146656in}}{\pgfqpoint{4.181758in}{1.147624in}}{\pgfqpoint{4.181758in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.149641in}}{\pgfqpoint{4.181357in}{1.150609in}}{\pgfqpoint{4.180644in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.152035in}}{\pgfqpoint{4.178963in}{1.152436in}}{\pgfqpoint{4.177955in}{1.152436in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.152436in}}{\pgfqpoint{4.175978in}{1.152035in}}{\pgfqpoint{4.175265in}{1.151322in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.150609in}}{\pgfqpoint{4.174151in}{1.149641in}}{\pgfqpoint{4.174151in}{1.148633in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.147624in}}{\pgfqpoint{4.174552in}{1.146656in}}{\pgfqpoint{4.175265in}{1.145943in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.145230in}}{\pgfqpoint{4.176946in}{1.144829in}}{\pgfqpoint{4.177955in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.144829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.171460in}}{\pgfqpoint{0.739022in}{1.171860in}}{\pgfqpoint{0.739735in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.173287in}}{\pgfqpoint{0.740849in}{1.174254in}}{\pgfqpoint{0.740849in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.176272in}}{\pgfqpoint{0.740449in}{1.177239in}}{\pgfqpoint{0.739735in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.178666in}}{\pgfqpoint{0.738054in}{1.179067in}}{\pgfqpoint{0.737046in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.179067in}}{\pgfqpoint{0.735069in}{1.178666in}}{\pgfqpoint{0.734356in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.177239in}}{\pgfqpoint{0.733242in}{1.176272in}}{\pgfqpoint{0.733242in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.174254in}}{\pgfqpoint{0.733643in}{1.173287in}}{\pgfqpoint{0.734356in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.171860in}}{\pgfqpoint{0.736037in}{1.171460in}}{\pgfqpoint{0.737046in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776745in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{1.777754in}{1.171460in}}{\pgfqpoint{1.778721in}{1.171860in}}{\pgfqpoint{1.779434in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{1.780148in}{1.173287in}}{\pgfqpoint{1.780548in}{1.174254in}}{\pgfqpoint{1.780548in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{1.780548in}{1.176272in}}{\pgfqpoint{1.780148in}{1.177239in}}{\pgfqpoint{1.779434in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{1.778721in}{1.178666in}}{\pgfqpoint{1.777754in}{1.179067in}}{\pgfqpoint{1.776745in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{1.775736in}{1.179067in}}{\pgfqpoint{1.774769in}{1.178666in}}{\pgfqpoint{1.774055in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{1.773342in}{1.177239in}}{\pgfqpoint{1.772941in}{1.176272in}}{\pgfqpoint{1.772941in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{1.772941in}{1.174254in}}{\pgfqpoint{1.773342in}{1.173287in}}{\pgfqpoint{1.774055in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{1.774769in}{1.171860in}}{\pgfqpoint{1.775736in}{1.171460in}}{\pgfqpoint{1.776745in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{1.776745in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801500in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{1.802508in}{1.171460in}}{\pgfqpoint{1.803476in}{1.171860in}}{\pgfqpoint{1.804189in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{1.804902in}{1.173287in}}{\pgfqpoint{1.805303in}{1.174254in}}{\pgfqpoint{1.805303in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{1.805303in}{1.176272in}}{\pgfqpoint{1.804902in}{1.177239in}}{\pgfqpoint{1.804189in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{1.803476in}{1.178666in}}{\pgfqpoint{1.802508in}{1.179067in}}{\pgfqpoint{1.801500in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{1.800491in}{1.179067in}}{\pgfqpoint{1.799523in}{1.178666in}}{\pgfqpoint{1.798810in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{1.798097in}{1.177239in}}{\pgfqpoint{1.797696in}{1.176272in}}{\pgfqpoint{1.797696in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{1.797696in}{1.174254in}}{\pgfqpoint{1.798097in}{1.173287in}}{\pgfqpoint{1.798810in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{1.799523in}{1.171860in}}{\pgfqpoint{1.800491in}{1.171460in}}{\pgfqpoint{1.801500in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{1.801500in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875764in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{1.876772in}{1.171460in}}{\pgfqpoint{1.877740in}{1.171860in}}{\pgfqpoint{1.878453in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{1.879167in}{1.173287in}}{\pgfqpoint{1.879567in}{1.174254in}}{\pgfqpoint{1.879567in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{1.879567in}{1.176272in}}{\pgfqpoint{1.879167in}{1.177239in}}{\pgfqpoint{1.878453in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{1.877740in}{1.178666in}}{\pgfqpoint{1.876772in}{1.179067in}}{\pgfqpoint{1.875764in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{1.874755in}{1.179067in}}{\pgfqpoint{1.873787in}{1.178666in}}{\pgfqpoint{1.873074in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{1.872361in}{1.177239in}}{\pgfqpoint{1.871960in}{1.176272in}}{\pgfqpoint{1.871960in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{1.871960in}{1.174254in}}{\pgfqpoint{1.872361in}{1.173287in}}{\pgfqpoint{1.873074in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{1.873787in}{1.171860in}}{\pgfqpoint{1.874755in}{1.171460in}}{\pgfqpoint{1.875764in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{1.875764in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900518in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{1.901527in}{1.171460in}}{\pgfqpoint{1.902495in}{1.171860in}}{\pgfqpoint{1.903208in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{1.903921in}{1.173287in}}{\pgfqpoint{1.904322in}{1.174254in}}{\pgfqpoint{1.904322in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{1.904322in}{1.176272in}}{\pgfqpoint{1.903921in}{1.177239in}}{\pgfqpoint{1.903208in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{1.902495in}{1.178666in}}{\pgfqpoint{1.901527in}{1.179067in}}{\pgfqpoint{1.900518in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{1.899510in}{1.179067in}}{\pgfqpoint{1.898542in}{1.178666in}}{\pgfqpoint{1.897829in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{1.897116in}{1.177239in}}{\pgfqpoint{1.896715in}{1.176272in}}{\pgfqpoint{1.896715in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{1.896715in}{1.174254in}}{\pgfqpoint{1.897116in}{1.173287in}}{\pgfqpoint{1.897829in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{1.898542in}{1.171860in}}{\pgfqpoint{1.899510in}{1.171460in}}{\pgfqpoint{1.900518in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{1.900518in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925273in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{1.926282in}{1.171460in}}{\pgfqpoint{1.927250in}{1.171860in}}{\pgfqpoint{1.927963in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{1.928676in}{1.173287in}}{\pgfqpoint{1.929077in}{1.174254in}}{\pgfqpoint{1.929077in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{1.929077in}{1.176272in}}{\pgfqpoint{1.928676in}{1.177239in}}{\pgfqpoint{1.927963in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{1.927250in}{1.178666in}}{\pgfqpoint{1.926282in}{1.179067in}}{\pgfqpoint{1.925273in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{1.924264in}{1.179067in}}{\pgfqpoint{1.923297in}{1.178666in}}{\pgfqpoint{1.922584in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{1.921870in}{1.177239in}}{\pgfqpoint{1.921470in}{1.176272in}}{\pgfqpoint{1.921470in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{1.921470in}{1.174254in}}{\pgfqpoint{1.921870in}{1.173287in}}{\pgfqpoint{1.922584in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{1.923297in}{1.171860in}}{\pgfqpoint{1.924264in}{1.171460in}}{\pgfqpoint{1.925273in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{1.925273in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950028in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{1.951037in}{1.171460in}}{\pgfqpoint{1.952004in}{1.171860in}}{\pgfqpoint{1.952718in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{1.953431in}{1.173287in}}{\pgfqpoint{1.953832in}{1.174254in}}{\pgfqpoint{1.953832in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{1.953832in}{1.176272in}}{\pgfqpoint{1.953431in}{1.177239in}}{\pgfqpoint{1.952718in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{1.952004in}{1.178666in}}{\pgfqpoint{1.951037in}{1.179067in}}{\pgfqpoint{1.950028in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{1.949019in}{1.179067in}}{\pgfqpoint{1.948052in}{1.178666in}}{\pgfqpoint{1.947338in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{1.946625in}{1.177239in}}{\pgfqpoint{1.946224in}{1.176272in}}{\pgfqpoint{1.946224in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{1.946224in}{1.174254in}}{\pgfqpoint{1.946625in}{1.173287in}}{\pgfqpoint{1.947338in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{1.948052in}{1.171860in}}{\pgfqpoint{1.949019in}{1.171460in}}{\pgfqpoint{1.950028in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{1.950028in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024292in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{2.025301in}{1.171460in}}{\pgfqpoint{2.026268in}{1.171860in}}{\pgfqpoint{2.026982in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.027695in}{1.173287in}}{\pgfqpoint{2.028096in}{1.174254in}}{\pgfqpoint{2.028096in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.028096in}{1.176272in}}{\pgfqpoint{2.027695in}{1.177239in}}{\pgfqpoint{2.026982in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.026268in}{1.178666in}}{\pgfqpoint{2.025301in}{1.179067in}}{\pgfqpoint{2.024292in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{2.023283in}{1.179067in}}{\pgfqpoint{2.022316in}{1.178666in}}{\pgfqpoint{2.021603in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.020889in}{1.177239in}}{\pgfqpoint{2.020489in}{1.176272in}}{\pgfqpoint{2.020489in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.020489in}{1.174254in}}{\pgfqpoint{2.020889in}{1.173287in}}{\pgfqpoint{2.021603in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.022316in}{1.171860in}}{\pgfqpoint{2.023283in}{1.171460in}}{\pgfqpoint{2.024292in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{2.024292in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098556in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{2.099565in}{1.171460in}}{\pgfqpoint{2.100533in}{1.171860in}}{\pgfqpoint{2.101246in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.101959in}{1.173287in}}{\pgfqpoint{2.102360in}{1.174254in}}{\pgfqpoint{2.102360in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.102360in}{1.176272in}}{\pgfqpoint{2.101959in}{1.177239in}}{\pgfqpoint{2.101246in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.100533in}{1.178666in}}{\pgfqpoint{2.099565in}{1.179067in}}{\pgfqpoint{2.098556in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{2.097548in}{1.179067in}}{\pgfqpoint{2.096580in}{1.178666in}}{\pgfqpoint{2.095867in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.095154in}{1.177239in}}{\pgfqpoint{2.094753in}{1.176272in}}{\pgfqpoint{2.094753in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.094753in}{1.174254in}}{\pgfqpoint{2.095154in}{1.173287in}}{\pgfqpoint{2.095867in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.096580in}{1.171860in}}{\pgfqpoint{2.097548in}{1.171460in}}{\pgfqpoint{2.098556in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{2.098556in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172821in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{2.173829in}{1.171460in}}{\pgfqpoint{2.174797in}{1.171860in}}{\pgfqpoint{2.175510in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.176223in}{1.173287in}}{\pgfqpoint{2.176624in}{1.174254in}}{\pgfqpoint{2.176624in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.176624in}{1.176272in}}{\pgfqpoint{2.176223in}{1.177239in}}{\pgfqpoint{2.175510in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.174797in}{1.178666in}}{\pgfqpoint{2.173829in}{1.179067in}}{\pgfqpoint{2.172821in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{2.171812in}{1.179067in}}{\pgfqpoint{2.170844in}{1.178666in}}{\pgfqpoint{2.170131in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.169418in}{1.177239in}}{\pgfqpoint{2.169017in}{1.176272in}}{\pgfqpoint{2.169017in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.169017in}{1.174254in}}{\pgfqpoint{2.169418in}{1.173287in}}{\pgfqpoint{2.170131in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.170844in}{1.171860in}}{\pgfqpoint{2.171812in}{1.171460in}}{\pgfqpoint{2.172821in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{2.172821in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{1.171460in}}{\pgfqpoint{2.273816in}{1.171860in}}{\pgfqpoint{2.274529in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{1.173287in}}{\pgfqpoint{2.275643in}{1.174254in}}{\pgfqpoint{2.275643in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{1.176272in}}{\pgfqpoint{2.275242in}{1.177239in}}{\pgfqpoint{2.274529in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{1.178666in}}{\pgfqpoint{2.272848in}{1.179067in}}{\pgfqpoint{2.271840in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{1.179067in}}{\pgfqpoint{2.269863in}{1.178666in}}{\pgfqpoint{2.269150in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{1.177239in}}{\pgfqpoint{2.268036in}{1.176272in}}{\pgfqpoint{2.268036in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{1.174254in}}{\pgfqpoint{2.268437in}{1.173287in}}{\pgfqpoint{2.269150in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{1.171860in}}{\pgfqpoint{2.270831in}{1.171460in}}{\pgfqpoint{2.271840in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{1.171460in}}{\pgfqpoint{2.298571in}{1.171860in}}{\pgfqpoint{2.299284in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{1.173287in}}{\pgfqpoint{2.300398in}{1.174254in}}{\pgfqpoint{2.300398in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{1.176272in}}{\pgfqpoint{2.299997in}{1.177239in}}{\pgfqpoint{2.299284in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{1.178666in}}{\pgfqpoint{2.297603in}{1.179067in}}{\pgfqpoint{2.296594in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{1.179067in}}{\pgfqpoint{2.294618in}{1.178666in}}{\pgfqpoint{2.293905in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{1.177239in}}{\pgfqpoint{2.292791in}{1.176272in}}{\pgfqpoint{2.292791in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{1.174254in}}{\pgfqpoint{2.293191in}{1.173287in}}{\pgfqpoint{2.293905in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{1.171860in}}{\pgfqpoint{2.295586in}{1.171460in}}{\pgfqpoint{2.296594in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321349in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{2.322358in}{1.171460in}}{\pgfqpoint{2.323325in}{1.171860in}}{\pgfqpoint{2.324039in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.324752in}{1.173287in}}{\pgfqpoint{2.325153in}{1.174254in}}{\pgfqpoint{2.325153in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.325153in}{1.176272in}}{\pgfqpoint{2.324752in}{1.177239in}}{\pgfqpoint{2.324039in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.323325in}{1.178666in}}{\pgfqpoint{2.322358in}{1.179067in}}{\pgfqpoint{2.321349in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{2.320340in}{1.179067in}}{\pgfqpoint{2.319373in}{1.178666in}}{\pgfqpoint{2.318659in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.317946in}{1.177239in}}{\pgfqpoint{2.317545in}{1.176272in}}{\pgfqpoint{2.317545in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.317545in}{1.174254in}}{\pgfqpoint{2.317946in}{1.173287in}}{\pgfqpoint{2.318659in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.319373in}{1.171860in}}{\pgfqpoint{2.320340in}{1.171460in}}{\pgfqpoint{2.321349in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{2.321349in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346104in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{2.347113in}{1.171460in}}{\pgfqpoint{2.348080in}{1.171860in}}{\pgfqpoint{2.348793in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.349507in}{1.173287in}}{\pgfqpoint{2.349907in}{1.174254in}}{\pgfqpoint{2.349907in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.349907in}{1.176272in}}{\pgfqpoint{2.349507in}{1.177239in}}{\pgfqpoint{2.348793in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.348080in}{1.178666in}}{\pgfqpoint{2.347113in}{1.179067in}}{\pgfqpoint{2.346104in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{2.345095in}{1.179067in}}{\pgfqpoint{2.344128in}{1.178666in}}{\pgfqpoint{2.343414in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.342701in}{1.177239in}}{\pgfqpoint{2.342300in}{1.176272in}}{\pgfqpoint{2.342300in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.342300in}{1.174254in}}{\pgfqpoint{2.342701in}{1.173287in}}{\pgfqpoint{2.343414in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.344128in}{1.171860in}}{\pgfqpoint{2.345095in}{1.171460in}}{\pgfqpoint{2.346104in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{2.346104in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420368in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{2.421377in}{1.171460in}}{\pgfqpoint{2.422344in}{1.171860in}}{\pgfqpoint{2.423058in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.423771in}{1.173287in}}{\pgfqpoint{2.424172in}{1.174254in}}{\pgfqpoint{2.424172in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.424172in}{1.176272in}}{\pgfqpoint{2.423771in}{1.177239in}}{\pgfqpoint{2.423058in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.422344in}{1.178666in}}{\pgfqpoint{2.421377in}{1.179067in}}{\pgfqpoint{2.420368in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{2.419359in}{1.179067in}}{\pgfqpoint{2.418392in}{1.178666in}}{\pgfqpoint{2.417678in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.416965in}{1.177239in}}{\pgfqpoint{2.416564in}{1.176272in}}{\pgfqpoint{2.416564in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.416564in}{1.174254in}}{\pgfqpoint{2.416965in}{1.173287in}}{\pgfqpoint{2.417678in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.418392in}{1.171860in}}{\pgfqpoint{2.419359in}{1.171460in}}{\pgfqpoint{2.420368in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{2.420368in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445123in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{2.446132in}{1.171460in}}{\pgfqpoint{2.447099in}{1.171860in}}{\pgfqpoint{2.447812in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.448526in}{1.173287in}}{\pgfqpoint{2.448926in}{1.174254in}}{\pgfqpoint{2.448926in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.448926in}{1.176272in}}{\pgfqpoint{2.448526in}{1.177239in}}{\pgfqpoint{2.447812in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.447099in}{1.178666in}}{\pgfqpoint{2.446132in}{1.179067in}}{\pgfqpoint{2.445123in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{2.444114in}{1.179067in}}{\pgfqpoint{2.443146in}{1.178666in}}{\pgfqpoint{2.442433in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.441720in}{1.177239in}}{\pgfqpoint{2.441319in}{1.176272in}}{\pgfqpoint{2.441319in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.441319in}{1.174254in}}{\pgfqpoint{2.441720in}{1.173287in}}{\pgfqpoint{2.442433in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.443146in}{1.171860in}}{\pgfqpoint{2.444114in}{1.171460in}}{\pgfqpoint{2.445123in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469878in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{2.470886in}{1.171460in}}{\pgfqpoint{2.471854in}{1.171860in}}{\pgfqpoint{2.472567in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.473280in}{1.173287in}}{\pgfqpoint{2.473681in}{1.174254in}}{\pgfqpoint{2.473681in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.473681in}{1.176272in}}{\pgfqpoint{2.473280in}{1.177239in}}{\pgfqpoint{2.472567in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.471854in}{1.178666in}}{\pgfqpoint{2.470886in}{1.179067in}}{\pgfqpoint{2.469878in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{2.468869in}{1.179067in}}{\pgfqpoint{2.467901in}{1.178666in}}{\pgfqpoint{2.467188in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.466475in}{1.177239in}}{\pgfqpoint{2.466074in}{1.176272in}}{\pgfqpoint{2.466074in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.466074in}{1.174254in}}{\pgfqpoint{2.466475in}{1.173287in}}{\pgfqpoint{2.467188in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.467901in}{1.171860in}}{\pgfqpoint{2.468869in}{1.171460in}}{\pgfqpoint{2.469878in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{2.469878in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494632in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{2.495641in}{1.171460in}}{\pgfqpoint{2.496609in}{1.171860in}}{\pgfqpoint{2.497322in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.498035in}{1.173287in}}{\pgfqpoint{2.498436in}{1.174254in}}{\pgfqpoint{2.498436in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.498436in}{1.176272in}}{\pgfqpoint{2.498035in}{1.177239in}}{\pgfqpoint{2.497322in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.496609in}{1.178666in}}{\pgfqpoint{2.495641in}{1.179067in}}{\pgfqpoint{2.494632in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{2.493624in}{1.179067in}}{\pgfqpoint{2.492656in}{1.178666in}}{\pgfqpoint{2.491943in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.491229in}{1.177239in}}{\pgfqpoint{2.490829in}{1.176272in}}{\pgfqpoint{2.490829in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.490829in}{1.174254in}}{\pgfqpoint{2.491229in}{1.173287in}}{\pgfqpoint{2.491943in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.492656in}{1.171860in}}{\pgfqpoint{2.493624in}{1.171460in}}{\pgfqpoint{2.494632in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{2.494632in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568896in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{2.569905in}{1.171460in}}{\pgfqpoint{2.570873in}{1.171860in}}{\pgfqpoint{2.571586in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.572299in}{1.173287in}}{\pgfqpoint{2.572700in}{1.174254in}}{\pgfqpoint{2.572700in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.572700in}{1.176272in}}{\pgfqpoint{2.572299in}{1.177239in}}{\pgfqpoint{2.571586in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.570873in}{1.178666in}}{\pgfqpoint{2.569905in}{1.179067in}}{\pgfqpoint{2.568896in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{2.567888in}{1.179067in}}{\pgfqpoint{2.566920in}{1.178666in}}{\pgfqpoint{2.566207in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.565494in}{1.177239in}}{\pgfqpoint{2.565093in}{1.176272in}}{\pgfqpoint{2.565093in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.565093in}{1.174254in}}{\pgfqpoint{2.565494in}{1.173287in}}{\pgfqpoint{2.566207in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.566920in}{1.171860in}}{\pgfqpoint{2.567888in}{1.171460in}}{\pgfqpoint{2.568896in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{2.568896in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618406in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{2.619415in}{1.171460in}}{\pgfqpoint{2.620382in}{1.171860in}}{\pgfqpoint{2.621096in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.621809in}{1.173287in}}{\pgfqpoint{2.622210in}{1.174254in}}{\pgfqpoint{2.622210in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.622210in}{1.176272in}}{\pgfqpoint{2.621809in}{1.177239in}}{\pgfqpoint{2.621096in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.620382in}{1.178666in}}{\pgfqpoint{2.619415in}{1.179067in}}{\pgfqpoint{2.618406in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{2.617397in}{1.179067in}}{\pgfqpoint{2.616430in}{1.178666in}}{\pgfqpoint{2.615716in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.615003in}{1.177239in}}{\pgfqpoint{2.614602in}{1.176272in}}{\pgfqpoint{2.614602in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.614602in}{1.174254in}}{\pgfqpoint{2.615003in}{1.173287in}}{\pgfqpoint{2.615716in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.616430in}{1.171860in}}{\pgfqpoint{2.617397in}{1.171460in}}{\pgfqpoint{2.618406in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{2.618406in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643161in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{2.644169in}{1.171460in}}{\pgfqpoint{2.645137in}{1.171860in}}{\pgfqpoint{2.645850in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.646564in}{1.173287in}}{\pgfqpoint{2.646964in}{1.174254in}}{\pgfqpoint{2.646964in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.646964in}{1.176272in}}{\pgfqpoint{2.646564in}{1.177239in}}{\pgfqpoint{2.645850in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.645137in}{1.178666in}}{\pgfqpoint{2.644169in}{1.179067in}}{\pgfqpoint{2.643161in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{2.642152in}{1.179067in}}{\pgfqpoint{2.641184in}{1.178666in}}{\pgfqpoint{2.640471in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.639758in}{1.177239in}}{\pgfqpoint{2.639357in}{1.176272in}}{\pgfqpoint{2.639357in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.639357in}{1.174254in}}{\pgfqpoint{2.639758in}{1.173287in}}{\pgfqpoint{2.640471in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.641184in}{1.171860in}}{\pgfqpoint{2.642152in}{1.171460in}}{\pgfqpoint{2.643161in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{2.643161in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717425in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{2.718434in}{1.171460in}}{\pgfqpoint{2.719401in}{1.171860in}}{\pgfqpoint{2.720114in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.720828in}{1.173287in}}{\pgfqpoint{2.721229in}{1.174254in}}{\pgfqpoint{2.721229in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.721229in}{1.176272in}}{\pgfqpoint{2.720828in}{1.177239in}}{\pgfqpoint{2.720114in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.719401in}{1.178666in}}{\pgfqpoint{2.718434in}{1.179067in}}{\pgfqpoint{2.717425in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{2.716416in}{1.179067in}}{\pgfqpoint{2.715449in}{1.178666in}}{\pgfqpoint{2.714735in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.714022in}{1.177239in}}{\pgfqpoint{2.713621in}{1.176272in}}{\pgfqpoint{2.713621in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.713621in}{1.174254in}}{\pgfqpoint{2.714022in}{1.173287in}}{\pgfqpoint{2.714735in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.715449in}{1.171860in}}{\pgfqpoint{2.716416in}{1.171460in}}{\pgfqpoint{2.717425in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{2.717425in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742180in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{2.743188in}{1.171460in}}{\pgfqpoint{2.744156in}{1.171860in}}{\pgfqpoint{2.744869in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.745583in}{1.173287in}}{\pgfqpoint{2.745983in}{1.174254in}}{\pgfqpoint{2.745983in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.745983in}{1.176272in}}{\pgfqpoint{2.745583in}{1.177239in}}{\pgfqpoint{2.744869in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.744156in}{1.178666in}}{\pgfqpoint{2.743188in}{1.179067in}}{\pgfqpoint{2.742180in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{2.741171in}{1.179067in}}{\pgfqpoint{2.740203in}{1.178666in}}{\pgfqpoint{2.739490in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.738777in}{1.177239in}}{\pgfqpoint{2.738376in}{1.176272in}}{\pgfqpoint{2.738376in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.738376in}{1.174254in}}{\pgfqpoint{2.738777in}{1.173287in}}{\pgfqpoint{2.739490in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.740203in}{1.171860in}}{\pgfqpoint{2.741171in}{1.171460in}}{\pgfqpoint{2.742180in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791689in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{2.792698in}{1.171460in}}{\pgfqpoint{2.793665in}{1.171860in}}{\pgfqpoint{2.794379in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.795092in}{1.173287in}}{\pgfqpoint{2.795493in}{1.174254in}}{\pgfqpoint{2.795493in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.795493in}{1.176272in}}{\pgfqpoint{2.795092in}{1.177239in}}{\pgfqpoint{2.794379in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.793665in}{1.178666in}}{\pgfqpoint{2.792698in}{1.179067in}}{\pgfqpoint{2.791689in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{2.790680in}{1.179067in}}{\pgfqpoint{2.789713in}{1.178666in}}{\pgfqpoint{2.789000in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.788286in}{1.177239in}}{\pgfqpoint{2.787885in}{1.176272in}}{\pgfqpoint{2.787885in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.787885in}{1.174254in}}{\pgfqpoint{2.788286in}{1.173287in}}{\pgfqpoint{2.789000in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.789713in}{1.171860in}}{\pgfqpoint{2.790680in}{1.171460in}}{\pgfqpoint{2.791689in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{2.791689in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816444in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{2.817453in}{1.171460in}}{\pgfqpoint{2.818420in}{1.171860in}}{\pgfqpoint{2.819133in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.819847in}{1.173287in}}{\pgfqpoint{2.820247in}{1.174254in}}{\pgfqpoint{2.820247in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.820247in}{1.176272in}}{\pgfqpoint{2.819847in}{1.177239in}}{\pgfqpoint{2.819133in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.818420in}{1.178666in}}{\pgfqpoint{2.817453in}{1.179067in}}{\pgfqpoint{2.816444in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{2.815435in}{1.179067in}}{\pgfqpoint{2.814468in}{1.178666in}}{\pgfqpoint{2.813754in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.813041in}{1.177239in}}{\pgfqpoint{2.812640in}{1.176272in}}{\pgfqpoint{2.812640in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.812640in}{1.174254in}}{\pgfqpoint{2.813041in}{1.173287in}}{\pgfqpoint{2.813754in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.814468in}{1.171860in}}{\pgfqpoint{2.815435in}{1.171460in}}{\pgfqpoint{2.816444in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{1.171460in}}{\pgfqpoint{2.867930in}{1.171860in}}{\pgfqpoint{2.868643in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{1.173287in}}{\pgfqpoint{2.869757in}{1.174254in}}{\pgfqpoint{2.869757in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{1.176272in}}{\pgfqpoint{2.869356in}{1.177239in}}{\pgfqpoint{2.868643in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{1.178666in}}{\pgfqpoint{2.866962in}{1.179067in}}{\pgfqpoint{2.865953in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{1.179067in}}{\pgfqpoint{2.863977in}{1.178666in}}{\pgfqpoint{2.863264in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{1.177239in}}{\pgfqpoint{2.862150in}{1.176272in}}{\pgfqpoint{2.862150in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{1.174254in}}{\pgfqpoint{2.862550in}{1.173287in}}{\pgfqpoint{2.863264in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{1.171860in}}{\pgfqpoint{2.864945in}{1.171460in}}{\pgfqpoint{2.865953in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{1.171460in}}{\pgfqpoint{2.892684in}{1.171860in}}{\pgfqpoint{2.893398in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{1.173287in}}{\pgfqpoint{2.894512in}{1.174254in}}{\pgfqpoint{2.894512in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{1.176272in}}{\pgfqpoint{2.894111in}{1.177239in}}{\pgfqpoint{2.893398in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{1.178666in}}{\pgfqpoint{2.891717in}{1.179067in}}{\pgfqpoint{2.890708in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{1.179067in}}{\pgfqpoint{2.888732in}{1.178666in}}{\pgfqpoint{2.888019in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{1.177239in}}{\pgfqpoint{2.886904in}{1.176272in}}{\pgfqpoint{2.886904in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{1.174254in}}{\pgfqpoint{2.887305in}{1.173287in}}{\pgfqpoint{2.888019in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{1.171860in}}{\pgfqpoint{2.889699in}{1.171460in}}{\pgfqpoint{2.890708in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940218in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{2.941226in}{1.171460in}}{\pgfqpoint{2.942194in}{1.171860in}}{\pgfqpoint{2.942907in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.943620in}{1.173287in}}{\pgfqpoint{2.944021in}{1.174254in}}{\pgfqpoint{2.944021in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.944021in}{1.176272in}}{\pgfqpoint{2.943620in}{1.177239in}}{\pgfqpoint{2.942907in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.942194in}{1.178666in}}{\pgfqpoint{2.941226in}{1.179067in}}{\pgfqpoint{2.940218in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{2.939209in}{1.179067in}}{\pgfqpoint{2.938241in}{1.178666in}}{\pgfqpoint{2.937528in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.936815in}{1.177239in}}{\pgfqpoint{2.936414in}{1.176272in}}{\pgfqpoint{2.936414in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.936414in}{1.174254in}}{\pgfqpoint{2.936815in}{1.173287in}}{\pgfqpoint{2.937528in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.938241in}{1.171860in}}{\pgfqpoint{2.939209in}{1.171460in}}{\pgfqpoint{2.940218in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{2.940218in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964972in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{2.965981in}{1.171460in}}{\pgfqpoint{2.966949in}{1.171860in}}{\pgfqpoint{2.967662in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.968375in}{1.173287in}}{\pgfqpoint{2.968776in}{1.174254in}}{\pgfqpoint{2.968776in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.968776in}{1.176272in}}{\pgfqpoint{2.968375in}{1.177239in}}{\pgfqpoint{2.967662in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.966949in}{1.178666in}}{\pgfqpoint{2.965981in}{1.179067in}}{\pgfqpoint{2.964972in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{2.963964in}{1.179067in}}{\pgfqpoint{2.962996in}{1.178666in}}{\pgfqpoint{2.962283in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{2.961569in}{1.177239in}}{\pgfqpoint{2.961169in}{1.176272in}}{\pgfqpoint{2.961169in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{2.961169in}{1.174254in}}{\pgfqpoint{2.961569in}{1.173287in}}{\pgfqpoint{2.962283in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{2.962996in}{1.171860in}}{\pgfqpoint{2.963964in}{1.171460in}}{\pgfqpoint{2.964972in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{2.964972in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014482in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.015491in}{1.171460in}}{\pgfqpoint{3.016458in}{1.171860in}}{\pgfqpoint{3.017171in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.017885in}{1.173287in}}{\pgfqpoint{3.018285in}{1.174254in}}{\pgfqpoint{3.018285in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.018285in}{1.176272in}}{\pgfqpoint{3.017885in}{1.177239in}}{\pgfqpoint{3.017171in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.016458in}{1.178666in}}{\pgfqpoint{3.015491in}{1.179067in}}{\pgfqpoint{3.014482in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.013473in}{1.179067in}}{\pgfqpoint{3.012505in}{1.178666in}}{\pgfqpoint{3.011792in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.011079in}{1.177239in}}{\pgfqpoint{3.010678in}{1.176272in}}{\pgfqpoint{3.010678in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.010678in}{1.174254in}}{\pgfqpoint{3.011079in}{1.173287in}}{\pgfqpoint{3.011792in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.012505in}{1.171860in}}{\pgfqpoint{3.013473in}{1.171460in}}{\pgfqpoint{3.014482in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{1.171460in}}{\pgfqpoint{3.041213in}{1.171860in}}{\pgfqpoint{3.041926in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{1.173287in}}{\pgfqpoint{3.043040in}{1.174254in}}{\pgfqpoint{3.043040in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{1.176272in}}{\pgfqpoint{3.042639in}{1.177239in}}{\pgfqpoint{3.041926in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{1.178666in}}{\pgfqpoint{3.040245in}{1.179067in}}{\pgfqpoint{3.039237in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{1.179067in}}{\pgfqpoint{3.037260in}{1.178666in}}{\pgfqpoint{3.036547in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{1.177239in}}{\pgfqpoint{3.035433in}{1.176272in}}{\pgfqpoint{3.035433in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{1.174254in}}{\pgfqpoint{3.035834in}{1.173287in}}{\pgfqpoint{3.036547in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{1.171860in}}{\pgfqpoint{3.038228in}{1.171460in}}{\pgfqpoint{3.039237in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.171460in}}{\pgfqpoint{3.065968in}{1.171860in}}{\pgfqpoint{3.066681in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.173287in}}{\pgfqpoint{3.067795in}{1.174254in}}{\pgfqpoint{3.067795in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.176272in}}{\pgfqpoint{3.067394in}{1.177239in}}{\pgfqpoint{3.066681in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.178666in}}{\pgfqpoint{3.065000in}{1.179067in}}{\pgfqpoint{3.063991in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.179067in}}{\pgfqpoint{3.062015in}{1.178666in}}{\pgfqpoint{3.061302in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.177239in}}{\pgfqpoint{3.060188in}{1.176272in}}{\pgfqpoint{3.060188in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.174254in}}{\pgfqpoint{3.060588in}{1.173287in}}{\pgfqpoint{3.061302in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.171860in}}{\pgfqpoint{3.062983in}{1.171460in}}{\pgfqpoint{3.063991in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.171460in}}{\pgfqpoint{3.090722in}{1.171860in}}{\pgfqpoint{3.091436in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.173287in}}{\pgfqpoint{3.092550in}{1.174254in}}{\pgfqpoint{3.092550in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.176272in}}{\pgfqpoint{3.092149in}{1.177239in}}{\pgfqpoint{3.091436in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.178666in}}{\pgfqpoint{3.089755in}{1.179067in}}{\pgfqpoint{3.088746in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.179067in}}{\pgfqpoint{3.086770in}{1.178666in}}{\pgfqpoint{3.086056in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.177239in}}{\pgfqpoint{3.084942in}{1.176272in}}{\pgfqpoint{3.084942in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.174254in}}{\pgfqpoint{3.085343in}{1.173287in}}{\pgfqpoint{3.086056in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.171860in}}{\pgfqpoint{3.087737in}{1.171460in}}{\pgfqpoint{3.088746in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{1.171460in}}{\pgfqpoint{3.115477in}{1.171860in}}{\pgfqpoint{3.116190in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{1.173287in}}{\pgfqpoint{3.117304in}{1.174254in}}{\pgfqpoint{3.117304in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{1.176272in}}{\pgfqpoint{3.116904in}{1.177239in}}{\pgfqpoint{3.116190in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{1.178666in}}{\pgfqpoint{3.114509in}{1.179067in}}{\pgfqpoint{3.113501in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{1.179067in}}{\pgfqpoint{3.111524in}{1.178666in}}{\pgfqpoint{3.110811in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{1.177239in}}{\pgfqpoint{3.109697in}{1.176272in}}{\pgfqpoint{3.109697in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{1.174254in}}{\pgfqpoint{3.110098in}{1.173287in}}{\pgfqpoint{3.110811in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{1.171860in}}{\pgfqpoint{3.112492in}{1.171460in}}{\pgfqpoint{3.113501in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{1.171460in}}{\pgfqpoint{3.140232in}{1.171860in}}{\pgfqpoint{3.140945in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{1.173287in}}{\pgfqpoint{3.142059in}{1.174254in}}{\pgfqpoint{3.142059in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{1.176272in}}{\pgfqpoint{3.141658in}{1.177239in}}{\pgfqpoint{3.140945in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{1.178666in}}{\pgfqpoint{3.139264in}{1.179067in}}{\pgfqpoint{3.138255in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{1.179067in}}{\pgfqpoint{3.136279in}{1.178666in}}{\pgfqpoint{3.135566in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{1.177239in}}{\pgfqpoint{3.134452in}{1.176272in}}{\pgfqpoint{3.134452in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{1.174254in}}{\pgfqpoint{3.134853in}{1.173287in}}{\pgfqpoint{3.135566in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{1.171860in}}{\pgfqpoint{3.137247in}{1.171460in}}{\pgfqpoint{3.138255in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163010in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.164019in}{1.171460in}}{\pgfqpoint{3.164987in}{1.171860in}}{\pgfqpoint{3.165700in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.166413in}{1.173287in}}{\pgfqpoint{3.166814in}{1.174254in}}{\pgfqpoint{3.166814in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.166814in}{1.176272in}}{\pgfqpoint{3.166413in}{1.177239in}}{\pgfqpoint{3.165700in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.164987in}{1.178666in}}{\pgfqpoint{3.164019in}{1.179067in}}{\pgfqpoint{3.163010in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.162001in}{1.179067in}}{\pgfqpoint{3.161034in}{1.178666in}}{\pgfqpoint{3.160321in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.159607in}{1.177239in}}{\pgfqpoint{3.159207in}{1.176272in}}{\pgfqpoint{3.159207in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.159207in}{1.174254in}}{\pgfqpoint{3.159607in}{1.173287in}}{\pgfqpoint{3.160321in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.161034in}{1.171860in}}{\pgfqpoint{3.162001in}{1.171460in}}{\pgfqpoint{3.163010in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.163010in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{1.171460in}}{\pgfqpoint{3.214496in}{1.171860in}}{\pgfqpoint{3.215209in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{1.173287in}}{\pgfqpoint{3.216323in}{1.174254in}}{\pgfqpoint{3.216323in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{1.176272in}}{\pgfqpoint{3.215923in}{1.177239in}}{\pgfqpoint{3.215209in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{1.178666in}}{\pgfqpoint{3.213528in}{1.179067in}}{\pgfqpoint{3.212520in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{1.179067in}}{\pgfqpoint{3.210543in}{1.178666in}}{\pgfqpoint{3.209830in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{1.177239in}}{\pgfqpoint{3.208716in}{1.176272in}}{\pgfqpoint{3.208716in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{1.174254in}}{\pgfqpoint{3.209117in}{1.173287in}}{\pgfqpoint{3.209830in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{1.171860in}}{\pgfqpoint{3.211511in}{1.171460in}}{\pgfqpoint{3.212520in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{1.171460in}}{\pgfqpoint{3.239251in}{1.171860in}}{\pgfqpoint{3.239964in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{1.173287in}}{\pgfqpoint{3.241078in}{1.174254in}}{\pgfqpoint{3.241078in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{1.176272in}}{\pgfqpoint{3.240677in}{1.177239in}}{\pgfqpoint{3.239964in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{1.178666in}}{\pgfqpoint{3.238283in}{1.179067in}}{\pgfqpoint{3.237274in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{1.179067in}}{\pgfqpoint{3.235298in}{1.178666in}}{\pgfqpoint{3.234585in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{1.177239in}}{\pgfqpoint{3.233471in}{1.176272in}}{\pgfqpoint{3.233471in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{1.174254in}}{\pgfqpoint{3.233872in}{1.173287in}}{\pgfqpoint{3.234585in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{1.171860in}}{\pgfqpoint{3.236266in}{1.171460in}}{\pgfqpoint{3.237274in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{1.171460in}}{\pgfqpoint{3.264005in}{1.171860in}}{\pgfqpoint{3.264719in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{1.173287in}}{\pgfqpoint{3.265833in}{1.174254in}}{\pgfqpoint{3.265833in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{1.176272in}}{\pgfqpoint{3.265432in}{1.177239in}}{\pgfqpoint{3.264719in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{1.178666in}}{\pgfqpoint{3.263038in}{1.179067in}}{\pgfqpoint{3.262029in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{1.179067in}}{\pgfqpoint{3.260053in}{1.178666in}}{\pgfqpoint{3.259340in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{1.177239in}}{\pgfqpoint{3.258226in}{1.176272in}}{\pgfqpoint{3.258226in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{1.174254in}}{\pgfqpoint{3.258626in}{1.173287in}}{\pgfqpoint{3.259340in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{1.171860in}}{\pgfqpoint{3.261020in}{1.171460in}}{\pgfqpoint{3.262029in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{1.171460in}}{\pgfqpoint{3.288760in}{1.171860in}}{\pgfqpoint{3.289473in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{1.173287in}}{\pgfqpoint{3.290588in}{1.174254in}}{\pgfqpoint{3.290588in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{1.176272in}}{\pgfqpoint{3.290187in}{1.177239in}}{\pgfqpoint{3.289473in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{1.178666in}}{\pgfqpoint{3.287793in}{1.179067in}}{\pgfqpoint{3.286784in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{1.179067in}}{\pgfqpoint{3.284808in}{1.178666in}}{\pgfqpoint{3.284094in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{1.177239in}}{\pgfqpoint{3.282980in}{1.176272in}}{\pgfqpoint{3.282980in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{1.174254in}}{\pgfqpoint{3.283381in}{1.173287in}}{\pgfqpoint{3.284094in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{1.171860in}}{\pgfqpoint{3.285775in}{1.171460in}}{\pgfqpoint{3.286784in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{1.171460in}}{\pgfqpoint{3.313515in}{1.171860in}}{\pgfqpoint{3.314228in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{1.173287in}}{\pgfqpoint{3.315342in}{1.174254in}}{\pgfqpoint{3.315342in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{1.176272in}}{\pgfqpoint{3.314942in}{1.177239in}}{\pgfqpoint{3.314228in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{1.178666in}}{\pgfqpoint{3.312547in}{1.179067in}}{\pgfqpoint{3.311539in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{1.179067in}}{\pgfqpoint{3.309562in}{1.178666in}}{\pgfqpoint{3.308849in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{1.177239in}}{\pgfqpoint{3.307735in}{1.176272in}}{\pgfqpoint{3.307735in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{1.174254in}}{\pgfqpoint{3.308136in}{1.173287in}}{\pgfqpoint{3.308849in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{1.171860in}}{\pgfqpoint{3.310530in}{1.171460in}}{\pgfqpoint{3.311539in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{1.171460in}}{\pgfqpoint{3.363024in}{1.171860in}}{\pgfqpoint{3.363738in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{1.173287in}}{\pgfqpoint{3.364852in}{1.174254in}}{\pgfqpoint{3.364852in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{1.176272in}}{\pgfqpoint{3.364451in}{1.177239in}}{\pgfqpoint{3.363738in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{1.178666in}}{\pgfqpoint{3.362057in}{1.179067in}}{\pgfqpoint{3.361048in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{1.179067in}}{\pgfqpoint{3.359072in}{1.178666in}}{\pgfqpoint{3.358359in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{1.177239in}}{\pgfqpoint{3.357245in}{1.176272in}}{\pgfqpoint{3.357245in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{1.174254in}}{\pgfqpoint{3.357645in}{1.173287in}}{\pgfqpoint{3.358359in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{1.171860in}}{\pgfqpoint{3.360039in}{1.171460in}}{\pgfqpoint{3.361048in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{1.171460in}}{\pgfqpoint{3.387779in}{1.171860in}}{\pgfqpoint{3.388492in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{1.173287in}}{\pgfqpoint{3.389607in}{1.174254in}}{\pgfqpoint{3.389607in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{1.176272in}}{\pgfqpoint{3.389206in}{1.177239in}}{\pgfqpoint{3.388492in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{1.178666in}}{\pgfqpoint{3.386812in}{1.179067in}}{\pgfqpoint{3.385803in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{1.179067in}}{\pgfqpoint{3.383827in}{1.178666in}}{\pgfqpoint{3.383113in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{1.177239in}}{\pgfqpoint{3.381999in}{1.176272in}}{\pgfqpoint{3.381999in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{1.174254in}}{\pgfqpoint{3.382400in}{1.173287in}}{\pgfqpoint{3.383113in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{1.171860in}}{\pgfqpoint{3.384794in}{1.171460in}}{\pgfqpoint{3.385803in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{1.171460in}}{\pgfqpoint{3.412534in}{1.171860in}}{\pgfqpoint{3.413247in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{1.173287in}}{\pgfqpoint{3.414361in}{1.174254in}}{\pgfqpoint{3.414361in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{1.176272in}}{\pgfqpoint{3.413960in}{1.177239in}}{\pgfqpoint{3.413247in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{1.178666in}}{\pgfqpoint{3.411566in}{1.179067in}}{\pgfqpoint{3.410558in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{1.179067in}}{\pgfqpoint{3.408581in}{1.178666in}}{\pgfqpoint{3.407868in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{1.177239in}}{\pgfqpoint{3.406754in}{1.176272in}}{\pgfqpoint{3.406754in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{1.174254in}}{\pgfqpoint{3.407155in}{1.173287in}}{\pgfqpoint{3.407868in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{1.171860in}}{\pgfqpoint{3.409549in}{1.171460in}}{\pgfqpoint{3.410558in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{1.171460in}}{\pgfqpoint{3.437289in}{1.171860in}}{\pgfqpoint{3.438002in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{1.173287in}}{\pgfqpoint{3.439116in}{1.174254in}}{\pgfqpoint{3.439116in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{1.176272in}}{\pgfqpoint{3.438715in}{1.177239in}}{\pgfqpoint{3.438002in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{1.178666in}}{\pgfqpoint{3.436321in}{1.179067in}}{\pgfqpoint{3.435312in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{1.179067in}}{\pgfqpoint{3.433336in}{1.178666in}}{\pgfqpoint{3.432623in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{1.177239in}}{\pgfqpoint{3.431509in}{1.176272in}}{\pgfqpoint{3.431509in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{1.174254in}}{\pgfqpoint{3.431910in}{1.173287in}}{\pgfqpoint{3.432623in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{1.171860in}}{\pgfqpoint{3.434304in}{1.171460in}}{\pgfqpoint{3.435312in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.171460in}}{\pgfqpoint{3.462043in}{1.171860in}}{\pgfqpoint{3.462757in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.173287in}}{\pgfqpoint{3.463871in}{1.174254in}}{\pgfqpoint{3.463871in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.176272in}}{\pgfqpoint{3.463470in}{1.177239in}}{\pgfqpoint{3.462757in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.178666in}}{\pgfqpoint{3.461076in}{1.179067in}}{\pgfqpoint{3.460067in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.179067in}}{\pgfqpoint{3.458091in}{1.178666in}}{\pgfqpoint{3.457378in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.177239in}}{\pgfqpoint{3.456263in}{1.176272in}}{\pgfqpoint{3.456263in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.174254in}}{\pgfqpoint{3.456664in}{1.173287in}}{\pgfqpoint{3.457378in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.171860in}}{\pgfqpoint{3.459058in}{1.171460in}}{\pgfqpoint{3.460067in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{1.171460in}}{\pgfqpoint{3.511553in}{1.171860in}}{\pgfqpoint{3.512266in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{1.173287in}}{\pgfqpoint{3.513380in}{1.174254in}}{\pgfqpoint{3.513380in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{1.176272in}}{\pgfqpoint{3.512979in}{1.177239in}}{\pgfqpoint{3.512266in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{1.178666in}}{\pgfqpoint{3.510585in}{1.179067in}}{\pgfqpoint{3.509577in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{1.179067in}}{\pgfqpoint{3.507600in}{1.178666in}}{\pgfqpoint{3.506887in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{1.177239in}}{\pgfqpoint{3.505773in}{1.176272in}}{\pgfqpoint{3.505773in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{1.174254in}}{\pgfqpoint{3.506174in}{1.173287in}}{\pgfqpoint{3.506887in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{1.171860in}}{\pgfqpoint{3.508568in}{1.171460in}}{\pgfqpoint{3.509577in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{1.171460in}}{\pgfqpoint{3.536308in}{1.171860in}}{\pgfqpoint{3.537021in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{1.173287in}}{\pgfqpoint{3.538135in}{1.174254in}}{\pgfqpoint{3.538135in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{1.176272in}}{\pgfqpoint{3.537734in}{1.177239in}}{\pgfqpoint{3.537021in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{1.178666in}}{\pgfqpoint{3.535340in}{1.179067in}}{\pgfqpoint{3.534331in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{1.179067in}}{\pgfqpoint{3.532355in}{1.178666in}}{\pgfqpoint{3.531642in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{1.177239in}}{\pgfqpoint{3.530528in}{1.176272in}}{\pgfqpoint{3.530528in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{1.174254in}}{\pgfqpoint{3.530928in}{1.173287in}}{\pgfqpoint{3.531642in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{1.171860in}}{\pgfqpoint{3.533323in}{1.171460in}}{\pgfqpoint{3.534331in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{1.171460in}}{\pgfqpoint{3.561062in}{1.171860in}}{\pgfqpoint{3.561776in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{1.173287in}}{\pgfqpoint{3.562890in}{1.174254in}}{\pgfqpoint{3.562890in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{1.176272in}}{\pgfqpoint{3.562489in}{1.177239in}}{\pgfqpoint{3.561776in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{1.178666in}}{\pgfqpoint{3.560095in}{1.179067in}}{\pgfqpoint{3.559086in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{1.179067in}}{\pgfqpoint{3.557110in}{1.178666in}}{\pgfqpoint{3.556396in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{1.177239in}}{\pgfqpoint{3.555282in}{1.176272in}}{\pgfqpoint{3.555282in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{1.174254in}}{\pgfqpoint{3.555683in}{1.173287in}}{\pgfqpoint{3.556396in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{1.171860in}}{\pgfqpoint{3.558077in}{1.171460in}}{\pgfqpoint{3.559086in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{1.171460in}}{\pgfqpoint{3.585817in}{1.171860in}}{\pgfqpoint{3.586530in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{1.173287in}}{\pgfqpoint{3.587644in}{1.174254in}}{\pgfqpoint{3.587644in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{1.176272in}}{\pgfqpoint{3.587244in}{1.177239in}}{\pgfqpoint{3.586530in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{1.178666in}}{\pgfqpoint{3.584850in}{1.179067in}}{\pgfqpoint{3.583841in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{1.179067in}}{\pgfqpoint{3.581865in}{1.178666in}}{\pgfqpoint{3.581151in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{1.177239in}}{\pgfqpoint{3.580037in}{1.176272in}}{\pgfqpoint{3.580037in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{1.174254in}}{\pgfqpoint{3.580438in}{1.173287in}}{\pgfqpoint{3.581151in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{1.171860in}}{\pgfqpoint{3.582832in}{1.171460in}}{\pgfqpoint{3.583841in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{1.171460in}}{\pgfqpoint{3.610572in}{1.171860in}}{\pgfqpoint{3.611285in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{1.173287in}}{\pgfqpoint{3.612399in}{1.174254in}}{\pgfqpoint{3.612399in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{1.176272in}}{\pgfqpoint{3.611998in}{1.177239in}}{\pgfqpoint{3.611285in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{1.178666in}}{\pgfqpoint{3.609604in}{1.179067in}}{\pgfqpoint{3.608596in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{1.179067in}}{\pgfqpoint{3.606619in}{1.178666in}}{\pgfqpoint{3.605906in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{1.177239in}}{\pgfqpoint{3.604792in}{1.176272in}}{\pgfqpoint{3.604792in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{1.174254in}}{\pgfqpoint{3.605193in}{1.173287in}}{\pgfqpoint{3.605906in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{1.171860in}}{\pgfqpoint{3.607587in}{1.171460in}}{\pgfqpoint{3.608596in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.171460in}}{\pgfqpoint{3.660081in}{1.171860in}}{\pgfqpoint{3.660795in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.173287in}}{\pgfqpoint{3.661909in}{1.174254in}}{\pgfqpoint{3.661909in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.176272in}}{\pgfqpoint{3.661508in}{1.177239in}}{\pgfqpoint{3.660795in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.178666in}}{\pgfqpoint{3.659114in}{1.179067in}}{\pgfqpoint{3.658105in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.179067in}}{\pgfqpoint{3.656129in}{1.178666in}}{\pgfqpoint{3.655415in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.177239in}}{\pgfqpoint{3.654301in}{1.176272in}}{\pgfqpoint{3.654301in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.174254in}}{\pgfqpoint{3.654702in}{1.173287in}}{\pgfqpoint{3.655415in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.171860in}}{\pgfqpoint{3.657096in}{1.171460in}}{\pgfqpoint{3.658105in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{1.171460in}}{\pgfqpoint{3.684836in}{1.171860in}}{\pgfqpoint{3.685549in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{1.173287in}}{\pgfqpoint{3.686663in}{1.174254in}}{\pgfqpoint{3.686663in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{1.176272in}}{\pgfqpoint{3.686263in}{1.177239in}}{\pgfqpoint{3.685549in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{1.178666in}}{\pgfqpoint{3.683868in}{1.179067in}}{\pgfqpoint{3.682860in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{1.179067in}}{\pgfqpoint{3.680883in}{1.178666in}}{\pgfqpoint{3.680170in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{1.177239in}}{\pgfqpoint{3.679056in}{1.176272in}}{\pgfqpoint{3.679056in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{1.174254in}}{\pgfqpoint{3.679457in}{1.173287in}}{\pgfqpoint{3.680170in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{1.171860in}}{\pgfqpoint{3.681851in}{1.171460in}}{\pgfqpoint{3.682860in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.171460in}}{\pgfqpoint{3.709591in}{1.171860in}}{\pgfqpoint{3.710304in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.173287in}}{\pgfqpoint{3.711418in}{1.174254in}}{\pgfqpoint{3.711418in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.176272in}}{\pgfqpoint{3.711017in}{1.177239in}}{\pgfqpoint{3.710304in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.178666in}}{\pgfqpoint{3.708623in}{1.179067in}}{\pgfqpoint{3.707615in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.179067in}}{\pgfqpoint{3.705638in}{1.178666in}}{\pgfqpoint{3.704925in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.177239in}}{\pgfqpoint{3.703811in}{1.176272in}}{\pgfqpoint{3.703811in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.174254in}}{\pgfqpoint{3.704212in}{1.173287in}}{\pgfqpoint{3.704925in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.171860in}}{\pgfqpoint{3.706606in}{1.171460in}}{\pgfqpoint{3.707615in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{1.171460in}}{\pgfqpoint{3.734346in}{1.171860in}}{\pgfqpoint{3.735059in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{1.173287in}}{\pgfqpoint{3.736173in}{1.174254in}}{\pgfqpoint{3.736173in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{1.176272in}}{\pgfqpoint{3.735772in}{1.177239in}}{\pgfqpoint{3.735059in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{1.178666in}}{\pgfqpoint{3.733378in}{1.179067in}}{\pgfqpoint{3.732369in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{1.179067in}}{\pgfqpoint{3.730393in}{1.178666in}}{\pgfqpoint{3.729680in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{1.177239in}}{\pgfqpoint{3.728566in}{1.176272in}}{\pgfqpoint{3.728566in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{1.174254in}}{\pgfqpoint{3.728966in}{1.173287in}}{\pgfqpoint{3.729680in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{1.171860in}}{\pgfqpoint{3.731361in}{1.171460in}}{\pgfqpoint{3.732369in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.171460in}}{\pgfqpoint{3.759100in}{1.171860in}}{\pgfqpoint{3.759814in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.173287in}}{\pgfqpoint{3.760928in}{1.174254in}}{\pgfqpoint{3.760928in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{1.176272in}}{\pgfqpoint{3.760527in}{1.177239in}}{\pgfqpoint{3.759814in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{1.178666in}}{\pgfqpoint{3.758133in}{1.179067in}}{\pgfqpoint{3.757124in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{1.179067in}}{\pgfqpoint{3.755148in}{1.178666in}}{\pgfqpoint{3.754434in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{1.177239in}}{\pgfqpoint{3.753320in}{1.176272in}}{\pgfqpoint{3.753320in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.174254in}}{\pgfqpoint{3.753721in}{1.173287in}}{\pgfqpoint{3.754434in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.171860in}}{\pgfqpoint{3.756115in}{1.171460in}}{\pgfqpoint{3.757124in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.171460in}}{\pgfqpoint{3.808610in}{1.171860in}}{\pgfqpoint{3.809323in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.173287in}}{\pgfqpoint{3.810437in}{1.174254in}}{\pgfqpoint{3.810437in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.176272in}}{\pgfqpoint{3.810036in}{1.177239in}}{\pgfqpoint{3.809323in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.178666in}}{\pgfqpoint{3.807642in}{1.179067in}}{\pgfqpoint{3.806633in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.179067in}}{\pgfqpoint{3.804657in}{1.178666in}}{\pgfqpoint{3.803944in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.177239in}}{\pgfqpoint{3.802830in}{1.176272in}}{\pgfqpoint{3.802830in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.174254in}}{\pgfqpoint{3.803231in}{1.173287in}}{\pgfqpoint{3.803944in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.171860in}}{\pgfqpoint{3.805625in}{1.171460in}}{\pgfqpoint{3.806633in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.171460in}}{\pgfqpoint{3.833364in}{1.171860in}}{\pgfqpoint{3.834078in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.173287in}}{\pgfqpoint{3.835192in}{1.174254in}}{\pgfqpoint{3.835192in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.176272in}}{\pgfqpoint{3.834791in}{1.177239in}}{\pgfqpoint{3.834078in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.178666in}}{\pgfqpoint{3.832397in}{1.179067in}}{\pgfqpoint{3.831388in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.179067in}}{\pgfqpoint{3.829412in}{1.178666in}}{\pgfqpoint{3.828699in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.177239in}}{\pgfqpoint{3.827585in}{1.176272in}}{\pgfqpoint{3.827585in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.174254in}}{\pgfqpoint{3.827985in}{1.173287in}}{\pgfqpoint{3.828699in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.171860in}}{\pgfqpoint{3.830379in}{1.171460in}}{\pgfqpoint{3.831388in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.171460in}}{\pgfqpoint{3.858119in}{1.171860in}}{\pgfqpoint{3.858833in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.173287in}}{\pgfqpoint{3.859947in}{1.174254in}}{\pgfqpoint{3.859947in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.176272in}}{\pgfqpoint{3.859546in}{1.177239in}}{\pgfqpoint{3.858833in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.178666in}}{\pgfqpoint{3.857152in}{1.179067in}}{\pgfqpoint{3.856143in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.179067in}}{\pgfqpoint{3.854167in}{1.178666in}}{\pgfqpoint{3.853453in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.177239in}}{\pgfqpoint{3.852339in}{1.176272in}}{\pgfqpoint{3.852339in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.174254in}}{\pgfqpoint{3.852740in}{1.173287in}}{\pgfqpoint{3.853453in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.171860in}}{\pgfqpoint{3.855134in}{1.171460in}}{\pgfqpoint{3.856143in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.171460in}}{\pgfqpoint{3.882874in}{1.171860in}}{\pgfqpoint{3.883587in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.173287in}}{\pgfqpoint{3.884701in}{1.174254in}}{\pgfqpoint{3.884701in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.176272in}}{\pgfqpoint{3.884301in}{1.177239in}}{\pgfqpoint{3.883587in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.178666in}}{\pgfqpoint{3.881906in}{1.179067in}}{\pgfqpoint{3.880898in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.179067in}}{\pgfqpoint{3.878921in}{1.178666in}}{\pgfqpoint{3.878208in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.177239in}}{\pgfqpoint{3.877094in}{1.176272in}}{\pgfqpoint{3.877094in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.174254in}}{\pgfqpoint{3.877495in}{1.173287in}}{\pgfqpoint{3.878208in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.171860in}}{\pgfqpoint{3.879889in}{1.171460in}}{\pgfqpoint{3.880898in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.171460in}}{\pgfqpoint{3.907629in}{1.171860in}}{\pgfqpoint{3.908342in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.173287in}}{\pgfqpoint{3.909456in}{1.174254in}}{\pgfqpoint{3.909456in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.176272in}}{\pgfqpoint{3.909055in}{1.177239in}}{\pgfqpoint{3.908342in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.178666in}}{\pgfqpoint{3.906661in}{1.179067in}}{\pgfqpoint{3.905652in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.179067in}}{\pgfqpoint{3.903676in}{1.178666in}}{\pgfqpoint{3.902963in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.177239in}}{\pgfqpoint{3.901849in}{1.176272in}}{\pgfqpoint{3.901849in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.174254in}}{\pgfqpoint{3.902250in}{1.173287in}}{\pgfqpoint{3.902963in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.171860in}}{\pgfqpoint{3.904644in}{1.171460in}}{\pgfqpoint{3.905652in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.171460in}}{\pgfqpoint{3.932383in}{1.171860in}}{\pgfqpoint{3.933097in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.173287in}}{\pgfqpoint{3.934211in}{1.174254in}}{\pgfqpoint{3.934211in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.176272in}}{\pgfqpoint{3.933810in}{1.177239in}}{\pgfqpoint{3.933097in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.178666in}}{\pgfqpoint{3.931416in}{1.179067in}}{\pgfqpoint{3.930407in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.179067in}}{\pgfqpoint{3.928431in}{1.178666in}}{\pgfqpoint{3.927718in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.177239in}}{\pgfqpoint{3.926604in}{1.176272in}}{\pgfqpoint{3.926604in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.174254in}}{\pgfqpoint{3.927004in}{1.173287in}}{\pgfqpoint{3.927718in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.171860in}}{\pgfqpoint{3.929398in}{1.171460in}}{\pgfqpoint{3.930407in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.171460in}}{\pgfqpoint{3.957138in}{1.171860in}}{\pgfqpoint{3.957851in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{1.173287in}}{\pgfqpoint{3.958966in}{1.174254in}}{\pgfqpoint{3.958966in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{1.176272in}}{\pgfqpoint{3.958565in}{1.177239in}}{\pgfqpoint{3.957851in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{1.178666in}}{\pgfqpoint{3.956171in}{1.179067in}}{\pgfqpoint{3.955162in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{1.179067in}}{\pgfqpoint{3.953186in}{1.178666in}}{\pgfqpoint{3.952472in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{1.177239in}}{\pgfqpoint{3.951358in}{1.176272in}}{\pgfqpoint{3.951358in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{1.174254in}}{\pgfqpoint{3.951759in}{1.173287in}}{\pgfqpoint{3.952472in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{1.171860in}}{\pgfqpoint{3.954153in}{1.171460in}}{\pgfqpoint{3.955162in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.171460in}}{\pgfqpoint{3.981893in}{1.171860in}}{\pgfqpoint{3.982606in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.173287in}}{\pgfqpoint{3.983720in}{1.174254in}}{\pgfqpoint{3.983720in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.176272in}}{\pgfqpoint{3.983319in}{1.177239in}}{\pgfqpoint{3.982606in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.178666in}}{\pgfqpoint{3.980925in}{1.179067in}}{\pgfqpoint{3.979917in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.179067in}}{\pgfqpoint{3.977940in}{1.178666in}}{\pgfqpoint{3.977227in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.177239in}}{\pgfqpoint{3.976113in}{1.176272in}}{\pgfqpoint{3.976113in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.174254in}}{\pgfqpoint{3.976514in}{1.173287in}}{\pgfqpoint{3.977227in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.171860in}}{\pgfqpoint{3.978908in}{1.171460in}}{\pgfqpoint{3.979917in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.171460in}}{\pgfqpoint{4.006648in}{1.171860in}}{\pgfqpoint{4.007361in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.173287in}}{\pgfqpoint{4.008475in}{1.174254in}}{\pgfqpoint{4.008475in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.176272in}}{\pgfqpoint{4.008074in}{1.177239in}}{\pgfqpoint{4.007361in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.178666in}}{\pgfqpoint{4.005680in}{1.179067in}}{\pgfqpoint{4.004671in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.179067in}}{\pgfqpoint{4.002695in}{1.178666in}}{\pgfqpoint{4.001982in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.177239in}}{\pgfqpoint{4.000868in}{1.176272in}}{\pgfqpoint{4.000868in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.174254in}}{\pgfqpoint{4.001269in}{1.173287in}}{\pgfqpoint{4.001982in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.171860in}}{\pgfqpoint{4.003663in}{1.171460in}}{\pgfqpoint{4.004671in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.171460in}}{\pgfqpoint{4.031402in}{1.171860in}}{\pgfqpoint{4.032116in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.173287in}}{\pgfqpoint{4.033230in}{1.174254in}}{\pgfqpoint{4.033230in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.176272in}}{\pgfqpoint{4.032829in}{1.177239in}}{\pgfqpoint{4.032116in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.178666in}}{\pgfqpoint{4.030435in}{1.179067in}}{\pgfqpoint{4.029426in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.179067in}}{\pgfqpoint{4.027450in}{1.178666in}}{\pgfqpoint{4.026737in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.177239in}}{\pgfqpoint{4.025622in}{1.176272in}}{\pgfqpoint{4.025622in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.174254in}}{\pgfqpoint{4.026023in}{1.173287in}}{\pgfqpoint{4.026737in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.171860in}}{\pgfqpoint{4.028417in}{1.171460in}}{\pgfqpoint{4.029426in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.171460in}}{\pgfqpoint{4.056157in}{1.171860in}}{\pgfqpoint{4.056870in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.173287in}}{\pgfqpoint{4.057984in}{1.174254in}}{\pgfqpoint{4.057984in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.176272in}}{\pgfqpoint{4.057584in}{1.177239in}}{\pgfqpoint{4.056870in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.178666in}}{\pgfqpoint{4.055190in}{1.179067in}}{\pgfqpoint{4.054181in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.179067in}}{\pgfqpoint{4.052205in}{1.178666in}}{\pgfqpoint{4.051491in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.177239in}}{\pgfqpoint{4.050377in}{1.176272in}}{\pgfqpoint{4.050377in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.174254in}}{\pgfqpoint{4.050778in}{1.173287in}}{\pgfqpoint{4.051491in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.171860in}}{\pgfqpoint{4.053172in}{1.171460in}}{\pgfqpoint{4.054181in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.171460in}}{\pgfqpoint{4.080912in}{1.171860in}}{\pgfqpoint{4.081625in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.173287in}}{\pgfqpoint{4.082739in}{1.174254in}}{\pgfqpoint{4.082739in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.176272in}}{\pgfqpoint{4.082338in}{1.177239in}}{\pgfqpoint{4.081625in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.178666in}}{\pgfqpoint{4.079944in}{1.179067in}}{\pgfqpoint{4.078936in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.179067in}}{\pgfqpoint{4.076959in}{1.178666in}}{\pgfqpoint{4.076246in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.177239in}}{\pgfqpoint{4.075132in}{1.176272in}}{\pgfqpoint{4.075132in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.174254in}}{\pgfqpoint{4.075533in}{1.173287in}}{\pgfqpoint{4.076246in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.171860in}}{\pgfqpoint{4.077927in}{1.171460in}}{\pgfqpoint{4.078936in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.171460in}}{\pgfqpoint{4.105667in}{1.171860in}}{\pgfqpoint{4.106380in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.173287in}}{\pgfqpoint{4.107494in}{1.174254in}}{\pgfqpoint{4.107494in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.176272in}}{\pgfqpoint{4.107093in}{1.177239in}}{\pgfqpoint{4.106380in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.178666in}}{\pgfqpoint{4.104699in}{1.179067in}}{\pgfqpoint{4.103690in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.179067in}}{\pgfqpoint{4.101714in}{1.178666in}}{\pgfqpoint{4.101001in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.177239in}}{\pgfqpoint{4.099887in}{1.176272in}}{\pgfqpoint{4.099887in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.174254in}}{\pgfqpoint{4.100287in}{1.173287in}}{\pgfqpoint{4.101001in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.171860in}}{\pgfqpoint{4.102682in}{1.171460in}}{\pgfqpoint{4.103690in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.171460in}}{\pgfqpoint{4.130421in}{1.171860in}}{\pgfqpoint{4.131135in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.173287in}}{\pgfqpoint{4.132249in}{1.174254in}}{\pgfqpoint{4.132249in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.176272in}}{\pgfqpoint{4.131848in}{1.177239in}}{\pgfqpoint{4.131135in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.178666in}}{\pgfqpoint{4.129454in}{1.179067in}}{\pgfqpoint{4.128445in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.179067in}}{\pgfqpoint{4.126469in}{1.178666in}}{\pgfqpoint{4.125756in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.177239in}}{\pgfqpoint{4.124641in}{1.176272in}}{\pgfqpoint{4.124641in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.174254in}}{\pgfqpoint{4.125042in}{1.173287in}}{\pgfqpoint{4.125756in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.171860in}}{\pgfqpoint{4.127436in}{1.171460in}}{\pgfqpoint{4.128445in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.171460in}}{\pgfqpoint{4.155176in}{1.171860in}}{\pgfqpoint{4.155889in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.173287in}}{\pgfqpoint{4.157003in}{1.174254in}}{\pgfqpoint{4.157003in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.176272in}}{\pgfqpoint{4.156603in}{1.177239in}}{\pgfqpoint{4.155889in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.178666in}}{\pgfqpoint{4.154209in}{1.179067in}}{\pgfqpoint{4.153200in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.179067in}}{\pgfqpoint{4.151224in}{1.178666in}}{\pgfqpoint{4.150510in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.177239in}}{\pgfqpoint{4.149396in}{1.176272in}}{\pgfqpoint{4.149396in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.174254in}}{\pgfqpoint{4.149797in}{1.173287in}}{\pgfqpoint{4.150510in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.171860in}}{\pgfqpoint{4.152191in}{1.171460in}}{\pgfqpoint{4.153200in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.171460in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.171460in}}{\pgfqpoint{4.179931in}{1.171860in}}{\pgfqpoint{4.180644in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.173287in}}{\pgfqpoint{4.181758in}{1.174254in}}{\pgfqpoint{4.181758in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.176272in}}{\pgfqpoint{4.181357in}{1.177239in}}{\pgfqpoint{4.180644in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.178666in}}{\pgfqpoint{4.178963in}{1.179067in}}{\pgfqpoint{4.177955in}{1.179067in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.179067in}}{\pgfqpoint{4.175978in}{1.178666in}}{\pgfqpoint{4.175265in}{1.177953in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.177239in}}{\pgfqpoint{4.174151in}{1.176272in}}{\pgfqpoint{4.174151in}{1.175263in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.174254in}}{\pgfqpoint{4.174552in}{1.173287in}}{\pgfqpoint{4.175265in}{1.172574in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.171860in}}{\pgfqpoint{4.176946in}{1.171460in}}{\pgfqpoint{4.177955in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.171460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.198090in}}{\pgfqpoint{0.739022in}{1.198491in}}{\pgfqpoint{0.739735in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.199917in}}{\pgfqpoint{0.740849in}{1.200885in}}{\pgfqpoint{0.740849in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.202902in}}{\pgfqpoint{0.740449in}{1.203870in}}{\pgfqpoint{0.739735in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.205297in}}{\pgfqpoint{0.738054in}{1.205697in}}{\pgfqpoint{0.737046in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.205697in}}{\pgfqpoint{0.735069in}{1.205297in}}{\pgfqpoint{0.734356in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.203870in}}{\pgfqpoint{0.733242in}{1.202902in}}{\pgfqpoint{0.733242in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.200885in}}{\pgfqpoint{0.733643in}{1.199917in}}{\pgfqpoint{0.734356in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.198491in}}{\pgfqpoint{0.736037in}{1.198090in}}{\pgfqpoint{0.737046in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801500in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{1.802508in}{1.198090in}}{\pgfqpoint{1.803476in}{1.198491in}}{\pgfqpoint{1.804189in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{1.804902in}{1.199917in}}{\pgfqpoint{1.805303in}{1.200885in}}{\pgfqpoint{1.805303in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{1.805303in}{1.202902in}}{\pgfqpoint{1.804902in}{1.203870in}}{\pgfqpoint{1.804189in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{1.803476in}{1.205297in}}{\pgfqpoint{1.802508in}{1.205697in}}{\pgfqpoint{1.801500in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{1.800491in}{1.205697in}}{\pgfqpoint{1.799523in}{1.205297in}}{\pgfqpoint{1.798810in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{1.798097in}{1.203870in}}{\pgfqpoint{1.797696in}{1.202902in}}{\pgfqpoint{1.797696in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{1.797696in}{1.200885in}}{\pgfqpoint{1.798097in}{1.199917in}}{\pgfqpoint{1.798810in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{1.799523in}{1.198491in}}{\pgfqpoint{1.800491in}{1.198090in}}{\pgfqpoint{1.801500in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{1.801500in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900518in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{1.901527in}{1.198090in}}{\pgfqpoint{1.902495in}{1.198491in}}{\pgfqpoint{1.903208in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{1.903921in}{1.199917in}}{\pgfqpoint{1.904322in}{1.200885in}}{\pgfqpoint{1.904322in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{1.904322in}{1.202902in}}{\pgfqpoint{1.903921in}{1.203870in}}{\pgfqpoint{1.903208in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{1.902495in}{1.205297in}}{\pgfqpoint{1.901527in}{1.205697in}}{\pgfqpoint{1.900518in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{1.899510in}{1.205697in}}{\pgfqpoint{1.898542in}{1.205297in}}{\pgfqpoint{1.897829in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{1.897116in}{1.203870in}}{\pgfqpoint{1.896715in}{1.202902in}}{\pgfqpoint{1.896715in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{1.896715in}{1.200885in}}{\pgfqpoint{1.897116in}{1.199917in}}{\pgfqpoint{1.897829in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{1.898542in}{1.198491in}}{\pgfqpoint{1.899510in}{1.198090in}}{\pgfqpoint{1.900518in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{1.900518in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925273in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{1.926282in}{1.198090in}}{\pgfqpoint{1.927250in}{1.198491in}}{\pgfqpoint{1.927963in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{1.928676in}{1.199917in}}{\pgfqpoint{1.929077in}{1.200885in}}{\pgfqpoint{1.929077in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{1.929077in}{1.202902in}}{\pgfqpoint{1.928676in}{1.203870in}}{\pgfqpoint{1.927963in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{1.927250in}{1.205297in}}{\pgfqpoint{1.926282in}{1.205697in}}{\pgfqpoint{1.925273in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{1.924264in}{1.205697in}}{\pgfqpoint{1.923297in}{1.205297in}}{\pgfqpoint{1.922584in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{1.921870in}{1.203870in}}{\pgfqpoint{1.921470in}{1.202902in}}{\pgfqpoint{1.921470in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{1.921470in}{1.200885in}}{\pgfqpoint{1.921870in}{1.199917in}}{\pgfqpoint{1.922584in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{1.923297in}{1.198491in}}{\pgfqpoint{1.924264in}{1.198090in}}{\pgfqpoint{1.925273in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{1.925273in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950028in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{1.951037in}{1.198090in}}{\pgfqpoint{1.952004in}{1.198491in}}{\pgfqpoint{1.952718in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{1.953431in}{1.199917in}}{\pgfqpoint{1.953832in}{1.200885in}}{\pgfqpoint{1.953832in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{1.953832in}{1.202902in}}{\pgfqpoint{1.953431in}{1.203870in}}{\pgfqpoint{1.952718in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{1.952004in}{1.205297in}}{\pgfqpoint{1.951037in}{1.205697in}}{\pgfqpoint{1.950028in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{1.949019in}{1.205697in}}{\pgfqpoint{1.948052in}{1.205297in}}{\pgfqpoint{1.947338in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{1.946625in}{1.203870in}}{\pgfqpoint{1.946224in}{1.202902in}}{\pgfqpoint{1.946224in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{1.946224in}{1.200885in}}{\pgfqpoint{1.946625in}{1.199917in}}{\pgfqpoint{1.947338in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{1.948052in}{1.198491in}}{\pgfqpoint{1.949019in}{1.198090in}}{\pgfqpoint{1.950028in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{1.950028in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098556in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{2.099565in}{1.198090in}}{\pgfqpoint{2.100533in}{1.198491in}}{\pgfqpoint{2.101246in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.101959in}{1.199917in}}{\pgfqpoint{2.102360in}{1.200885in}}{\pgfqpoint{2.102360in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.102360in}{1.202902in}}{\pgfqpoint{2.101959in}{1.203870in}}{\pgfqpoint{2.101246in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.100533in}{1.205297in}}{\pgfqpoint{2.099565in}{1.205697in}}{\pgfqpoint{2.098556in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{2.097548in}{1.205697in}}{\pgfqpoint{2.096580in}{1.205297in}}{\pgfqpoint{2.095867in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.095154in}{1.203870in}}{\pgfqpoint{2.094753in}{1.202902in}}{\pgfqpoint{2.094753in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.094753in}{1.200885in}}{\pgfqpoint{2.095154in}{1.199917in}}{\pgfqpoint{2.095867in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.096580in}{1.198491in}}{\pgfqpoint{2.097548in}{1.198090in}}{\pgfqpoint{2.098556in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{2.098556in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172821in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{2.173829in}{1.198090in}}{\pgfqpoint{2.174797in}{1.198491in}}{\pgfqpoint{2.175510in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.176223in}{1.199917in}}{\pgfqpoint{2.176624in}{1.200885in}}{\pgfqpoint{2.176624in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.176624in}{1.202902in}}{\pgfqpoint{2.176223in}{1.203870in}}{\pgfqpoint{2.175510in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.174797in}{1.205297in}}{\pgfqpoint{2.173829in}{1.205697in}}{\pgfqpoint{2.172821in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{2.171812in}{1.205697in}}{\pgfqpoint{2.170844in}{1.205297in}}{\pgfqpoint{2.170131in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.169418in}{1.203870in}}{\pgfqpoint{2.169017in}{1.202902in}}{\pgfqpoint{2.169017in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.169017in}{1.200885in}}{\pgfqpoint{2.169418in}{1.199917in}}{\pgfqpoint{2.170131in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.170844in}{1.198491in}}{\pgfqpoint{2.171812in}{1.198090in}}{\pgfqpoint{2.172821in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{2.172821in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247085in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{2.248094in}{1.198090in}}{\pgfqpoint{2.249061in}{1.198491in}}{\pgfqpoint{2.249774in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.250488in}{1.199917in}}{\pgfqpoint{2.250888in}{1.200885in}}{\pgfqpoint{2.250888in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.250888in}{1.202902in}}{\pgfqpoint{2.250488in}{1.203870in}}{\pgfqpoint{2.249774in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.249061in}{1.205297in}}{\pgfqpoint{2.248094in}{1.205697in}}{\pgfqpoint{2.247085in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{2.246076in}{1.205697in}}{\pgfqpoint{2.245109in}{1.205297in}}{\pgfqpoint{2.244395in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.243682in}{1.203870in}}{\pgfqpoint{2.243281in}{1.202902in}}{\pgfqpoint{2.243281in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.243281in}{1.200885in}}{\pgfqpoint{2.243682in}{1.199917in}}{\pgfqpoint{2.244395in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.245109in}{1.198491in}}{\pgfqpoint{2.246076in}{1.198090in}}{\pgfqpoint{2.247085in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{2.247085in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{1.198090in}}{\pgfqpoint{2.273816in}{1.198491in}}{\pgfqpoint{2.274529in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{1.199917in}}{\pgfqpoint{2.275643in}{1.200885in}}{\pgfqpoint{2.275643in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{1.202902in}}{\pgfqpoint{2.275242in}{1.203870in}}{\pgfqpoint{2.274529in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{1.205297in}}{\pgfqpoint{2.272848in}{1.205697in}}{\pgfqpoint{2.271840in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{1.205697in}}{\pgfqpoint{2.269863in}{1.205297in}}{\pgfqpoint{2.269150in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{1.203870in}}{\pgfqpoint{2.268036in}{1.202902in}}{\pgfqpoint{2.268036in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{1.200885in}}{\pgfqpoint{2.268437in}{1.199917in}}{\pgfqpoint{2.269150in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{1.198491in}}{\pgfqpoint{2.270831in}{1.198090in}}{\pgfqpoint{2.271840in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{1.198090in}}{\pgfqpoint{2.298571in}{1.198491in}}{\pgfqpoint{2.299284in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{1.199917in}}{\pgfqpoint{2.300398in}{1.200885in}}{\pgfqpoint{2.300398in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{1.202902in}}{\pgfqpoint{2.299997in}{1.203870in}}{\pgfqpoint{2.299284in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{1.205297in}}{\pgfqpoint{2.297603in}{1.205697in}}{\pgfqpoint{2.296594in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{1.205697in}}{\pgfqpoint{2.294618in}{1.205297in}}{\pgfqpoint{2.293905in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{1.203870in}}{\pgfqpoint{2.292791in}{1.202902in}}{\pgfqpoint{2.292791in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{1.200885in}}{\pgfqpoint{2.293191in}{1.199917in}}{\pgfqpoint{2.293905in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{1.198491in}}{\pgfqpoint{2.295586in}{1.198090in}}{\pgfqpoint{2.296594in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321349in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{2.322358in}{1.198090in}}{\pgfqpoint{2.323325in}{1.198491in}}{\pgfqpoint{2.324039in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.324752in}{1.199917in}}{\pgfqpoint{2.325153in}{1.200885in}}{\pgfqpoint{2.325153in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.325153in}{1.202902in}}{\pgfqpoint{2.324752in}{1.203870in}}{\pgfqpoint{2.324039in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.323325in}{1.205297in}}{\pgfqpoint{2.322358in}{1.205697in}}{\pgfqpoint{2.321349in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{2.320340in}{1.205697in}}{\pgfqpoint{2.319373in}{1.205297in}}{\pgfqpoint{2.318659in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.317946in}{1.203870in}}{\pgfqpoint{2.317545in}{1.202902in}}{\pgfqpoint{2.317545in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.317545in}{1.200885in}}{\pgfqpoint{2.317946in}{1.199917in}}{\pgfqpoint{2.318659in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.319373in}{1.198491in}}{\pgfqpoint{2.320340in}{1.198090in}}{\pgfqpoint{2.321349in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{2.321349in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346104in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{2.347113in}{1.198090in}}{\pgfqpoint{2.348080in}{1.198491in}}{\pgfqpoint{2.348793in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.349507in}{1.199917in}}{\pgfqpoint{2.349907in}{1.200885in}}{\pgfqpoint{2.349907in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.349907in}{1.202902in}}{\pgfqpoint{2.349507in}{1.203870in}}{\pgfqpoint{2.348793in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.348080in}{1.205297in}}{\pgfqpoint{2.347113in}{1.205697in}}{\pgfqpoint{2.346104in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{2.345095in}{1.205697in}}{\pgfqpoint{2.344128in}{1.205297in}}{\pgfqpoint{2.343414in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.342701in}{1.203870in}}{\pgfqpoint{2.342300in}{1.202902in}}{\pgfqpoint{2.342300in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.342300in}{1.200885in}}{\pgfqpoint{2.342701in}{1.199917in}}{\pgfqpoint{2.343414in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.344128in}{1.198491in}}{\pgfqpoint{2.345095in}{1.198090in}}{\pgfqpoint{2.346104in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{2.346104in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395613in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{2.396622in}{1.198090in}}{\pgfqpoint{2.397590in}{1.198491in}}{\pgfqpoint{2.398303in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.399016in}{1.199917in}}{\pgfqpoint{2.399417in}{1.200885in}}{\pgfqpoint{2.399417in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.399417in}{1.202902in}}{\pgfqpoint{2.399016in}{1.203870in}}{\pgfqpoint{2.398303in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.397590in}{1.205297in}}{\pgfqpoint{2.396622in}{1.205697in}}{\pgfqpoint{2.395613in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{2.394605in}{1.205697in}}{\pgfqpoint{2.393637in}{1.205297in}}{\pgfqpoint{2.392924in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.392210in}{1.203870in}}{\pgfqpoint{2.391810in}{1.202902in}}{\pgfqpoint{2.391810in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.391810in}{1.200885in}}{\pgfqpoint{2.392210in}{1.199917in}}{\pgfqpoint{2.392924in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.393637in}{1.198491in}}{\pgfqpoint{2.394605in}{1.198090in}}{\pgfqpoint{2.395613in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{2.395613in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445123in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{2.446132in}{1.198090in}}{\pgfqpoint{2.447099in}{1.198491in}}{\pgfqpoint{2.447812in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.448526in}{1.199917in}}{\pgfqpoint{2.448926in}{1.200885in}}{\pgfqpoint{2.448926in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.448926in}{1.202902in}}{\pgfqpoint{2.448526in}{1.203870in}}{\pgfqpoint{2.447812in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.447099in}{1.205297in}}{\pgfqpoint{2.446132in}{1.205697in}}{\pgfqpoint{2.445123in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{2.444114in}{1.205697in}}{\pgfqpoint{2.443146in}{1.205297in}}{\pgfqpoint{2.442433in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.441720in}{1.203870in}}{\pgfqpoint{2.441319in}{1.202902in}}{\pgfqpoint{2.441319in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.441319in}{1.200885in}}{\pgfqpoint{2.441720in}{1.199917in}}{\pgfqpoint{2.442433in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.443146in}{1.198491in}}{\pgfqpoint{2.444114in}{1.198090in}}{\pgfqpoint{2.445123in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469878in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{2.470886in}{1.198090in}}{\pgfqpoint{2.471854in}{1.198491in}}{\pgfqpoint{2.472567in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.473280in}{1.199917in}}{\pgfqpoint{2.473681in}{1.200885in}}{\pgfqpoint{2.473681in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.473681in}{1.202902in}}{\pgfqpoint{2.473280in}{1.203870in}}{\pgfqpoint{2.472567in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.471854in}{1.205297in}}{\pgfqpoint{2.470886in}{1.205697in}}{\pgfqpoint{2.469878in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{2.468869in}{1.205697in}}{\pgfqpoint{2.467901in}{1.205297in}}{\pgfqpoint{2.467188in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.466475in}{1.203870in}}{\pgfqpoint{2.466074in}{1.202902in}}{\pgfqpoint{2.466074in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.466074in}{1.200885in}}{\pgfqpoint{2.466475in}{1.199917in}}{\pgfqpoint{2.467188in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.467901in}{1.198491in}}{\pgfqpoint{2.468869in}{1.198090in}}{\pgfqpoint{2.469878in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{2.469878in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544142in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{2.545150in}{1.198090in}}{\pgfqpoint{2.546118in}{1.198491in}}{\pgfqpoint{2.546831in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.547545in}{1.199917in}}{\pgfqpoint{2.547945in}{1.200885in}}{\pgfqpoint{2.547945in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.547945in}{1.202902in}}{\pgfqpoint{2.547545in}{1.203870in}}{\pgfqpoint{2.546831in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.546118in}{1.205297in}}{\pgfqpoint{2.545150in}{1.205697in}}{\pgfqpoint{2.544142in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{2.543133in}{1.205697in}}{\pgfqpoint{2.542165in}{1.205297in}}{\pgfqpoint{2.541452in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.540739in}{1.203870in}}{\pgfqpoint{2.540338in}{1.202902in}}{\pgfqpoint{2.540338in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.540338in}{1.200885in}}{\pgfqpoint{2.540739in}{1.199917in}}{\pgfqpoint{2.541452in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.542165in}{1.198491in}}{\pgfqpoint{2.543133in}{1.198090in}}{\pgfqpoint{2.544142in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{2.544142in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618406in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{2.619415in}{1.198090in}}{\pgfqpoint{2.620382in}{1.198491in}}{\pgfqpoint{2.621096in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.621809in}{1.199917in}}{\pgfqpoint{2.622210in}{1.200885in}}{\pgfqpoint{2.622210in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.622210in}{1.202902in}}{\pgfqpoint{2.621809in}{1.203870in}}{\pgfqpoint{2.621096in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.620382in}{1.205297in}}{\pgfqpoint{2.619415in}{1.205697in}}{\pgfqpoint{2.618406in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{2.617397in}{1.205697in}}{\pgfqpoint{2.616430in}{1.205297in}}{\pgfqpoint{2.615716in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.615003in}{1.203870in}}{\pgfqpoint{2.614602in}{1.202902in}}{\pgfqpoint{2.614602in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.614602in}{1.200885in}}{\pgfqpoint{2.615003in}{1.199917in}}{\pgfqpoint{2.615716in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.616430in}{1.198491in}}{\pgfqpoint{2.617397in}{1.198090in}}{\pgfqpoint{2.618406in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{2.618406in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667915in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{2.668924in}{1.198090in}}{\pgfqpoint{2.669892in}{1.198491in}}{\pgfqpoint{2.670605in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.671318in}{1.199917in}}{\pgfqpoint{2.671719in}{1.200885in}}{\pgfqpoint{2.671719in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.671719in}{1.202902in}}{\pgfqpoint{2.671318in}{1.203870in}}{\pgfqpoint{2.670605in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.669892in}{1.205297in}}{\pgfqpoint{2.668924in}{1.205697in}}{\pgfqpoint{2.667915in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{2.666907in}{1.205697in}}{\pgfqpoint{2.665939in}{1.205297in}}{\pgfqpoint{2.665226in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.664513in}{1.203870in}}{\pgfqpoint{2.664112in}{1.202902in}}{\pgfqpoint{2.664112in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{1.200885in}}{\pgfqpoint{2.664513in}{1.199917in}}{\pgfqpoint{2.665226in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.665939in}{1.198491in}}{\pgfqpoint{2.666907in}{1.198090in}}{\pgfqpoint{2.667915in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{1.198090in}}{\pgfqpoint{2.694646in}{1.198491in}}{\pgfqpoint{2.695360in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{1.199917in}}{\pgfqpoint{2.696474in}{1.200885in}}{\pgfqpoint{2.696474in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{1.202902in}}{\pgfqpoint{2.696073in}{1.203870in}}{\pgfqpoint{2.695360in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{1.205297in}}{\pgfqpoint{2.693679in}{1.205697in}}{\pgfqpoint{2.692670in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{1.205697in}}{\pgfqpoint{2.690694in}{1.205297in}}{\pgfqpoint{2.689981in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{1.203870in}}{\pgfqpoint{2.688867in}{1.202902in}}{\pgfqpoint{2.688867in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{1.200885in}}{\pgfqpoint{2.689267in}{1.199917in}}{\pgfqpoint{2.689981in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{1.198491in}}{\pgfqpoint{2.691661in}{1.198090in}}{\pgfqpoint{2.692670in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717425in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{2.718434in}{1.198090in}}{\pgfqpoint{2.719401in}{1.198491in}}{\pgfqpoint{2.720114in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.720828in}{1.199917in}}{\pgfqpoint{2.721229in}{1.200885in}}{\pgfqpoint{2.721229in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.721229in}{1.202902in}}{\pgfqpoint{2.720828in}{1.203870in}}{\pgfqpoint{2.720114in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.719401in}{1.205297in}}{\pgfqpoint{2.718434in}{1.205697in}}{\pgfqpoint{2.717425in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{2.716416in}{1.205697in}}{\pgfqpoint{2.715449in}{1.205297in}}{\pgfqpoint{2.714735in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.714022in}{1.203870in}}{\pgfqpoint{2.713621in}{1.202902in}}{\pgfqpoint{2.713621in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.713621in}{1.200885in}}{\pgfqpoint{2.714022in}{1.199917in}}{\pgfqpoint{2.714735in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.715449in}{1.198491in}}{\pgfqpoint{2.716416in}{1.198090in}}{\pgfqpoint{2.717425in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{2.717425in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742180in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{2.743188in}{1.198090in}}{\pgfqpoint{2.744156in}{1.198491in}}{\pgfqpoint{2.744869in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.745583in}{1.199917in}}{\pgfqpoint{2.745983in}{1.200885in}}{\pgfqpoint{2.745983in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.745983in}{1.202902in}}{\pgfqpoint{2.745583in}{1.203870in}}{\pgfqpoint{2.744869in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.744156in}{1.205297in}}{\pgfqpoint{2.743188in}{1.205697in}}{\pgfqpoint{2.742180in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{2.741171in}{1.205697in}}{\pgfqpoint{2.740203in}{1.205297in}}{\pgfqpoint{2.739490in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.738777in}{1.203870in}}{\pgfqpoint{2.738376in}{1.202902in}}{\pgfqpoint{2.738376in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.738376in}{1.200885in}}{\pgfqpoint{2.738777in}{1.199917in}}{\pgfqpoint{2.739490in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.740203in}{1.198491in}}{\pgfqpoint{2.741171in}{1.198090in}}{\pgfqpoint{2.742180in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766934in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{2.767943in}{1.198090in}}{\pgfqpoint{2.768911in}{1.198491in}}{\pgfqpoint{2.769624in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.770337in}{1.199917in}}{\pgfqpoint{2.770738in}{1.200885in}}{\pgfqpoint{2.770738in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.770738in}{1.202902in}}{\pgfqpoint{2.770337in}{1.203870in}}{\pgfqpoint{2.769624in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.768911in}{1.205297in}}{\pgfqpoint{2.767943in}{1.205697in}}{\pgfqpoint{2.766934in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{2.765926in}{1.205697in}}{\pgfqpoint{2.764958in}{1.205297in}}{\pgfqpoint{2.764245in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.763532in}{1.203870in}}{\pgfqpoint{2.763131in}{1.202902in}}{\pgfqpoint{2.763131in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.763131in}{1.200885in}}{\pgfqpoint{2.763532in}{1.199917in}}{\pgfqpoint{2.764245in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.764958in}{1.198491in}}{\pgfqpoint{2.765926in}{1.198090in}}{\pgfqpoint{2.766934in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{2.766934in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791689in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{2.792698in}{1.198090in}}{\pgfqpoint{2.793665in}{1.198491in}}{\pgfqpoint{2.794379in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.795092in}{1.199917in}}{\pgfqpoint{2.795493in}{1.200885in}}{\pgfqpoint{2.795493in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.795493in}{1.202902in}}{\pgfqpoint{2.795092in}{1.203870in}}{\pgfqpoint{2.794379in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.793665in}{1.205297in}}{\pgfqpoint{2.792698in}{1.205697in}}{\pgfqpoint{2.791689in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{2.790680in}{1.205697in}}{\pgfqpoint{2.789713in}{1.205297in}}{\pgfqpoint{2.789000in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.788286in}{1.203870in}}{\pgfqpoint{2.787885in}{1.202902in}}{\pgfqpoint{2.787885in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.787885in}{1.200885in}}{\pgfqpoint{2.788286in}{1.199917in}}{\pgfqpoint{2.789000in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.789713in}{1.198491in}}{\pgfqpoint{2.790680in}{1.198090in}}{\pgfqpoint{2.791689in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{2.791689in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816444in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{2.817453in}{1.198090in}}{\pgfqpoint{2.818420in}{1.198491in}}{\pgfqpoint{2.819133in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.819847in}{1.199917in}}{\pgfqpoint{2.820247in}{1.200885in}}{\pgfqpoint{2.820247in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.820247in}{1.202902in}}{\pgfqpoint{2.819847in}{1.203870in}}{\pgfqpoint{2.819133in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.818420in}{1.205297in}}{\pgfqpoint{2.817453in}{1.205697in}}{\pgfqpoint{2.816444in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{2.815435in}{1.205697in}}{\pgfqpoint{2.814468in}{1.205297in}}{\pgfqpoint{2.813754in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.813041in}{1.203870in}}{\pgfqpoint{2.812640in}{1.202902in}}{\pgfqpoint{2.812640in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.812640in}{1.200885in}}{\pgfqpoint{2.813041in}{1.199917in}}{\pgfqpoint{2.813754in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.814468in}{1.198491in}}{\pgfqpoint{2.815435in}{1.198090in}}{\pgfqpoint{2.816444in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{1.198090in}}{\pgfqpoint{2.843175in}{1.198491in}}{\pgfqpoint{2.843888in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{1.199917in}}{\pgfqpoint{2.845002in}{1.200885in}}{\pgfqpoint{2.845002in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{1.202902in}}{\pgfqpoint{2.844601in}{1.203870in}}{\pgfqpoint{2.843888in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{1.205297in}}{\pgfqpoint{2.842207in}{1.205697in}}{\pgfqpoint{2.841199in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{1.205697in}}{\pgfqpoint{2.839222in}{1.205297in}}{\pgfqpoint{2.838509in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{1.203870in}}{\pgfqpoint{2.837395in}{1.202902in}}{\pgfqpoint{2.837395in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{1.200885in}}{\pgfqpoint{2.837796in}{1.199917in}}{\pgfqpoint{2.838509in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{1.198491in}}{\pgfqpoint{2.840190in}{1.198090in}}{\pgfqpoint{2.841199in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{1.198090in}}{\pgfqpoint{2.867930in}{1.198491in}}{\pgfqpoint{2.868643in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{1.199917in}}{\pgfqpoint{2.869757in}{1.200885in}}{\pgfqpoint{2.869757in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{1.202902in}}{\pgfqpoint{2.869356in}{1.203870in}}{\pgfqpoint{2.868643in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{1.205297in}}{\pgfqpoint{2.866962in}{1.205697in}}{\pgfqpoint{2.865953in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{1.205697in}}{\pgfqpoint{2.863977in}{1.205297in}}{\pgfqpoint{2.863264in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{1.203870in}}{\pgfqpoint{2.862150in}{1.202902in}}{\pgfqpoint{2.862150in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{1.200885in}}{\pgfqpoint{2.862550in}{1.199917in}}{\pgfqpoint{2.863264in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{1.198491in}}{\pgfqpoint{2.864945in}{1.198090in}}{\pgfqpoint{2.865953in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{1.198090in}}{\pgfqpoint{2.892684in}{1.198491in}}{\pgfqpoint{2.893398in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{1.199917in}}{\pgfqpoint{2.894512in}{1.200885in}}{\pgfqpoint{2.894512in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{1.202902in}}{\pgfqpoint{2.894111in}{1.203870in}}{\pgfqpoint{2.893398in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{1.205297in}}{\pgfqpoint{2.891717in}{1.205697in}}{\pgfqpoint{2.890708in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{1.205697in}}{\pgfqpoint{2.888732in}{1.205297in}}{\pgfqpoint{2.888019in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{1.203870in}}{\pgfqpoint{2.886904in}{1.202902in}}{\pgfqpoint{2.886904in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{1.200885in}}{\pgfqpoint{2.887305in}{1.199917in}}{\pgfqpoint{2.888019in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{1.198491in}}{\pgfqpoint{2.889699in}{1.198090in}}{\pgfqpoint{2.890708in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915463in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{2.916472in}{1.198090in}}{\pgfqpoint{2.917439in}{1.198491in}}{\pgfqpoint{2.918152in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.918866in}{1.199917in}}{\pgfqpoint{2.919266in}{1.200885in}}{\pgfqpoint{2.919266in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.919266in}{1.202902in}}{\pgfqpoint{2.918866in}{1.203870in}}{\pgfqpoint{2.918152in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.917439in}{1.205297in}}{\pgfqpoint{2.916472in}{1.205697in}}{\pgfqpoint{2.915463in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{2.914454in}{1.205697in}}{\pgfqpoint{2.913487in}{1.205297in}}{\pgfqpoint{2.912773in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.912060in}{1.203870in}}{\pgfqpoint{2.911659in}{1.202902in}}{\pgfqpoint{2.911659in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.911659in}{1.200885in}}{\pgfqpoint{2.912060in}{1.199917in}}{\pgfqpoint{2.912773in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.913487in}{1.198491in}}{\pgfqpoint{2.914454in}{1.198090in}}{\pgfqpoint{2.915463in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{2.915463in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940218in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{2.941226in}{1.198090in}}{\pgfqpoint{2.942194in}{1.198491in}}{\pgfqpoint{2.942907in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.943620in}{1.199917in}}{\pgfqpoint{2.944021in}{1.200885in}}{\pgfqpoint{2.944021in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.944021in}{1.202902in}}{\pgfqpoint{2.943620in}{1.203870in}}{\pgfqpoint{2.942907in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.942194in}{1.205297in}}{\pgfqpoint{2.941226in}{1.205697in}}{\pgfqpoint{2.940218in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{2.939209in}{1.205697in}}{\pgfqpoint{2.938241in}{1.205297in}}{\pgfqpoint{2.937528in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.936815in}{1.203870in}}{\pgfqpoint{2.936414in}{1.202902in}}{\pgfqpoint{2.936414in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.936414in}{1.200885in}}{\pgfqpoint{2.936815in}{1.199917in}}{\pgfqpoint{2.937528in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.938241in}{1.198491in}}{\pgfqpoint{2.939209in}{1.198090in}}{\pgfqpoint{2.940218in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{2.940218in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964972in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{2.965981in}{1.198090in}}{\pgfqpoint{2.966949in}{1.198491in}}{\pgfqpoint{2.967662in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.968375in}{1.199917in}}{\pgfqpoint{2.968776in}{1.200885in}}{\pgfqpoint{2.968776in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.968776in}{1.202902in}}{\pgfqpoint{2.968375in}{1.203870in}}{\pgfqpoint{2.967662in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.966949in}{1.205297in}}{\pgfqpoint{2.965981in}{1.205697in}}{\pgfqpoint{2.964972in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{2.963964in}{1.205697in}}{\pgfqpoint{2.962996in}{1.205297in}}{\pgfqpoint{2.962283in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.961569in}{1.203870in}}{\pgfqpoint{2.961169in}{1.202902in}}{\pgfqpoint{2.961169in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.961169in}{1.200885in}}{\pgfqpoint{2.961569in}{1.199917in}}{\pgfqpoint{2.962283in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.962996in}{1.198491in}}{\pgfqpoint{2.963964in}{1.198090in}}{\pgfqpoint{2.964972in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{2.964972in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989727in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{2.990736in}{1.198090in}}{\pgfqpoint{2.991703in}{1.198491in}}{\pgfqpoint{2.992417in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.993130in}{1.199917in}}{\pgfqpoint{2.993531in}{1.200885in}}{\pgfqpoint{2.993531in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.993531in}{1.202902in}}{\pgfqpoint{2.993130in}{1.203870in}}{\pgfqpoint{2.992417in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.991703in}{1.205297in}}{\pgfqpoint{2.990736in}{1.205697in}}{\pgfqpoint{2.989727in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{2.988718in}{1.205697in}}{\pgfqpoint{2.987751in}{1.205297in}}{\pgfqpoint{2.987037in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{2.986324in}{1.203870in}}{\pgfqpoint{2.985923in}{1.202902in}}{\pgfqpoint{2.985923in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{2.985923in}{1.200885in}}{\pgfqpoint{2.986324in}{1.199917in}}{\pgfqpoint{2.987037in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{2.987751in}{1.198491in}}{\pgfqpoint{2.988718in}{1.198090in}}{\pgfqpoint{2.989727in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{2.989727in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014482in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.015491in}{1.198090in}}{\pgfqpoint{3.016458in}{1.198491in}}{\pgfqpoint{3.017171in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.017885in}{1.199917in}}{\pgfqpoint{3.018285in}{1.200885in}}{\pgfqpoint{3.018285in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.018285in}{1.202902in}}{\pgfqpoint{3.017885in}{1.203870in}}{\pgfqpoint{3.017171in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.016458in}{1.205297in}}{\pgfqpoint{3.015491in}{1.205697in}}{\pgfqpoint{3.014482in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.013473in}{1.205697in}}{\pgfqpoint{3.012505in}{1.205297in}}{\pgfqpoint{3.011792in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.011079in}{1.203870in}}{\pgfqpoint{3.010678in}{1.202902in}}{\pgfqpoint{3.010678in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.010678in}{1.200885in}}{\pgfqpoint{3.011079in}{1.199917in}}{\pgfqpoint{3.011792in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.012505in}{1.198491in}}{\pgfqpoint{3.013473in}{1.198090in}}{\pgfqpoint{3.014482in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{1.198090in}}{\pgfqpoint{3.041213in}{1.198491in}}{\pgfqpoint{3.041926in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{1.199917in}}{\pgfqpoint{3.043040in}{1.200885in}}{\pgfqpoint{3.043040in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{1.202902in}}{\pgfqpoint{3.042639in}{1.203870in}}{\pgfqpoint{3.041926in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{1.205297in}}{\pgfqpoint{3.040245in}{1.205697in}}{\pgfqpoint{3.039237in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{1.205697in}}{\pgfqpoint{3.037260in}{1.205297in}}{\pgfqpoint{3.036547in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{1.203870in}}{\pgfqpoint{3.035433in}{1.202902in}}{\pgfqpoint{3.035433in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{1.200885in}}{\pgfqpoint{3.035834in}{1.199917in}}{\pgfqpoint{3.036547in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{1.198491in}}{\pgfqpoint{3.038228in}{1.198090in}}{\pgfqpoint{3.039237in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.198090in}}{\pgfqpoint{3.065968in}{1.198491in}}{\pgfqpoint{3.066681in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.199917in}}{\pgfqpoint{3.067795in}{1.200885in}}{\pgfqpoint{3.067795in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.202902in}}{\pgfqpoint{3.067394in}{1.203870in}}{\pgfqpoint{3.066681in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.205297in}}{\pgfqpoint{3.065000in}{1.205697in}}{\pgfqpoint{3.063991in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.205697in}}{\pgfqpoint{3.062015in}{1.205297in}}{\pgfqpoint{3.061302in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.203870in}}{\pgfqpoint{3.060188in}{1.202902in}}{\pgfqpoint{3.060188in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.200885in}}{\pgfqpoint{3.060588in}{1.199917in}}{\pgfqpoint{3.061302in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.198491in}}{\pgfqpoint{3.062983in}{1.198090in}}{\pgfqpoint{3.063991in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.198090in}}{\pgfqpoint{3.090722in}{1.198491in}}{\pgfqpoint{3.091436in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.199917in}}{\pgfqpoint{3.092550in}{1.200885in}}{\pgfqpoint{3.092550in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.202902in}}{\pgfqpoint{3.092149in}{1.203870in}}{\pgfqpoint{3.091436in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.205297in}}{\pgfqpoint{3.089755in}{1.205697in}}{\pgfqpoint{3.088746in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.205697in}}{\pgfqpoint{3.086770in}{1.205297in}}{\pgfqpoint{3.086056in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.203870in}}{\pgfqpoint{3.084942in}{1.202902in}}{\pgfqpoint{3.084942in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.200885in}}{\pgfqpoint{3.085343in}{1.199917in}}{\pgfqpoint{3.086056in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.198491in}}{\pgfqpoint{3.087737in}{1.198090in}}{\pgfqpoint{3.088746in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{1.198090in}}{\pgfqpoint{3.115477in}{1.198491in}}{\pgfqpoint{3.116190in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{1.199917in}}{\pgfqpoint{3.117304in}{1.200885in}}{\pgfqpoint{3.117304in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{1.202902in}}{\pgfqpoint{3.116904in}{1.203870in}}{\pgfqpoint{3.116190in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{1.205297in}}{\pgfqpoint{3.114509in}{1.205697in}}{\pgfqpoint{3.113501in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{1.205697in}}{\pgfqpoint{3.111524in}{1.205297in}}{\pgfqpoint{3.110811in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{1.203870in}}{\pgfqpoint{3.109697in}{1.202902in}}{\pgfqpoint{3.109697in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{1.200885in}}{\pgfqpoint{3.110098in}{1.199917in}}{\pgfqpoint{3.110811in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{1.198491in}}{\pgfqpoint{3.112492in}{1.198090in}}{\pgfqpoint{3.113501in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{1.198090in}}{\pgfqpoint{3.140232in}{1.198491in}}{\pgfqpoint{3.140945in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{1.199917in}}{\pgfqpoint{3.142059in}{1.200885in}}{\pgfqpoint{3.142059in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{1.202902in}}{\pgfqpoint{3.141658in}{1.203870in}}{\pgfqpoint{3.140945in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{1.205297in}}{\pgfqpoint{3.139264in}{1.205697in}}{\pgfqpoint{3.138255in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{1.205697in}}{\pgfqpoint{3.136279in}{1.205297in}}{\pgfqpoint{3.135566in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{1.203870in}}{\pgfqpoint{3.134452in}{1.202902in}}{\pgfqpoint{3.134452in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{1.200885in}}{\pgfqpoint{3.134853in}{1.199917in}}{\pgfqpoint{3.135566in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{1.198491in}}{\pgfqpoint{3.137247in}{1.198090in}}{\pgfqpoint{3.138255in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{1.198090in}}{\pgfqpoint{3.189741in}{1.198491in}}{\pgfqpoint{3.190455in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{1.199917in}}{\pgfqpoint{3.191569in}{1.200885in}}{\pgfqpoint{3.191569in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{1.202902in}}{\pgfqpoint{3.191168in}{1.203870in}}{\pgfqpoint{3.190455in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{1.205297in}}{\pgfqpoint{3.188774in}{1.205697in}}{\pgfqpoint{3.187765in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.205697in}}{\pgfqpoint{3.185789in}{1.205297in}}{\pgfqpoint{3.185075in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{1.203870in}}{\pgfqpoint{3.183961in}{1.202902in}}{\pgfqpoint{3.183961in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{1.200885in}}{\pgfqpoint{3.184362in}{1.199917in}}{\pgfqpoint{3.185075in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{1.198491in}}{\pgfqpoint{3.186756in}{1.198090in}}{\pgfqpoint{3.187765in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{1.198090in}}{\pgfqpoint{3.214496in}{1.198491in}}{\pgfqpoint{3.215209in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{1.199917in}}{\pgfqpoint{3.216323in}{1.200885in}}{\pgfqpoint{3.216323in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{1.202902in}}{\pgfqpoint{3.215923in}{1.203870in}}{\pgfqpoint{3.215209in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{1.205297in}}{\pgfqpoint{3.213528in}{1.205697in}}{\pgfqpoint{3.212520in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{1.205697in}}{\pgfqpoint{3.210543in}{1.205297in}}{\pgfqpoint{3.209830in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{1.203870in}}{\pgfqpoint{3.208716in}{1.202902in}}{\pgfqpoint{3.208716in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{1.200885in}}{\pgfqpoint{3.209117in}{1.199917in}}{\pgfqpoint{3.209830in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{1.198491in}}{\pgfqpoint{3.211511in}{1.198090in}}{\pgfqpoint{3.212520in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{1.198090in}}{\pgfqpoint{3.239251in}{1.198491in}}{\pgfqpoint{3.239964in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{1.199917in}}{\pgfqpoint{3.241078in}{1.200885in}}{\pgfqpoint{3.241078in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{1.202902in}}{\pgfqpoint{3.240677in}{1.203870in}}{\pgfqpoint{3.239964in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{1.205297in}}{\pgfqpoint{3.238283in}{1.205697in}}{\pgfqpoint{3.237274in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{1.205697in}}{\pgfqpoint{3.235298in}{1.205297in}}{\pgfqpoint{3.234585in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{1.203870in}}{\pgfqpoint{3.233471in}{1.202902in}}{\pgfqpoint{3.233471in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{1.200885in}}{\pgfqpoint{3.233872in}{1.199917in}}{\pgfqpoint{3.234585in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{1.198491in}}{\pgfqpoint{3.236266in}{1.198090in}}{\pgfqpoint{3.237274in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{1.198090in}}{\pgfqpoint{3.264005in}{1.198491in}}{\pgfqpoint{3.264719in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{1.199917in}}{\pgfqpoint{3.265833in}{1.200885in}}{\pgfqpoint{3.265833in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{1.202902in}}{\pgfqpoint{3.265432in}{1.203870in}}{\pgfqpoint{3.264719in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{1.205297in}}{\pgfqpoint{3.263038in}{1.205697in}}{\pgfqpoint{3.262029in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{1.205697in}}{\pgfqpoint{3.260053in}{1.205297in}}{\pgfqpoint{3.259340in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{1.203870in}}{\pgfqpoint{3.258226in}{1.202902in}}{\pgfqpoint{3.258226in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{1.200885in}}{\pgfqpoint{3.258626in}{1.199917in}}{\pgfqpoint{3.259340in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{1.198491in}}{\pgfqpoint{3.261020in}{1.198090in}}{\pgfqpoint{3.262029in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{1.198090in}}{\pgfqpoint{3.288760in}{1.198491in}}{\pgfqpoint{3.289473in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{1.199917in}}{\pgfqpoint{3.290588in}{1.200885in}}{\pgfqpoint{3.290588in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{1.202902in}}{\pgfqpoint{3.290187in}{1.203870in}}{\pgfqpoint{3.289473in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{1.205297in}}{\pgfqpoint{3.287793in}{1.205697in}}{\pgfqpoint{3.286784in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{1.205697in}}{\pgfqpoint{3.284808in}{1.205297in}}{\pgfqpoint{3.284094in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{1.203870in}}{\pgfqpoint{3.282980in}{1.202902in}}{\pgfqpoint{3.282980in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{1.200885in}}{\pgfqpoint{3.283381in}{1.199917in}}{\pgfqpoint{3.284094in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{1.198491in}}{\pgfqpoint{3.285775in}{1.198090in}}{\pgfqpoint{3.286784in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{1.198090in}}{\pgfqpoint{3.338270in}{1.198491in}}{\pgfqpoint{3.338983in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{1.199917in}}{\pgfqpoint{3.340097in}{1.200885in}}{\pgfqpoint{3.340097in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{1.202902in}}{\pgfqpoint{3.339696in}{1.203870in}}{\pgfqpoint{3.338983in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{1.205297in}}{\pgfqpoint{3.337302in}{1.205697in}}{\pgfqpoint{3.336293in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{1.205697in}}{\pgfqpoint{3.334317in}{1.205297in}}{\pgfqpoint{3.333604in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{1.203870in}}{\pgfqpoint{3.332490in}{1.202902in}}{\pgfqpoint{3.332490in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{1.200885in}}{\pgfqpoint{3.332891in}{1.199917in}}{\pgfqpoint{3.333604in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{1.198491in}}{\pgfqpoint{3.335285in}{1.198090in}}{\pgfqpoint{3.336293in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{1.198090in}}{\pgfqpoint{3.363024in}{1.198491in}}{\pgfqpoint{3.363738in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{1.199917in}}{\pgfqpoint{3.364852in}{1.200885in}}{\pgfqpoint{3.364852in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{1.202902in}}{\pgfqpoint{3.364451in}{1.203870in}}{\pgfqpoint{3.363738in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{1.205297in}}{\pgfqpoint{3.362057in}{1.205697in}}{\pgfqpoint{3.361048in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{1.205697in}}{\pgfqpoint{3.359072in}{1.205297in}}{\pgfqpoint{3.358359in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{1.203870in}}{\pgfqpoint{3.357245in}{1.202902in}}{\pgfqpoint{3.357245in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{1.200885in}}{\pgfqpoint{3.357645in}{1.199917in}}{\pgfqpoint{3.358359in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{1.198491in}}{\pgfqpoint{3.360039in}{1.198090in}}{\pgfqpoint{3.361048in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{1.198090in}}{\pgfqpoint{3.387779in}{1.198491in}}{\pgfqpoint{3.388492in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{1.199917in}}{\pgfqpoint{3.389607in}{1.200885in}}{\pgfqpoint{3.389607in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{1.202902in}}{\pgfqpoint{3.389206in}{1.203870in}}{\pgfqpoint{3.388492in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{1.205297in}}{\pgfqpoint{3.386812in}{1.205697in}}{\pgfqpoint{3.385803in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{1.205697in}}{\pgfqpoint{3.383827in}{1.205297in}}{\pgfqpoint{3.383113in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{1.203870in}}{\pgfqpoint{3.381999in}{1.202902in}}{\pgfqpoint{3.381999in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{1.200885in}}{\pgfqpoint{3.382400in}{1.199917in}}{\pgfqpoint{3.383113in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{1.198491in}}{\pgfqpoint{3.384794in}{1.198090in}}{\pgfqpoint{3.385803in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{1.198090in}}{\pgfqpoint{3.412534in}{1.198491in}}{\pgfqpoint{3.413247in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{1.199917in}}{\pgfqpoint{3.414361in}{1.200885in}}{\pgfqpoint{3.414361in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{1.202902in}}{\pgfqpoint{3.413960in}{1.203870in}}{\pgfqpoint{3.413247in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{1.205297in}}{\pgfqpoint{3.411566in}{1.205697in}}{\pgfqpoint{3.410558in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{1.205697in}}{\pgfqpoint{3.408581in}{1.205297in}}{\pgfqpoint{3.407868in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{1.203870in}}{\pgfqpoint{3.406754in}{1.202902in}}{\pgfqpoint{3.406754in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{1.200885in}}{\pgfqpoint{3.407155in}{1.199917in}}{\pgfqpoint{3.407868in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{1.198491in}}{\pgfqpoint{3.409549in}{1.198090in}}{\pgfqpoint{3.410558in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{1.198090in}}{\pgfqpoint{3.437289in}{1.198491in}}{\pgfqpoint{3.438002in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{1.199917in}}{\pgfqpoint{3.439116in}{1.200885in}}{\pgfqpoint{3.439116in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{1.202902in}}{\pgfqpoint{3.438715in}{1.203870in}}{\pgfqpoint{3.438002in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{1.205297in}}{\pgfqpoint{3.436321in}{1.205697in}}{\pgfqpoint{3.435312in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{1.205697in}}{\pgfqpoint{3.433336in}{1.205297in}}{\pgfqpoint{3.432623in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{1.203870in}}{\pgfqpoint{3.431509in}{1.202902in}}{\pgfqpoint{3.431509in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{1.200885in}}{\pgfqpoint{3.431910in}{1.199917in}}{\pgfqpoint{3.432623in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{1.198491in}}{\pgfqpoint{3.434304in}{1.198090in}}{\pgfqpoint{3.435312in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.198090in}}{\pgfqpoint{3.462043in}{1.198491in}}{\pgfqpoint{3.462757in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.199917in}}{\pgfqpoint{3.463871in}{1.200885in}}{\pgfqpoint{3.463871in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.202902in}}{\pgfqpoint{3.463470in}{1.203870in}}{\pgfqpoint{3.462757in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.205297in}}{\pgfqpoint{3.461076in}{1.205697in}}{\pgfqpoint{3.460067in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.205697in}}{\pgfqpoint{3.458091in}{1.205297in}}{\pgfqpoint{3.457378in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.203870in}}{\pgfqpoint{3.456263in}{1.202902in}}{\pgfqpoint{3.456263in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.200885in}}{\pgfqpoint{3.456664in}{1.199917in}}{\pgfqpoint{3.457378in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.198491in}}{\pgfqpoint{3.459058in}{1.198090in}}{\pgfqpoint{3.460067in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.198090in}}{\pgfqpoint{3.486798in}{1.198491in}}{\pgfqpoint{3.487511in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.199917in}}{\pgfqpoint{3.488625in}{1.200885in}}{\pgfqpoint{3.488625in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{1.202902in}}{\pgfqpoint{3.488225in}{1.203870in}}{\pgfqpoint{3.487511in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{1.205297in}}{\pgfqpoint{3.485831in}{1.205697in}}{\pgfqpoint{3.484822in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{1.205697in}}{\pgfqpoint{3.482846in}{1.205297in}}{\pgfqpoint{3.482132in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{1.203870in}}{\pgfqpoint{3.481018in}{1.202902in}}{\pgfqpoint{3.481018in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.200885in}}{\pgfqpoint{3.481419in}{1.199917in}}{\pgfqpoint{3.482132in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.198491in}}{\pgfqpoint{3.483813in}{1.198090in}}{\pgfqpoint{3.484822in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{1.198090in}}{\pgfqpoint{3.511553in}{1.198491in}}{\pgfqpoint{3.512266in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{1.199917in}}{\pgfqpoint{3.513380in}{1.200885in}}{\pgfqpoint{3.513380in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{1.202902in}}{\pgfqpoint{3.512979in}{1.203870in}}{\pgfqpoint{3.512266in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{1.205297in}}{\pgfqpoint{3.510585in}{1.205697in}}{\pgfqpoint{3.509577in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{1.205697in}}{\pgfqpoint{3.507600in}{1.205297in}}{\pgfqpoint{3.506887in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{1.203870in}}{\pgfqpoint{3.505773in}{1.202902in}}{\pgfqpoint{3.505773in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{1.200885in}}{\pgfqpoint{3.506174in}{1.199917in}}{\pgfqpoint{3.506887in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{1.198491in}}{\pgfqpoint{3.508568in}{1.198090in}}{\pgfqpoint{3.509577in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{1.198090in}}{\pgfqpoint{3.536308in}{1.198491in}}{\pgfqpoint{3.537021in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{1.199917in}}{\pgfqpoint{3.538135in}{1.200885in}}{\pgfqpoint{3.538135in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{1.202902in}}{\pgfqpoint{3.537734in}{1.203870in}}{\pgfqpoint{3.537021in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{1.205297in}}{\pgfqpoint{3.535340in}{1.205697in}}{\pgfqpoint{3.534331in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{1.205697in}}{\pgfqpoint{3.532355in}{1.205297in}}{\pgfqpoint{3.531642in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{1.203870in}}{\pgfqpoint{3.530528in}{1.202902in}}{\pgfqpoint{3.530528in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{1.200885in}}{\pgfqpoint{3.530928in}{1.199917in}}{\pgfqpoint{3.531642in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{1.198491in}}{\pgfqpoint{3.533323in}{1.198090in}}{\pgfqpoint{3.534331in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{1.198090in}}{\pgfqpoint{3.561062in}{1.198491in}}{\pgfqpoint{3.561776in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{1.199917in}}{\pgfqpoint{3.562890in}{1.200885in}}{\pgfqpoint{3.562890in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{1.202902in}}{\pgfqpoint{3.562489in}{1.203870in}}{\pgfqpoint{3.561776in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{1.205297in}}{\pgfqpoint{3.560095in}{1.205697in}}{\pgfqpoint{3.559086in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{1.205697in}}{\pgfqpoint{3.557110in}{1.205297in}}{\pgfqpoint{3.556396in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{1.203870in}}{\pgfqpoint{3.555282in}{1.202902in}}{\pgfqpoint{3.555282in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{1.200885in}}{\pgfqpoint{3.555683in}{1.199917in}}{\pgfqpoint{3.556396in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{1.198491in}}{\pgfqpoint{3.558077in}{1.198090in}}{\pgfqpoint{3.559086in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{1.198090in}}{\pgfqpoint{3.585817in}{1.198491in}}{\pgfqpoint{3.586530in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{1.199917in}}{\pgfqpoint{3.587644in}{1.200885in}}{\pgfqpoint{3.587644in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{1.202902in}}{\pgfqpoint{3.587244in}{1.203870in}}{\pgfqpoint{3.586530in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{1.205297in}}{\pgfqpoint{3.584850in}{1.205697in}}{\pgfqpoint{3.583841in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{1.205697in}}{\pgfqpoint{3.581865in}{1.205297in}}{\pgfqpoint{3.581151in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{1.203870in}}{\pgfqpoint{3.580037in}{1.202902in}}{\pgfqpoint{3.580037in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{1.200885in}}{\pgfqpoint{3.580438in}{1.199917in}}{\pgfqpoint{3.581151in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{1.198491in}}{\pgfqpoint{3.582832in}{1.198090in}}{\pgfqpoint{3.583841in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{1.198090in}}{\pgfqpoint{3.610572in}{1.198491in}}{\pgfqpoint{3.611285in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{1.199917in}}{\pgfqpoint{3.612399in}{1.200885in}}{\pgfqpoint{3.612399in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{1.202902in}}{\pgfqpoint{3.611998in}{1.203870in}}{\pgfqpoint{3.611285in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{1.205297in}}{\pgfqpoint{3.609604in}{1.205697in}}{\pgfqpoint{3.608596in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{1.205697in}}{\pgfqpoint{3.606619in}{1.205297in}}{\pgfqpoint{3.605906in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{1.203870in}}{\pgfqpoint{3.604792in}{1.202902in}}{\pgfqpoint{3.604792in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{1.200885in}}{\pgfqpoint{3.605193in}{1.199917in}}{\pgfqpoint{3.605906in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{1.198491in}}{\pgfqpoint{3.607587in}{1.198090in}}{\pgfqpoint{3.608596in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.198090in}}{\pgfqpoint{3.635327in}{1.198491in}}{\pgfqpoint{3.636040in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.199917in}}{\pgfqpoint{3.637154in}{1.200885in}}{\pgfqpoint{3.637154in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.202902in}}{\pgfqpoint{3.636753in}{1.203870in}}{\pgfqpoint{3.636040in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.205297in}}{\pgfqpoint{3.634359in}{1.205697in}}{\pgfqpoint{3.633350in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.205697in}}{\pgfqpoint{3.631374in}{1.205297in}}{\pgfqpoint{3.630661in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.203870in}}{\pgfqpoint{3.629547in}{1.202902in}}{\pgfqpoint{3.629547in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.200885in}}{\pgfqpoint{3.629947in}{1.199917in}}{\pgfqpoint{3.630661in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.198491in}}{\pgfqpoint{3.632342in}{1.198090in}}{\pgfqpoint{3.633350in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.198090in}}{\pgfqpoint{3.660081in}{1.198491in}}{\pgfqpoint{3.660795in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.199917in}}{\pgfqpoint{3.661909in}{1.200885in}}{\pgfqpoint{3.661909in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.202902in}}{\pgfqpoint{3.661508in}{1.203870in}}{\pgfqpoint{3.660795in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.205297in}}{\pgfqpoint{3.659114in}{1.205697in}}{\pgfqpoint{3.658105in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.205697in}}{\pgfqpoint{3.656129in}{1.205297in}}{\pgfqpoint{3.655415in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.203870in}}{\pgfqpoint{3.654301in}{1.202902in}}{\pgfqpoint{3.654301in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.200885in}}{\pgfqpoint{3.654702in}{1.199917in}}{\pgfqpoint{3.655415in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.198491in}}{\pgfqpoint{3.657096in}{1.198090in}}{\pgfqpoint{3.658105in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{1.198090in}}{\pgfqpoint{3.684836in}{1.198491in}}{\pgfqpoint{3.685549in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{1.199917in}}{\pgfqpoint{3.686663in}{1.200885in}}{\pgfqpoint{3.686663in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{1.202902in}}{\pgfqpoint{3.686263in}{1.203870in}}{\pgfqpoint{3.685549in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{1.205297in}}{\pgfqpoint{3.683868in}{1.205697in}}{\pgfqpoint{3.682860in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{1.205697in}}{\pgfqpoint{3.680883in}{1.205297in}}{\pgfqpoint{3.680170in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{1.203870in}}{\pgfqpoint{3.679056in}{1.202902in}}{\pgfqpoint{3.679056in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{1.200885in}}{\pgfqpoint{3.679457in}{1.199917in}}{\pgfqpoint{3.680170in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{1.198491in}}{\pgfqpoint{3.681851in}{1.198090in}}{\pgfqpoint{3.682860in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.198090in}}{\pgfqpoint{3.709591in}{1.198491in}}{\pgfqpoint{3.710304in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.199917in}}{\pgfqpoint{3.711418in}{1.200885in}}{\pgfqpoint{3.711418in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.202902in}}{\pgfqpoint{3.711017in}{1.203870in}}{\pgfqpoint{3.710304in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.205297in}}{\pgfqpoint{3.708623in}{1.205697in}}{\pgfqpoint{3.707615in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.205697in}}{\pgfqpoint{3.705638in}{1.205297in}}{\pgfqpoint{3.704925in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.203870in}}{\pgfqpoint{3.703811in}{1.202902in}}{\pgfqpoint{3.703811in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.200885in}}{\pgfqpoint{3.704212in}{1.199917in}}{\pgfqpoint{3.704925in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.198491in}}{\pgfqpoint{3.706606in}{1.198090in}}{\pgfqpoint{3.707615in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{1.198090in}}{\pgfqpoint{3.734346in}{1.198491in}}{\pgfqpoint{3.735059in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{1.199917in}}{\pgfqpoint{3.736173in}{1.200885in}}{\pgfqpoint{3.736173in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{1.202902in}}{\pgfqpoint{3.735772in}{1.203870in}}{\pgfqpoint{3.735059in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{1.205297in}}{\pgfqpoint{3.733378in}{1.205697in}}{\pgfqpoint{3.732369in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{1.205697in}}{\pgfqpoint{3.730393in}{1.205297in}}{\pgfqpoint{3.729680in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{1.203870in}}{\pgfqpoint{3.728566in}{1.202902in}}{\pgfqpoint{3.728566in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{1.200885in}}{\pgfqpoint{3.728966in}{1.199917in}}{\pgfqpoint{3.729680in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{1.198491in}}{\pgfqpoint{3.731361in}{1.198090in}}{\pgfqpoint{3.732369in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.198090in}}{\pgfqpoint{3.759100in}{1.198491in}}{\pgfqpoint{3.759814in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.199917in}}{\pgfqpoint{3.760928in}{1.200885in}}{\pgfqpoint{3.760928in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{1.202902in}}{\pgfqpoint{3.760527in}{1.203870in}}{\pgfqpoint{3.759814in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{1.205297in}}{\pgfqpoint{3.758133in}{1.205697in}}{\pgfqpoint{3.757124in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{1.205697in}}{\pgfqpoint{3.755148in}{1.205297in}}{\pgfqpoint{3.754434in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{1.203870in}}{\pgfqpoint{3.753320in}{1.202902in}}{\pgfqpoint{3.753320in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.200885in}}{\pgfqpoint{3.753721in}{1.199917in}}{\pgfqpoint{3.754434in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.198491in}}{\pgfqpoint{3.756115in}{1.198090in}}{\pgfqpoint{3.757124in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{1.198090in}}{\pgfqpoint{3.783855in}{1.198491in}}{\pgfqpoint{3.784568in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{1.199917in}}{\pgfqpoint{3.785682in}{1.200885in}}{\pgfqpoint{3.785682in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{1.202902in}}{\pgfqpoint{3.785282in}{1.203870in}}{\pgfqpoint{3.784568in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{1.205297in}}{\pgfqpoint{3.782887in}{1.205697in}}{\pgfqpoint{3.781879in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{1.205697in}}{\pgfqpoint{3.779902in}{1.205297in}}{\pgfqpoint{3.779189in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{1.203870in}}{\pgfqpoint{3.778075in}{1.202902in}}{\pgfqpoint{3.778075in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{1.200885in}}{\pgfqpoint{3.778476in}{1.199917in}}{\pgfqpoint{3.779189in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{1.198491in}}{\pgfqpoint{3.780870in}{1.198090in}}{\pgfqpoint{3.781879in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.198090in}}{\pgfqpoint{3.808610in}{1.198491in}}{\pgfqpoint{3.809323in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.199917in}}{\pgfqpoint{3.810437in}{1.200885in}}{\pgfqpoint{3.810437in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.202902in}}{\pgfqpoint{3.810036in}{1.203870in}}{\pgfqpoint{3.809323in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.205297in}}{\pgfqpoint{3.807642in}{1.205697in}}{\pgfqpoint{3.806633in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.205697in}}{\pgfqpoint{3.804657in}{1.205297in}}{\pgfqpoint{3.803944in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.203870in}}{\pgfqpoint{3.802830in}{1.202902in}}{\pgfqpoint{3.802830in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.200885in}}{\pgfqpoint{3.803231in}{1.199917in}}{\pgfqpoint{3.803944in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.198491in}}{\pgfqpoint{3.805625in}{1.198090in}}{\pgfqpoint{3.806633in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.198090in}}{\pgfqpoint{3.833364in}{1.198491in}}{\pgfqpoint{3.834078in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.199917in}}{\pgfqpoint{3.835192in}{1.200885in}}{\pgfqpoint{3.835192in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.202902in}}{\pgfqpoint{3.834791in}{1.203870in}}{\pgfqpoint{3.834078in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.205297in}}{\pgfqpoint{3.832397in}{1.205697in}}{\pgfqpoint{3.831388in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.205697in}}{\pgfqpoint{3.829412in}{1.205297in}}{\pgfqpoint{3.828699in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.203870in}}{\pgfqpoint{3.827585in}{1.202902in}}{\pgfqpoint{3.827585in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.200885in}}{\pgfqpoint{3.827985in}{1.199917in}}{\pgfqpoint{3.828699in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.198491in}}{\pgfqpoint{3.830379in}{1.198090in}}{\pgfqpoint{3.831388in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.198090in}}{\pgfqpoint{3.858119in}{1.198491in}}{\pgfqpoint{3.858833in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.199917in}}{\pgfqpoint{3.859947in}{1.200885in}}{\pgfqpoint{3.859947in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.202902in}}{\pgfqpoint{3.859546in}{1.203870in}}{\pgfqpoint{3.858833in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.205297in}}{\pgfqpoint{3.857152in}{1.205697in}}{\pgfqpoint{3.856143in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.205697in}}{\pgfqpoint{3.854167in}{1.205297in}}{\pgfqpoint{3.853453in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.203870in}}{\pgfqpoint{3.852339in}{1.202902in}}{\pgfqpoint{3.852339in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.200885in}}{\pgfqpoint{3.852740in}{1.199917in}}{\pgfqpoint{3.853453in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.198491in}}{\pgfqpoint{3.855134in}{1.198090in}}{\pgfqpoint{3.856143in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.198090in}}{\pgfqpoint{3.882874in}{1.198491in}}{\pgfqpoint{3.883587in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.199917in}}{\pgfqpoint{3.884701in}{1.200885in}}{\pgfqpoint{3.884701in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.202902in}}{\pgfqpoint{3.884301in}{1.203870in}}{\pgfqpoint{3.883587in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.205297in}}{\pgfqpoint{3.881906in}{1.205697in}}{\pgfqpoint{3.880898in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.205697in}}{\pgfqpoint{3.878921in}{1.205297in}}{\pgfqpoint{3.878208in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.203870in}}{\pgfqpoint{3.877094in}{1.202902in}}{\pgfqpoint{3.877094in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.200885in}}{\pgfqpoint{3.877495in}{1.199917in}}{\pgfqpoint{3.878208in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.198491in}}{\pgfqpoint{3.879889in}{1.198090in}}{\pgfqpoint{3.880898in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.198090in}}{\pgfqpoint{3.907629in}{1.198491in}}{\pgfqpoint{3.908342in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.199917in}}{\pgfqpoint{3.909456in}{1.200885in}}{\pgfqpoint{3.909456in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.202902in}}{\pgfqpoint{3.909055in}{1.203870in}}{\pgfqpoint{3.908342in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.205297in}}{\pgfqpoint{3.906661in}{1.205697in}}{\pgfqpoint{3.905652in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.205697in}}{\pgfqpoint{3.903676in}{1.205297in}}{\pgfqpoint{3.902963in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.203870in}}{\pgfqpoint{3.901849in}{1.202902in}}{\pgfqpoint{3.901849in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.200885in}}{\pgfqpoint{3.902250in}{1.199917in}}{\pgfqpoint{3.902963in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.198491in}}{\pgfqpoint{3.904644in}{1.198090in}}{\pgfqpoint{3.905652in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.198090in}}{\pgfqpoint{3.932383in}{1.198491in}}{\pgfqpoint{3.933097in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.199917in}}{\pgfqpoint{3.934211in}{1.200885in}}{\pgfqpoint{3.934211in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.202902in}}{\pgfqpoint{3.933810in}{1.203870in}}{\pgfqpoint{3.933097in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.205297in}}{\pgfqpoint{3.931416in}{1.205697in}}{\pgfqpoint{3.930407in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.205697in}}{\pgfqpoint{3.928431in}{1.205297in}}{\pgfqpoint{3.927718in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.203870in}}{\pgfqpoint{3.926604in}{1.202902in}}{\pgfqpoint{3.926604in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.200885in}}{\pgfqpoint{3.927004in}{1.199917in}}{\pgfqpoint{3.927718in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.198491in}}{\pgfqpoint{3.929398in}{1.198090in}}{\pgfqpoint{3.930407in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.198090in}}{\pgfqpoint{3.957138in}{1.198491in}}{\pgfqpoint{3.957851in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{1.199917in}}{\pgfqpoint{3.958966in}{1.200885in}}{\pgfqpoint{3.958966in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{1.202902in}}{\pgfqpoint{3.958565in}{1.203870in}}{\pgfqpoint{3.957851in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{1.205297in}}{\pgfqpoint{3.956171in}{1.205697in}}{\pgfqpoint{3.955162in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{1.205697in}}{\pgfqpoint{3.953186in}{1.205297in}}{\pgfqpoint{3.952472in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{1.203870in}}{\pgfqpoint{3.951358in}{1.202902in}}{\pgfqpoint{3.951358in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{1.200885in}}{\pgfqpoint{3.951759in}{1.199917in}}{\pgfqpoint{3.952472in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{1.198491in}}{\pgfqpoint{3.954153in}{1.198090in}}{\pgfqpoint{3.955162in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.198090in}}{\pgfqpoint{3.981893in}{1.198491in}}{\pgfqpoint{3.982606in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.199917in}}{\pgfqpoint{3.983720in}{1.200885in}}{\pgfqpoint{3.983720in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.202902in}}{\pgfqpoint{3.983319in}{1.203870in}}{\pgfqpoint{3.982606in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.205297in}}{\pgfqpoint{3.980925in}{1.205697in}}{\pgfqpoint{3.979917in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.205697in}}{\pgfqpoint{3.977940in}{1.205297in}}{\pgfqpoint{3.977227in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.203870in}}{\pgfqpoint{3.976113in}{1.202902in}}{\pgfqpoint{3.976113in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.200885in}}{\pgfqpoint{3.976514in}{1.199917in}}{\pgfqpoint{3.977227in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.198491in}}{\pgfqpoint{3.978908in}{1.198090in}}{\pgfqpoint{3.979917in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.198090in}}{\pgfqpoint{4.006648in}{1.198491in}}{\pgfqpoint{4.007361in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.199917in}}{\pgfqpoint{4.008475in}{1.200885in}}{\pgfqpoint{4.008475in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.202902in}}{\pgfqpoint{4.008074in}{1.203870in}}{\pgfqpoint{4.007361in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.205297in}}{\pgfqpoint{4.005680in}{1.205697in}}{\pgfqpoint{4.004671in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.205697in}}{\pgfqpoint{4.002695in}{1.205297in}}{\pgfqpoint{4.001982in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.203870in}}{\pgfqpoint{4.000868in}{1.202902in}}{\pgfqpoint{4.000868in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.200885in}}{\pgfqpoint{4.001269in}{1.199917in}}{\pgfqpoint{4.001982in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.198491in}}{\pgfqpoint{4.003663in}{1.198090in}}{\pgfqpoint{4.004671in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.198090in}}{\pgfqpoint{4.031402in}{1.198491in}}{\pgfqpoint{4.032116in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.199917in}}{\pgfqpoint{4.033230in}{1.200885in}}{\pgfqpoint{4.033230in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.202902in}}{\pgfqpoint{4.032829in}{1.203870in}}{\pgfqpoint{4.032116in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.205297in}}{\pgfqpoint{4.030435in}{1.205697in}}{\pgfqpoint{4.029426in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.205697in}}{\pgfqpoint{4.027450in}{1.205297in}}{\pgfqpoint{4.026737in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.203870in}}{\pgfqpoint{4.025622in}{1.202902in}}{\pgfqpoint{4.025622in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.200885in}}{\pgfqpoint{4.026023in}{1.199917in}}{\pgfqpoint{4.026737in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.198491in}}{\pgfqpoint{4.028417in}{1.198090in}}{\pgfqpoint{4.029426in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.198090in}}{\pgfqpoint{4.080912in}{1.198491in}}{\pgfqpoint{4.081625in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.199917in}}{\pgfqpoint{4.082739in}{1.200885in}}{\pgfqpoint{4.082739in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.202902in}}{\pgfqpoint{4.082338in}{1.203870in}}{\pgfqpoint{4.081625in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.205297in}}{\pgfqpoint{4.079944in}{1.205697in}}{\pgfqpoint{4.078936in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.205697in}}{\pgfqpoint{4.076959in}{1.205297in}}{\pgfqpoint{4.076246in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.203870in}}{\pgfqpoint{4.075132in}{1.202902in}}{\pgfqpoint{4.075132in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.200885in}}{\pgfqpoint{4.075533in}{1.199917in}}{\pgfqpoint{4.076246in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.198491in}}{\pgfqpoint{4.077927in}{1.198090in}}{\pgfqpoint{4.078936in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.198090in}}{\pgfqpoint{4.105667in}{1.198491in}}{\pgfqpoint{4.106380in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.199917in}}{\pgfqpoint{4.107494in}{1.200885in}}{\pgfqpoint{4.107494in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.202902in}}{\pgfqpoint{4.107093in}{1.203870in}}{\pgfqpoint{4.106380in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.205297in}}{\pgfqpoint{4.104699in}{1.205697in}}{\pgfqpoint{4.103690in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.205697in}}{\pgfqpoint{4.101714in}{1.205297in}}{\pgfqpoint{4.101001in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.203870in}}{\pgfqpoint{4.099887in}{1.202902in}}{\pgfqpoint{4.099887in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.200885in}}{\pgfqpoint{4.100287in}{1.199917in}}{\pgfqpoint{4.101001in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.198491in}}{\pgfqpoint{4.102682in}{1.198090in}}{\pgfqpoint{4.103690in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.198090in}}{\pgfqpoint{4.130421in}{1.198491in}}{\pgfqpoint{4.131135in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.199917in}}{\pgfqpoint{4.132249in}{1.200885in}}{\pgfqpoint{4.132249in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.202902in}}{\pgfqpoint{4.131848in}{1.203870in}}{\pgfqpoint{4.131135in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.205297in}}{\pgfqpoint{4.129454in}{1.205697in}}{\pgfqpoint{4.128445in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.205697in}}{\pgfqpoint{4.126469in}{1.205297in}}{\pgfqpoint{4.125756in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.203870in}}{\pgfqpoint{4.124641in}{1.202902in}}{\pgfqpoint{4.124641in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.200885in}}{\pgfqpoint{4.125042in}{1.199917in}}{\pgfqpoint{4.125756in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.198491in}}{\pgfqpoint{4.127436in}{1.198090in}}{\pgfqpoint{4.128445in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.198090in}}{\pgfqpoint{4.155176in}{1.198491in}}{\pgfqpoint{4.155889in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.199917in}}{\pgfqpoint{4.157003in}{1.200885in}}{\pgfqpoint{4.157003in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.202902in}}{\pgfqpoint{4.156603in}{1.203870in}}{\pgfqpoint{4.155889in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.205297in}}{\pgfqpoint{4.154209in}{1.205697in}}{\pgfqpoint{4.153200in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.205697in}}{\pgfqpoint{4.151224in}{1.205297in}}{\pgfqpoint{4.150510in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.203870in}}{\pgfqpoint{4.149396in}{1.202902in}}{\pgfqpoint{4.149396in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.200885in}}{\pgfqpoint{4.149797in}{1.199917in}}{\pgfqpoint{4.150510in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.198491in}}{\pgfqpoint{4.152191in}{1.198090in}}{\pgfqpoint{4.153200in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.198090in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.198090in}}{\pgfqpoint{4.179931in}{1.198491in}}{\pgfqpoint{4.180644in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.199917in}}{\pgfqpoint{4.181758in}{1.200885in}}{\pgfqpoint{4.181758in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.202902in}}{\pgfqpoint{4.181357in}{1.203870in}}{\pgfqpoint{4.180644in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.205297in}}{\pgfqpoint{4.178963in}{1.205697in}}{\pgfqpoint{4.177955in}{1.205697in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.205697in}}{\pgfqpoint{4.175978in}{1.205297in}}{\pgfqpoint{4.175265in}{1.204583in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.203870in}}{\pgfqpoint{4.174151in}{1.202902in}}{\pgfqpoint{4.174151in}{1.201894in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.200885in}}{\pgfqpoint{4.174552in}{1.199917in}}{\pgfqpoint{4.175265in}{1.199204in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.198491in}}{\pgfqpoint{4.176946in}{1.198090in}}{\pgfqpoint{4.177955in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.198090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.224721in}}{\pgfqpoint{0.739022in}{1.225121in}}{\pgfqpoint{0.739735in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.226548in}}{\pgfqpoint{0.740849in}{1.227516in}}{\pgfqpoint{0.740849in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.229533in}}{\pgfqpoint{0.740449in}{1.230501in}}{\pgfqpoint{0.739735in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.231927in}}{\pgfqpoint{0.738054in}{1.232328in}}{\pgfqpoint{0.737046in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.232328in}}{\pgfqpoint{0.735069in}{1.231927in}}{\pgfqpoint{0.734356in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.230501in}}{\pgfqpoint{0.733242in}{1.229533in}}{\pgfqpoint{0.733242in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.227516in}}{\pgfqpoint{0.733643in}{1.226548in}}{\pgfqpoint{0.734356in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.225121in}}{\pgfqpoint{0.736037in}{1.224721in}}{\pgfqpoint{0.737046in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900518in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{1.901527in}{1.224721in}}{\pgfqpoint{1.902495in}{1.225121in}}{\pgfqpoint{1.903208in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{1.903921in}{1.226548in}}{\pgfqpoint{1.904322in}{1.227516in}}{\pgfqpoint{1.904322in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{1.904322in}{1.229533in}}{\pgfqpoint{1.903921in}{1.230501in}}{\pgfqpoint{1.903208in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{1.902495in}{1.231927in}}{\pgfqpoint{1.901527in}{1.232328in}}{\pgfqpoint{1.900518in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{1.899510in}{1.232328in}}{\pgfqpoint{1.898542in}{1.231927in}}{\pgfqpoint{1.897829in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{1.897116in}{1.230501in}}{\pgfqpoint{1.896715in}{1.229533in}}{\pgfqpoint{1.896715in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{1.896715in}{1.227516in}}{\pgfqpoint{1.897116in}{1.226548in}}{\pgfqpoint{1.897829in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{1.898542in}{1.225121in}}{\pgfqpoint{1.899510in}{1.224721in}}{\pgfqpoint{1.900518in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{1.900518in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950028in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{1.951037in}{1.224721in}}{\pgfqpoint{1.952004in}{1.225121in}}{\pgfqpoint{1.952718in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{1.953431in}{1.226548in}}{\pgfqpoint{1.953832in}{1.227516in}}{\pgfqpoint{1.953832in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{1.953832in}{1.229533in}}{\pgfqpoint{1.953431in}{1.230501in}}{\pgfqpoint{1.952718in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{1.952004in}{1.231927in}}{\pgfqpoint{1.951037in}{1.232328in}}{\pgfqpoint{1.950028in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{1.949019in}{1.232328in}}{\pgfqpoint{1.948052in}{1.231927in}}{\pgfqpoint{1.947338in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{1.946625in}{1.230501in}}{\pgfqpoint{1.946224in}{1.229533in}}{\pgfqpoint{1.946224in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{1.946224in}{1.227516in}}{\pgfqpoint{1.946625in}{1.226548in}}{\pgfqpoint{1.947338in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{1.948052in}{1.225121in}}{\pgfqpoint{1.949019in}{1.224721in}}{\pgfqpoint{1.950028in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{1.950028in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073802in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{2.074810in}{1.224721in}}{\pgfqpoint{2.075778in}{1.225121in}}{\pgfqpoint{2.076491in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.077205in}{1.226548in}}{\pgfqpoint{2.077605in}{1.227516in}}{\pgfqpoint{2.077605in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.077605in}{1.229533in}}{\pgfqpoint{2.077205in}{1.230501in}}{\pgfqpoint{2.076491in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.075778in}{1.231927in}}{\pgfqpoint{2.074810in}{1.232328in}}{\pgfqpoint{2.073802in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{2.072793in}{1.232328in}}{\pgfqpoint{2.071825in}{1.231927in}}{\pgfqpoint{2.071112in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.070399in}{1.230501in}}{\pgfqpoint{2.069998in}{1.229533in}}{\pgfqpoint{2.069998in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.069998in}{1.227516in}}{\pgfqpoint{2.070399in}{1.226548in}}{\pgfqpoint{2.071112in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.071825in}{1.225121in}}{\pgfqpoint{2.072793in}{1.224721in}}{\pgfqpoint{2.073802in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098556in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{2.099565in}{1.224721in}}{\pgfqpoint{2.100533in}{1.225121in}}{\pgfqpoint{2.101246in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.101959in}{1.226548in}}{\pgfqpoint{2.102360in}{1.227516in}}{\pgfqpoint{2.102360in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.102360in}{1.229533in}}{\pgfqpoint{2.101959in}{1.230501in}}{\pgfqpoint{2.101246in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.100533in}{1.231927in}}{\pgfqpoint{2.099565in}{1.232328in}}{\pgfqpoint{2.098556in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{2.097548in}{1.232328in}}{\pgfqpoint{2.096580in}{1.231927in}}{\pgfqpoint{2.095867in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.095154in}{1.230501in}}{\pgfqpoint{2.094753in}{1.229533in}}{\pgfqpoint{2.094753in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.094753in}{1.227516in}}{\pgfqpoint{2.095154in}{1.226548in}}{\pgfqpoint{2.095867in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.096580in}{1.225121in}}{\pgfqpoint{2.097548in}{1.224721in}}{\pgfqpoint{2.098556in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{2.098556in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148066in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{2.149075in}{1.224721in}}{\pgfqpoint{2.150042in}{1.225121in}}{\pgfqpoint{2.150755in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.151469in}{1.226548in}}{\pgfqpoint{2.151870in}{1.227516in}}{\pgfqpoint{2.151870in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.151870in}{1.229533in}}{\pgfqpoint{2.151469in}{1.230501in}}{\pgfqpoint{2.150755in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.150042in}{1.231927in}}{\pgfqpoint{2.149075in}{1.232328in}}{\pgfqpoint{2.148066in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{2.147057in}{1.232328in}}{\pgfqpoint{2.146090in}{1.231927in}}{\pgfqpoint{2.145376in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.144663in}{1.230501in}}{\pgfqpoint{2.144262in}{1.229533in}}{\pgfqpoint{2.144262in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.144262in}{1.227516in}}{\pgfqpoint{2.144663in}{1.226548in}}{\pgfqpoint{2.145376in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.146090in}{1.225121in}}{\pgfqpoint{2.147057in}{1.224721in}}{\pgfqpoint{2.148066in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{2.148066in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172821in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{2.173829in}{1.224721in}}{\pgfqpoint{2.174797in}{1.225121in}}{\pgfqpoint{2.175510in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.176223in}{1.226548in}}{\pgfqpoint{2.176624in}{1.227516in}}{\pgfqpoint{2.176624in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.176624in}{1.229533in}}{\pgfqpoint{2.176223in}{1.230501in}}{\pgfqpoint{2.175510in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.174797in}{1.231927in}}{\pgfqpoint{2.173829in}{1.232328in}}{\pgfqpoint{2.172821in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{2.171812in}{1.232328in}}{\pgfqpoint{2.170844in}{1.231927in}}{\pgfqpoint{2.170131in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.169418in}{1.230501in}}{\pgfqpoint{2.169017in}{1.229533in}}{\pgfqpoint{2.169017in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.169017in}{1.227516in}}{\pgfqpoint{2.169418in}{1.226548in}}{\pgfqpoint{2.170131in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.170844in}{1.225121in}}{\pgfqpoint{2.171812in}{1.224721in}}{\pgfqpoint{2.172821in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{2.172821in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222330in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{2.223339in}{1.224721in}}{\pgfqpoint{2.224306in}{1.225121in}}{\pgfqpoint{2.225020in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.225733in}{1.226548in}}{\pgfqpoint{2.226134in}{1.227516in}}{\pgfqpoint{2.226134in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.226134in}{1.229533in}}{\pgfqpoint{2.225733in}{1.230501in}}{\pgfqpoint{2.225020in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.224306in}{1.231927in}}{\pgfqpoint{2.223339in}{1.232328in}}{\pgfqpoint{2.222330in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{2.221321in}{1.232328in}}{\pgfqpoint{2.220354in}{1.231927in}}{\pgfqpoint{2.219641in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.218927in}{1.230501in}}{\pgfqpoint{2.218526in}{1.229533in}}{\pgfqpoint{2.218526in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.218526in}{1.227516in}}{\pgfqpoint{2.218927in}{1.226548in}}{\pgfqpoint{2.219641in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.220354in}{1.225121in}}{\pgfqpoint{2.221321in}{1.224721in}}{\pgfqpoint{2.222330in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{2.222330in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247085in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{2.248094in}{1.224721in}}{\pgfqpoint{2.249061in}{1.225121in}}{\pgfqpoint{2.249774in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.250488in}{1.226548in}}{\pgfqpoint{2.250888in}{1.227516in}}{\pgfqpoint{2.250888in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.250888in}{1.229533in}}{\pgfqpoint{2.250488in}{1.230501in}}{\pgfqpoint{2.249774in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.249061in}{1.231927in}}{\pgfqpoint{2.248094in}{1.232328in}}{\pgfqpoint{2.247085in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{2.246076in}{1.232328in}}{\pgfqpoint{2.245109in}{1.231927in}}{\pgfqpoint{2.244395in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.243682in}{1.230501in}}{\pgfqpoint{2.243281in}{1.229533in}}{\pgfqpoint{2.243281in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.243281in}{1.227516in}}{\pgfqpoint{2.243682in}{1.226548in}}{\pgfqpoint{2.244395in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.245109in}{1.225121in}}{\pgfqpoint{2.246076in}{1.224721in}}{\pgfqpoint{2.247085in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{2.247085in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{1.224721in}}{\pgfqpoint{2.273816in}{1.225121in}}{\pgfqpoint{2.274529in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{1.226548in}}{\pgfqpoint{2.275643in}{1.227516in}}{\pgfqpoint{2.275643in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{1.229533in}}{\pgfqpoint{2.275242in}{1.230501in}}{\pgfqpoint{2.274529in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{1.231927in}}{\pgfqpoint{2.272848in}{1.232328in}}{\pgfqpoint{2.271840in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{1.232328in}}{\pgfqpoint{2.269863in}{1.231927in}}{\pgfqpoint{2.269150in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{1.230501in}}{\pgfqpoint{2.268036in}{1.229533in}}{\pgfqpoint{2.268036in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{1.227516in}}{\pgfqpoint{2.268437in}{1.226548in}}{\pgfqpoint{2.269150in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{1.225121in}}{\pgfqpoint{2.270831in}{1.224721in}}{\pgfqpoint{2.271840in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{1.224721in}}{\pgfqpoint{2.298571in}{1.225121in}}{\pgfqpoint{2.299284in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{1.226548in}}{\pgfqpoint{2.300398in}{1.227516in}}{\pgfqpoint{2.300398in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{1.229533in}}{\pgfqpoint{2.299997in}{1.230501in}}{\pgfqpoint{2.299284in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{1.231927in}}{\pgfqpoint{2.297603in}{1.232328in}}{\pgfqpoint{2.296594in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{1.232328in}}{\pgfqpoint{2.294618in}{1.231927in}}{\pgfqpoint{2.293905in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{1.230501in}}{\pgfqpoint{2.292791in}{1.229533in}}{\pgfqpoint{2.292791in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{1.227516in}}{\pgfqpoint{2.293191in}{1.226548in}}{\pgfqpoint{2.293905in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{1.225121in}}{\pgfqpoint{2.295586in}{1.224721in}}{\pgfqpoint{2.296594in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321349in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{2.322358in}{1.224721in}}{\pgfqpoint{2.323325in}{1.225121in}}{\pgfqpoint{2.324039in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.324752in}{1.226548in}}{\pgfqpoint{2.325153in}{1.227516in}}{\pgfqpoint{2.325153in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.325153in}{1.229533in}}{\pgfqpoint{2.324752in}{1.230501in}}{\pgfqpoint{2.324039in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.323325in}{1.231927in}}{\pgfqpoint{2.322358in}{1.232328in}}{\pgfqpoint{2.321349in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{2.320340in}{1.232328in}}{\pgfqpoint{2.319373in}{1.231927in}}{\pgfqpoint{2.318659in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.317946in}{1.230501in}}{\pgfqpoint{2.317545in}{1.229533in}}{\pgfqpoint{2.317545in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.317545in}{1.227516in}}{\pgfqpoint{2.317946in}{1.226548in}}{\pgfqpoint{2.318659in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.319373in}{1.225121in}}{\pgfqpoint{2.320340in}{1.224721in}}{\pgfqpoint{2.321349in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{2.321349in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370859in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{2.371867in}{1.224721in}}{\pgfqpoint{2.372835in}{1.225121in}}{\pgfqpoint{2.373548in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.374261in}{1.226548in}}{\pgfqpoint{2.374662in}{1.227516in}}{\pgfqpoint{2.374662in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.374662in}{1.229533in}}{\pgfqpoint{2.374261in}{1.230501in}}{\pgfqpoint{2.373548in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.372835in}{1.231927in}}{\pgfqpoint{2.371867in}{1.232328in}}{\pgfqpoint{2.370859in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{2.369850in}{1.232328in}}{\pgfqpoint{2.368882in}{1.231927in}}{\pgfqpoint{2.368169in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.367456in}{1.230501in}}{\pgfqpoint{2.367055in}{1.229533in}}{\pgfqpoint{2.367055in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.367055in}{1.227516in}}{\pgfqpoint{2.367456in}{1.226548in}}{\pgfqpoint{2.368169in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.368882in}{1.225121in}}{\pgfqpoint{2.369850in}{1.224721in}}{\pgfqpoint{2.370859in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{2.370859in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395613in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{2.396622in}{1.224721in}}{\pgfqpoint{2.397590in}{1.225121in}}{\pgfqpoint{2.398303in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.399016in}{1.226548in}}{\pgfqpoint{2.399417in}{1.227516in}}{\pgfqpoint{2.399417in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.399417in}{1.229533in}}{\pgfqpoint{2.399016in}{1.230501in}}{\pgfqpoint{2.398303in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.397590in}{1.231927in}}{\pgfqpoint{2.396622in}{1.232328in}}{\pgfqpoint{2.395613in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{2.394605in}{1.232328in}}{\pgfqpoint{2.393637in}{1.231927in}}{\pgfqpoint{2.392924in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.392210in}{1.230501in}}{\pgfqpoint{2.391810in}{1.229533in}}{\pgfqpoint{2.391810in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.391810in}{1.227516in}}{\pgfqpoint{2.392210in}{1.226548in}}{\pgfqpoint{2.392924in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.393637in}{1.225121in}}{\pgfqpoint{2.394605in}{1.224721in}}{\pgfqpoint{2.395613in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{2.395613in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445123in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{2.446132in}{1.224721in}}{\pgfqpoint{2.447099in}{1.225121in}}{\pgfqpoint{2.447812in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.448526in}{1.226548in}}{\pgfqpoint{2.448926in}{1.227516in}}{\pgfqpoint{2.448926in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.448926in}{1.229533in}}{\pgfqpoint{2.448526in}{1.230501in}}{\pgfqpoint{2.447812in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.447099in}{1.231927in}}{\pgfqpoint{2.446132in}{1.232328in}}{\pgfqpoint{2.445123in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{2.444114in}{1.232328in}}{\pgfqpoint{2.443146in}{1.231927in}}{\pgfqpoint{2.442433in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.441720in}{1.230501in}}{\pgfqpoint{2.441319in}{1.229533in}}{\pgfqpoint{2.441319in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.441319in}{1.227516in}}{\pgfqpoint{2.441720in}{1.226548in}}{\pgfqpoint{2.442433in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.443146in}{1.225121in}}{\pgfqpoint{2.444114in}{1.224721in}}{\pgfqpoint{2.445123in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469878in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{2.470886in}{1.224721in}}{\pgfqpoint{2.471854in}{1.225121in}}{\pgfqpoint{2.472567in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.473280in}{1.226548in}}{\pgfqpoint{2.473681in}{1.227516in}}{\pgfqpoint{2.473681in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.473681in}{1.229533in}}{\pgfqpoint{2.473280in}{1.230501in}}{\pgfqpoint{2.472567in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.471854in}{1.231927in}}{\pgfqpoint{2.470886in}{1.232328in}}{\pgfqpoint{2.469878in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{2.468869in}{1.232328in}}{\pgfqpoint{2.467901in}{1.231927in}}{\pgfqpoint{2.467188in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.466475in}{1.230501in}}{\pgfqpoint{2.466074in}{1.229533in}}{\pgfqpoint{2.466074in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.466074in}{1.227516in}}{\pgfqpoint{2.466475in}{1.226548in}}{\pgfqpoint{2.467188in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.467901in}{1.225121in}}{\pgfqpoint{2.468869in}{1.224721in}}{\pgfqpoint{2.469878in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{2.469878in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519387in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{2.520396in}{1.224721in}}{\pgfqpoint{2.521363in}{1.225121in}}{\pgfqpoint{2.522077in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.522790in}{1.226548in}}{\pgfqpoint{2.523191in}{1.227516in}}{\pgfqpoint{2.523191in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.523191in}{1.229533in}}{\pgfqpoint{2.522790in}{1.230501in}}{\pgfqpoint{2.522077in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.521363in}{1.231927in}}{\pgfqpoint{2.520396in}{1.232328in}}{\pgfqpoint{2.519387in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{2.518378in}{1.232328in}}{\pgfqpoint{2.517411in}{1.231927in}}{\pgfqpoint{2.516697in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.515984in}{1.230501in}}{\pgfqpoint{2.515583in}{1.229533in}}{\pgfqpoint{2.515583in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.515583in}{1.227516in}}{\pgfqpoint{2.515984in}{1.226548in}}{\pgfqpoint{2.516697in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.517411in}{1.225121in}}{\pgfqpoint{2.518378in}{1.224721in}}{\pgfqpoint{2.519387in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{2.519387in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593651in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{2.594660in}{1.224721in}}{\pgfqpoint{2.595627in}{1.225121in}}{\pgfqpoint{2.596341in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.597054in}{1.226548in}}{\pgfqpoint{2.597455in}{1.227516in}}{\pgfqpoint{2.597455in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.597455in}{1.229533in}}{\pgfqpoint{2.597054in}{1.230501in}}{\pgfqpoint{2.596341in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.595627in}{1.231927in}}{\pgfqpoint{2.594660in}{1.232328in}}{\pgfqpoint{2.593651in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{2.592642in}{1.232328in}}{\pgfqpoint{2.591675in}{1.231927in}}{\pgfqpoint{2.590962in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.590248in}{1.230501in}}{\pgfqpoint{2.589848in}{1.229533in}}{\pgfqpoint{2.589848in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.589848in}{1.227516in}}{\pgfqpoint{2.590248in}{1.226548in}}{\pgfqpoint{2.590962in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.591675in}{1.225121in}}{\pgfqpoint{2.592642in}{1.224721in}}{\pgfqpoint{2.593651in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{2.593651in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667915in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{2.668924in}{1.224721in}}{\pgfqpoint{2.669892in}{1.225121in}}{\pgfqpoint{2.670605in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.671318in}{1.226548in}}{\pgfqpoint{2.671719in}{1.227516in}}{\pgfqpoint{2.671719in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.671719in}{1.229533in}}{\pgfqpoint{2.671318in}{1.230501in}}{\pgfqpoint{2.670605in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.669892in}{1.231927in}}{\pgfqpoint{2.668924in}{1.232328in}}{\pgfqpoint{2.667915in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{2.666907in}{1.232328in}}{\pgfqpoint{2.665939in}{1.231927in}}{\pgfqpoint{2.665226in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.664513in}{1.230501in}}{\pgfqpoint{2.664112in}{1.229533in}}{\pgfqpoint{2.664112in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{1.227516in}}{\pgfqpoint{2.664513in}{1.226548in}}{\pgfqpoint{2.665226in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.665939in}{1.225121in}}{\pgfqpoint{2.666907in}{1.224721in}}{\pgfqpoint{2.667915in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{1.224721in}}{\pgfqpoint{2.694646in}{1.225121in}}{\pgfqpoint{2.695360in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{1.226548in}}{\pgfqpoint{2.696474in}{1.227516in}}{\pgfqpoint{2.696474in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{1.229533in}}{\pgfqpoint{2.696073in}{1.230501in}}{\pgfqpoint{2.695360in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{1.231927in}}{\pgfqpoint{2.693679in}{1.232328in}}{\pgfqpoint{2.692670in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{1.232328in}}{\pgfqpoint{2.690694in}{1.231927in}}{\pgfqpoint{2.689981in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{1.230501in}}{\pgfqpoint{2.688867in}{1.229533in}}{\pgfqpoint{2.688867in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{1.227516in}}{\pgfqpoint{2.689267in}{1.226548in}}{\pgfqpoint{2.689981in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{1.225121in}}{\pgfqpoint{2.691661in}{1.224721in}}{\pgfqpoint{2.692670in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717425in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{2.718434in}{1.224721in}}{\pgfqpoint{2.719401in}{1.225121in}}{\pgfqpoint{2.720114in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.720828in}{1.226548in}}{\pgfqpoint{2.721229in}{1.227516in}}{\pgfqpoint{2.721229in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.721229in}{1.229533in}}{\pgfqpoint{2.720828in}{1.230501in}}{\pgfqpoint{2.720114in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.719401in}{1.231927in}}{\pgfqpoint{2.718434in}{1.232328in}}{\pgfqpoint{2.717425in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{2.716416in}{1.232328in}}{\pgfqpoint{2.715449in}{1.231927in}}{\pgfqpoint{2.714735in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.714022in}{1.230501in}}{\pgfqpoint{2.713621in}{1.229533in}}{\pgfqpoint{2.713621in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.713621in}{1.227516in}}{\pgfqpoint{2.714022in}{1.226548in}}{\pgfqpoint{2.714735in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.715449in}{1.225121in}}{\pgfqpoint{2.716416in}{1.224721in}}{\pgfqpoint{2.717425in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{2.717425in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742180in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{2.743188in}{1.224721in}}{\pgfqpoint{2.744156in}{1.225121in}}{\pgfqpoint{2.744869in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.745583in}{1.226548in}}{\pgfqpoint{2.745983in}{1.227516in}}{\pgfqpoint{2.745983in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.745983in}{1.229533in}}{\pgfqpoint{2.745583in}{1.230501in}}{\pgfqpoint{2.744869in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.744156in}{1.231927in}}{\pgfqpoint{2.743188in}{1.232328in}}{\pgfqpoint{2.742180in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{2.741171in}{1.232328in}}{\pgfqpoint{2.740203in}{1.231927in}}{\pgfqpoint{2.739490in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.738777in}{1.230501in}}{\pgfqpoint{2.738376in}{1.229533in}}{\pgfqpoint{2.738376in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.738376in}{1.227516in}}{\pgfqpoint{2.738777in}{1.226548in}}{\pgfqpoint{2.739490in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.740203in}{1.225121in}}{\pgfqpoint{2.741171in}{1.224721in}}{\pgfqpoint{2.742180in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791689in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{2.792698in}{1.224721in}}{\pgfqpoint{2.793665in}{1.225121in}}{\pgfqpoint{2.794379in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.795092in}{1.226548in}}{\pgfqpoint{2.795493in}{1.227516in}}{\pgfqpoint{2.795493in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.795493in}{1.229533in}}{\pgfqpoint{2.795092in}{1.230501in}}{\pgfqpoint{2.794379in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.793665in}{1.231927in}}{\pgfqpoint{2.792698in}{1.232328in}}{\pgfqpoint{2.791689in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{2.790680in}{1.232328in}}{\pgfqpoint{2.789713in}{1.231927in}}{\pgfqpoint{2.789000in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.788286in}{1.230501in}}{\pgfqpoint{2.787885in}{1.229533in}}{\pgfqpoint{2.787885in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.787885in}{1.227516in}}{\pgfqpoint{2.788286in}{1.226548in}}{\pgfqpoint{2.789000in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.789713in}{1.225121in}}{\pgfqpoint{2.790680in}{1.224721in}}{\pgfqpoint{2.791689in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{2.791689in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816444in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{2.817453in}{1.224721in}}{\pgfqpoint{2.818420in}{1.225121in}}{\pgfqpoint{2.819133in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.819847in}{1.226548in}}{\pgfqpoint{2.820247in}{1.227516in}}{\pgfqpoint{2.820247in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.820247in}{1.229533in}}{\pgfqpoint{2.819847in}{1.230501in}}{\pgfqpoint{2.819133in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.818420in}{1.231927in}}{\pgfqpoint{2.817453in}{1.232328in}}{\pgfqpoint{2.816444in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{2.815435in}{1.232328in}}{\pgfqpoint{2.814468in}{1.231927in}}{\pgfqpoint{2.813754in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.813041in}{1.230501in}}{\pgfqpoint{2.812640in}{1.229533in}}{\pgfqpoint{2.812640in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.812640in}{1.227516in}}{\pgfqpoint{2.813041in}{1.226548in}}{\pgfqpoint{2.813754in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.814468in}{1.225121in}}{\pgfqpoint{2.815435in}{1.224721in}}{\pgfqpoint{2.816444in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{1.224721in}}{\pgfqpoint{2.867930in}{1.225121in}}{\pgfqpoint{2.868643in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{1.226548in}}{\pgfqpoint{2.869757in}{1.227516in}}{\pgfqpoint{2.869757in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{1.229533in}}{\pgfqpoint{2.869356in}{1.230501in}}{\pgfqpoint{2.868643in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{1.231927in}}{\pgfqpoint{2.866962in}{1.232328in}}{\pgfqpoint{2.865953in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{1.232328in}}{\pgfqpoint{2.863977in}{1.231927in}}{\pgfqpoint{2.863264in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{1.230501in}}{\pgfqpoint{2.862150in}{1.229533in}}{\pgfqpoint{2.862150in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{1.227516in}}{\pgfqpoint{2.862550in}{1.226548in}}{\pgfqpoint{2.863264in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{1.225121in}}{\pgfqpoint{2.864945in}{1.224721in}}{\pgfqpoint{2.865953in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{1.224721in}}{\pgfqpoint{2.892684in}{1.225121in}}{\pgfqpoint{2.893398in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{1.226548in}}{\pgfqpoint{2.894512in}{1.227516in}}{\pgfqpoint{2.894512in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{1.229533in}}{\pgfqpoint{2.894111in}{1.230501in}}{\pgfqpoint{2.893398in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{1.231927in}}{\pgfqpoint{2.891717in}{1.232328in}}{\pgfqpoint{2.890708in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{1.232328in}}{\pgfqpoint{2.888732in}{1.231927in}}{\pgfqpoint{2.888019in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{1.230501in}}{\pgfqpoint{2.886904in}{1.229533in}}{\pgfqpoint{2.886904in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{1.227516in}}{\pgfqpoint{2.887305in}{1.226548in}}{\pgfqpoint{2.888019in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{1.225121in}}{\pgfqpoint{2.889699in}{1.224721in}}{\pgfqpoint{2.890708in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940218in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{2.941226in}{1.224721in}}{\pgfqpoint{2.942194in}{1.225121in}}{\pgfqpoint{2.942907in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.943620in}{1.226548in}}{\pgfqpoint{2.944021in}{1.227516in}}{\pgfqpoint{2.944021in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.944021in}{1.229533in}}{\pgfqpoint{2.943620in}{1.230501in}}{\pgfqpoint{2.942907in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.942194in}{1.231927in}}{\pgfqpoint{2.941226in}{1.232328in}}{\pgfqpoint{2.940218in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{2.939209in}{1.232328in}}{\pgfqpoint{2.938241in}{1.231927in}}{\pgfqpoint{2.937528in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.936815in}{1.230501in}}{\pgfqpoint{2.936414in}{1.229533in}}{\pgfqpoint{2.936414in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.936414in}{1.227516in}}{\pgfqpoint{2.936815in}{1.226548in}}{\pgfqpoint{2.937528in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.938241in}{1.225121in}}{\pgfqpoint{2.939209in}{1.224721in}}{\pgfqpoint{2.940218in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{2.940218in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964972in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{2.965981in}{1.224721in}}{\pgfqpoint{2.966949in}{1.225121in}}{\pgfqpoint{2.967662in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.968375in}{1.226548in}}{\pgfqpoint{2.968776in}{1.227516in}}{\pgfqpoint{2.968776in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.968776in}{1.229533in}}{\pgfqpoint{2.968375in}{1.230501in}}{\pgfqpoint{2.967662in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.966949in}{1.231927in}}{\pgfqpoint{2.965981in}{1.232328in}}{\pgfqpoint{2.964972in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{2.963964in}{1.232328in}}{\pgfqpoint{2.962996in}{1.231927in}}{\pgfqpoint{2.962283in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{2.961569in}{1.230501in}}{\pgfqpoint{2.961169in}{1.229533in}}{\pgfqpoint{2.961169in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{2.961169in}{1.227516in}}{\pgfqpoint{2.961569in}{1.226548in}}{\pgfqpoint{2.962283in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{2.962996in}{1.225121in}}{\pgfqpoint{2.963964in}{1.224721in}}{\pgfqpoint{2.964972in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{2.964972in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014482in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.015491in}{1.224721in}}{\pgfqpoint{3.016458in}{1.225121in}}{\pgfqpoint{3.017171in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.017885in}{1.226548in}}{\pgfqpoint{3.018285in}{1.227516in}}{\pgfqpoint{3.018285in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.018285in}{1.229533in}}{\pgfqpoint{3.017885in}{1.230501in}}{\pgfqpoint{3.017171in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.016458in}{1.231927in}}{\pgfqpoint{3.015491in}{1.232328in}}{\pgfqpoint{3.014482in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.013473in}{1.232328in}}{\pgfqpoint{3.012505in}{1.231927in}}{\pgfqpoint{3.011792in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.011079in}{1.230501in}}{\pgfqpoint{3.010678in}{1.229533in}}{\pgfqpoint{3.010678in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.010678in}{1.227516in}}{\pgfqpoint{3.011079in}{1.226548in}}{\pgfqpoint{3.011792in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.012505in}{1.225121in}}{\pgfqpoint{3.013473in}{1.224721in}}{\pgfqpoint{3.014482in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{1.224721in}}{\pgfqpoint{3.041213in}{1.225121in}}{\pgfqpoint{3.041926in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{1.226548in}}{\pgfqpoint{3.043040in}{1.227516in}}{\pgfqpoint{3.043040in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{1.229533in}}{\pgfqpoint{3.042639in}{1.230501in}}{\pgfqpoint{3.041926in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{1.231927in}}{\pgfqpoint{3.040245in}{1.232328in}}{\pgfqpoint{3.039237in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{1.232328in}}{\pgfqpoint{3.037260in}{1.231927in}}{\pgfqpoint{3.036547in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{1.230501in}}{\pgfqpoint{3.035433in}{1.229533in}}{\pgfqpoint{3.035433in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{1.227516in}}{\pgfqpoint{3.035834in}{1.226548in}}{\pgfqpoint{3.036547in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{1.225121in}}{\pgfqpoint{3.038228in}{1.224721in}}{\pgfqpoint{3.039237in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.224721in}}{\pgfqpoint{3.065968in}{1.225121in}}{\pgfqpoint{3.066681in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.226548in}}{\pgfqpoint{3.067795in}{1.227516in}}{\pgfqpoint{3.067795in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.229533in}}{\pgfqpoint{3.067394in}{1.230501in}}{\pgfqpoint{3.066681in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.231927in}}{\pgfqpoint{3.065000in}{1.232328in}}{\pgfqpoint{3.063991in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.232328in}}{\pgfqpoint{3.062015in}{1.231927in}}{\pgfqpoint{3.061302in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.230501in}}{\pgfqpoint{3.060188in}{1.229533in}}{\pgfqpoint{3.060188in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.227516in}}{\pgfqpoint{3.060588in}{1.226548in}}{\pgfqpoint{3.061302in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.225121in}}{\pgfqpoint{3.062983in}{1.224721in}}{\pgfqpoint{3.063991in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.224721in}}{\pgfqpoint{3.090722in}{1.225121in}}{\pgfqpoint{3.091436in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.226548in}}{\pgfqpoint{3.092550in}{1.227516in}}{\pgfqpoint{3.092550in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.229533in}}{\pgfqpoint{3.092149in}{1.230501in}}{\pgfqpoint{3.091436in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.231927in}}{\pgfqpoint{3.089755in}{1.232328in}}{\pgfqpoint{3.088746in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.232328in}}{\pgfqpoint{3.086770in}{1.231927in}}{\pgfqpoint{3.086056in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.230501in}}{\pgfqpoint{3.084942in}{1.229533in}}{\pgfqpoint{3.084942in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.227516in}}{\pgfqpoint{3.085343in}{1.226548in}}{\pgfqpoint{3.086056in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.225121in}}{\pgfqpoint{3.087737in}{1.224721in}}{\pgfqpoint{3.088746in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{1.224721in}}{\pgfqpoint{3.115477in}{1.225121in}}{\pgfqpoint{3.116190in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{1.226548in}}{\pgfqpoint{3.117304in}{1.227516in}}{\pgfqpoint{3.117304in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{1.229533in}}{\pgfqpoint{3.116904in}{1.230501in}}{\pgfqpoint{3.116190in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{1.231927in}}{\pgfqpoint{3.114509in}{1.232328in}}{\pgfqpoint{3.113501in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{1.232328in}}{\pgfqpoint{3.111524in}{1.231927in}}{\pgfqpoint{3.110811in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{1.230501in}}{\pgfqpoint{3.109697in}{1.229533in}}{\pgfqpoint{3.109697in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{1.227516in}}{\pgfqpoint{3.110098in}{1.226548in}}{\pgfqpoint{3.110811in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{1.225121in}}{\pgfqpoint{3.112492in}{1.224721in}}{\pgfqpoint{3.113501in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163010in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.164019in}{1.224721in}}{\pgfqpoint{3.164987in}{1.225121in}}{\pgfqpoint{3.165700in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.166413in}{1.226548in}}{\pgfqpoint{3.166814in}{1.227516in}}{\pgfqpoint{3.166814in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.166814in}{1.229533in}}{\pgfqpoint{3.166413in}{1.230501in}}{\pgfqpoint{3.165700in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.164987in}{1.231927in}}{\pgfqpoint{3.164019in}{1.232328in}}{\pgfqpoint{3.163010in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.162001in}{1.232328in}}{\pgfqpoint{3.161034in}{1.231927in}}{\pgfqpoint{3.160321in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.159607in}{1.230501in}}{\pgfqpoint{3.159207in}{1.229533in}}{\pgfqpoint{3.159207in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.159207in}{1.227516in}}{\pgfqpoint{3.159607in}{1.226548in}}{\pgfqpoint{3.160321in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.161034in}{1.225121in}}{\pgfqpoint{3.162001in}{1.224721in}}{\pgfqpoint{3.163010in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.163010in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{1.224721in}}{\pgfqpoint{3.189741in}{1.225121in}}{\pgfqpoint{3.190455in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{1.226548in}}{\pgfqpoint{3.191569in}{1.227516in}}{\pgfqpoint{3.191569in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{1.229533in}}{\pgfqpoint{3.191168in}{1.230501in}}{\pgfqpoint{3.190455in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{1.231927in}}{\pgfqpoint{3.188774in}{1.232328in}}{\pgfqpoint{3.187765in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.232328in}}{\pgfqpoint{3.185789in}{1.231927in}}{\pgfqpoint{3.185075in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{1.230501in}}{\pgfqpoint{3.183961in}{1.229533in}}{\pgfqpoint{3.183961in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{1.227516in}}{\pgfqpoint{3.184362in}{1.226548in}}{\pgfqpoint{3.185075in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{1.225121in}}{\pgfqpoint{3.186756in}{1.224721in}}{\pgfqpoint{3.187765in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{1.224721in}}{\pgfqpoint{3.214496in}{1.225121in}}{\pgfqpoint{3.215209in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{1.226548in}}{\pgfqpoint{3.216323in}{1.227516in}}{\pgfqpoint{3.216323in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{1.229533in}}{\pgfqpoint{3.215923in}{1.230501in}}{\pgfqpoint{3.215209in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{1.231927in}}{\pgfqpoint{3.213528in}{1.232328in}}{\pgfqpoint{3.212520in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{1.232328in}}{\pgfqpoint{3.210543in}{1.231927in}}{\pgfqpoint{3.209830in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{1.230501in}}{\pgfqpoint{3.208716in}{1.229533in}}{\pgfqpoint{3.208716in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{1.227516in}}{\pgfqpoint{3.209117in}{1.226548in}}{\pgfqpoint{3.209830in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{1.225121in}}{\pgfqpoint{3.211511in}{1.224721in}}{\pgfqpoint{3.212520in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{1.224721in}}{\pgfqpoint{3.239251in}{1.225121in}}{\pgfqpoint{3.239964in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{1.226548in}}{\pgfqpoint{3.241078in}{1.227516in}}{\pgfqpoint{3.241078in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{1.229533in}}{\pgfqpoint{3.240677in}{1.230501in}}{\pgfqpoint{3.239964in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{1.231927in}}{\pgfqpoint{3.238283in}{1.232328in}}{\pgfqpoint{3.237274in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{1.232328in}}{\pgfqpoint{3.235298in}{1.231927in}}{\pgfqpoint{3.234585in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{1.230501in}}{\pgfqpoint{3.233471in}{1.229533in}}{\pgfqpoint{3.233471in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{1.227516in}}{\pgfqpoint{3.233872in}{1.226548in}}{\pgfqpoint{3.234585in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{1.225121in}}{\pgfqpoint{3.236266in}{1.224721in}}{\pgfqpoint{3.237274in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{1.224721in}}{\pgfqpoint{3.264005in}{1.225121in}}{\pgfqpoint{3.264719in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{1.226548in}}{\pgfqpoint{3.265833in}{1.227516in}}{\pgfqpoint{3.265833in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{1.229533in}}{\pgfqpoint{3.265432in}{1.230501in}}{\pgfqpoint{3.264719in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{1.231927in}}{\pgfqpoint{3.263038in}{1.232328in}}{\pgfqpoint{3.262029in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{1.232328in}}{\pgfqpoint{3.260053in}{1.231927in}}{\pgfqpoint{3.259340in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{1.230501in}}{\pgfqpoint{3.258226in}{1.229533in}}{\pgfqpoint{3.258226in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{1.227516in}}{\pgfqpoint{3.258626in}{1.226548in}}{\pgfqpoint{3.259340in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{1.225121in}}{\pgfqpoint{3.261020in}{1.224721in}}{\pgfqpoint{3.262029in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{1.224721in}}{\pgfqpoint{3.313515in}{1.225121in}}{\pgfqpoint{3.314228in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{1.226548in}}{\pgfqpoint{3.315342in}{1.227516in}}{\pgfqpoint{3.315342in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{1.229533in}}{\pgfqpoint{3.314942in}{1.230501in}}{\pgfqpoint{3.314228in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{1.231927in}}{\pgfqpoint{3.312547in}{1.232328in}}{\pgfqpoint{3.311539in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{1.232328in}}{\pgfqpoint{3.309562in}{1.231927in}}{\pgfqpoint{3.308849in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{1.230501in}}{\pgfqpoint{3.307735in}{1.229533in}}{\pgfqpoint{3.307735in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{1.227516in}}{\pgfqpoint{3.308136in}{1.226548in}}{\pgfqpoint{3.308849in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{1.225121in}}{\pgfqpoint{3.310530in}{1.224721in}}{\pgfqpoint{3.311539in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{1.224721in}}{\pgfqpoint{3.338270in}{1.225121in}}{\pgfqpoint{3.338983in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{1.226548in}}{\pgfqpoint{3.340097in}{1.227516in}}{\pgfqpoint{3.340097in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{1.229533in}}{\pgfqpoint{3.339696in}{1.230501in}}{\pgfqpoint{3.338983in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{1.231927in}}{\pgfqpoint{3.337302in}{1.232328in}}{\pgfqpoint{3.336293in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{1.232328in}}{\pgfqpoint{3.334317in}{1.231927in}}{\pgfqpoint{3.333604in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{1.230501in}}{\pgfqpoint{3.332490in}{1.229533in}}{\pgfqpoint{3.332490in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{1.227516in}}{\pgfqpoint{3.332891in}{1.226548in}}{\pgfqpoint{3.333604in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{1.225121in}}{\pgfqpoint{3.335285in}{1.224721in}}{\pgfqpoint{3.336293in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{1.224721in}}{\pgfqpoint{3.363024in}{1.225121in}}{\pgfqpoint{3.363738in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{1.226548in}}{\pgfqpoint{3.364852in}{1.227516in}}{\pgfqpoint{3.364852in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{1.229533in}}{\pgfqpoint{3.364451in}{1.230501in}}{\pgfqpoint{3.363738in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{1.231927in}}{\pgfqpoint{3.362057in}{1.232328in}}{\pgfqpoint{3.361048in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{1.232328in}}{\pgfqpoint{3.359072in}{1.231927in}}{\pgfqpoint{3.358359in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{1.230501in}}{\pgfqpoint{3.357245in}{1.229533in}}{\pgfqpoint{3.357245in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{1.227516in}}{\pgfqpoint{3.357645in}{1.226548in}}{\pgfqpoint{3.358359in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{1.225121in}}{\pgfqpoint{3.360039in}{1.224721in}}{\pgfqpoint{3.361048in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{1.224721in}}{\pgfqpoint{3.387779in}{1.225121in}}{\pgfqpoint{3.388492in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{1.226548in}}{\pgfqpoint{3.389607in}{1.227516in}}{\pgfqpoint{3.389607in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{1.229533in}}{\pgfqpoint{3.389206in}{1.230501in}}{\pgfqpoint{3.388492in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{1.231927in}}{\pgfqpoint{3.386812in}{1.232328in}}{\pgfqpoint{3.385803in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{1.232328in}}{\pgfqpoint{3.383827in}{1.231927in}}{\pgfqpoint{3.383113in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{1.230501in}}{\pgfqpoint{3.381999in}{1.229533in}}{\pgfqpoint{3.381999in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{1.227516in}}{\pgfqpoint{3.382400in}{1.226548in}}{\pgfqpoint{3.383113in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{1.225121in}}{\pgfqpoint{3.384794in}{1.224721in}}{\pgfqpoint{3.385803in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{1.224721in}}{\pgfqpoint{3.412534in}{1.225121in}}{\pgfqpoint{3.413247in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{1.226548in}}{\pgfqpoint{3.414361in}{1.227516in}}{\pgfqpoint{3.414361in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{1.229533in}}{\pgfqpoint{3.413960in}{1.230501in}}{\pgfqpoint{3.413247in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{1.231927in}}{\pgfqpoint{3.411566in}{1.232328in}}{\pgfqpoint{3.410558in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{1.232328in}}{\pgfqpoint{3.408581in}{1.231927in}}{\pgfqpoint{3.407868in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{1.230501in}}{\pgfqpoint{3.406754in}{1.229533in}}{\pgfqpoint{3.406754in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{1.227516in}}{\pgfqpoint{3.407155in}{1.226548in}}{\pgfqpoint{3.407868in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{1.225121in}}{\pgfqpoint{3.409549in}{1.224721in}}{\pgfqpoint{3.410558in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{1.224721in}}{\pgfqpoint{3.437289in}{1.225121in}}{\pgfqpoint{3.438002in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{1.226548in}}{\pgfqpoint{3.439116in}{1.227516in}}{\pgfqpoint{3.439116in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{1.229533in}}{\pgfqpoint{3.438715in}{1.230501in}}{\pgfqpoint{3.438002in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{1.231927in}}{\pgfqpoint{3.436321in}{1.232328in}}{\pgfqpoint{3.435312in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{1.232328in}}{\pgfqpoint{3.433336in}{1.231927in}}{\pgfqpoint{3.432623in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{1.230501in}}{\pgfqpoint{3.431509in}{1.229533in}}{\pgfqpoint{3.431509in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{1.227516in}}{\pgfqpoint{3.431910in}{1.226548in}}{\pgfqpoint{3.432623in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{1.225121in}}{\pgfqpoint{3.434304in}{1.224721in}}{\pgfqpoint{3.435312in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.224721in}}{\pgfqpoint{3.462043in}{1.225121in}}{\pgfqpoint{3.462757in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.226548in}}{\pgfqpoint{3.463871in}{1.227516in}}{\pgfqpoint{3.463871in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.229533in}}{\pgfqpoint{3.463470in}{1.230501in}}{\pgfqpoint{3.462757in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.231927in}}{\pgfqpoint{3.461076in}{1.232328in}}{\pgfqpoint{3.460067in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.232328in}}{\pgfqpoint{3.458091in}{1.231927in}}{\pgfqpoint{3.457378in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.230501in}}{\pgfqpoint{3.456263in}{1.229533in}}{\pgfqpoint{3.456263in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.227516in}}{\pgfqpoint{3.456664in}{1.226548in}}{\pgfqpoint{3.457378in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.225121in}}{\pgfqpoint{3.459058in}{1.224721in}}{\pgfqpoint{3.460067in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.224721in}}{\pgfqpoint{3.486798in}{1.225121in}}{\pgfqpoint{3.487511in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.226548in}}{\pgfqpoint{3.488625in}{1.227516in}}{\pgfqpoint{3.488625in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{1.229533in}}{\pgfqpoint{3.488225in}{1.230501in}}{\pgfqpoint{3.487511in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{1.231927in}}{\pgfqpoint{3.485831in}{1.232328in}}{\pgfqpoint{3.484822in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{1.232328in}}{\pgfqpoint{3.482846in}{1.231927in}}{\pgfqpoint{3.482132in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{1.230501in}}{\pgfqpoint{3.481018in}{1.229533in}}{\pgfqpoint{3.481018in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.227516in}}{\pgfqpoint{3.481419in}{1.226548in}}{\pgfqpoint{3.482132in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.225121in}}{\pgfqpoint{3.483813in}{1.224721in}}{\pgfqpoint{3.484822in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{1.224721in}}{\pgfqpoint{3.511553in}{1.225121in}}{\pgfqpoint{3.512266in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{1.226548in}}{\pgfqpoint{3.513380in}{1.227516in}}{\pgfqpoint{3.513380in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{1.229533in}}{\pgfqpoint{3.512979in}{1.230501in}}{\pgfqpoint{3.512266in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{1.231927in}}{\pgfqpoint{3.510585in}{1.232328in}}{\pgfqpoint{3.509577in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{1.232328in}}{\pgfqpoint{3.507600in}{1.231927in}}{\pgfqpoint{3.506887in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{1.230501in}}{\pgfqpoint{3.505773in}{1.229533in}}{\pgfqpoint{3.505773in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{1.227516in}}{\pgfqpoint{3.506174in}{1.226548in}}{\pgfqpoint{3.506887in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{1.225121in}}{\pgfqpoint{3.508568in}{1.224721in}}{\pgfqpoint{3.509577in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{1.224721in}}{\pgfqpoint{3.536308in}{1.225121in}}{\pgfqpoint{3.537021in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{1.226548in}}{\pgfqpoint{3.538135in}{1.227516in}}{\pgfqpoint{3.538135in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{1.229533in}}{\pgfqpoint{3.537734in}{1.230501in}}{\pgfqpoint{3.537021in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{1.231927in}}{\pgfqpoint{3.535340in}{1.232328in}}{\pgfqpoint{3.534331in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{1.232328in}}{\pgfqpoint{3.532355in}{1.231927in}}{\pgfqpoint{3.531642in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{1.230501in}}{\pgfqpoint{3.530528in}{1.229533in}}{\pgfqpoint{3.530528in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{1.227516in}}{\pgfqpoint{3.530928in}{1.226548in}}{\pgfqpoint{3.531642in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{1.225121in}}{\pgfqpoint{3.533323in}{1.224721in}}{\pgfqpoint{3.534331in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{1.224721in}}{\pgfqpoint{3.561062in}{1.225121in}}{\pgfqpoint{3.561776in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{1.226548in}}{\pgfqpoint{3.562890in}{1.227516in}}{\pgfqpoint{3.562890in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{1.229533in}}{\pgfqpoint{3.562489in}{1.230501in}}{\pgfqpoint{3.561776in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{1.231927in}}{\pgfqpoint{3.560095in}{1.232328in}}{\pgfqpoint{3.559086in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{1.232328in}}{\pgfqpoint{3.557110in}{1.231927in}}{\pgfqpoint{3.556396in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{1.230501in}}{\pgfqpoint{3.555282in}{1.229533in}}{\pgfqpoint{3.555282in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{1.227516in}}{\pgfqpoint{3.555683in}{1.226548in}}{\pgfqpoint{3.556396in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{1.225121in}}{\pgfqpoint{3.558077in}{1.224721in}}{\pgfqpoint{3.559086in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{1.224721in}}{\pgfqpoint{3.585817in}{1.225121in}}{\pgfqpoint{3.586530in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{1.226548in}}{\pgfqpoint{3.587644in}{1.227516in}}{\pgfqpoint{3.587644in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{1.229533in}}{\pgfqpoint{3.587244in}{1.230501in}}{\pgfqpoint{3.586530in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{1.231927in}}{\pgfqpoint{3.584850in}{1.232328in}}{\pgfqpoint{3.583841in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{1.232328in}}{\pgfqpoint{3.581865in}{1.231927in}}{\pgfqpoint{3.581151in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{1.230501in}}{\pgfqpoint{3.580037in}{1.229533in}}{\pgfqpoint{3.580037in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{1.227516in}}{\pgfqpoint{3.580438in}{1.226548in}}{\pgfqpoint{3.581151in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{1.225121in}}{\pgfqpoint{3.582832in}{1.224721in}}{\pgfqpoint{3.583841in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{1.224721in}}{\pgfqpoint{3.610572in}{1.225121in}}{\pgfqpoint{3.611285in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{1.226548in}}{\pgfqpoint{3.612399in}{1.227516in}}{\pgfqpoint{3.612399in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{1.229533in}}{\pgfqpoint{3.611998in}{1.230501in}}{\pgfqpoint{3.611285in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{1.231927in}}{\pgfqpoint{3.609604in}{1.232328in}}{\pgfqpoint{3.608596in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{1.232328in}}{\pgfqpoint{3.606619in}{1.231927in}}{\pgfqpoint{3.605906in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{1.230501in}}{\pgfqpoint{3.604792in}{1.229533in}}{\pgfqpoint{3.604792in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{1.227516in}}{\pgfqpoint{3.605193in}{1.226548in}}{\pgfqpoint{3.605906in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{1.225121in}}{\pgfqpoint{3.607587in}{1.224721in}}{\pgfqpoint{3.608596in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.224721in}}{\pgfqpoint{3.635327in}{1.225121in}}{\pgfqpoint{3.636040in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.226548in}}{\pgfqpoint{3.637154in}{1.227516in}}{\pgfqpoint{3.637154in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.229533in}}{\pgfqpoint{3.636753in}{1.230501in}}{\pgfqpoint{3.636040in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.231927in}}{\pgfqpoint{3.634359in}{1.232328in}}{\pgfqpoint{3.633350in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.232328in}}{\pgfqpoint{3.631374in}{1.231927in}}{\pgfqpoint{3.630661in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.230501in}}{\pgfqpoint{3.629547in}{1.229533in}}{\pgfqpoint{3.629547in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.227516in}}{\pgfqpoint{3.629947in}{1.226548in}}{\pgfqpoint{3.630661in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.225121in}}{\pgfqpoint{3.632342in}{1.224721in}}{\pgfqpoint{3.633350in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.224721in}}{\pgfqpoint{3.660081in}{1.225121in}}{\pgfqpoint{3.660795in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.226548in}}{\pgfqpoint{3.661909in}{1.227516in}}{\pgfqpoint{3.661909in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.229533in}}{\pgfqpoint{3.661508in}{1.230501in}}{\pgfqpoint{3.660795in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.231927in}}{\pgfqpoint{3.659114in}{1.232328in}}{\pgfqpoint{3.658105in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.232328in}}{\pgfqpoint{3.656129in}{1.231927in}}{\pgfqpoint{3.655415in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.230501in}}{\pgfqpoint{3.654301in}{1.229533in}}{\pgfqpoint{3.654301in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.227516in}}{\pgfqpoint{3.654702in}{1.226548in}}{\pgfqpoint{3.655415in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.225121in}}{\pgfqpoint{3.657096in}{1.224721in}}{\pgfqpoint{3.658105in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{1.224721in}}{\pgfqpoint{3.684836in}{1.225121in}}{\pgfqpoint{3.685549in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{1.226548in}}{\pgfqpoint{3.686663in}{1.227516in}}{\pgfqpoint{3.686663in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{1.229533in}}{\pgfqpoint{3.686263in}{1.230501in}}{\pgfqpoint{3.685549in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{1.231927in}}{\pgfqpoint{3.683868in}{1.232328in}}{\pgfqpoint{3.682860in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{1.232328in}}{\pgfqpoint{3.680883in}{1.231927in}}{\pgfqpoint{3.680170in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{1.230501in}}{\pgfqpoint{3.679056in}{1.229533in}}{\pgfqpoint{3.679056in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{1.227516in}}{\pgfqpoint{3.679457in}{1.226548in}}{\pgfqpoint{3.680170in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{1.225121in}}{\pgfqpoint{3.681851in}{1.224721in}}{\pgfqpoint{3.682860in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.224721in}}{\pgfqpoint{3.709591in}{1.225121in}}{\pgfqpoint{3.710304in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.226548in}}{\pgfqpoint{3.711418in}{1.227516in}}{\pgfqpoint{3.711418in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.229533in}}{\pgfqpoint{3.711017in}{1.230501in}}{\pgfqpoint{3.710304in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.231927in}}{\pgfqpoint{3.708623in}{1.232328in}}{\pgfqpoint{3.707615in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.232328in}}{\pgfqpoint{3.705638in}{1.231927in}}{\pgfqpoint{3.704925in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.230501in}}{\pgfqpoint{3.703811in}{1.229533in}}{\pgfqpoint{3.703811in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.227516in}}{\pgfqpoint{3.704212in}{1.226548in}}{\pgfqpoint{3.704925in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.225121in}}{\pgfqpoint{3.706606in}{1.224721in}}{\pgfqpoint{3.707615in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{1.224721in}}{\pgfqpoint{3.734346in}{1.225121in}}{\pgfqpoint{3.735059in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{1.226548in}}{\pgfqpoint{3.736173in}{1.227516in}}{\pgfqpoint{3.736173in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{1.229533in}}{\pgfqpoint{3.735772in}{1.230501in}}{\pgfqpoint{3.735059in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{1.231927in}}{\pgfqpoint{3.733378in}{1.232328in}}{\pgfqpoint{3.732369in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{1.232328in}}{\pgfqpoint{3.730393in}{1.231927in}}{\pgfqpoint{3.729680in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{1.230501in}}{\pgfqpoint{3.728566in}{1.229533in}}{\pgfqpoint{3.728566in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{1.227516in}}{\pgfqpoint{3.728966in}{1.226548in}}{\pgfqpoint{3.729680in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{1.225121in}}{\pgfqpoint{3.731361in}{1.224721in}}{\pgfqpoint{3.732369in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.224721in}}{\pgfqpoint{3.759100in}{1.225121in}}{\pgfqpoint{3.759814in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.226548in}}{\pgfqpoint{3.760928in}{1.227516in}}{\pgfqpoint{3.760928in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{1.229533in}}{\pgfqpoint{3.760527in}{1.230501in}}{\pgfqpoint{3.759814in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{1.231927in}}{\pgfqpoint{3.758133in}{1.232328in}}{\pgfqpoint{3.757124in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{1.232328in}}{\pgfqpoint{3.755148in}{1.231927in}}{\pgfqpoint{3.754434in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{1.230501in}}{\pgfqpoint{3.753320in}{1.229533in}}{\pgfqpoint{3.753320in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.227516in}}{\pgfqpoint{3.753721in}{1.226548in}}{\pgfqpoint{3.754434in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.225121in}}{\pgfqpoint{3.756115in}{1.224721in}}{\pgfqpoint{3.757124in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{1.224721in}}{\pgfqpoint{3.783855in}{1.225121in}}{\pgfqpoint{3.784568in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{1.226548in}}{\pgfqpoint{3.785682in}{1.227516in}}{\pgfqpoint{3.785682in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{1.229533in}}{\pgfqpoint{3.785282in}{1.230501in}}{\pgfqpoint{3.784568in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{1.231927in}}{\pgfqpoint{3.782887in}{1.232328in}}{\pgfqpoint{3.781879in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{1.232328in}}{\pgfqpoint{3.779902in}{1.231927in}}{\pgfqpoint{3.779189in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{1.230501in}}{\pgfqpoint{3.778075in}{1.229533in}}{\pgfqpoint{3.778075in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{1.227516in}}{\pgfqpoint{3.778476in}{1.226548in}}{\pgfqpoint{3.779189in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{1.225121in}}{\pgfqpoint{3.780870in}{1.224721in}}{\pgfqpoint{3.781879in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.224721in}}{\pgfqpoint{3.808610in}{1.225121in}}{\pgfqpoint{3.809323in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.226548in}}{\pgfqpoint{3.810437in}{1.227516in}}{\pgfqpoint{3.810437in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.229533in}}{\pgfqpoint{3.810036in}{1.230501in}}{\pgfqpoint{3.809323in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.231927in}}{\pgfqpoint{3.807642in}{1.232328in}}{\pgfqpoint{3.806633in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.232328in}}{\pgfqpoint{3.804657in}{1.231927in}}{\pgfqpoint{3.803944in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.230501in}}{\pgfqpoint{3.802830in}{1.229533in}}{\pgfqpoint{3.802830in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.227516in}}{\pgfqpoint{3.803231in}{1.226548in}}{\pgfqpoint{3.803944in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.225121in}}{\pgfqpoint{3.805625in}{1.224721in}}{\pgfqpoint{3.806633in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.224721in}}{\pgfqpoint{3.833364in}{1.225121in}}{\pgfqpoint{3.834078in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.226548in}}{\pgfqpoint{3.835192in}{1.227516in}}{\pgfqpoint{3.835192in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.229533in}}{\pgfqpoint{3.834791in}{1.230501in}}{\pgfqpoint{3.834078in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.231927in}}{\pgfqpoint{3.832397in}{1.232328in}}{\pgfqpoint{3.831388in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.232328in}}{\pgfqpoint{3.829412in}{1.231927in}}{\pgfqpoint{3.828699in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.230501in}}{\pgfqpoint{3.827585in}{1.229533in}}{\pgfqpoint{3.827585in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.227516in}}{\pgfqpoint{3.827985in}{1.226548in}}{\pgfqpoint{3.828699in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.225121in}}{\pgfqpoint{3.830379in}{1.224721in}}{\pgfqpoint{3.831388in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.224721in}}{\pgfqpoint{3.858119in}{1.225121in}}{\pgfqpoint{3.858833in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.226548in}}{\pgfqpoint{3.859947in}{1.227516in}}{\pgfqpoint{3.859947in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.229533in}}{\pgfqpoint{3.859546in}{1.230501in}}{\pgfqpoint{3.858833in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.231927in}}{\pgfqpoint{3.857152in}{1.232328in}}{\pgfqpoint{3.856143in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.232328in}}{\pgfqpoint{3.854167in}{1.231927in}}{\pgfqpoint{3.853453in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.230501in}}{\pgfqpoint{3.852339in}{1.229533in}}{\pgfqpoint{3.852339in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.227516in}}{\pgfqpoint{3.852740in}{1.226548in}}{\pgfqpoint{3.853453in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.225121in}}{\pgfqpoint{3.855134in}{1.224721in}}{\pgfqpoint{3.856143in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.224721in}}{\pgfqpoint{3.882874in}{1.225121in}}{\pgfqpoint{3.883587in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.226548in}}{\pgfqpoint{3.884701in}{1.227516in}}{\pgfqpoint{3.884701in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.229533in}}{\pgfqpoint{3.884301in}{1.230501in}}{\pgfqpoint{3.883587in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.231927in}}{\pgfqpoint{3.881906in}{1.232328in}}{\pgfqpoint{3.880898in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.232328in}}{\pgfqpoint{3.878921in}{1.231927in}}{\pgfqpoint{3.878208in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.230501in}}{\pgfqpoint{3.877094in}{1.229533in}}{\pgfqpoint{3.877094in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.227516in}}{\pgfqpoint{3.877495in}{1.226548in}}{\pgfqpoint{3.878208in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.225121in}}{\pgfqpoint{3.879889in}{1.224721in}}{\pgfqpoint{3.880898in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.224721in}}{\pgfqpoint{3.907629in}{1.225121in}}{\pgfqpoint{3.908342in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.226548in}}{\pgfqpoint{3.909456in}{1.227516in}}{\pgfqpoint{3.909456in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.229533in}}{\pgfqpoint{3.909055in}{1.230501in}}{\pgfqpoint{3.908342in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.231927in}}{\pgfqpoint{3.906661in}{1.232328in}}{\pgfqpoint{3.905652in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.232328in}}{\pgfqpoint{3.903676in}{1.231927in}}{\pgfqpoint{3.902963in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.230501in}}{\pgfqpoint{3.901849in}{1.229533in}}{\pgfqpoint{3.901849in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.227516in}}{\pgfqpoint{3.902250in}{1.226548in}}{\pgfqpoint{3.902963in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.225121in}}{\pgfqpoint{3.904644in}{1.224721in}}{\pgfqpoint{3.905652in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.224721in}}{\pgfqpoint{3.932383in}{1.225121in}}{\pgfqpoint{3.933097in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.226548in}}{\pgfqpoint{3.934211in}{1.227516in}}{\pgfqpoint{3.934211in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.229533in}}{\pgfqpoint{3.933810in}{1.230501in}}{\pgfqpoint{3.933097in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.231927in}}{\pgfqpoint{3.931416in}{1.232328in}}{\pgfqpoint{3.930407in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.232328in}}{\pgfqpoint{3.928431in}{1.231927in}}{\pgfqpoint{3.927718in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.230501in}}{\pgfqpoint{3.926604in}{1.229533in}}{\pgfqpoint{3.926604in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.227516in}}{\pgfqpoint{3.927004in}{1.226548in}}{\pgfqpoint{3.927718in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.225121in}}{\pgfqpoint{3.929398in}{1.224721in}}{\pgfqpoint{3.930407in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.224721in}}{\pgfqpoint{3.981893in}{1.225121in}}{\pgfqpoint{3.982606in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.226548in}}{\pgfqpoint{3.983720in}{1.227516in}}{\pgfqpoint{3.983720in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.229533in}}{\pgfqpoint{3.983319in}{1.230501in}}{\pgfqpoint{3.982606in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.231927in}}{\pgfqpoint{3.980925in}{1.232328in}}{\pgfqpoint{3.979917in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.232328in}}{\pgfqpoint{3.977940in}{1.231927in}}{\pgfqpoint{3.977227in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.230501in}}{\pgfqpoint{3.976113in}{1.229533in}}{\pgfqpoint{3.976113in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.227516in}}{\pgfqpoint{3.976514in}{1.226548in}}{\pgfqpoint{3.977227in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.225121in}}{\pgfqpoint{3.978908in}{1.224721in}}{\pgfqpoint{3.979917in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.224721in}}{\pgfqpoint{4.006648in}{1.225121in}}{\pgfqpoint{4.007361in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.226548in}}{\pgfqpoint{4.008475in}{1.227516in}}{\pgfqpoint{4.008475in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.229533in}}{\pgfqpoint{4.008074in}{1.230501in}}{\pgfqpoint{4.007361in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.231927in}}{\pgfqpoint{4.005680in}{1.232328in}}{\pgfqpoint{4.004671in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.232328in}}{\pgfqpoint{4.002695in}{1.231927in}}{\pgfqpoint{4.001982in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.230501in}}{\pgfqpoint{4.000868in}{1.229533in}}{\pgfqpoint{4.000868in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.227516in}}{\pgfqpoint{4.001269in}{1.226548in}}{\pgfqpoint{4.001982in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.225121in}}{\pgfqpoint{4.003663in}{1.224721in}}{\pgfqpoint{4.004671in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.224721in}}{\pgfqpoint{4.031402in}{1.225121in}}{\pgfqpoint{4.032116in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.226548in}}{\pgfqpoint{4.033230in}{1.227516in}}{\pgfqpoint{4.033230in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.229533in}}{\pgfqpoint{4.032829in}{1.230501in}}{\pgfqpoint{4.032116in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.231927in}}{\pgfqpoint{4.030435in}{1.232328in}}{\pgfqpoint{4.029426in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.232328in}}{\pgfqpoint{4.027450in}{1.231927in}}{\pgfqpoint{4.026737in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.230501in}}{\pgfqpoint{4.025622in}{1.229533in}}{\pgfqpoint{4.025622in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.227516in}}{\pgfqpoint{4.026023in}{1.226548in}}{\pgfqpoint{4.026737in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.225121in}}{\pgfqpoint{4.028417in}{1.224721in}}{\pgfqpoint{4.029426in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.224721in}}{\pgfqpoint{4.056157in}{1.225121in}}{\pgfqpoint{4.056870in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.226548in}}{\pgfqpoint{4.057984in}{1.227516in}}{\pgfqpoint{4.057984in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.229533in}}{\pgfqpoint{4.057584in}{1.230501in}}{\pgfqpoint{4.056870in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.231927in}}{\pgfqpoint{4.055190in}{1.232328in}}{\pgfqpoint{4.054181in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.232328in}}{\pgfqpoint{4.052205in}{1.231927in}}{\pgfqpoint{4.051491in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.230501in}}{\pgfqpoint{4.050377in}{1.229533in}}{\pgfqpoint{4.050377in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.227516in}}{\pgfqpoint{4.050778in}{1.226548in}}{\pgfqpoint{4.051491in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.225121in}}{\pgfqpoint{4.053172in}{1.224721in}}{\pgfqpoint{4.054181in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.224721in}}{\pgfqpoint{4.080912in}{1.225121in}}{\pgfqpoint{4.081625in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.226548in}}{\pgfqpoint{4.082739in}{1.227516in}}{\pgfqpoint{4.082739in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.229533in}}{\pgfqpoint{4.082338in}{1.230501in}}{\pgfqpoint{4.081625in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.231927in}}{\pgfqpoint{4.079944in}{1.232328in}}{\pgfqpoint{4.078936in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.232328in}}{\pgfqpoint{4.076959in}{1.231927in}}{\pgfqpoint{4.076246in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.230501in}}{\pgfqpoint{4.075132in}{1.229533in}}{\pgfqpoint{4.075132in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.227516in}}{\pgfqpoint{4.075533in}{1.226548in}}{\pgfqpoint{4.076246in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.225121in}}{\pgfqpoint{4.077927in}{1.224721in}}{\pgfqpoint{4.078936in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.224721in}}{\pgfqpoint{4.105667in}{1.225121in}}{\pgfqpoint{4.106380in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.226548in}}{\pgfqpoint{4.107494in}{1.227516in}}{\pgfqpoint{4.107494in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.229533in}}{\pgfqpoint{4.107093in}{1.230501in}}{\pgfqpoint{4.106380in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.231927in}}{\pgfqpoint{4.104699in}{1.232328in}}{\pgfqpoint{4.103690in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.232328in}}{\pgfqpoint{4.101714in}{1.231927in}}{\pgfqpoint{4.101001in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.230501in}}{\pgfqpoint{4.099887in}{1.229533in}}{\pgfqpoint{4.099887in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.227516in}}{\pgfqpoint{4.100287in}{1.226548in}}{\pgfqpoint{4.101001in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.225121in}}{\pgfqpoint{4.102682in}{1.224721in}}{\pgfqpoint{4.103690in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.224721in}}{\pgfqpoint{4.130421in}{1.225121in}}{\pgfqpoint{4.131135in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.226548in}}{\pgfqpoint{4.132249in}{1.227516in}}{\pgfqpoint{4.132249in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.229533in}}{\pgfqpoint{4.131848in}{1.230501in}}{\pgfqpoint{4.131135in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.231927in}}{\pgfqpoint{4.129454in}{1.232328in}}{\pgfqpoint{4.128445in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.232328in}}{\pgfqpoint{4.126469in}{1.231927in}}{\pgfqpoint{4.125756in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.230501in}}{\pgfqpoint{4.124641in}{1.229533in}}{\pgfqpoint{4.124641in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.227516in}}{\pgfqpoint{4.125042in}{1.226548in}}{\pgfqpoint{4.125756in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.225121in}}{\pgfqpoint{4.127436in}{1.224721in}}{\pgfqpoint{4.128445in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.224721in}}{\pgfqpoint{4.155176in}{1.225121in}}{\pgfqpoint{4.155889in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.226548in}}{\pgfqpoint{4.157003in}{1.227516in}}{\pgfqpoint{4.157003in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.229533in}}{\pgfqpoint{4.156603in}{1.230501in}}{\pgfqpoint{4.155889in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.231927in}}{\pgfqpoint{4.154209in}{1.232328in}}{\pgfqpoint{4.153200in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.232328in}}{\pgfqpoint{4.151224in}{1.231927in}}{\pgfqpoint{4.150510in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.230501in}}{\pgfqpoint{4.149396in}{1.229533in}}{\pgfqpoint{4.149396in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.227516in}}{\pgfqpoint{4.149797in}{1.226548in}}{\pgfqpoint{4.150510in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.225121in}}{\pgfqpoint{4.152191in}{1.224721in}}{\pgfqpoint{4.153200in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.224721in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.224721in}}{\pgfqpoint{4.179931in}{1.225121in}}{\pgfqpoint{4.180644in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.226548in}}{\pgfqpoint{4.181758in}{1.227516in}}{\pgfqpoint{4.181758in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.229533in}}{\pgfqpoint{4.181357in}{1.230501in}}{\pgfqpoint{4.180644in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.231927in}}{\pgfqpoint{4.178963in}{1.232328in}}{\pgfqpoint{4.177955in}{1.232328in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.232328in}}{\pgfqpoint{4.175978in}{1.231927in}}{\pgfqpoint{4.175265in}{1.231214in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.230501in}}{\pgfqpoint{4.174151in}{1.229533in}}{\pgfqpoint{4.174151in}{1.228524in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.227516in}}{\pgfqpoint{4.174552in}{1.226548in}}{\pgfqpoint{4.175265in}{1.225835in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.225121in}}{\pgfqpoint{4.176946in}{1.224721in}}{\pgfqpoint{4.177955in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.224721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.251351in}}{\pgfqpoint{0.739022in}{1.251752in}}{\pgfqpoint{0.739735in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.253179in}}{\pgfqpoint{0.740849in}{1.254146in}}{\pgfqpoint{0.740849in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.256164in}}{\pgfqpoint{0.740449in}{1.257131in}}{\pgfqpoint{0.739735in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.258558in}}{\pgfqpoint{0.738054in}{1.258959in}}{\pgfqpoint{0.737046in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.258959in}}{\pgfqpoint{0.735069in}{1.258558in}}{\pgfqpoint{0.734356in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.257131in}}{\pgfqpoint{0.733242in}{1.256164in}}{\pgfqpoint{0.733242in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.254146in}}{\pgfqpoint{0.733643in}{1.253179in}}{\pgfqpoint{0.734356in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.251752in}}{\pgfqpoint{0.736037in}{1.251351in}}{\pgfqpoint{0.737046in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950028in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{1.951037in}{1.251351in}}{\pgfqpoint{1.952004in}{1.251752in}}{\pgfqpoint{1.952718in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{1.953431in}{1.253179in}}{\pgfqpoint{1.953832in}{1.254146in}}{\pgfqpoint{1.953832in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{1.953832in}{1.256164in}}{\pgfqpoint{1.953431in}{1.257131in}}{\pgfqpoint{1.952718in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{1.952004in}{1.258558in}}{\pgfqpoint{1.951037in}{1.258959in}}{\pgfqpoint{1.950028in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{1.949019in}{1.258959in}}{\pgfqpoint{1.948052in}{1.258558in}}{\pgfqpoint{1.947338in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{1.946625in}{1.257131in}}{\pgfqpoint{1.946224in}{1.256164in}}{\pgfqpoint{1.946224in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{1.946224in}{1.254146in}}{\pgfqpoint{1.946625in}{1.253179in}}{\pgfqpoint{1.947338in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{1.948052in}{1.251752in}}{\pgfqpoint{1.949019in}{1.251351in}}{\pgfqpoint{1.950028in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{1.950028in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999537in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{2.000546in}{1.251351in}}{\pgfqpoint{2.001514in}{1.251752in}}{\pgfqpoint{2.002227in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.002940in}{1.253179in}}{\pgfqpoint{2.003341in}{1.254146in}}{\pgfqpoint{2.003341in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.003341in}{1.256164in}}{\pgfqpoint{2.002940in}{1.257131in}}{\pgfqpoint{2.002227in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.001514in}{1.258558in}}{\pgfqpoint{2.000546in}{1.258959in}}{\pgfqpoint{1.999537in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{1.998529in}{1.258959in}}{\pgfqpoint{1.997561in}{1.258558in}}{\pgfqpoint{1.996848in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{1.996135in}{1.257131in}}{\pgfqpoint{1.995734in}{1.256164in}}{\pgfqpoint{1.995734in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{1.995734in}{1.254146in}}{\pgfqpoint{1.996135in}{1.253179in}}{\pgfqpoint{1.996848in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{1.997561in}{1.251752in}}{\pgfqpoint{1.998529in}{1.251351in}}{\pgfqpoint{1.999537in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{1.999537in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073802in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{2.074810in}{1.251351in}}{\pgfqpoint{2.075778in}{1.251752in}}{\pgfqpoint{2.076491in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.077205in}{1.253179in}}{\pgfqpoint{2.077605in}{1.254146in}}{\pgfqpoint{2.077605in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.077605in}{1.256164in}}{\pgfqpoint{2.077205in}{1.257131in}}{\pgfqpoint{2.076491in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.075778in}{1.258558in}}{\pgfqpoint{2.074810in}{1.258959in}}{\pgfqpoint{2.073802in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{2.072793in}{1.258959in}}{\pgfqpoint{2.071825in}{1.258558in}}{\pgfqpoint{2.071112in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.070399in}{1.257131in}}{\pgfqpoint{2.069998in}{1.256164in}}{\pgfqpoint{2.069998in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.069998in}{1.254146in}}{\pgfqpoint{2.070399in}{1.253179in}}{\pgfqpoint{2.071112in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.071825in}{1.251752in}}{\pgfqpoint{2.072793in}{1.251351in}}{\pgfqpoint{2.073802in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098556in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{2.099565in}{1.251351in}}{\pgfqpoint{2.100533in}{1.251752in}}{\pgfqpoint{2.101246in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.101959in}{1.253179in}}{\pgfqpoint{2.102360in}{1.254146in}}{\pgfqpoint{2.102360in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.102360in}{1.256164in}}{\pgfqpoint{2.101959in}{1.257131in}}{\pgfqpoint{2.101246in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.100533in}{1.258558in}}{\pgfqpoint{2.099565in}{1.258959in}}{\pgfqpoint{2.098556in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{2.097548in}{1.258959in}}{\pgfqpoint{2.096580in}{1.258558in}}{\pgfqpoint{2.095867in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.095154in}{1.257131in}}{\pgfqpoint{2.094753in}{1.256164in}}{\pgfqpoint{2.094753in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.094753in}{1.254146in}}{\pgfqpoint{2.095154in}{1.253179in}}{\pgfqpoint{2.095867in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.096580in}{1.251752in}}{\pgfqpoint{2.097548in}{1.251351in}}{\pgfqpoint{2.098556in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{2.098556in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148066in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{2.149075in}{1.251351in}}{\pgfqpoint{2.150042in}{1.251752in}}{\pgfqpoint{2.150755in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.151469in}{1.253179in}}{\pgfqpoint{2.151870in}{1.254146in}}{\pgfqpoint{2.151870in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.151870in}{1.256164in}}{\pgfqpoint{2.151469in}{1.257131in}}{\pgfqpoint{2.150755in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.150042in}{1.258558in}}{\pgfqpoint{2.149075in}{1.258959in}}{\pgfqpoint{2.148066in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{2.147057in}{1.258959in}}{\pgfqpoint{2.146090in}{1.258558in}}{\pgfqpoint{2.145376in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.144663in}{1.257131in}}{\pgfqpoint{2.144262in}{1.256164in}}{\pgfqpoint{2.144262in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.144262in}{1.254146in}}{\pgfqpoint{2.144663in}{1.253179in}}{\pgfqpoint{2.145376in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.146090in}{1.251752in}}{\pgfqpoint{2.147057in}{1.251351in}}{\pgfqpoint{2.148066in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{2.148066in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172821in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{2.173829in}{1.251351in}}{\pgfqpoint{2.174797in}{1.251752in}}{\pgfqpoint{2.175510in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.176223in}{1.253179in}}{\pgfqpoint{2.176624in}{1.254146in}}{\pgfqpoint{2.176624in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.176624in}{1.256164in}}{\pgfqpoint{2.176223in}{1.257131in}}{\pgfqpoint{2.175510in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.174797in}{1.258558in}}{\pgfqpoint{2.173829in}{1.258959in}}{\pgfqpoint{2.172821in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{2.171812in}{1.258959in}}{\pgfqpoint{2.170844in}{1.258558in}}{\pgfqpoint{2.170131in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.169418in}{1.257131in}}{\pgfqpoint{2.169017in}{1.256164in}}{\pgfqpoint{2.169017in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.169017in}{1.254146in}}{\pgfqpoint{2.169418in}{1.253179in}}{\pgfqpoint{2.170131in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.170844in}{1.251752in}}{\pgfqpoint{2.171812in}{1.251351in}}{\pgfqpoint{2.172821in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{2.172821in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222330in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{2.223339in}{1.251351in}}{\pgfqpoint{2.224306in}{1.251752in}}{\pgfqpoint{2.225020in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.225733in}{1.253179in}}{\pgfqpoint{2.226134in}{1.254146in}}{\pgfqpoint{2.226134in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.226134in}{1.256164in}}{\pgfqpoint{2.225733in}{1.257131in}}{\pgfqpoint{2.225020in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.224306in}{1.258558in}}{\pgfqpoint{2.223339in}{1.258959in}}{\pgfqpoint{2.222330in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{2.221321in}{1.258959in}}{\pgfqpoint{2.220354in}{1.258558in}}{\pgfqpoint{2.219641in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.218927in}{1.257131in}}{\pgfqpoint{2.218526in}{1.256164in}}{\pgfqpoint{2.218526in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.218526in}{1.254146in}}{\pgfqpoint{2.218927in}{1.253179in}}{\pgfqpoint{2.219641in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.220354in}{1.251752in}}{\pgfqpoint{2.221321in}{1.251351in}}{\pgfqpoint{2.222330in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{2.222330in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247085in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{2.248094in}{1.251351in}}{\pgfqpoint{2.249061in}{1.251752in}}{\pgfqpoint{2.249774in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.250488in}{1.253179in}}{\pgfqpoint{2.250888in}{1.254146in}}{\pgfqpoint{2.250888in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.250888in}{1.256164in}}{\pgfqpoint{2.250488in}{1.257131in}}{\pgfqpoint{2.249774in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.249061in}{1.258558in}}{\pgfqpoint{2.248094in}{1.258959in}}{\pgfqpoint{2.247085in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{2.246076in}{1.258959in}}{\pgfqpoint{2.245109in}{1.258558in}}{\pgfqpoint{2.244395in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.243682in}{1.257131in}}{\pgfqpoint{2.243281in}{1.256164in}}{\pgfqpoint{2.243281in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.243281in}{1.254146in}}{\pgfqpoint{2.243682in}{1.253179in}}{\pgfqpoint{2.244395in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.245109in}{1.251752in}}{\pgfqpoint{2.246076in}{1.251351in}}{\pgfqpoint{2.247085in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{2.247085in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{1.251351in}}{\pgfqpoint{2.273816in}{1.251752in}}{\pgfqpoint{2.274529in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{1.253179in}}{\pgfqpoint{2.275643in}{1.254146in}}{\pgfqpoint{2.275643in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{1.256164in}}{\pgfqpoint{2.275242in}{1.257131in}}{\pgfqpoint{2.274529in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{1.258558in}}{\pgfqpoint{2.272848in}{1.258959in}}{\pgfqpoint{2.271840in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{1.258959in}}{\pgfqpoint{2.269863in}{1.258558in}}{\pgfqpoint{2.269150in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{1.257131in}}{\pgfqpoint{2.268036in}{1.256164in}}{\pgfqpoint{2.268036in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{1.254146in}}{\pgfqpoint{2.268437in}{1.253179in}}{\pgfqpoint{2.269150in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{1.251752in}}{\pgfqpoint{2.270831in}{1.251351in}}{\pgfqpoint{2.271840in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{1.251351in}}{\pgfqpoint{2.298571in}{1.251752in}}{\pgfqpoint{2.299284in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{1.253179in}}{\pgfqpoint{2.300398in}{1.254146in}}{\pgfqpoint{2.300398in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{1.256164in}}{\pgfqpoint{2.299997in}{1.257131in}}{\pgfqpoint{2.299284in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{1.258558in}}{\pgfqpoint{2.297603in}{1.258959in}}{\pgfqpoint{2.296594in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{1.258959in}}{\pgfqpoint{2.294618in}{1.258558in}}{\pgfqpoint{2.293905in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{1.257131in}}{\pgfqpoint{2.292791in}{1.256164in}}{\pgfqpoint{2.292791in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{1.254146in}}{\pgfqpoint{2.293191in}{1.253179in}}{\pgfqpoint{2.293905in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{1.251752in}}{\pgfqpoint{2.295586in}{1.251351in}}{\pgfqpoint{2.296594in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321349in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{2.322358in}{1.251351in}}{\pgfqpoint{2.323325in}{1.251752in}}{\pgfqpoint{2.324039in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.324752in}{1.253179in}}{\pgfqpoint{2.325153in}{1.254146in}}{\pgfqpoint{2.325153in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.325153in}{1.256164in}}{\pgfqpoint{2.324752in}{1.257131in}}{\pgfqpoint{2.324039in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.323325in}{1.258558in}}{\pgfqpoint{2.322358in}{1.258959in}}{\pgfqpoint{2.321349in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{2.320340in}{1.258959in}}{\pgfqpoint{2.319373in}{1.258558in}}{\pgfqpoint{2.318659in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.317946in}{1.257131in}}{\pgfqpoint{2.317545in}{1.256164in}}{\pgfqpoint{2.317545in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.317545in}{1.254146in}}{\pgfqpoint{2.317946in}{1.253179in}}{\pgfqpoint{2.318659in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.319373in}{1.251752in}}{\pgfqpoint{2.320340in}{1.251351in}}{\pgfqpoint{2.321349in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{2.321349in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370859in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{2.371867in}{1.251351in}}{\pgfqpoint{2.372835in}{1.251752in}}{\pgfqpoint{2.373548in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.374261in}{1.253179in}}{\pgfqpoint{2.374662in}{1.254146in}}{\pgfqpoint{2.374662in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.374662in}{1.256164in}}{\pgfqpoint{2.374261in}{1.257131in}}{\pgfqpoint{2.373548in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.372835in}{1.258558in}}{\pgfqpoint{2.371867in}{1.258959in}}{\pgfqpoint{2.370859in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{2.369850in}{1.258959in}}{\pgfqpoint{2.368882in}{1.258558in}}{\pgfqpoint{2.368169in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.367456in}{1.257131in}}{\pgfqpoint{2.367055in}{1.256164in}}{\pgfqpoint{2.367055in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.367055in}{1.254146in}}{\pgfqpoint{2.367456in}{1.253179in}}{\pgfqpoint{2.368169in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.368882in}{1.251752in}}{\pgfqpoint{2.369850in}{1.251351in}}{\pgfqpoint{2.370859in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{2.370859in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395613in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{2.396622in}{1.251351in}}{\pgfqpoint{2.397590in}{1.251752in}}{\pgfqpoint{2.398303in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.399016in}{1.253179in}}{\pgfqpoint{2.399417in}{1.254146in}}{\pgfqpoint{2.399417in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.399417in}{1.256164in}}{\pgfqpoint{2.399016in}{1.257131in}}{\pgfqpoint{2.398303in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.397590in}{1.258558in}}{\pgfqpoint{2.396622in}{1.258959in}}{\pgfqpoint{2.395613in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{2.394605in}{1.258959in}}{\pgfqpoint{2.393637in}{1.258558in}}{\pgfqpoint{2.392924in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.392210in}{1.257131in}}{\pgfqpoint{2.391810in}{1.256164in}}{\pgfqpoint{2.391810in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.391810in}{1.254146in}}{\pgfqpoint{2.392210in}{1.253179in}}{\pgfqpoint{2.392924in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.393637in}{1.251752in}}{\pgfqpoint{2.394605in}{1.251351in}}{\pgfqpoint{2.395613in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{2.395613in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445123in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{2.446132in}{1.251351in}}{\pgfqpoint{2.447099in}{1.251752in}}{\pgfqpoint{2.447812in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.448526in}{1.253179in}}{\pgfqpoint{2.448926in}{1.254146in}}{\pgfqpoint{2.448926in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.448926in}{1.256164in}}{\pgfqpoint{2.448526in}{1.257131in}}{\pgfqpoint{2.447812in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.447099in}{1.258558in}}{\pgfqpoint{2.446132in}{1.258959in}}{\pgfqpoint{2.445123in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{2.444114in}{1.258959in}}{\pgfqpoint{2.443146in}{1.258558in}}{\pgfqpoint{2.442433in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.441720in}{1.257131in}}{\pgfqpoint{2.441319in}{1.256164in}}{\pgfqpoint{2.441319in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.441319in}{1.254146in}}{\pgfqpoint{2.441720in}{1.253179in}}{\pgfqpoint{2.442433in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.443146in}{1.251752in}}{\pgfqpoint{2.444114in}{1.251351in}}{\pgfqpoint{2.445123in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469878in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{2.470886in}{1.251351in}}{\pgfqpoint{2.471854in}{1.251752in}}{\pgfqpoint{2.472567in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.473280in}{1.253179in}}{\pgfqpoint{2.473681in}{1.254146in}}{\pgfqpoint{2.473681in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.473681in}{1.256164in}}{\pgfqpoint{2.473280in}{1.257131in}}{\pgfqpoint{2.472567in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.471854in}{1.258558in}}{\pgfqpoint{2.470886in}{1.258959in}}{\pgfqpoint{2.469878in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{2.468869in}{1.258959in}}{\pgfqpoint{2.467901in}{1.258558in}}{\pgfqpoint{2.467188in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.466475in}{1.257131in}}{\pgfqpoint{2.466074in}{1.256164in}}{\pgfqpoint{2.466074in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.466074in}{1.254146in}}{\pgfqpoint{2.466475in}{1.253179in}}{\pgfqpoint{2.467188in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.467901in}{1.251752in}}{\pgfqpoint{2.468869in}{1.251351in}}{\pgfqpoint{2.469878in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{2.469878in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494632in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{2.495641in}{1.251351in}}{\pgfqpoint{2.496609in}{1.251752in}}{\pgfqpoint{2.497322in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.498035in}{1.253179in}}{\pgfqpoint{2.498436in}{1.254146in}}{\pgfqpoint{2.498436in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.498436in}{1.256164in}}{\pgfqpoint{2.498035in}{1.257131in}}{\pgfqpoint{2.497322in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.496609in}{1.258558in}}{\pgfqpoint{2.495641in}{1.258959in}}{\pgfqpoint{2.494632in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{2.493624in}{1.258959in}}{\pgfqpoint{2.492656in}{1.258558in}}{\pgfqpoint{2.491943in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.491229in}{1.257131in}}{\pgfqpoint{2.490829in}{1.256164in}}{\pgfqpoint{2.490829in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.490829in}{1.254146in}}{\pgfqpoint{2.491229in}{1.253179in}}{\pgfqpoint{2.491943in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.492656in}{1.251752in}}{\pgfqpoint{2.493624in}{1.251351in}}{\pgfqpoint{2.494632in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{2.494632in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568896in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{2.569905in}{1.251351in}}{\pgfqpoint{2.570873in}{1.251752in}}{\pgfqpoint{2.571586in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.572299in}{1.253179in}}{\pgfqpoint{2.572700in}{1.254146in}}{\pgfqpoint{2.572700in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.572700in}{1.256164in}}{\pgfqpoint{2.572299in}{1.257131in}}{\pgfqpoint{2.571586in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.570873in}{1.258558in}}{\pgfqpoint{2.569905in}{1.258959in}}{\pgfqpoint{2.568896in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{2.567888in}{1.258959in}}{\pgfqpoint{2.566920in}{1.258558in}}{\pgfqpoint{2.566207in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.565494in}{1.257131in}}{\pgfqpoint{2.565093in}{1.256164in}}{\pgfqpoint{2.565093in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.565093in}{1.254146in}}{\pgfqpoint{2.565494in}{1.253179in}}{\pgfqpoint{2.566207in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.566920in}{1.251752in}}{\pgfqpoint{2.567888in}{1.251351in}}{\pgfqpoint{2.568896in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{2.568896in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643161in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{2.644169in}{1.251351in}}{\pgfqpoint{2.645137in}{1.251752in}}{\pgfqpoint{2.645850in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.646564in}{1.253179in}}{\pgfqpoint{2.646964in}{1.254146in}}{\pgfqpoint{2.646964in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.646964in}{1.256164in}}{\pgfqpoint{2.646564in}{1.257131in}}{\pgfqpoint{2.645850in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.645137in}{1.258558in}}{\pgfqpoint{2.644169in}{1.258959in}}{\pgfqpoint{2.643161in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{2.642152in}{1.258959in}}{\pgfqpoint{2.641184in}{1.258558in}}{\pgfqpoint{2.640471in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.639758in}{1.257131in}}{\pgfqpoint{2.639357in}{1.256164in}}{\pgfqpoint{2.639357in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.639357in}{1.254146in}}{\pgfqpoint{2.639758in}{1.253179in}}{\pgfqpoint{2.640471in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.641184in}{1.251752in}}{\pgfqpoint{2.642152in}{1.251351in}}{\pgfqpoint{2.643161in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{2.643161in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717425in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{2.718434in}{1.251351in}}{\pgfqpoint{2.719401in}{1.251752in}}{\pgfqpoint{2.720114in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.720828in}{1.253179in}}{\pgfqpoint{2.721229in}{1.254146in}}{\pgfqpoint{2.721229in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.721229in}{1.256164in}}{\pgfqpoint{2.720828in}{1.257131in}}{\pgfqpoint{2.720114in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.719401in}{1.258558in}}{\pgfqpoint{2.718434in}{1.258959in}}{\pgfqpoint{2.717425in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{2.716416in}{1.258959in}}{\pgfqpoint{2.715449in}{1.258558in}}{\pgfqpoint{2.714735in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.714022in}{1.257131in}}{\pgfqpoint{2.713621in}{1.256164in}}{\pgfqpoint{2.713621in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.713621in}{1.254146in}}{\pgfqpoint{2.714022in}{1.253179in}}{\pgfqpoint{2.714735in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.715449in}{1.251752in}}{\pgfqpoint{2.716416in}{1.251351in}}{\pgfqpoint{2.717425in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{2.717425in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791689in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{2.792698in}{1.251351in}}{\pgfqpoint{2.793665in}{1.251752in}}{\pgfqpoint{2.794379in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.795092in}{1.253179in}}{\pgfqpoint{2.795493in}{1.254146in}}{\pgfqpoint{2.795493in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.795493in}{1.256164in}}{\pgfqpoint{2.795092in}{1.257131in}}{\pgfqpoint{2.794379in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.793665in}{1.258558in}}{\pgfqpoint{2.792698in}{1.258959in}}{\pgfqpoint{2.791689in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{2.790680in}{1.258959in}}{\pgfqpoint{2.789713in}{1.258558in}}{\pgfqpoint{2.789000in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.788286in}{1.257131in}}{\pgfqpoint{2.787885in}{1.256164in}}{\pgfqpoint{2.787885in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.787885in}{1.254146in}}{\pgfqpoint{2.788286in}{1.253179in}}{\pgfqpoint{2.789000in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.789713in}{1.251752in}}{\pgfqpoint{2.790680in}{1.251351in}}{\pgfqpoint{2.791689in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{2.791689in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{1.251351in}}{\pgfqpoint{2.867930in}{1.251752in}}{\pgfqpoint{2.868643in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{1.253179in}}{\pgfqpoint{2.869757in}{1.254146in}}{\pgfqpoint{2.869757in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{1.256164in}}{\pgfqpoint{2.869356in}{1.257131in}}{\pgfqpoint{2.868643in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{1.258558in}}{\pgfqpoint{2.866962in}{1.258959in}}{\pgfqpoint{2.865953in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{1.258959in}}{\pgfqpoint{2.863977in}{1.258558in}}{\pgfqpoint{2.863264in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{1.257131in}}{\pgfqpoint{2.862150in}{1.256164in}}{\pgfqpoint{2.862150in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{1.254146in}}{\pgfqpoint{2.862550in}{1.253179in}}{\pgfqpoint{2.863264in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{1.251752in}}{\pgfqpoint{2.864945in}{1.251351in}}{\pgfqpoint{2.865953in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940218in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{2.941226in}{1.251351in}}{\pgfqpoint{2.942194in}{1.251752in}}{\pgfqpoint{2.942907in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.943620in}{1.253179in}}{\pgfqpoint{2.944021in}{1.254146in}}{\pgfqpoint{2.944021in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.944021in}{1.256164in}}{\pgfqpoint{2.943620in}{1.257131in}}{\pgfqpoint{2.942907in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.942194in}{1.258558in}}{\pgfqpoint{2.941226in}{1.258959in}}{\pgfqpoint{2.940218in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{2.939209in}{1.258959in}}{\pgfqpoint{2.938241in}{1.258558in}}{\pgfqpoint{2.937528in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{2.936815in}{1.257131in}}{\pgfqpoint{2.936414in}{1.256164in}}{\pgfqpoint{2.936414in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{2.936414in}{1.254146in}}{\pgfqpoint{2.936815in}{1.253179in}}{\pgfqpoint{2.937528in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{2.938241in}{1.251752in}}{\pgfqpoint{2.939209in}{1.251351in}}{\pgfqpoint{2.940218in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{2.940218in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014482in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.015491in}{1.251351in}}{\pgfqpoint{3.016458in}{1.251752in}}{\pgfqpoint{3.017171in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.017885in}{1.253179in}}{\pgfqpoint{3.018285in}{1.254146in}}{\pgfqpoint{3.018285in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.018285in}{1.256164in}}{\pgfqpoint{3.017885in}{1.257131in}}{\pgfqpoint{3.017171in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.016458in}{1.258558in}}{\pgfqpoint{3.015491in}{1.258959in}}{\pgfqpoint{3.014482in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.013473in}{1.258959in}}{\pgfqpoint{3.012505in}{1.258558in}}{\pgfqpoint{3.011792in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.011079in}{1.257131in}}{\pgfqpoint{3.010678in}{1.256164in}}{\pgfqpoint{3.010678in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.010678in}{1.254146in}}{\pgfqpoint{3.011079in}{1.253179in}}{\pgfqpoint{3.011792in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.012505in}{1.251752in}}{\pgfqpoint{3.013473in}{1.251351in}}{\pgfqpoint{3.014482in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{1.251351in}}{\pgfqpoint{3.041213in}{1.251752in}}{\pgfqpoint{3.041926in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{1.253179in}}{\pgfqpoint{3.043040in}{1.254146in}}{\pgfqpoint{3.043040in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{1.256164in}}{\pgfqpoint{3.042639in}{1.257131in}}{\pgfqpoint{3.041926in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{1.258558in}}{\pgfqpoint{3.040245in}{1.258959in}}{\pgfqpoint{3.039237in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{1.258959in}}{\pgfqpoint{3.037260in}{1.258558in}}{\pgfqpoint{3.036547in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{1.257131in}}{\pgfqpoint{3.035433in}{1.256164in}}{\pgfqpoint{3.035433in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{1.254146in}}{\pgfqpoint{3.035834in}{1.253179in}}{\pgfqpoint{3.036547in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{1.251752in}}{\pgfqpoint{3.038228in}{1.251351in}}{\pgfqpoint{3.039237in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.251351in}}{\pgfqpoint{3.065968in}{1.251752in}}{\pgfqpoint{3.066681in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.253179in}}{\pgfqpoint{3.067795in}{1.254146in}}{\pgfqpoint{3.067795in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.256164in}}{\pgfqpoint{3.067394in}{1.257131in}}{\pgfqpoint{3.066681in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.258558in}}{\pgfqpoint{3.065000in}{1.258959in}}{\pgfqpoint{3.063991in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.258959in}}{\pgfqpoint{3.062015in}{1.258558in}}{\pgfqpoint{3.061302in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.257131in}}{\pgfqpoint{3.060188in}{1.256164in}}{\pgfqpoint{3.060188in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.254146in}}{\pgfqpoint{3.060588in}{1.253179in}}{\pgfqpoint{3.061302in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.251752in}}{\pgfqpoint{3.062983in}{1.251351in}}{\pgfqpoint{3.063991in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.251351in}}{\pgfqpoint{3.090722in}{1.251752in}}{\pgfqpoint{3.091436in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.253179in}}{\pgfqpoint{3.092550in}{1.254146in}}{\pgfqpoint{3.092550in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.256164in}}{\pgfqpoint{3.092149in}{1.257131in}}{\pgfqpoint{3.091436in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.258558in}}{\pgfqpoint{3.089755in}{1.258959in}}{\pgfqpoint{3.088746in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.258959in}}{\pgfqpoint{3.086770in}{1.258558in}}{\pgfqpoint{3.086056in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.257131in}}{\pgfqpoint{3.084942in}{1.256164in}}{\pgfqpoint{3.084942in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.254146in}}{\pgfqpoint{3.085343in}{1.253179in}}{\pgfqpoint{3.086056in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.251752in}}{\pgfqpoint{3.087737in}{1.251351in}}{\pgfqpoint{3.088746in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{1.251351in}}{\pgfqpoint{3.115477in}{1.251752in}}{\pgfqpoint{3.116190in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{1.253179in}}{\pgfqpoint{3.117304in}{1.254146in}}{\pgfqpoint{3.117304in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{1.256164in}}{\pgfqpoint{3.116904in}{1.257131in}}{\pgfqpoint{3.116190in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{1.258558in}}{\pgfqpoint{3.114509in}{1.258959in}}{\pgfqpoint{3.113501in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{1.258959in}}{\pgfqpoint{3.111524in}{1.258558in}}{\pgfqpoint{3.110811in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{1.257131in}}{\pgfqpoint{3.109697in}{1.256164in}}{\pgfqpoint{3.109697in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{1.254146in}}{\pgfqpoint{3.110098in}{1.253179in}}{\pgfqpoint{3.110811in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{1.251752in}}{\pgfqpoint{3.112492in}{1.251351in}}{\pgfqpoint{3.113501in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163010in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.164019in}{1.251351in}}{\pgfqpoint{3.164987in}{1.251752in}}{\pgfqpoint{3.165700in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.166413in}{1.253179in}}{\pgfqpoint{3.166814in}{1.254146in}}{\pgfqpoint{3.166814in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.166814in}{1.256164in}}{\pgfqpoint{3.166413in}{1.257131in}}{\pgfqpoint{3.165700in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.164987in}{1.258558in}}{\pgfqpoint{3.164019in}{1.258959in}}{\pgfqpoint{3.163010in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.162001in}{1.258959in}}{\pgfqpoint{3.161034in}{1.258558in}}{\pgfqpoint{3.160321in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.159607in}{1.257131in}}{\pgfqpoint{3.159207in}{1.256164in}}{\pgfqpoint{3.159207in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.159207in}{1.254146in}}{\pgfqpoint{3.159607in}{1.253179in}}{\pgfqpoint{3.160321in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.161034in}{1.251752in}}{\pgfqpoint{3.162001in}{1.251351in}}{\pgfqpoint{3.163010in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.163010in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{1.251351in}}{\pgfqpoint{3.189741in}{1.251752in}}{\pgfqpoint{3.190455in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{1.253179in}}{\pgfqpoint{3.191569in}{1.254146in}}{\pgfqpoint{3.191569in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{1.256164in}}{\pgfqpoint{3.191168in}{1.257131in}}{\pgfqpoint{3.190455in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{1.258558in}}{\pgfqpoint{3.188774in}{1.258959in}}{\pgfqpoint{3.187765in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.258959in}}{\pgfqpoint{3.185789in}{1.258558in}}{\pgfqpoint{3.185075in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{1.257131in}}{\pgfqpoint{3.183961in}{1.256164in}}{\pgfqpoint{3.183961in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{1.254146in}}{\pgfqpoint{3.184362in}{1.253179in}}{\pgfqpoint{3.185075in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{1.251752in}}{\pgfqpoint{3.186756in}{1.251351in}}{\pgfqpoint{3.187765in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{1.251351in}}{\pgfqpoint{3.214496in}{1.251752in}}{\pgfqpoint{3.215209in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{1.253179in}}{\pgfqpoint{3.216323in}{1.254146in}}{\pgfqpoint{3.216323in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{1.256164in}}{\pgfqpoint{3.215923in}{1.257131in}}{\pgfqpoint{3.215209in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{1.258558in}}{\pgfqpoint{3.213528in}{1.258959in}}{\pgfqpoint{3.212520in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{1.258959in}}{\pgfqpoint{3.210543in}{1.258558in}}{\pgfqpoint{3.209830in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{1.257131in}}{\pgfqpoint{3.208716in}{1.256164in}}{\pgfqpoint{3.208716in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{1.254146in}}{\pgfqpoint{3.209117in}{1.253179in}}{\pgfqpoint{3.209830in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{1.251752in}}{\pgfqpoint{3.211511in}{1.251351in}}{\pgfqpoint{3.212520in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{1.251351in}}{\pgfqpoint{3.239251in}{1.251752in}}{\pgfqpoint{3.239964in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{1.253179in}}{\pgfqpoint{3.241078in}{1.254146in}}{\pgfqpoint{3.241078in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{1.256164in}}{\pgfqpoint{3.240677in}{1.257131in}}{\pgfqpoint{3.239964in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{1.258558in}}{\pgfqpoint{3.238283in}{1.258959in}}{\pgfqpoint{3.237274in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{1.258959in}}{\pgfqpoint{3.235298in}{1.258558in}}{\pgfqpoint{3.234585in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{1.257131in}}{\pgfqpoint{3.233471in}{1.256164in}}{\pgfqpoint{3.233471in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{1.254146in}}{\pgfqpoint{3.233872in}{1.253179in}}{\pgfqpoint{3.234585in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{1.251752in}}{\pgfqpoint{3.236266in}{1.251351in}}{\pgfqpoint{3.237274in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{1.251351in}}{\pgfqpoint{3.264005in}{1.251752in}}{\pgfqpoint{3.264719in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{1.253179in}}{\pgfqpoint{3.265833in}{1.254146in}}{\pgfqpoint{3.265833in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{1.256164in}}{\pgfqpoint{3.265432in}{1.257131in}}{\pgfqpoint{3.264719in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{1.258558in}}{\pgfqpoint{3.263038in}{1.258959in}}{\pgfqpoint{3.262029in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{1.258959in}}{\pgfqpoint{3.260053in}{1.258558in}}{\pgfqpoint{3.259340in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{1.257131in}}{\pgfqpoint{3.258226in}{1.256164in}}{\pgfqpoint{3.258226in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{1.254146in}}{\pgfqpoint{3.258626in}{1.253179in}}{\pgfqpoint{3.259340in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{1.251752in}}{\pgfqpoint{3.261020in}{1.251351in}}{\pgfqpoint{3.262029in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{1.251351in}}{\pgfqpoint{3.288760in}{1.251752in}}{\pgfqpoint{3.289473in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{1.253179in}}{\pgfqpoint{3.290588in}{1.254146in}}{\pgfqpoint{3.290588in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{1.256164in}}{\pgfqpoint{3.290187in}{1.257131in}}{\pgfqpoint{3.289473in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{1.258558in}}{\pgfqpoint{3.287793in}{1.258959in}}{\pgfqpoint{3.286784in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{1.258959in}}{\pgfqpoint{3.284808in}{1.258558in}}{\pgfqpoint{3.284094in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{1.257131in}}{\pgfqpoint{3.282980in}{1.256164in}}{\pgfqpoint{3.282980in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{1.254146in}}{\pgfqpoint{3.283381in}{1.253179in}}{\pgfqpoint{3.284094in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{1.251752in}}{\pgfqpoint{3.285775in}{1.251351in}}{\pgfqpoint{3.286784in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{1.251351in}}{\pgfqpoint{3.313515in}{1.251752in}}{\pgfqpoint{3.314228in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{1.253179in}}{\pgfqpoint{3.315342in}{1.254146in}}{\pgfqpoint{3.315342in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{1.256164in}}{\pgfqpoint{3.314942in}{1.257131in}}{\pgfqpoint{3.314228in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{1.258558in}}{\pgfqpoint{3.312547in}{1.258959in}}{\pgfqpoint{3.311539in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{1.258959in}}{\pgfqpoint{3.309562in}{1.258558in}}{\pgfqpoint{3.308849in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{1.257131in}}{\pgfqpoint{3.307735in}{1.256164in}}{\pgfqpoint{3.307735in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{1.254146in}}{\pgfqpoint{3.308136in}{1.253179in}}{\pgfqpoint{3.308849in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{1.251752in}}{\pgfqpoint{3.310530in}{1.251351in}}{\pgfqpoint{3.311539in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{1.251351in}}{\pgfqpoint{3.363024in}{1.251752in}}{\pgfqpoint{3.363738in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{1.253179in}}{\pgfqpoint{3.364852in}{1.254146in}}{\pgfqpoint{3.364852in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{1.256164in}}{\pgfqpoint{3.364451in}{1.257131in}}{\pgfqpoint{3.363738in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{1.258558in}}{\pgfqpoint{3.362057in}{1.258959in}}{\pgfqpoint{3.361048in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{1.258959in}}{\pgfqpoint{3.359072in}{1.258558in}}{\pgfqpoint{3.358359in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{1.257131in}}{\pgfqpoint{3.357245in}{1.256164in}}{\pgfqpoint{3.357245in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{1.254146in}}{\pgfqpoint{3.357645in}{1.253179in}}{\pgfqpoint{3.358359in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{1.251752in}}{\pgfqpoint{3.360039in}{1.251351in}}{\pgfqpoint{3.361048in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{1.251351in}}{\pgfqpoint{3.387779in}{1.251752in}}{\pgfqpoint{3.388492in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{1.253179in}}{\pgfqpoint{3.389607in}{1.254146in}}{\pgfqpoint{3.389607in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{1.256164in}}{\pgfqpoint{3.389206in}{1.257131in}}{\pgfqpoint{3.388492in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{1.258558in}}{\pgfqpoint{3.386812in}{1.258959in}}{\pgfqpoint{3.385803in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{1.258959in}}{\pgfqpoint{3.383827in}{1.258558in}}{\pgfqpoint{3.383113in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{1.257131in}}{\pgfqpoint{3.381999in}{1.256164in}}{\pgfqpoint{3.381999in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{1.254146in}}{\pgfqpoint{3.382400in}{1.253179in}}{\pgfqpoint{3.383113in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{1.251752in}}{\pgfqpoint{3.384794in}{1.251351in}}{\pgfqpoint{3.385803in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{1.251351in}}{\pgfqpoint{3.437289in}{1.251752in}}{\pgfqpoint{3.438002in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{1.253179in}}{\pgfqpoint{3.439116in}{1.254146in}}{\pgfqpoint{3.439116in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{1.256164in}}{\pgfqpoint{3.438715in}{1.257131in}}{\pgfqpoint{3.438002in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{1.258558in}}{\pgfqpoint{3.436321in}{1.258959in}}{\pgfqpoint{3.435312in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{1.258959in}}{\pgfqpoint{3.433336in}{1.258558in}}{\pgfqpoint{3.432623in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{1.257131in}}{\pgfqpoint{3.431509in}{1.256164in}}{\pgfqpoint{3.431509in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{1.254146in}}{\pgfqpoint{3.431910in}{1.253179in}}{\pgfqpoint{3.432623in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{1.251752in}}{\pgfqpoint{3.434304in}{1.251351in}}{\pgfqpoint{3.435312in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.251351in}}{\pgfqpoint{3.462043in}{1.251752in}}{\pgfqpoint{3.462757in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.253179in}}{\pgfqpoint{3.463871in}{1.254146in}}{\pgfqpoint{3.463871in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.256164in}}{\pgfqpoint{3.463470in}{1.257131in}}{\pgfqpoint{3.462757in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.258558in}}{\pgfqpoint{3.461076in}{1.258959in}}{\pgfqpoint{3.460067in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.258959in}}{\pgfqpoint{3.458091in}{1.258558in}}{\pgfqpoint{3.457378in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.257131in}}{\pgfqpoint{3.456263in}{1.256164in}}{\pgfqpoint{3.456263in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.254146in}}{\pgfqpoint{3.456664in}{1.253179in}}{\pgfqpoint{3.457378in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.251752in}}{\pgfqpoint{3.459058in}{1.251351in}}{\pgfqpoint{3.460067in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{1.251351in}}{\pgfqpoint{3.511553in}{1.251752in}}{\pgfqpoint{3.512266in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{1.253179in}}{\pgfqpoint{3.513380in}{1.254146in}}{\pgfqpoint{3.513380in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{1.256164in}}{\pgfqpoint{3.512979in}{1.257131in}}{\pgfqpoint{3.512266in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{1.258558in}}{\pgfqpoint{3.510585in}{1.258959in}}{\pgfqpoint{3.509577in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{1.258959in}}{\pgfqpoint{3.507600in}{1.258558in}}{\pgfqpoint{3.506887in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{1.257131in}}{\pgfqpoint{3.505773in}{1.256164in}}{\pgfqpoint{3.505773in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{1.254146in}}{\pgfqpoint{3.506174in}{1.253179in}}{\pgfqpoint{3.506887in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{1.251752in}}{\pgfqpoint{3.508568in}{1.251351in}}{\pgfqpoint{3.509577in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{1.251351in}}{\pgfqpoint{3.536308in}{1.251752in}}{\pgfqpoint{3.537021in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{1.253179in}}{\pgfqpoint{3.538135in}{1.254146in}}{\pgfqpoint{3.538135in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{1.256164in}}{\pgfqpoint{3.537734in}{1.257131in}}{\pgfqpoint{3.537021in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{1.258558in}}{\pgfqpoint{3.535340in}{1.258959in}}{\pgfqpoint{3.534331in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{1.258959in}}{\pgfqpoint{3.532355in}{1.258558in}}{\pgfqpoint{3.531642in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{1.257131in}}{\pgfqpoint{3.530528in}{1.256164in}}{\pgfqpoint{3.530528in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{1.254146in}}{\pgfqpoint{3.530928in}{1.253179in}}{\pgfqpoint{3.531642in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{1.251752in}}{\pgfqpoint{3.533323in}{1.251351in}}{\pgfqpoint{3.534331in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{1.251351in}}{\pgfqpoint{3.585817in}{1.251752in}}{\pgfqpoint{3.586530in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{1.253179in}}{\pgfqpoint{3.587644in}{1.254146in}}{\pgfqpoint{3.587644in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{1.256164in}}{\pgfqpoint{3.587244in}{1.257131in}}{\pgfqpoint{3.586530in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{1.258558in}}{\pgfqpoint{3.584850in}{1.258959in}}{\pgfqpoint{3.583841in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{1.258959in}}{\pgfqpoint{3.581865in}{1.258558in}}{\pgfqpoint{3.581151in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{1.257131in}}{\pgfqpoint{3.580037in}{1.256164in}}{\pgfqpoint{3.580037in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{1.254146in}}{\pgfqpoint{3.580438in}{1.253179in}}{\pgfqpoint{3.581151in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{1.251752in}}{\pgfqpoint{3.582832in}{1.251351in}}{\pgfqpoint{3.583841in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{1.251351in}}{\pgfqpoint{3.610572in}{1.251752in}}{\pgfqpoint{3.611285in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{1.253179in}}{\pgfqpoint{3.612399in}{1.254146in}}{\pgfqpoint{3.612399in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{1.256164in}}{\pgfqpoint{3.611998in}{1.257131in}}{\pgfqpoint{3.611285in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{1.258558in}}{\pgfqpoint{3.609604in}{1.258959in}}{\pgfqpoint{3.608596in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{1.258959in}}{\pgfqpoint{3.606619in}{1.258558in}}{\pgfqpoint{3.605906in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{1.257131in}}{\pgfqpoint{3.604792in}{1.256164in}}{\pgfqpoint{3.604792in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{1.254146in}}{\pgfqpoint{3.605193in}{1.253179in}}{\pgfqpoint{3.605906in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{1.251752in}}{\pgfqpoint{3.607587in}{1.251351in}}{\pgfqpoint{3.608596in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.251351in}}{\pgfqpoint{3.635327in}{1.251752in}}{\pgfqpoint{3.636040in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.253179in}}{\pgfqpoint{3.637154in}{1.254146in}}{\pgfqpoint{3.637154in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.256164in}}{\pgfqpoint{3.636753in}{1.257131in}}{\pgfqpoint{3.636040in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.258558in}}{\pgfqpoint{3.634359in}{1.258959in}}{\pgfqpoint{3.633350in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.258959in}}{\pgfqpoint{3.631374in}{1.258558in}}{\pgfqpoint{3.630661in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.257131in}}{\pgfqpoint{3.629547in}{1.256164in}}{\pgfqpoint{3.629547in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.254146in}}{\pgfqpoint{3.629947in}{1.253179in}}{\pgfqpoint{3.630661in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.251752in}}{\pgfqpoint{3.632342in}{1.251351in}}{\pgfqpoint{3.633350in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.251351in}}{\pgfqpoint{3.660081in}{1.251752in}}{\pgfqpoint{3.660795in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.253179in}}{\pgfqpoint{3.661909in}{1.254146in}}{\pgfqpoint{3.661909in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.256164in}}{\pgfqpoint{3.661508in}{1.257131in}}{\pgfqpoint{3.660795in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.258558in}}{\pgfqpoint{3.659114in}{1.258959in}}{\pgfqpoint{3.658105in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.258959in}}{\pgfqpoint{3.656129in}{1.258558in}}{\pgfqpoint{3.655415in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.257131in}}{\pgfqpoint{3.654301in}{1.256164in}}{\pgfqpoint{3.654301in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.254146in}}{\pgfqpoint{3.654702in}{1.253179in}}{\pgfqpoint{3.655415in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.251752in}}{\pgfqpoint{3.657096in}{1.251351in}}{\pgfqpoint{3.658105in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{1.251351in}}{\pgfqpoint{3.684836in}{1.251752in}}{\pgfqpoint{3.685549in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{1.253179in}}{\pgfqpoint{3.686663in}{1.254146in}}{\pgfqpoint{3.686663in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{1.256164in}}{\pgfqpoint{3.686263in}{1.257131in}}{\pgfqpoint{3.685549in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{1.258558in}}{\pgfqpoint{3.683868in}{1.258959in}}{\pgfqpoint{3.682860in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{1.258959in}}{\pgfqpoint{3.680883in}{1.258558in}}{\pgfqpoint{3.680170in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{1.257131in}}{\pgfqpoint{3.679056in}{1.256164in}}{\pgfqpoint{3.679056in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{1.254146in}}{\pgfqpoint{3.679457in}{1.253179in}}{\pgfqpoint{3.680170in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{1.251752in}}{\pgfqpoint{3.681851in}{1.251351in}}{\pgfqpoint{3.682860in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.251351in}}{\pgfqpoint{3.709591in}{1.251752in}}{\pgfqpoint{3.710304in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.253179in}}{\pgfqpoint{3.711418in}{1.254146in}}{\pgfqpoint{3.711418in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.256164in}}{\pgfqpoint{3.711017in}{1.257131in}}{\pgfqpoint{3.710304in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.258558in}}{\pgfqpoint{3.708623in}{1.258959in}}{\pgfqpoint{3.707615in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.258959in}}{\pgfqpoint{3.705638in}{1.258558in}}{\pgfqpoint{3.704925in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.257131in}}{\pgfqpoint{3.703811in}{1.256164in}}{\pgfqpoint{3.703811in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.254146in}}{\pgfqpoint{3.704212in}{1.253179in}}{\pgfqpoint{3.704925in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.251752in}}{\pgfqpoint{3.706606in}{1.251351in}}{\pgfqpoint{3.707615in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{1.251351in}}{\pgfqpoint{3.734346in}{1.251752in}}{\pgfqpoint{3.735059in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{1.253179in}}{\pgfqpoint{3.736173in}{1.254146in}}{\pgfqpoint{3.736173in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{1.256164in}}{\pgfqpoint{3.735772in}{1.257131in}}{\pgfqpoint{3.735059in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{1.258558in}}{\pgfqpoint{3.733378in}{1.258959in}}{\pgfqpoint{3.732369in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{1.258959in}}{\pgfqpoint{3.730393in}{1.258558in}}{\pgfqpoint{3.729680in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{1.257131in}}{\pgfqpoint{3.728566in}{1.256164in}}{\pgfqpoint{3.728566in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{1.254146in}}{\pgfqpoint{3.728966in}{1.253179in}}{\pgfqpoint{3.729680in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{1.251752in}}{\pgfqpoint{3.731361in}{1.251351in}}{\pgfqpoint{3.732369in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.251351in}}{\pgfqpoint{3.759100in}{1.251752in}}{\pgfqpoint{3.759814in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.253179in}}{\pgfqpoint{3.760928in}{1.254146in}}{\pgfqpoint{3.760928in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{1.256164in}}{\pgfqpoint{3.760527in}{1.257131in}}{\pgfqpoint{3.759814in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{1.258558in}}{\pgfqpoint{3.758133in}{1.258959in}}{\pgfqpoint{3.757124in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{1.258959in}}{\pgfqpoint{3.755148in}{1.258558in}}{\pgfqpoint{3.754434in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{1.257131in}}{\pgfqpoint{3.753320in}{1.256164in}}{\pgfqpoint{3.753320in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.254146in}}{\pgfqpoint{3.753721in}{1.253179in}}{\pgfqpoint{3.754434in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.251752in}}{\pgfqpoint{3.756115in}{1.251351in}}{\pgfqpoint{3.757124in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.251351in}}{\pgfqpoint{3.808610in}{1.251752in}}{\pgfqpoint{3.809323in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.253179in}}{\pgfqpoint{3.810437in}{1.254146in}}{\pgfqpoint{3.810437in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.256164in}}{\pgfqpoint{3.810036in}{1.257131in}}{\pgfqpoint{3.809323in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.258558in}}{\pgfqpoint{3.807642in}{1.258959in}}{\pgfqpoint{3.806633in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.258959in}}{\pgfqpoint{3.804657in}{1.258558in}}{\pgfqpoint{3.803944in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.257131in}}{\pgfqpoint{3.802830in}{1.256164in}}{\pgfqpoint{3.802830in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.254146in}}{\pgfqpoint{3.803231in}{1.253179in}}{\pgfqpoint{3.803944in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.251752in}}{\pgfqpoint{3.805625in}{1.251351in}}{\pgfqpoint{3.806633in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.251351in}}{\pgfqpoint{3.833364in}{1.251752in}}{\pgfqpoint{3.834078in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.253179in}}{\pgfqpoint{3.835192in}{1.254146in}}{\pgfqpoint{3.835192in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.256164in}}{\pgfqpoint{3.834791in}{1.257131in}}{\pgfqpoint{3.834078in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.258558in}}{\pgfqpoint{3.832397in}{1.258959in}}{\pgfqpoint{3.831388in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.258959in}}{\pgfqpoint{3.829412in}{1.258558in}}{\pgfqpoint{3.828699in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.257131in}}{\pgfqpoint{3.827585in}{1.256164in}}{\pgfqpoint{3.827585in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.254146in}}{\pgfqpoint{3.827985in}{1.253179in}}{\pgfqpoint{3.828699in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.251752in}}{\pgfqpoint{3.830379in}{1.251351in}}{\pgfqpoint{3.831388in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.251351in}}{\pgfqpoint{3.858119in}{1.251752in}}{\pgfqpoint{3.858833in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.253179in}}{\pgfqpoint{3.859947in}{1.254146in}}{\pgfqpoint{3.859947in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.256164in}}{\pgfqpoint{3.859546in}{1.257131in}}{\pgfqpoint{3.858833in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.258558in}}{\pgfqpoint{3.857152in}{1.258959in}}{\pgfqpoint{3.856143in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.258959in}}{\pgfqpoint{3.854167in}{1.258558in}}{\pgfqpoint{3.853453in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.257131in}}{\pgfqpoint{3.852339in}{1.256164in}}{\pgfqpoint{3.852339in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.254146in}}{\pgfqpoint{3.852740in}{1.253179in}}{\pgfqpoint{3.853453in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.251752in}}{\pgfqpoint{3.855134in}{1.251351in}}{\pgfqpoint{3.856143in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.251351in}}{\pgfqpoint{3.882874in}{1.251752in}}{\pgfqpoint{3.883587in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.253179in}}{\pgfqpoint{3.884701in}{1.254146in}}{\pgfqpoint{3.884701in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.256164in}}{\pgfqpoint{3.884301in}{1.257131in}}{\pgfqpoint{3.883587in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.258558in}}{\pgfqpoint{3.881906in}{1.258959in}}{\pgfqpoint{3.880898in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.258959in}}{\pgfqpoint{3.878921in}{1.258558in}}{\pgfqpoint{3.878208in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.257131in}}{\pgfqpoint{3.877094in}{1.256164in}}{\pgfqpoint{3.877094in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.254146in}}{\pgfqpoint{3.877495in}{1.253179in}}{\pgfqpoint{3.878208in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.251752in}}{\pgfqpoint{3.879889in}{1.251351in}}{\pgfqpoint{3.880898in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.251351in}}{\pgfqpoint{3.907629in}{1.251752in}}{\pgfqpoint{3.908342in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.253179in}}{\pgfqpoint{3.909456in}{1.254146in}}{\pgfqpoint{3.909456in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.256164in}}{\pgfqpoint{3.909055in}{1.257131in}}{\pgfqpoint{3.908342in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.258558in}}{\pgfqpoint{3.906661in}{1.258959in}}{\pgfqpoint{3.905652in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.258959in}}{\pgfqpoint{3.903676in}{1.258558in}}{\pgfqpoint{3.902963in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.257131in}}{\pgfqpoint{3.901849in}{1.256164in}}{\pgfqpoint{3.901849in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.254146in}}{\pgfqpoint{3.902250in}{1.253179in}}{\pgfqpoint{3.902963in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.251752in}}{\pgfqpoint{3.904644in}{1.251351in}}{\pgfqpoint{3.905652in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.251351in}}{\pgfqpoint{3.957138in}{1.251752in}}{\pgfqpoint{3.957851in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{1.253179in}}{\pgfqpoint{3.958966in}{1.254146in}}{\pgfqpoint{3.958966in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{1.256164in}}{\pgfqpoint{3.958565in}{1.257131in}}{\pgfqpoint{3.957851in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{1.258558in}}{\pgfqpoint{3.956171in}{1.258959in}}{\pgfqpoint{3.955162in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{1.258959in}}{\pgfqpoint{3.953186in}{1.258558in}}{\pgfqpoint{3.952472in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{1.257131in}}{\pgfqpoint{3.951358in}{1.256164in}}{\pgfqpoint{3.951358in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{1.254146in}}{\pgfqpoint{3.951759in}{1.253179in}}{\pgfqpoint{3.952472in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{1.251752in}}{\pgfqpoint{3.954153in}{1.251351in}}{\pgfqpoint{3.955162in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.251351in}}{\pgfqpoint{3.981893in}{1.251752in}}{\pgfqpoint{3.982606in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.253179in}}{\pgfqpoint{3.983720in}{1.254146in}}{\pgfqpoint{3.983720in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.256164in}}{\pgfqpoint{3.983319in}{1.257131in}}{\pgfqpoint{3.982606in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.258558in}}{\pgfqpoint{3.980925in}{1.258959in}}{\pgfqpoint{3.979917in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.258959in}}{\pgfqpoint{3.977940in}{1.258558in}}{\pgfqpoint{3.977227in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.257131in}}{\pgfqpoint{3.976113in}{1.256164in}}{\pgfqpoint{3.976113in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.254146in}}{\pgfqpoint{3.976514in}{1.253179in}}{\pgfqpoint{3.977227in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.251752in}}{\pgfqpoint{3.978908in}{1.251351in}}{\pgfqpoint{3.979917in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.251351in}}{\pgfqpoint{4.006648in}{1.251752in}}{\pgfqpoint{4.007361in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.253179in}}{\pgfqpoint{4.008475in}{1.254146in}}{\pgfqpoint{4.008475in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.256164in}}{\pgfqpoint{4.008074in}{1.257131in}}{\pgfqpoint{4.007361in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.258558in}}{\pgfqpoint{4.005680in}{1.258959in}}{\pgfqpoint{4.004671in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.258959in}}{\pgfqpoint{4.002695in}{1.258558in}}{\pgfqpoint{4.001982in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.257131in}}{\pgfqpoint{4.000868in}{1.256164in}}{\pgfqpoint{4.000868in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.254146in}}{\pgfqpoint{4.001269in}{1.253179in}}{\pgfqpoint{4.001982in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.251752in}}{\pgfqpoint{4.003663in}{1.251351in}}{\pgfqpoint{4.004671in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.251351in}}{\pgfqpoint{4.031402in}{1.251752in}}{\pgfqpoint{4.032116in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.253179in}}{\pgfqpoint{4.033230in}{1.254146in}}{\pgfqpoint{4.033230in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.256164in}}{\pgfqpoint{4.032829in}{1.257131in}}{\pgfqpoint{4.032116in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.258558in}}{\pgfqpoint{4.030435in}{1.258959in}}{\pgfqpoint{4.029426in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.258959in}}{\pgfqpoint{4.027450in}{1.258558in}}{\pgfqpoint{4.026737in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.257131in}}{\pgfqpoint{4.025622in}{1.256164in}}{\pgfqpoint{4.025622in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.254146in}}{\pgfqpoint{4.026023in}{1.253179in}}{\pgfqpoint{4.026737in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.251752in}}{\pgfqpoint{4.028417in}{1.251351in}}{\pgfqpoint{4.029426in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.251351in}}{\pgfqpoint{4.056157in}{1.251752in}}{\pgfqpoint{4.056870in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.253179in}}{\pgfqpoint{4.057984in}{1.254146in}}{\pgfqpoint{4.057984in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.256164in}}{\pgfqpoint{4.057584in}{1.257131in}}{\pgfqpoint{4.056870in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.258558in}}{\pgfqpoint{4.055190in}{1.258959in}}{\pgfqpoint{4.054181in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.258959in}}{\pgfqpoint{4.052205in}{1.258558in}}{\pgfqpoint{4.051491in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.257131in}}{\pgfqpoint{4.050377in}{1.256164in}}{\pgfqpoint{4.050377in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.254146in}}{\pgfqpoint{4.050778in}{1.253179in}}{\pgfqpoint{4.051491in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.251752in}}{\pgfqpoint{4.053172in}{1.251351in}}{\pgfqpoint{4.054181in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.251351in}}{\pgfqpoint{4.105667in}{1.251752in}}{\pgfqpoint{4.106380in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.253179in}}{\pgfqpoint{4.107494in}{1.254146in}}{\pgfqpoint{4.107494in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.256164in}}{\pgfqpoint{4.107093in}{1.257131in}}{\pgfqpoint{4.106380in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.258558in}}{\pgfqpoint{4.104699in}{1.258959in}}{\pgfqpoint{4.103690in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.258959in}}{\pgfqpoint{4.101714in}{1.258558in}}{\pgfqpoint{4.101001in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.257131in}}{\pgfqpoint{4.099887in}{1.256164in}}{\pgfqpoint{4.099887in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.254146in}}{\pgfqpoint{4.100287in}{1.253179in}}{\pgfqpoint{4.101001in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.251752in}}{\pgfqpoint{4.102682in}{1.251351in}}{\pgfqpoint{4.103690in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.251351in}}{\pgfqpoint{4.130421in}{1.251752in}}{\pgfqpoint{4.131135in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.253179in}}{\pgfqpoint{4.132249in}{1.254146in}}{\pgfqpoint{4.132249in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.256164in}}{\pgfqpoint{4.131848in}{1.257131in}}{\pgfqpoint{4.131135in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.258558in}}{\pgfqpoint{4.129454in}{1.258959in}}{\pgfqpoint{4.128445in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.258959in}}{\pgfqpoint{4.126469in}{1.258558in}}{\pgfqpoint{4.125756in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.257131in}}{\pgfqpoint{4.124641in}{1.256164in}}{\pgfqpoint{4.124641in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.254146in}}{\pgfqpoint{4.125042in}{1.253179in}}{\pgfqpoint{4.125756in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.251752in}}{\pgfqpoint{4.127436in}{1.251351in}}{\pgfqpoint{4.128445in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.251351in}}{\pgfqpoint{4.155176in}{1.251752in}}{\pgfqpoint{4.155889in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.253179in}}{\pgfqpoint{4.157003in}{1.254146in}}{\pgfqpoint{4.157003in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.256164in}}{\pgfqpoint{4.156603in}{1.257131in}}{\pgfqpoint{4.155889in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.258558in}}{\pgfqpoint{4.154209in}{1.258959in}}{\pgfqpoint{4.153200in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.258959in}}{\pgfqpoint{4.151224in}{1.258558in}}{\pgfqpoint{4.150510in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.257131in}}{\pgfqpoint{4.149396in}{1.256164in}}{\pgfqpoint{4.149396in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.254146in}}{\pgfqpoint{4.149797in}{1.253179in}}{\pgfqpoint{4.150510in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.251752in}}{\pgfqpoint{4.152191in}{1.251351in}}{\pgfqpoint{4.153200in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.251351in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.251351in}}{\pgfqpoint{4.179931in}{1.251752in}}{\pgfqpoint{4.180644in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.253179in}}{\pgfqpoint{4.181758in}{1.254146in}}{\pgfqpoint{4.181758in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.256164in}}{\pgfqpoint{4.181357in}{1.257131in}}{\pgfqpoint{4.180644in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.258558in}}{\pgfqpoint{4.178963in}{1.258959in}}{\pgfqpoint{4.177955in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.258959in}}{\pgfqpoint{4.175978in}{1.258558in}}{\pgfqpoint{4.175265in}{1.257845in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.257131in}}{\pgfqpoint{4.174151in}{1.256164in}}{\pgfqpoint{4.174151in}{1.255155in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.254146in}}{\pgfqpoint{4.174552in}{1.253179in}}{\pgfqpoint{4.175265in}{1.252465in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.251752in}}{\pgfqpoint{4.176946in}{1.251351in}}{\pgfqpoint{4.177955in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.251351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.277982in}}{\pgfqpoint{0.739022in}{1.278383in}}{\pgfqpoint{0.739735in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.279809in}}{\pgfqpoint{0.740849in}{1.280777in}}{\pgfqpoint{0.740849in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.282794in}}{\pgfqpoint{0.740449in}{1.283762in}}{\pgfqpoint{0.739735in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.285188in}}{\pgfqpoint{0.738054in}{1.285589in}}{\pgfqpoint{0.737046in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.285589in}}{\pgfqpoint{0.735069in}{1.285188in}}{\pgfqpoint{0.734356in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.283762in}}{\pgfqpoint{0.733242in}{1.282794in}}{\pgfqpoint{0.733242in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.280777in}}{\pgfqpoint{0.733643in}{1.279809in}}{\pgfqpoint{0.734356in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.278383in}}{\pgfqpoint{0.736037in}{1.277982in}}{\pgfqpoint{0.737046in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974783in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{1.975791in}{1.277982in}}{\pgfqpoint{1.976759in}{1.278383in}}{\pgfqpoint{1.977472in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{1.978186in}{1.279809in}}{\pgfqpoint{1.978586in}{1.280777in}}{\pgfqpoint{1.978586in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{1.978586in}{1.282794in}}{\pgfqpoint{1.978186in}{1.283762in}}{\pgfqpoint{1.977472in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{1.976759in}{1.285188in}}{\pgfqpoint{1.975791in}{1.285589in}}{\pgfqpoint{1.974783in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{1.973774in}{1.285589in}}{\pgfqpoint{1.972806in}{1.285188in}}{\pgfqpoint{1.972093in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{1.971380in}{1.283762in}}{\pgfqpoint{1.970979in}{1.282794in}}{\pgfqpoint{1.970979in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{1.970979in}{1.280777in}}{\pgfqpoint{1.971380in}{1.279809in}}{\pgfqpoint{1.972093in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{1.972806in}{1.278383in}}{\pgfqpoint{1.973774in}{1.277982in}}{\pgfqpoint{1.974783in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999537in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{2.000546in}{1.277982in}}{\pgfqpoint{2.001514in}{1.278383in}}{\pgfqpoint{2.002227in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.002940in}{1.279809in}}{\pgfqpoint{2.003341in}{1.280777in}}{\pgfqpoint{2.003341in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.003341in}{1.282794in}}{\pgfqpoint{2.002940in}{1.283762in}}{\pgfqpoint{2.002227in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.001514in}{1.285188in}}{\pgfqpoint{2.000546in}{1.285589in}}{\pgfqpoint{1.999537in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{1.998529in}{1.285589in}}{\pgfqpoint{1.997561in}{1.285188in}}{\pgfqpoint{1.996848in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{1.996135in}{1.283762in}}{\pgfqpoint{1.995734in}{1.282794in}}{\pgfqpoint{1.995734in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{1.995734in}{1.280777in}}{\pgfqpoint{1.996135in}{1.279809in}}{\pgfqpoint{1.996848in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{1.997561in}{1.278383in}}{\pgfqpoint{1.998529in}{1.277982in}}{\pgfqpoint{1.999537in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{1.999537in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073802in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{2.074810in}{1.277982in}}{\pgfqpoint{2.075778in}{1.278383in}}{\pgfqpoint{2.076491in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.077205in}{1.279809in}}{\pgfqpoint{2.077605in}{1.280777in}}{\pgfqpoint{2.077605in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.077605in}{1.282794in}}{\pgfqpoint{2.077205in}{1.283762in}}{\pgfqpoint{2.076491in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.075778in}{1.285188in}}{\pgfqpoint{2.074810in}{1.285589in}}{\pgfqpoint{2.073802in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{2.072793in}{1.285589in}}{\pgfqpoint{2.071825in}{1.285188in}}{\pgfqpoint{2.071112in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.070399in}{1.283762in}}{\pgfqpoint{2.069998in}{1.282794in}}{\pgfqpoint{2.069998in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.069998in}{1.280777in}}{\pgfqpoint{2.070399in}{1.279809in}}{\pgfqpoint{2.071112in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.071825in}{1.278383in}}{\pgfqpoint{2.072793in}{1.277982in}}{\pgfqpoint{2.073802in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098556in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{2.099565in}{1.277982in}}{\pgfqpoint{2.100533in}{1.278383in}}{\pgfqpoint{2.101246in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.101959in}{1.279809in}}{\pgfqpoint{2.102360in}{1.280777in}}{\pgfqpoint{2.102360in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.102360in}{1.282794in}}{\pgfqpoint{2.101959in}{1.283762in}}{\pgfqpoint{2.101246in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.100533in}{1.285188in}}{\pgfqpoint{2.099565in}{1.285589in}}{\pgfqpoint{2.098556in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{2.097548in}{1.285589in}}{\pgfqpoint{2.096580in}{1.285188in}}{\pgfqpoint{2.095867in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.095154in}{1.283762in}}{\pgfqpoint{2.094753in}{1.282794in}}{\pgfqpoint{2.094753in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.094753in}{1.280777in}}{\pgfqpoint{2.095154in}{1.279809in}}{\pgfqpoint{2.095867in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.096580in}{1.278383in}}{\pgfqpoint{2.097548in}{1.277982in}}{\pgfqpoint{2.098556in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{2.098556in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123311in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{2.124320in}{1.277982in}}{\pgfqpoint{2.125287in}{1.278383in}}{\pgfqpoint{2.126001in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.126714in}{1.279809in}}{\pgfqpoint{2.127115in}{1.280777in}}{\pgfqpoint{2.127115in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.127115in}{1.282794in}}{\pgfqpoint{2.126714in}{1.283762in}}{\pgfqpoint{2.126001in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.125287in}{1.285188in}}{\pgfqpoint{2.124320in}{1.285589in}}{\pgfqpoint{2.123311in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{2.122302in}{1.285589in}}{\pgfqpoint{2.121335in}{1.285188in}}{\pgfqpoint{2.120622in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.119908in}{1.283762in}}{\pgfqpoint{2.119508in}{1.282794in}}{\pgfqpoint{2.119508in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.119508in}{1.280777in}}{\pgfqpoint{2.119908in}{1.279809in}}{\pgfqpoint{2.120622in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.121335in}{1.278383in}}{\pgfqpoint{2.122302in}{1.277982in}}{\pgfqpoint{2.123311in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{2.123311in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148066in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{2.149075in}{1.277982in}}{\pgfqpoint{2.150042in}{1.278383in}}{\pgfqpoint{2.150755in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.151469in}{1.279809in}}{\pgfqpoint{2.151870in}{1.280777in}}{\pgfqpoint{2.151870in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.151870in}{1.282794in}}{\pgfqpoint{2.151469in}{1.283762in}}{\pgfqpoint{2.150755in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.150042in}{1.285188in}}{\pgfqpoint{2.149075in}{1.285589in}}{\pgfqpoint{2.148066in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{2.147057in}{1.285589in}}{\pgfqpoint{2.146090in}{1.285188in}}{\pgfqpoint{2.145376in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.144663in}{1.283762in}}{\pgfqpoint{2.144262in}{1.282794in}}{\pgfqpoint{2.144262in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.144262in}{1.280777in}}{\pgfqpoint{2.144663in}{1.279809in}}{\pgfqpoint{2.145376in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.146090in}{1.278383in}}{\pgfqpoint{2.147057in}{1.277982in}}{\pgfqpoint{2.148066in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{2.148066in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222330in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{2.223339in}{1.277982in}}{\pgfqpoint{2.224306in}{1.278383in}}{\pgfqpoint{2.225020in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.225733in}{1.279809in}}{\pgfqpoint{2.226134in}{1.280777in}}{\pgfqpoint{2.226134in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.226134in}{1.282794in}}{\pgfqpoint{2.225733in}{1.283762in}}{\pgfqpoint{2.225020in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.224306in}{1.285188in}}{\pgfqpoint{2.223339in}{1.285589in}}{\pgfqpoint{2.222330in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{2.221321in}{1.285589in}}{\pgfqpoint{2.220354in}{1.285188in}}{\pgfqpoint{2.219641in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.218927in}{1.283762in}}{\pgfqpoint{2.218526in}{1.282794in}}{\pgfqpoint{2.218526in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.218526in}{1.280777in}}{\pgfqpoint{2.218927in}{1.279809in}}{\pgfqpoint{2.219641in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.220354in}{1.278383in}}{\pgfqpoint{2.221321in}{1.277982in}}{\pgfqpoint{2.222330in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{2.222330in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{1.277982in}}{\pgfqpoint{2.273816in}{1.278383in}}{\pgfqpoint{2.274529in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{1.279809in}}{\pgfqpoint{2.275643in}{1.280777in}}{\pgfqpoint{2.275643in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{1.282794in}}{\pgfqpoint{2.275242in}{1.283762in}}{\pgfqpoint{2.274529in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{1.285188in}}{\pgfqpoint{2.272848in}{1.285589in}}{\pgfqpoint{2.271840in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{1.285589in}}{\pgfqpoint{2.269863in}{1.285188in}}{\pgfqpoint{2.269150in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{1.283762in}}{\pgfqpoint{2.268036in}{1.282794in}}{\pgfqpoint{2.268036in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{1.280777in}}{\pgfqpoint{2.268437in}{1.279809in}}{\pgfqpoint{2.269150in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{1.278383in}}{\pgfqpoint{2.270831in}{1.277982in}}{\pgfqpoint{2.271840in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{1.277982in}}{\pgfqpoint{2.298571in}{1.278383in}}{\pgfqpoint{2.299284in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{1.279809in}}{\pgfqpoint{2.300398in}{1.280777in}}{\pgfqpoint{2.300398in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{1.282794in}}{\pgfqpoint{2.299997in}{1.283762in}}{\pgfqpoint{2.299284in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{1.285188in}}{\pgfqpoint{2.297603in}{1.285589in}}{\pgfqpoint{2.296594in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{1.285589in}}{\pgfqpoint{2.294618in}{1.285188in}}{\pgfqpoint{2.293905in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{1.283762in}}{\pgfqpoint{2.292791in}{1.282794in}}{\pgfqpoint{2.292791in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{1.280777in}}{\pgfqpoint{2.293191in}{1.279809in}}{\pgfqpoint{2.293905in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{1.278383in}}{\pgfqpoint{2.295586in}{1.277982in}}{\pgfqpoint{2.296594in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370859in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{2.371867in}{1.277982in}}{\pgfqpoint{2.372835in}{1.278383in}}{\pgfqpoint{2.373548in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.374261in}{1.279809in}}{\pgfqpoint{2.374662in}{1.280777in}}{\pgfqpoint{2.374662in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.374662in}{1.282794in}}{\pgfqpoint{2.374261in}{1.283762in}}{\pgfqpoint{2.373548in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.372835in}{1.285188in}}{\pgfqpoint{2.371867in}{1.285589in}}{\pgfqpoint{2.370859in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{2.369850in}{1.285589in}}{\pgfqpoint{2.368882in}{1.285188in}}{\pgfqpoint{2.368169in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.367456in}{1.283762in}}{\pgfqpoint{2.367055in}{1.282794in}}{\pgfqpoint{2.367055in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.367055in}{1.280777in}}{\pgfqpoint{2.367456in}{1.279809in}}{\pgfqpoint{2.368169in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.368882in}{1.278383in}}{\pgfqpoint{2.369850in}{1.277982in}}{\pgfqpoint{2.370859in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{2.370859in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445123in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{2.446132in}{1.277982in}}{\pgfqpoint{2.447099in}{1.278383in}}{\pgfqpoint{2.447812in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.448526in}{1.279809in}}{\pgfqpoint{2.448926in}{1.280777in}}{\pgfqpoint{2.448926in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.448926in}{1.282794in}}{\pgfqpoint{2.448526in}{1.283762in}}{\pgfqpoint{2.447812in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.447099in}{1.285188in}}{\pgfqpoint{2.446132in}{1.285589in}}{\pgfqpoint{2.445123in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{2.444114in}{1.285589in}}{\pgfqpoint{2.443146in}{1.285188in}}{\pgfqpoint{2.442433in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.441720in}{1.283762in}}{\pgfqpoint{2.441319in}{1.282794in}}{\pgfqpoint{2.441319in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.441319in}{1.280777in}}{\pgfqpoint{2.441720in}{1.279809in}}{\pgfqpoint{2.442433in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.443146in}{1.278383in}}{\pgfqpoint{2.444114in}{1.277982in}}{\pgfqpoint{2.445123in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519387in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{2.520396in}{1.277982in}}{\pgfqpoint{2.521363in}{1.278383in}}{\pgfqpoint{2.522077in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.522790in}{1.279809in}}{\pgfqpoint{2.523191in}{1.280777in}}{\pgfqpoint{2.523191in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.523191in}{1.282794in}}{\pgfqpoint{2.522790in}{1.283762in}}{\pgfqpoint{2.522077in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.521363in}{1.285188in}}{\pgfqpoint{2.520396in}{1.285589in}}{\pgfqpoint{2.519387in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{2.518378in}{1.285589in}}{\pgfqpoint{2.517411in}{1.285188in}}{\pgfqpoint{2.516697in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.515984in}{1.283762in}}{\pgfqpoint{2.515583in}{1.282794in}}{\pgfqpoint{2.515583in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.515583in}{1.280777in}}{\pgfqpoint{2.515984in}{1.279809in}}{\pgfqpoint{2.516697in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.517411in}{1.278383in}}{\pgfqpoint{2.518378in}{1.277982in}}{\pgfqpoint{2.519387in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{2.519387in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544142in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{2.545150in}{1.277982in}}{\pgfqpoint{2.546118in}{1.278383in}}{\pgfqpoint{2.546831in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.547545in}{1.279809in}}{\pgfqpoint{2.547945in}{1.280777in}}{\pgfqpoint{2.547945in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.547945in}{1.282794in}}{\pgfqpoint{2.547545in}{1.283762in}}{\pgfqpoint{2.546831in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.546118in}{1.285188in}}{\pgfqpoint{2.545150in}{1.285589in}}{\pgfqpoint{2.544142in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{2.543133in}{1.285589in}}{\pgfqpoint{2.542165in}{1.285188in}}{\pgfqpoint{2.541452in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.540739in}{1.283762in}}{\pgfqpoint{2.540338in}{1.282794in}}{\pgfqpoint{2.540338in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.540338in}{1.280777in}}{\pgfqpoint{2.540739in}{1.279809in}}{\pgfqpoint{2.541452in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.542165in}{1.278383in}}{\pgfqpoint{2.543133in}{1.277982in}}{\pgfqpoint{2.544142in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{2.544142in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618406in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{2.619415in}{1.277982in}}{\pgfqpoint{2.620382in}{1.278383in}}{\pgfqpoint{2.621096in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.621809in}{1.279809in}}{\pgfqpoint{2.622210in}{1.280777in}}{\pgfqpoint{2.622210in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.622210in}{1.282794in}}{\pgfqpoint{2.621809in}{1.283762in}}{\pgfqpoint{2.621096in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.620382in}{1.285188in}}{\pgfqpoint{2.619415in}{1.285589in}}{\pgfqpoint{2.618406in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{2.617397in}{1.285589in}}{\pgfqpoint{2.616430in}{1.285188in}}{\pgfqpoint{2.615716in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.615003in}{1.283762in}}{\pgfqpoint{2.614602in}{1.282794in}}{\pgfqpoint{2.614602in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.614602in}{1.280777in}}{\pgfqpoint{2.615003in}{1.279809in}}{\pgfqpoint{2.615716in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.616430in}{1.278383in}}{\pgfqpoint{2.617397in}{1.277982in}}{\pgfqpoint{2.618406in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{2.618406in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{1.277982in}}{\pgfqpoint{2.694646in}{1.278383in}}{\pgfqpoint{2.695360in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{1.279809in}}{\pgfqpoint{2.696474in}{1.280777in}}{\pgfqpoint{2.696474in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{1.282794in}}{\pgfqpoint{2.696073in}{1.283762in}}{\pgfqpoint{2.695360in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{1.285188in}}{\pgfqpoint{2.693679in}{1.285589in}}{\pgfqpoint{2.692670in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{1.285589in}}{\pgfqpoint{2.690694in}{1.285188in}}{\pgfqpoint{2.689981in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{1.283762in}}{\pgfqpoint{2.688867in}{1.282794in}}{\pgfqpoint{2.688867in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{1.280777in}}{\pgfqpoint{2.689267in}{1.279809in}}{\pgfqpoint{2.689981in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{1.278383in}}{\pgfqpoint{2.691661in}{1.277982in}}{\pgfqpoint{2.692670in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766934in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{2.767943in}{1.277982in}}{\pgfqpoint{2.768911in}{1.278383in}}{\pgfqpoint{2.769624in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.770337in}{1.279809in}}{\pgfqpoint{2.770738in}{1.280777in}}{\pgfqpoint{2.770738in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.770738in}{1.282794in}}{\pgfqpoint{2.770337in}{1.283762in}}{\pgfqpoint{2.769624in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.768911in}{1.285188in}}{\pgfqpoint{2.767943in}{1.285589in}}{\pgfqpoint{2.766934in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{2.765926in}{1.285589in}}{\pgfqpoint{2.764958in}{1.285188in}}{\pgfqpoint{2.764245in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.763532in}{1.283762in}}{\pgfqpoint{2.763131in}{1.282794in}}{\pgfqpoint{2.763131in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.763131in}{1.280777in}}{\pgfqpoint{2.763532in}{1.279809in}}{\pgfqpoint{2.764245in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.764958in}{1.278383in}}{\pgfqpoint{2.765926in}{1.277982in}}{\pgfqpoint{2.766934in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{2.766934in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{1.277982in}}{\pgfqpoint{2.843175in}{1.278383in}}{\pgfqpoint{2.843888in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{1.279809in}}{\pgfqpoint{2.845002in}{1.280777in}}{\pgfqpoint{2.845002in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{1.282794in}}{\pgfqpoint{2.844601in}{1.283762in}}{\pgfqpoint{2.843888in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{1.285188in}}{\pgfqpoint{2.842207in}{1.285589in}}{\pgfqpoint{2.841199in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{1.285589in}}{\pgfqpoint{2.839222in}{1.285188in}}{\pgfqpoint{2.838509in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{1.283762in}}{\pgfqpoint{2.837395in}{1.282794in}}{\pgfqpoint{2.837395in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{1.280777in}}{\pgfqpoint{2.837796in}{1.279809in}}{\pgfqpoint{2.838509in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{1.278383in}}{\pgfqpoint{2.840190in}{1.277982in}}{\pgfqpoint{2.841199in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{1.277982in}}{\pgfqpoint{2.867930in}{1.278383in}}{\pgfqpoint{2.868643in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{1.279809in}}{\pgfqpoint{2.869757in}{1.280777in}}{\pgfqpoint{2.869757in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{1.282794in}}{\pgfqpoint{2.869356in}{1.283762in}}{\pgfqpoint{2.868643in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{1.285188in}}{\pgfqpoint{2.866962in}{1.285589in}}{\pgfqpoint{2.865953in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{1.285589in}}{\pgfqpoint{2.863977in}{1.285188in}}{\pgfqpoint{2.863264in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{1.283762in}}{\pgfqpoint{2.862150in}{1.282794in}}{\pgfqpoint{2.862150in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{1.280777in}}{\pgfqpoint{2.862550in}{1.279809in}}{\pgfqpoint{2.863264in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{1.278383in}}{\pgfqpoint{2.864945in}{1.277982in}}{\pgfqpoint{2.865953in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915463in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{2.916472in}{1.277982in}}{\pgfqpoint{2.917439in}{1.278383in}}{\pgfqpoint{2.918152in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.918866in}{1.279809in}}{\pgfqpoint{2.919266in}{1.280777in}}{\pgfqpoint{2.919266in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.919266in}{1.282794in}}{\pgfqpoint{2.918866in}{1.283762in}}{\pgfqpoint{2.918152in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.917439in}{1.285188in}}{\pgfqpoint{2.916472in}{1.285589in}}{\pgfqpoint{2.915463in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{2.914454in}{1.285589in}}{\pgfqpoint{2.913487in}{1.285188in}}{\pgfqpoint{2.912773in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.912060in}{1.283762in}}{\pgfqpoint{2.911659in}{1.282794in}}{\pgfqpoint{2.911659in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.911659in}{1.280777in}}{\pgfqpoint{2.912060in}{1.279809in}}{\pgfqpoint{2.912773in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.913487in}{1.278383in}}{\pgfqpoint{2.914454in}{1.277982in}}{\pgfqpoint{2.915463in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{2.915463in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940218in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{2.941226in}{1.277982in}}{\pgfqpoint{2.942194in}{1.278383in}}{\pgfqpoint{2.942907in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.943620in}{1.279809in}}{\pgfqpoint{2.944021in}{1.280777in}}{\pgfqpoint{2.944021in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.944021in}{1.282794in}}{\pgfqpoint{2.943620in}{1.283762in}}{\pgfqpoint{2.942907in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.942194in}{1.285188in}}{\pgfqpoint{2.941226in}{1.285589in}}{\pgfqpoint{2.940218in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{2.939209in}{1.285589in}}{\pgfqpoint{2.938241in}{1.285188in}}{\pgfqpoint{2.937528in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.936815in}{1.283762in}}{\pgfqpoint{2.936414in}{1.282794in}}{\pgfqpoint{2.936414in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.936414in}{1.280777in}}{\pgfqpoint{2.936815in}{1.279809in}}{\pgfqpoint{2.937528in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.938241in}{1.278383in}}{\pgfqpoint{2.939209in}{1.277982in}}{\pgfqpoint{2.940218in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{2.940218in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989727in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{2.990736in}{1.277982in}}{\pgfqpoint{2.991703in}{1.278383in}}{\pgfqpoint{2.992417in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.993130in}{1.279809in}}{\pgfqpoint{2.993531in}{1.280777in}}{\pgfqpoint{2.993531in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.993531in}{1.282794in}}{\pgfqpoint{2.993130in}{1.283762in}}{\pgfqpoint{2.992417in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.991703in}{1.285188in}}{\pgfqpoint{2.990736in}{1.285589in}}{\pgfqpoint{2.989727in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{2.988718in}{1.285589in}}{\pgfqpoint{2.987751in}{1.285188in}}{\pgfqpoint{2.987037in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{2.986324in}{1.283762in}}{\pgfqpoint{2.985923in}{1.282794in}}{\pgfqpoint{2.985923in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{2.985923in}{1.280777in}}{\pgfqpoint{2.986324in}{1.279809in}}{\pgfqpoint{2.987037in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{2.987751in}{1.278383in}}{\pgfqpoint{2.988718in}{1.277982in}}{\pgfqpoint{2.989727in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{2.989727in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014482in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.015491in}{1.277982in}}{\pgfqpoint{3.016458in}{1.278383in}}{\pgfqpoint{3.017171in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.017885in}{1.279809in}}{\pgfqpoint{3.018285in}{1.280777in}}{\pgfqpoint{3.018285in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.018285in}{1.282794in}}{\pgfqpoint{3.017885in}{1.283762in}}{\pgfqpoint{3.017171in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.016458in}{1.285188in}}{\pgfqpoint{3.015491in}{1.285589in}}{\pgfqpoint{3.014482in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.013473in}{1.285589in}}{\pgfqpoint{3.012505in}{1.285188in}}{\pgfqpoint{3.011792in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.011079in}{1.283762in}}{\pgfqpoint{3.010678in}{1.282794in}}{\pgfqpoint{3.010678in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.010678in}{1.280777in}}{\pgfqpoint{3.011079in}{1.279809in}}{\pgfqpoint{3.011792in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.012505in}{1.278383in}}{\pgfqpoint{3.013473in}{1.277982in}}{\pgfqpoint{3.014482in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{1.277982in}}{\pgfqpoint{3.041213in}{1.278383in}}{\pgfqpoint{3.041926in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{1.279809in}}{\pgfqpoint{3.043040in}{1.280777in}}{\pgfqpoint{3.043040in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{1.282794in}}{\pgfqpoint{3.042639in}{1.283762in}}{\pgfqpoint{3.041926in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{1.285188in}}{\pgfqpoint{3.040245in}{1.285589in}}{\pgfqpoint{3.039237in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{1.285589in}}{\pgfqpoint{3.037260in}{1.285188in}}{\pgfqpoint{3.036547in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{1.283762in}}{\pgfqpoint{3.035433in}{1.282794in}}{\pgfqpoint{3.035433in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{1.280777in}}{\pgfqpoint{3.035834in}{1.279809in}}{\pgfqpoint{3.036547in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{1.278383in}}{\pgfqpoint{3.038228in}{1.277982in}}{\pgfqpoint{3.039237in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.277982in}}{\pgfqpoint{3.065968in}{1.278383in}}{\pgfqpoint{3.066681in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.279809in}}{\pgfqpoint{3.067795in}{1.280777in}}{\pgfqpoint{3.067795in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.282794in}}{\pgfqpoint{3.067394in}{1.283762in}}{\pgfqpoint{3.066681in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.285188in}}{\pgfqpoint{3.065000in}{1.285589in}}{\pgfqpoint{3.063991in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.285589in}}{\pgfqpoint{3.062015in}{1.285188in}}{\pgfqpoint{3.061302in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.283762in}}{\pgfqpoint{3.060188in}{1.282794in}}{\pgfqpoint{3.060188in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.280777in}}{\pgfqpoint{3.060588in}{1.279809in}}{\pgfqpoint{3.061302in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.278383in}}{\pgfqpoint{3.062983in}{1.277982in}}{\pgfqpoint{3.063991in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.277982in}}{\pgfqpoint{3.090722in}{1.278383in}}{\pgfqpoint{3.091436in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.279809in}}{\pgfqpoint{3.092550in}{1.280777in}}{\pgfqpoint{3.092550in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.282794in}}{\pgfqpoint{3.092149in}{1.283762in}}{\pgfqpoint{3.091436in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.285188in}}{\pgfqpoint{3.089755in}{1.285589in}}{\pgfqpoint{3.088746in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.285589in}}{\pgfqpoint{3.086770in}{1.285188in}}{\pgfqpoint{3.086056in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.283762in}}{\pgfqpoint{3.084942in}{1.282794in}}{\pgfqpoint{3.084942in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.280777in}}{\pgfqpoint{3.085343in}{1.279809in}}{\pgfqpoint{3.086056in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.278383in}}{\pgfqpoint{3.087737in}{1.277982in}}{\pgfqpoint{3.088746in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{1.277982in}}{\pgfqpoint{3.140232in}{1.278383in}}{\pgfqpoint{3.140945in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{1.279809in}}{\pgfqpoint{3.142059in}{1.280777in}}{\pgfqpoint{3.142059in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{1.282794in}}{\pgfqpoint{3.141658in}{1.283762in}}{\pgfqpoint{3.140945in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{1.285188in}}{\pgfqpoint{3.139264in}{1.285589in}}{\pgfqpoint{3.138255in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{1.285589in}}{\pgfqpoint{3.136279in}{1.285188in}}{\pgfqpoint{3.135566in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{1.283762in}}{\pgfqpoint{3.134452in}{1.282794in}}{\pgfqpoint{3.134452in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{1.280777in}}{\pgfqpoint{3.134853in}{1.279809in}}{\pgfqpoint{3.135566in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{1.278383in}}{\pgfqpoint{3.137247in}{1.277982in}}{\pgfqpoint{3.138255in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163010in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.164019in}{1.277982in}}{\pgfqpoint{3.164987in}{1.278383in}}{\pgfqpoint{3.165700in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.166413in}{1.279809in}}{\pgfqpoint{3.166814in}{1.280777in}}{\pgfqpoint{3.166814in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.166814in}{1.282794in}}{\pgfqpoint{3.166413in}{1.283762in}}{\pgfqpoint{3.165700in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.164987in}{1.285188in}}{\pgfqpoint{3.164019in}{1.285589in}}{\pgfqpoint{3.163010in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.162001in}{1.285589in}}{\pgfqpoint{3.161034in}{1.285188in}}{\pgfqpoint{3.160321in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.159607in}{1.283762in}}{\pgfqpoint{3.159207in}{1.282794in}}{\pgfqpoint{3.159207in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.159207in}{1.280777in}}{\pgfqpoint{3.159607in}{1.279809in}}{\pgfqpoint{3.160321in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.161034in}{1.278383in}}{\pgfqpoint{3.162001in}{1.277982in}}{\pgfqpoint{3.163010in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.163010in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{1.277982in}}{\pgfqpoint{3.189741in}{1.278383in}}{\pgfqpoint{3.190455in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{1.279809in}}{\pgfqpoint{3.191569in}{1.280777in}}{\pgfqpoint{3.191569in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{1.282794in}}{\pgfqpoint{3.191168in}{1.283762in}}{\pgfqpoint{3.190455in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{1.285188in}}{\pgfqpoint{3.188774in}{1.285589in}}{\pgfqpoint{3.187765in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.285589in}}{\pgfqpoint{3.185789in}{1.285188in}}{\pgfqpoint{3.185075in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{1.283762in}}{\pgfqpoint{3.183961in}{1.282794in}}{\pgfqpoint{3.183961in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{1.280777in}}{\pgfqpoint{3.184362in}{1.279809in}}{\pgfqpoint{3.185075in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{1.278383in}}{\pgfqpoint{3.186756in}{1.277982in}}{\pgfqpoint{3.187765in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{1.277982in}}{\pgfqpoint{3.214496in}{1.278383in}}{\pgfqpoint{3.215209in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{1.279809in}}{\pgfqpoint{3.216323in}{1.280777in}}{\pgfqpoint{3.216323in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{1.282794in}}{\pgfqpoint{3.215923in}{1.283762in}}{\pgfqpoint{3.215209in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{1.285188in}}{\pgfqpoint{3.213528in}{1.285589in}}{\pgfqpoint{3.212520in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{1.285589in}}{\pgfqpoint{3.210543in}{1.285188in}}{\pgfqpoint{3.209830in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{1.283762in}}{\pgfqpoint{3.208716in}{1.282794in}}{\pgfqpoint{3.208716in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{1.280777in}}{\pgfqpoint{3.209117in}{1.279809in}}{\pgfqpoint{3.209830in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{1.278383in}}{\pgfqpoint{3.211511in}{1.277982in}}{\pgfqpoint{3.212520in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{1.277982in}}{\pgfqpoint{3.239251in}{1.278383in}}{\pgfqpoint{3.239964in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{1.279809in}}{\pgfqpoint{3.241078in}{1.280777in}}{\pgfqpoint{3.241078in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{1.282794in}}{\pgfqpoint{3.240677in}{1.283762in}}{\pgfqpoint{3.239964in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{1.285188in}}{\pgfqpoint{3.238283in}{1.285589in}}{\pgfqpoint{3.237274in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{1.285589in}}{\pgfqpoint{3.235298in}{1.285188in}}{\pgfqpoint{3.234585in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{1.283762in}}{\pgfqpoint{3.233471in}{1.282794in}}{\pgfqpoint{3.233471in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{1.280777in}}{\pgfqpoint{3.233872in}{1.279809in}}{\pgfqpoint{3.234585in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{1.278383in}}{\pgfqpoint{3.236266in}{1.277982in}}{\pgfqpoint{3.237274in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{1.277982in}}{\pgfqpoint{3.288760in}{1.278383in}}{\pgfqpoint{3.289473in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{1.279809in}}{\pgfqpoint{3.290588in}{1.280777in}}{\pgfqpoint{3.290588in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{1.282794in}}{\pgfqpoint{3.290187in}{1.283762in}}{\pgfqpoint{3.289473in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{1.285188in}}{\pgfqpoint{3.287793in}{1.285589in}}{\pgfqpoint{3.286784in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{1.285589in}}{\pgfqpoint{3.284808in}{1.285188in}}{\pgfqpoint{3.284094in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{1.283762in}}{\pgfqpoint{3.282980in}{1.282794in}}{\pgfqpoint{3.282980in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{1.280777in}}{\pgfqpoint{3.283381in}{1.279809in}}{\pgfqpoint{3.284094in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{1.278383in}}{\pgfqpoint{3.285775in}{1.277982in}}{\pgfqpoint{3.286784in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{1.277982in}}{\pgfqpoint{3.313515in}{1.278383in}}{\pgfqpoint{3.314228in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{1.279809in}}{\pgfqpoint{3.315342in}{1.280777in}}{\pgfqpoint{3.315342in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{1.282794in}}{\pgfqpoint{3.314942in}{1.283762in}}{\pgfqpoint{3.314228in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{1.285188in}}{\pgfqpoint{3.312547in}{1.285589in}}{\pgfqpoint{3.311539in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{1.285589in}}{\pgfqpoint{3.309562in}{1.285188in}}{\pgfqpoint{3.308849in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{1.283762in}}{\pgfqpoint{3.307735in}{1.282794in}}{\pgfqpoint{3.307735in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{1.280777in}}{\pgfqpoint{3.308136in}{1.279809in}}{\pgfqpoint{3.308849in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{1.278383in}}{\pgfqpoint{3.310530in}{1.277982in}}{\pgfqpoint{3.311539in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{1.277982in}}{\pgfqpoint{3.338270in}{1.278383in}}{\pgfqpoint{3.338983in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{1.279809in}}{\pgfqpoint{3.340097in}{1.280777in}}{\pgfqpoint{3.340097in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{1.282794in}}{\pgfqpoint{3.339696in}{1.283762in}}{\pgfqpoint{3.338983in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{1.285188in}}{\pgfqpoint{3.337302in}{1.285589in}}{\pgfqpoint{3.336293in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{1.285589in}}{\pgfqpoint{3.334317in}{1.285188in}}{\pgfqpoint{3.333604in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{1.283762in}}{\pgfqpoint{3.332490in}{1.282794in}}{\pgfqpoint{3.332490in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{1.280777in}}{\pgfqpoint{3.332891in}{1.279809in}}{\pgfqpoint{3.333604in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{1.278383in}}{\pgfqpoint{3.335285in}{1.277982in}}{\pgfqpoint{3.336293in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{1.277982in}}{\pgfqpoint{3.363024in}{1.278383in}}{\pgfqpoint{3.363738in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{1.279809in}}{\pgfqpoint{3.364852in}{1.280777in}}{\pgfqpoint{3.364852in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{1.282794in}}{\pgfqpoint{3.364451in}{1.283762in}}{\pgfqpoint{3.363738in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{1.285188in}}{\pgfqpoint{3.362057in}{1.285589in}}{\pgfqpoint{3.361048in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{1.285589in}}{\pgfqpoint{3.359072in}{1.285188in}}{\pgfqpoint{3.358359in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{1.283762in}}{\pgfqpoint{3.357245in}{1.282794in}}{\pgfqpoint{3.357245in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{1.280777in}}{\pgfqpoint{3.357645in}{1.279809in}}{\pgfqpoint{3.358359in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{1.278383in}}{\pgfqpoint{3.360039in}{1.277982in}}{\pgfqpoint{3.361048in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{1.277982in}}{\pgfqpoint{3.387779in}{1.278383in}}{\pgfqpoint{3.388492in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{1.279809in}}{\pgfqpoint{3.389607in}{1.280777in}}{\pgfqpoint{3.389607in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{1.282794in}}{\pgfqpoint{3.389206in}{1.283762in}}{\pgfqpoint{3.388492in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{1.285188in}}{\pgfqpoint{3.386812in}{1.285589in}}{\pgfqpoint{3.385803in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{1.285589in}}{\pgfqpoint{3.383827in}{1.285188in}}{\pgfqpoint{3.383113in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{1.283762in}}{\pgfqpoint{3.381999in}{1.282794in}}{\pgfqpoint{3.381999in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{1.280777in}}{\pgfqpoint{3.382400in}{1.279809in}}{\pgfqpoint{3.383113in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{1.278383in}}{\pgfqpoint{3.384794in}{1.277982in}}{\pgfqpoint{3.385803in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{1.277982in}}{\pgfqpoint{3.412534in}{1.278383in}}{\pgfqpoint{3.413247in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{1.279809in}}{\pgfqpoint{3.414361in}{1.280777in}}{\pgfqpoint{3.414361in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{1.282794in}}{\pgfqpoint{3.413960in}{1.283762in}}{\pgfqpoint{3.413247in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{1.285188in}}{\pgfqpoint{3.411566in}{1.285589in}}{\pgfqpoint{3.410558in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{1.285589in}}{\pgfqpoint{3.408581in}{1.285188in}}{\pgfqpoint{3.407868in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{1.283762in}}{\pgfqpoint{3.406754in}{1.282794in}}{\pgfqpoint{3.406754in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{1.280777in}}{\pgfqpoint{3.407155in}{1.279809in}}{\pgfqpoint{3.407868in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{1.278383in}}{\pgfqpoint{3.409549in}{1.277982in}}{\pgfqpoint{3.410558in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{1.277982in}}{\pgfqpoint{3.437289in}{1.278383in}}{\pgfqpoint{3.438002in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{1.279809in}}{\pgfqpoint{3.439116in}{1.280777in}}{\pgfqpoint{3.439116in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{1.282794in}}{\pgfqpoint{3.438715in}{1.283762in}}{\pgfqpoint{3.438002in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{1.285188in}}{\pgfqpoint{3.436321in}{1.285589in}}{\pgfqpoint{3.435312in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{1.285589in}}{\pgfqpoint{3.433336in}{1.285188in}}{\pgfqpoint{3.432623in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{1.283762in}}{\pgfqpoint{3.431509in}{1.282794in}}{\pgfqpoint{3.431509in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{1.280777in}}{\pgfqpoint{3.431910in}{1.279809in}}{\pgfqpoint{3.432623in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{1.278383in}}{\pgfqpoint{3.434304in}{1.277982in}}{\pgfqpoint{3.435312in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.277982in}}{\pgfqpoint{3.462043in}{1.278383in}}{\pgfqpoint{3.462757in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.279809in}}{\pgfqpoint{3.463871in}{1.280777in}}{\pgfqpoint{3.463871in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.282794in}}{\pgfqpoint{3.463470in}{1.283762in}}{\pgfqpoint{3.462757in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.285188in}}{\pgfqpoint{3.461076in}{1.285589in}}{\pgfqpoint{3.460067in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.285589in}}{\pgfqpoint{3.458091in}{1.285188in}}{\pgfqpoint{3.457378in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.283762in}}{\pgfqpoint{3.456263in}{1.282794in}}{\pgfqpoint{3.456263in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.280777in}}{\pgfqpoint{3.456664in}{1.279809in}}{\pgfqpoint{3.457378in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.278383in}}{\pgfqpoint{3.459058in}{1.277982in}}{\pgfqpoint{3.460067in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.277982in}}{\pgfqpoint{3.486798in}{1.278383in}}{\pgfqpoint{3.487511in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.279809in}}{\pgfqpoint{3.488625in}{1.280777in}}{\pgfqpoint{3.488625in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{1.282794in}}{\pgfqpoint{3.488225in}{1.283762in}}{\pgfqpoint{3.487511in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{1.285188in}}{\pgfqpoint{3.485831in}{1.285589in}}{\pgfqpoint{3.484822in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{1.285589in}}{\pgfqpoint{3.482846in}{1.285188in}}{\pgfqpoint{3.482132in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{1.283762in}}{\pgfqpoint{3.481018in}{1.282794in}}{\pgfqpoint{3.481018in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.280777in}}{\pgfqpoint{3.481419in}{1.279809in}}{\pgfqpoint{3.482132in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.278383in}}{\pgfqpoint{3.483813in}{1.277982in}}{\pgfqpoint{3.484822in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{1.277982in}}{\pgfqpoint{3.511553in}{1.278383in}}{\pgfqpoint{3.512266in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{1.279809in}}{\pgfqpoint{3.513380in}{1.280777in}}{\pgfqpoint{3.513380in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{1.282794in}}{\pgfqpoint{3.512979in}{1.283762in}}{\pgfqpoint{3.512266in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{1.285188in}}{\pgfqpoint{3.510585in}{1.285589in}}{\pgfqpoint{3.509577in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{1.285589in}}{\pgfqpoint{3.507600in}{1.285188in}}{\pgfqpoint{3.506887in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{1.283762in}}{\pgfqpoint{3.505773in}{1.282794in}}{\pgfqpoint{3.505773in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{1.280777in}}{\pgfqpoint{3.506174in}{1.279809in}}{\pgfqpoint{3.506887in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{1.278383in}}{\pgfqpoint{3.508568in}{1.277982in}}{\pgfqpoint{3.509577in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{1.277982in}}{\pgfqpoint{3.561062in}{1.278383in}}{\pgfqpoint{3.561776in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{1.279809in}}{\pgfqpoint{3.562890in}{1.280777in}}{\pgfqpoint{3.562890in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{1.282794in}}{\pgfqpoint{3.562489in}{1.283762in}}{\pgfqpoint{3.561776in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{1.285188in}}{\pgfqpoint{3.560095in}{1.285589in}}{\pgfqpoint{3.559086in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{1.285589in}}{\pgfqpoint{3.557110in}{1.285188in}}{\pgfqpoint{3.556396in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{1.283762in}}{\pgfqpoint{3.555282in}{1.282794in}}{\pgfqpoint{3.555282in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{1.280777in}}{\pgfqpoint{3.555683in}{1.279809in}}{\pgfqpoint{3.556396in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{1.278383in}}{\pgfqpoint{3.558077in}{1.277982in}}{\pgfqpoint{3.559086in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{1.277982in}}{\pgfqpoint{3.585817in}{1.278383in}}{\pgfqpoint{3.586530in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{1.279809in}}{\pgfqpoint{3.587644in}{1.280777in}}{\pgfqpoint{3.587644in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{1.282794in}}{\pgfqpoint{3.587244in}{1.283762in}}{\pgfqpoint{3.586530in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{1.285188in}}{\pgfqpoint{3.584850in}{1.285589in}}{\pgfqpoint{3.583841in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{1.285589in}}{\pgfqpoint{3.581865in}{1.285188in}}{\pgfqpoint{3.581151in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{1.283762in}}{\pgfqpoint{3.580037in}{1.282794in}}{\pgfqpoint{3.580037in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{1.280777in}}{\pgfqpoint{3.580438in}{1.279809in}}{\pgfqpoint{3.581151in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{1.278383in}}{\pgfqpoint{3.582832in}{1.277982in}}{\pgfqpoint{3.583841in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{1.277982in}}{\pgfqpoint{3.610572in}{1.278383in}}{\pgfqpoint{3.611285in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{1.279809in}}{\pgfqpoint{3.612399in}{1.280777in}}{\pgfqpoint{3.612399in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{1.282794in}}{\pgfqpoint{3.611998in}{1.283762in}}{\pgfqpoint{3.611285in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{1.285188in}}{\pgfqpoint{3.609604in}{1.285589in}}{\pgfqpoint{3.608596in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{1.285589in}}{\pgfqpoint{3.606619in}{1.285188in}}{\pgfqpoint{3.605906in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{1.283762in}}{\pgfqpoint{3.604792in}{1.282794in}}{\pgfqpoint{3.604792in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{1.280777in}}{\pgfqpoint{3.605193in}{1.279809in}}{\pgfqpoint{3.605906in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{1.278383in}}{\pgfqpoint{3.607587in}{1.277982in}}{\pgfqpoint{3.608596in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.277982in}}{\pgfqpoint{3.635327in}{1.278383in}}{\pgfqpoint{3.636040in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.279809in}}{\pgfqpoint{3.637154in}{1.280777in}}{\pgfqpoint{3.637154in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.282794in}}{\pgfqpoint{3.636753in}{1.283762in}}{\pgfqpoint{3.636040in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.285188in}}{\pgfqpoint{3.634359in}{1.285589in}}{\pgfqpoint{3.633350in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.285589in}}{\pgfqpoint{3.631374in}{1.285188in}}{\pgfqpoint{3.630661in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.283762in}}{\pgfqpoint{3.629547in}{1.282794in}}{\pgfqpoint{3.629547in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.280777in}}{\pgfqpoint{3.629947in}{1.279809in}}{\pgfqpoint{3.630661in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.278383in}}{\pgfqpoint{3.632342in}{1.277982in}}{\pgfqpoint{3.633350in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.277982in}}{\pgfqpoint{3.660081in}{1.278383in}}{\pgfqpoint{3.660795in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.279809in}}{\pgfqpoint{3.661909in}{1.280777in}}{\pgfqpoint{3.661909in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.282794in}}{\pgfqpoint{3.661508in}{1.283762in}}{\pgfqpoint{3.660795in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.285188in}}{\pgfqpoint{3.659114in}{1.285589in}}{\pgfqpoint{3.658105in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.285589in}}{\pgfqpoint{3.656129in}{1.285188in}}{\pgfqpoint{3.655415in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.283762in}}{\pgfqpoint{3.654301in}{1.282794in}}{\pgfqpoint{3.654301in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.280777in}}{\pgfqpoint{3.654702in}{1.279809in}}{\pgfqpoint{3.655415in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.278383in}}{\pgfqpoint{3.657096in}{1.277982in}}{\pgfqpoint{3.658105in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.277982in}}{\pgfqpoint{3.709591in}{1.278383in}}{\pgfqpoint{3.710304in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.279809in}}{\pgfqpoint{3.711418in}{1.280777in}}{\pgfqpoint{3.711418in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.282794in}}{\pgfqpoint{3.711017in}{1.283762in}}{\pgfqpoint{3.710304in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.285188in}}{\pgfqpoint{3.708623in}{1.285589in}}{\pgfqpoint{3.707615in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.285589in}}{\pgfqpoint{3.705638in}{1.285188in}}{\pgfqpoint{3.704925in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.283762in}}{\pgfqpoint{3.703811in}{1.282794in}}{\pgfqpoint{3.703811in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.280777in}}{\pgfqpoint{3.704212in}{1.279809in}}{\pgfqpoint{3.704925in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.278383in}}{\pgfqpoint{3.706606in}{1.277982in}}{\pgfqpoint{3.707615in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{1.277982in}}{\pgfqpoint{3.734346in}{1.278383in}}{\pgfqpoint{3.735059in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{1.279809in}}{\pgfqpoint{3.736173in}{1.280777in}}{\pgfqpoint{3.736173in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{1.282794in}}{\pgfqpoint{3.735772in}{1.283762in}}{\pgfqpoint{3.735059in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{1.285188in}}{\pgfqpoint{3.733378in}{1.285589in}}{\pgfqpoint{3.732369in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{1.285589in}}{\pgfqpoint{3.730393in}{1.285188in}}{\pgfqpoint{3.729680in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{1.283762in}}{\pgfqpoint{3.728566in}{1.282794in}}{\pgfqpoint{3.728566in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{1.280777in}}{\pgfqpoint{3.728966in}{1.279809in}}{\pgfqpoint{3.729680in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{1.278383in}}{\pgfqpoint{3.731361in}{1.277982in}}{\pgfqpoint{3.732369in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{1.277982in}}{\pgfqpoint{3.783855in}{1.278383in}}{\pgfqpoint{3.784568in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{1.279809in}}{\pgfqpoint{3.785682in}{1.280777in}}{\pgfqpoint{3.785682in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{1.282794in}}{\pgfqpoint{3.785282in}{1.283762in}}{\pgfqpoint{3.784568in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{1.285188in}}{\pgfqpoint{3.782887in}{1.285589in}}{\pgfqpoint{3.781879in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{1.285589in}}{\pgfqpoint{3.779902in}{1.285188in}}{\pgfqpoint{3.779189in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{1.283762in}}{\pgfqpoint{3.778075in}{1.282794in}}{\pgfqpoint{3.778075in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{1.280777in}}{\pgfqpoint{3.778476in}{1.279809in}}{\pgfqpoint{3.779189in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{1.278383in}}{\pgfqpoint{3.780870in}{1.277982in}}{\pgfqpoint{3.781879in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.277982in}}{\pgfqpoint{3.808610in}{1.278383in}}{\pgfqpoint{3.809323in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.279809in}}{\pgfqpoint{3.810437in}{1.280777in}}{\pgfqpoint{3.810437in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.282794in}}{\pgfqpoint{3.810036in}{1.283762in}}{\pgfqpoint{3.809323in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.285188in}}{\pgfqpoint{3.807642in}{1.285589in}}{\pgfqpoint{3.806633in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.285589in}}{\pgfqpoint{3.804657in}{1.285188in}}{\pgfqpoint{3.803944in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.283762in}}{\pgfqpoint{3.802830in}{1.282794in}}{\pgfqpoint{3.802830in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.280777in}}{\pgfqpoint{3.803231in}{1.279809in}}{\pgfqpoint{3.803944in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.278383in}}{\pgfqpoint{3.805625in}{1.277982in}}{\pgfqpoint{3.806633in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.277982in}}{\pgfqpoint{3.833364in}{1.278383in}}{\pgfqpoint{3.834078in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.279809in}}{\pgfqpoint{3.835192in}{1.280777in}}{\pgfqpoint{3.835192in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.282794in}}{\pgfqpoint{3.834791in}{1.283762in}}{\pgfqpoint{3.834078in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.285188in}}{\pgfqpoint{3.832397in}{1.285589in}}{\pgfqpoint{3.831388in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.285589in}}{\pgfqpoint{3.829412in}{1.285188in}}{\pgfqpoint{3.828699in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.283762in}}{\pgfqpoint{3.827585in}{1.282794in}}{\pgfqpoint{3.827585in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.280777in}}{\pgfqpoint{3.827985in}{1.279809in}}{\pgfqpoint{3.828699in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.278383in}}{\pgfqpoint{3.830379in}{1.277982in}}{\pgfqpoint{3.831388in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.277982in}}{\pgfqpoint{3.858119in}{1.278383in}}{\pgfqpoint{3.858833in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.279809in}}{\pgfqpoint{3.859947in}{1.280777in}}{\pgfqpoint{3.859947in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.282794in}}{\pgfqpoint{3.859546in}{1.283762in}}{\pgfqpoint{3.858833in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.285188in}}{\pgfqpoint{3.857152in}{1.285589in}}{\pgfqpoint{3.856143in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.285589in}}{\pgfqpoint{3.854167in}{1.285188in}}{\pgfqpoint{3.853453in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.283762in}}{\pgfqpoint{3.852339in}{1.282794in}}{\pgfqpoint{3.852339in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.280777in}}{\pgfqpoint{3.852740in}{1.279809in}}{\pgfqpoint{3.853453in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.278383in}}{\pgfqpoint{3.855134in}{1.277982in}}{\pgfqpoint{3.856143in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.277982in}}{\pgfqpoint{3.882874in}{1.278383in}}{\pgfqpoint{3.883587in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.279809in}}{\pgfqpoint{3.884701in}{1.280777in}}{\pgfqpoint{3.884701in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.282794in}}{\pgfqpoint{3.884301in}{1.283762in}}{\pgfqpoint{3.883587in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.285188in}}{\pgfqpoint{3.881906in}{1.285589in}}{\pgfqpoint{3.880898in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.285589in}}{\pgfqpoint{3.878921in}{1.285188in}}{\pgfqpoint{3.878208in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.283762in}}{\pgfqpoint{3.877094in}{1.282794in}}{\pgfqpoint{3.877094in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.280777in}}{\pgfqpoint{3.877495in}{1.279809in}}{\pgfqpoint{3.878208in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.278383in}}{\pgfqpoint{3.879889in}{1.277982in}}{\pgfqpoint{3.880898in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.277982in}}{\pgfqpoint{3.932383in}{1.278383in}}{\pgfqpoint{3.933097in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.279809in}}{\pgfqpoint{3.934211in}{1.280777in}}{\pgfqpoint{3.934211in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.282794in}}{\pgfqpoint{3.933810in}{1.283762in}}{\pgfqpoint{3.933097in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.285188in}}{\pgfqpoint{3.931416in}{1.285589in}}{\pgfqpoint{3.930407in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.285589in}}{\pgfqpoint{3.928431in}{1.285188in}}{\pgfqpoint{3.927718in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.283762in}}{\pgfqpoint{3.926604in}{1.282794in}}{\pgfqpoint{3.926604in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.280777in}}{\pgfqpoint{3.927004in}{1.279809in}}{\pgfqpoint{3.927718in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.278383in}}{\pgfqpoint{3.929398in}{1.277982in}}{\pgfqpoint{3.930407in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.277982in}}{\pgfqpoint{3.957138in}{1.278383in}}{\pgfqpoint{3.957851in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{1.279809in}}{\pgfqpoint{3.958966in}{1.280777in}}{\pgfqpoint{3.958966in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{1.282794in}}{\pgfqpoint{3.958565in}{1.283762in}}{\pgfqpoint{3.957851in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{1.285188in}}{\pgfqpoint{3.956171in}{1.285589in}}{\pgfqpoint{3.955162in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{1.285589in}}{\pgfqpoint{3.953186in}{1.285188in}}{\pgfqpoint{3.952472in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{1.283762in}}{\pgfqpoint{3.951358in}{1.282794in}}{\pgfqpoint{3.951358in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{1.280777in}}{\pgfqpoint{3.951759in}{1.279809in}}{\pgfqpoint{3.952472in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{1.278383in}}{\pgfqpoint{3.954153in}{1.277982in}}{\pgfqpoint{3.955162in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.277982in}}{\pgfqpoint{3.981893in}{1.278383in}}{\pgfqpoint{3.982606in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.279809in}}{\pgfqpoint{3.983720in}{1.280777in}}{\pgfqpoint{3.983720in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.282794in}}{\pgfqpoint{3.983319in}{1.283762in}}{\pgfqpoint{3.982606in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.285188in}}{\pgfqpoint{3.980925in}{1.285589in}}{\pgfqpoint{3.979917in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.285589in}}{\pgfqpoint{3.977940in}{1.285188in}}{\pgfqpoint{3.977227in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.283762in}}{\pgfqpoint{3.976113in}{1.282794in}}{\pgfqpoint{3.976113in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.280777in}}{\pgfqpoint{3.976514in}{1.279809in}}{\pgfqpoint{3.977227in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.278383in}}{\pgfqpoint{3.978908in}{1.277982in}}{\pgfqpoint{3.979917in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.277982in}}{\pgfqpoint{4.006648in}{1.278383in}}{\pgfqpoint{4.007361in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.279809in}}{\pgfqpoint{4.008475in}{1.280777in}}{\pgfqpoint{4.008475in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.282794in}}{\pgfqpoint{4.008074in}{1.283762in}}{\pgfqpoint{4.007361in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.285188in}}{\pgfqpoint{4.005680in}{1.285589in}}{\pgfqpoint{4.004671in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.285589in}}{\pgfqpoint{4.002695in}{1.285188in}}{\pgfqpoint{4.001982in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.283762in}}{\pgfqpoint{4.000868in}{1.282794in}}{\pgfqpoint{4.000868in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.280777in}}{\pgfqpoint{4.001269in}{1.279809in}}{\pgfqpoint{4.001982in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.278383in}}{\pgfqpoint{4.003663in}{1.277982in}}{\pgfqpoint{4.004671in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.277982in}}{\pgfqpoint{4.031402in}{1.278383in}}{\pgfqpoint{4.032116in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.279809in}}{\pgfqpoint{4.033230in}{1.280777in}}{\pgfqpoint{4.033230in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.282794in}}{\pgfqpoint{4.032829in}{1.283762in}}{\pgfqpoint{4.032116in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.285188in}}{\pgfqpoint{4.030435in}{1.285589in}}{\pgfqpoint{4.029426in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.285589in}}{\pgfqpoint{4.027450in}{1.285188in}}{\pgfqpoint{4.026737in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.283762in}}{\pgfqpoint{4.025622in}{1.282794in}}{\pgfqpoint{4.025622in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.280777in}}{\pgfqpoint{4.026023in}{1.279809in}}{\pgfqpoint{4.026737in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.278383in}}{\pgfqpoint{4.028417in}{1.277982in}}{\pgfqpoint{4.029426in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.277982in}}{\pgfqpoint{4.080912in}{1.278383in}}{\pgfqpoint{4.081625in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.279809in}}{\pgfqpoint{4.082739in}{1.280777in}}{\pgfqpoint{4.082739in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.282794in}}{\pgfqpoint{4.082338in}{1.283762in}}{\pgfqpoint{4.081625in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.285188in}}{\pgfqpoint{4.079944in}{1.285589in}}{\pgfqpoint{4.078936in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.285589in}}{\pgfqpoint{4.076959in}{1.285188in}}{\pgfqpoint{4.076246in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.283762in}}{\pgfqpoint{4.075132in}{1.282794in}}{\pgfqpoint{4.075132in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.280777in}}{\pgfqpoint{4.075533in}{1.279809in}}{\pgfqpoint{4.076246in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.278383in}}{\pgfqpoint{4.077927in}{1.277982in}}{\pgfqpoint{4.078936in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.277982in}}{\pgfqpoint{4.105667in}{1.278383in}}{\pgfqpoint{4.106380in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.279809in}}{\pgfqpoint{4.107494in}{1.280777in}}{\pgfqpoint{4.107494in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.282794in}}{\pgfqpoint{4.107093in}{1.283762in}}{\pgfqpoint{4.106380in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.285188in}}{\pgfqpoint{4.104699in}{1.285589in}}{\pgfqpoint{4.103690in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.285589in}}{\pgfqpoint{4.101714in}{1.285188in}}{\pgfqpoint{4.101001in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.283762in}}{\pgfqpoint{4.099887in}{1.282794in}}{\pgfqpoint{4.099887in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.280777in}}{\pgfqpoint{4.100287in}{1.279809in}}{\pgfqpoint{4.101001in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.278383in}}{\pgfqpoint{4.102682in}{1.277982in}}{\pgfqpoint{4.103690in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.277982in}}{\pgfqpoint{4.130421in}{1.278383in}}{\pgfqpoint{4.131135in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.279809in}}{\pgfqpoint{4.132249in}{1.280777in}}{\pgfqpoint{4.132249in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.282794in}}{\pgfqpoint{4.131848in}{1.283762in}}{\pgfqpoint{4.131135in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.285188in}}{\pgfqpoint{4.129454in}{1.285589in}}{\pgfqpoint{4.128445in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.285589in}}{\pgfqpoint{4.126469in}{1.285188in}}{\pgfqpoint{4.125756in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.283762in}}{\pgfqpoint{4.124641in}{1.282794in}}{\pgfqpoint{4.124641in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.280777in}}{\pgfqpoint{4.125042in}{1.279809in}}{\pgfqpoint{4.125756in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.278383in}}{\pgfqpoint{4.127436in}{1.277982in}}{\pgfqpoint{4.128445in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.277982in}}{\pgfqpoint{4.155176in}{1.278383in}}{\pgfqpoint{4.155889in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.279809in}}{\pgfqpoint{4.157003in}{1.280777in}}{\pgfqpoint{4.157003in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.282794in}}{\pgfqpoint{4.156603in}{1.283762in}}{\pgfqpoint{4.155889in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.285188in}}{\pgfqpoint{4.154209in}{1.285589in}}{\pgfqpoint{4.153200in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.285589in}}{\pgfqpoint{4.151224in}{1.285188in}}{\pgfqpoint{4.150510in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.283762in}}{\pgfqpoint{4.149396in}{1.282794in}}{\pgfqpoint{4.149396in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.280777in}}{\pgfqpoint{4.149797in}{1.279809in}}{\pgfqpoint{4.150510in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.278383in}}{\pgfqpoint{4.152191in}{1.277982in}}{\pgfqpoint{4.153200in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.277982in}}{\pgfqpoint{4.179931in}{1.278383in}}{\pgfqpoint{4.180644in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.279809in}}{\pgfqpoint{4.181758in}{1.280777in}}{\pgfqpoint{4.181758in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.282794in}}{\pgfqpoint{4.181357in}{1.283762in}}{\pgfqpoint{4.180644in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.285188in}}{\pgfqpoint{4.178963in}{1.285589in}}{\pgfqpoint{4.177955in}{1.285589in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.285589in}}{\pgfqpoint{4.175978in}{1.285188in}}{\pgfqpoint{4.175265in}{1.284475in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.283762in}}{\pgfqpoint{4.174151in}{1.282794in}}{\pgfqpoint{4.174151in}{1.281786in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.280777in}}{\pgfqpoint{4.174552in}{1.279809in}}{\pgfqpoint{4.175265in}{1.279096in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.278383in}}{\pgfqpoint{4.176946in}{1.277982in}}{\pgfqpoint{4.177955in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.277982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.304613in}}{\pgfqpoint{0.739022in}{1.305013in}}{\pgfqpoint{0.739735in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.306440in}}{\pgfqpoint{0.740849in}{1.307407in}}{\pgfqpoint{0.740849in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.309425in}}{\pgfqpoint{0.740449in}{1.310392in}}{\pgfqpoint{0.739735in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.311819in}}{\pgfqpoint{0.738054in}{1.312220in}}{\pgfqpoint{0.737046in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.312220in}}{\pgfqpoint{0.735069in}{1.311819in}}{\pgfqpoint{0.734356in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.310392in}}{\pgfqpoint{0.733242in}{1.309425in}}{\pgfqpoint{0.733242in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.307407in}}{\pgfqpoint{0.733643in}{1.306440in}}{\pgfqpoint{0.734356in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.305013in}}{\pgfqpoint{0.736037in}{1.304613in}}{\pgfqpoint{0.737046in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999537in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{2.000546in}{1.304613in}}{\pgfqpoint{2.001514in}{1.305013in}}{\pgfqpoint{2.002227in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.002940in}{1.306440in}}{\pgfqpoint{2.003341in}{1.307407in}}{\pgfqpoint{2.003341in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.003341in}{1.309425in}}{\pgfqpoint{2.002940in}{1.310392in}}{\pgfqpoint{2.002227in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.001514in}{1.311819in}}{\pgfqpoint{2.000546in}{1.312220in}}{\pgfqpoint{1.999537in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{1.998529in}{1.312220in}}{\pgfqpoint{1.997561in}{1.311819in}}{\pgfqpoint{1.996848in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{1.996135in}{1.310392in}}{\pgfqpoint{1.995734in}{1.309425in}}{\pgfqpoint{1.995734in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{1.995734in}{1.307407in}}{\pgfqpoint{1.996135in}{1.306440in}}{\pgfqpoint{1.996848in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{1.997561in}{1.305013in}}{\pgfqpoint{1.998529in}{1.304613in}}{\pgfqpoint{1.999537in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{1.999537in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098556in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{2.099565in}{1.304613in}}{\pgfqpoint{2.100533in}{1.305013in}}{\pgfqpoint{2.101246in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.101959in}{1.306440in}}{\pgfqpoint{2.102360in}{1.307407in}}{\pgfqpoint{2.102360in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.102360in}{1.309425in}}{\pgfqpoint{2.101959in}{1.310392in}}{\pgfqpoint{2.101246in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.100533in}{1.311819in}}{\pgfqpoint{2.099565in}{1.312220in}}{\pgfqpoint{2.098556in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{2.097548in}{1.312220in}}{\pgfqpoint{2.096580in}{1.311819in}}{\pgfqpoint{2.095867in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.095154in}{1.310392in}}{\pgfqpoint{2.094753in}{1.309425in}}{\pgfqpoint{2.094753in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.094753in}{1.307407in}}{\pgfqpoint{2.095154in}{1.306440in}}{\pgfqpoint{2.095867in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.096580in}{1.305013in}}{\pgfqpoint{2.097548in}{1.304613in}}{\pgfqpoint{2.098556in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{2.098556in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123311in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{2.124320in}{1.304613in}}{\pgfqpoint{2.125287in}{1.305013in}}{\pgfqpoint{2.126001in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.126714in}{1.306440in}}{\pgfqpoint{2.127115in}{1.307407in}}{\pgfqpoint{2.127115in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.127115in}{1.309425in}}{\pgfqpoint{2.126714in}{1.310392in}}{\pgfqpoint{2.126001in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.125287in}{1.311819in}}{\pgfqpoint{2.124320in}{1.312220in}}{\pgfqpoint{2.123311in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{2.122302in}{1.312220in}}{\pgfqpoint{2.121335in}{1.311819in}}{\pgfqpoint{2.120622in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.119908in}{1.310392in}}{\pgfqpoint{2.119508in}{1.309425in}}{\pgfqpoint{2.119508in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.119508in}{1.307407in}}{\pgfqpoint{2.119908in}{1.306440in}}{\pgfqpoint{2.120622in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.121335in}{1.305013in}}{\pgfqpoint{2.122302in}{1.304613in}}{\pgfqpoint{2.123311in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{2.123311in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148066in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{2.149075in}{1.304613in}}{\pgfqpoint{2.150042in}{1.305013in}}{\pgfqpoint{2.150755in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.151469in}{1.306440in}}{\pgfqpoint{2.151870in}{1.307407in}}{\pgfqpoint{2.151870in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.151870in}{1.309425in}}{\pgfqpoint{2.151469in}{1.310392in}}{\pgfqpoint{2.150755in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.150042in}{1.311819in}}{\pgfqpoint{2.149075in}{1.312220in}}{\pgfqpoint{2.148066in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{2.147057in}{1.312220in}}{\pgfqpoint{2.146090in}{1.311819in}}{\pgfqpoint{2.145376in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.144663in}{1.310392in}}{\pgfqpoint{2.144262in}{1.309425in}}{\pgfqpoint{2.144262in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.144262in}{1.307407in}}{\pgfqpoint{2.144663in}{1.306440in}}{\pgfqpoint{2.145376in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.146090in}{1.305013in}}{\pgfqpoint{2.147057in}{1.304613in}}{\pgfqpoint{2.148066in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{2.148066in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{1.304613in}}{\pgfqpoint{2.273816in}{1.305013in}}{\pgfqpoint{2.274529in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{1.306440in}}{\pgfqpoint{2.275643in}{1.307407in}}{\pgfqpoint{2.275643in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{1.309425in}}{\pgfqpoint{2.275242in}{1.310392in}}{\pgfqpoint{2.274529in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{1.311819in}}{\pgfqpoint{2.272848in}{1.312220in}}{\pgfqpoint{2.271840in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{1.312220in}}{\pgfqpoint{2.269863in}{1.311819in}}{\pgfqpoint{2.269150in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{1.310392in}}{\pgfqpoint{2.268036in}{1.309425in}}{\pgfqpoint{2.268036in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{1.307407in}}{\pgfqpoint{2.268437in}{1.306440in}}{\pgfqpoint{2.269150in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{1.305013in}}{\pgfqpoint{2.270831in}{1.304613in}}{\pgfqpoint{2.271840in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{1.304613in}}{\pgfqpoint{2.298571in}{1.305013in}}{\pgfqpoint{2.299284in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{1.306440in}}{\pgfqpoint{2.300398in}{1.307407in}}{\pgfqpoint{2.300398in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{1.309425in}}{\pgfqpoint{2.299997in}{1.310392in}}{\pgfqpoint{2.299284in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{1.311819in}}{\pgfqpoint{2.297603in}{1.312220in}}{\pgfqpoint{2.296594in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{1.312220in}}{\pgfqpoint{2.294618in}{1.311819in}}{\pgfqpoint{2.293905in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{1.310392in}}{\pgfqpoint{2.292791in}{1.309425in}}{\pgfqpoint{2.292791in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{1.307407in}}{\pgfqpoint{2.293191in}{1.306440in}}{\pgfqpoint{2.293905in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{1.305013in}}{\pgfqpoint{2.295586in}{1.304613in}}{\pgfqpoint{2.296594in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370859in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{2.371867in}{1.304613in}}{\pgfqpoint{2.372835in}{1.305013in}}{\pgfqpoint{2.373548in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.374261in}{1.306440in}}{\pgfqpoint{2.374662in}{1.307407in}}{\pgfqpoint{2.374662in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.374662in}{1.309425in}}{\pgfqpoint{2.374261in}{1.310392in}}{\pgfqpoint{2.373548in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.372835in}{1.311819in}}{\pgfqpoint{2.371867in}{1.312220in}}{\pgfqpoint{2.370859in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{2.369850in}{1.312220in}}{\pgfqpoint{2.368882in}{1.311819in}}{\pgfqpoint{2.368169in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.367456in}{1.310392in}}{\pgfqpoint{2.367055in}{1.309425in}}{\pgfqpoint{2.367055in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.367055in}{1.307407in}}{\pgfqpoint{2.367456in}{1.306440in}}{\pgfqpoint{2.368169in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.368882in}{1.305013in}}{\pgfqpoint{2.369850in}{1.304613in}}{\pgfqpoint{2.370859in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{2.370859in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445123in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{2.446132in}{1.304613in}}{\pgfqpoint{2.447099in}{1.305013in}}{\pgfqpoint{2.447812in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.448526in}{1.306440in}}{\pgfqpoint{2.448926in}{1.307407in}}{\pgfqpoint{2.448926in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.448926in}{1.309425in}}{\pgfqpoint{2.448526in}{1.310392in}}{\pgfqpoint{2.447812in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.447099in}{1.311819in}}{\pgfqpoint{2.446132in}{1.312220in}}{\pgfqpoint{2.445123in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{2.444114in}{1.312220in}}{\pgfqpoint{2.443146in}{1.311819in}}{\pgfqpoint{2.442433in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.441720in}{1.310392in}}{\pgfqpoint{2.441319in}{1.309425in}}{\pgfqpoint{2.441319in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.441319in}{1.307407in}}{\pgfqpoint{2.441720in}{1.306440in}}{\pgfqpoint{2.442433in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.443146in}{1.305013in}}{\pgfqpoint{2.444114in}{1.304613in}}{\pgfqpoint{2.445123in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519387in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{2.520396in}{1.304613in}}{\pgfqpoint{2.521363in}{1.305013in}}{\pgfqpoint{2.522077in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.522790in}{1.306440in}}{\pgfqpoint{2.523191in}{1.307407in}}{\pgfqpoint{2.523191in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.523191in}{1.309425in}}{\pgfqpoint{2.522790in}{1.310392in}}{\pgfqpoint{2.522077in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.521363in}{1.311819in}}{\pgfqpoint{2.520396in}{1.312220in}}{\pgfqpoint{2.519387in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{2.518378in}{1.312220in}}{\pgfqpoint{2.517411in}{1.311819in}}{\pgfqpoint{2.516697in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.515984in}{1.310392in}}{\pgfqpoint{2.515583in}{1.309425in}}{\pgfqpoint{2.515583in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.515583in}{1.307407in}}{\pgfqpoint{2.515984in}{1.306440in}}{\pgfqpoint{2.516697in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.517411in}{1.305013in}}{\pgfqpoint{2.518378in}{1.304613in}}{\pgfqpoint{2.519387in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{2.519387in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544142in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{2.545150in}{1.304613in}}{\pgfqpoint{2.546118in}{1.305013in}}{\pgfqpoint{2.546831in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.547545in}{1.306440in}}{\pgfqpoint{2.547945in}{1.307407in}}{\pgfqpoint{2.547945in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.547945in}{1.309425in}}{\pgfqpoint{2.547545in}{1.310392in}}{\pgfqpoint{2.546831in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.546118in}{1.311819in}}{\pgfqpoint{2.545150in}{1.312220in}}{\pgfqpoint{2.544142in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{2.543133in}{1.312220in}}{\pgfqpoint{2.542165in}{1.311819in}}{\pgfqpoint{2.541452in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.540739in}{1.310392in}}{\pgfqpoint{2.540338in}{1.309425in}}{\pgfqpoint{2.540338in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.540338in}{1.307407in}}{\pgfqpoint{2.540739in}{1.306440in}}{\pgfqpoint{2.541452in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.542165in}{1.305013in}}{\pgfqpoint{2.543133in}{1.304613in}}{\pgfqpoint{2.544142in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{2.544142in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593651in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{2.594660in}{1.304613in}}{\pgfqpoint{2.595627in}{1.305013in}}{\pgfqpoint{2.596341in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.597054in}{1.306440in}}{\pgfqpoint{2.597455in}{1.307407in}}{\pgfqpoint{2.597455in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.597455in}{1.309425in}}{\pgfqpoint{2.597054in}{1.310392in}}{\pgfqpoint{2.596341in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.595627in}{1.311819in}}{\pgfqpoint{2.594660in}{1.312220in}}{\pgfqpoint{2.593651in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{2.592642in}{1.312220in}}{\pgfqpoint{2.591675in}{1.311819in}}{\pgfqpoint{2.590962in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.590248in}{1.310392in}}{\pgfqpoint{2.589848in}{1.309425in}}{\pgfqpoint{2.589848in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.589848in}{1.307407in}}{\pgfqpoint{2.590248in}{1.306440in}}{\pgfqpoint{2.590962in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.591675in}{1.305013in}}{\pgfqpoint{2.592642in}{1.304613in}}{\pgfqpoint{2.593651in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{2.593651in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667915in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{2.668924in}{1.304613in}}{\pgfqpoint{2.669892in}{1.305013in}}{\pgfqpoint{2.670605in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.671318in}{1.306440in}}{\pgfqpoint{2.671719in}{1.307407in}}{\pgfqpoint{2.671719in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.671719in}{1.309425in}}{\pgfqpoint{2.671318in}{1.310392in}}{\pgfqpoint{2.670605in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.669892in}{1.311819in}}{\pgfqpoint{2.668924in}{1.312220in}}{\pgfqpoint{2.667915in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{2.666907in}{1.312220in}}{\pgfqpoint{2.665939in}{1.311819in}}{\pgfqpoint{2.665226in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.664513in}{1.310392in}}{\pgfqpoint{2.664112in}{1.309425in}}{\pgfqpoint{2.664112in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{1.307407in}}{\pgfqpoint{2.664513in}{1.306440in}}{\pgfqpoint{2.665226in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.665939in}{1.305013in}}{\pgfqpoint{2.666907in}{1.304613in}}{\pgfqpoint{2.667915in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742180in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{2.743188in}{1.304613in}}{\pgfqpoint{2.744156in}{1.305013in}}{\pgfqpoint{2.744869in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.745583in}{1.306440in}}{\pgfqpoint{2.745983in}{1.307407in}}{\pgfqpoint{2.745983in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.745983in}{1.309425in}}{\pgfqpoint{2.745583in}{1.310392in}}{\pgfqpoint{2.744869in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.744156in}{1.311819in}}{\pgfqpoint{2.743188in}{1.312220in}}{\pgfqpoint{2.742180in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{2.741171in}{1.312220in}}{\pgfqpoint{2.740203in}{1.311819in}}{\pgfqpoint{2.739490in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.738777in}{1.310392in}}{\pgfqpoint{2.738376in}{1.309425in}}{\pgfqpoint{2.738376in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.738376in}{1.307407in}}{\pgfqpoint{2.738777in}{1.306440in}}{\pgfqpoint{2.739490in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.740203in}{1.305013in}}{\pgfqpoint{2.741171in}{1.304613in}}{\pgfqpoint{2.742180in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816444in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{2.817453in}{1.304613in}}{\pgfqpoint{2.818420in}{1.305013in}}{\pgfqpoint{2.819133in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.819847in}{1.306440in}}{\pgfqpoint{2.820247in}{1.307407in}}{\pgfqpoint{2.820247in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.820247in}{1.309425in}}{\pgfqpoint{2.819847in}{1.310392in}}{\pgfqpoint{2.819133in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.818420in}{1.311819in}}{\pgfqpoint{2.817453in}{1.312220in}}{\pgfqpoint{2.816444in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{2.815435in}{1.312220in}}{\pgfqpoint{2.814468in}{1.311819in}}{\pgfqpoint{2.813754in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.813041in}{1.310392in}}{\pgfqpoint{2.812640in}{1.309425in}}{\pgfqpoint{2.812640in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.812640in}{1.307407in}}{\pgfqpoint{2.813041in}{1.306440in}}{\pgfqpoint{2.813754in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.814468in}{1.305013in}}{\pgfqpoint{2.815435in}{1.304613in}}{\pgfqpoint{2.816444in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{1.304613in}}{\pgfqpoint{2.843175in}{1.305013in}}{\pgfqpoint{2.843888in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{1.306440in}}{\pgfqpoint{2.845002in}{1.307407in}}{\pgfqpoint{2.845002in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{1.309425in}}{\pgfqpoint{2.844601in}{1.310392in}}{\pgfqpoint{2.843888in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{1.311819in}}{\pgfqpoint{2.842207in}{1.312220in}}{\pgfqpoint{2.841199in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{1.312220in}}{\pgfqpoint{2.839222in}{1.311819in}}{\pgfqpoint{2.838509in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{1.310392in}}{\pgfqpoint{2.837395in}{1.309425in}}{\pgfqpoint{2.837395in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{1.307407in}}{\pgfqpoint{2.837796in}{1.306440in}}{\pgfqpoint{2.838509in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{1.305013in}}{\pgfqpoint{2.840190in}{1.304613in}}{\pgfqpoint{2.841199in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{1.304613in}}{\pgfqpoint{2.867930in}{1.305013in}}{\pgfqpoint{2.868643in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{1.306440in}}{\pgfqpoint{2.869757in}{1.307407in}}{\pgfqpoint{2.869757in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{1.309425in}}{\pgfqpoint{2.869356in}{1.310392in}}{\pgfqpoint{2.868643in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{1.311819in}}{\pgfqpoint{2.866962in}{1.312220in}}{\pgfqpoint{2.865953in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{1.312220in}}{\pgfqpoint{2.863977in}{1.311819in}}{\pgfqpoint{2.863264in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{1.310392in}}{\pgfqpoint{2.862150in}{1.309425in}}{\pgfqpoint{2.862150in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{1.307407in}}{\pgfqpoint{2.862550in}{1.306440in}}{\pgfqpoint{2.863264in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{1.305013in}}{\pgfqpoint{2.864945in}{1.304613in}}{\pgfqpoint{2.865953in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{1.304613in}}{\pgfqpoint{2.892684in}{1.305013in}}{\pgfqpoint{2.893398in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{1.306440in}}{\pgfqpoint{2.894512in}{1.307407in}}{\pgfqpoint{2.894512in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{1.309425in}}{\pgfqpoint{2.894111in}{1.310392in}}{\pgfqpoint{2.893398in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{1.311819in}}{\pgfqpoint{2.891717in}{1.312220in}}{\pgfqpoint{2.890708in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{1.312220in}}{\pgfqpoint{2.888732in}{1.311819in}}{\pgfqpoint{2.888019in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{1.310392in}}{\pgfqpoint{2.886904in}{1.309425in}}{\pgfqpoint{2.886904in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{1.307407in}}{\pgfqpoint{2.887305in}{1.306440in}}{\pgfqpoint{2.888019in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{1.305013in}}{\pgfqpoint{2.889699in}{1.304613in}}{\pgfqpoint{2.890708in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915463in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{2.916472in}{1.304613in}}{\pgfqpoint{2.917439in}{1.305013in}}{\pgfqpoint{2.918152in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.918866in}{1.306440in}}{\pgfqpoint{2.919266in}{1.307407in}}{\pgfqpoint{2.919266in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.919266in}{1.309425in}}{\pgfqpoint{2.918866in}{1.310392in}}{\pgfqpoint{2.918152in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.917439in}{1.311819in}}{\pgfqpoint{2.916472in}{1.312220in}}{\pgfqpoint{2.915463in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{2.914454in}{1.312220in}}{\pgfqpoint{2.913487in}{1.311819in}}{\pgfqpoint{2.912773in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.912060in}{1.310392in}}{\pgfqpoint{2.911659in}{1.309425in}}{\pgfqpoint{2.911659in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.911659in}{1.307407in}}{\pgfqpoint{2.912060in}{1.306440in}}{\pgfqpoint{2.912773in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.913487in}{1.305013in}}{\pgfqpoint{2.914454in}{1.304613in}}{\pgfqpoint{2.915463in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{2.915463in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940218in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{2.941226in}{1.304613in}}{\pgfqpoint{2.942194in}{1.305013in}}{\pgfqpoint{2.942907in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.943620in}{1.306440in}}{\pgfqpoint{2.944021in}{1.307407in}}{\pgfqpoint{2.944021in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.944021in}{1.309425in}}{\pgfqpoint{2.943620in}{1.310392in}}{\pgfqpoint{2.942907in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.942194in}{1.311819in}}{\pgfqpoint{2.941226in}{1.312220in}}{\pgfqpoint{2.940218in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{2.939209in}{1.312220in}}{\pgfqpoint{2.938241in}{1.311819in}}{\pgfqpoint{2.937528in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.936815in}{1.310392in}}{\pgfqpoint{2.936414in}{1.309425in}}{\pgfqpoint{2.936414in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.936414in}{1.307407in}}{\pgfqpoint{2.936815in}{1.306440in}}{\pgfqpoint{2.937528in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.938241in}{1.305013in}}{\pgfqpoint{2.939209in}{1.304613in}}{\pgfqpoint{2.940218in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{2.940218in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964972in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{2.965981in}{1.304613in}}{\pgfqpoint{2.966949in}{1.305013in}}{\pgfqpoint{2.967662in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.968375in}{1.306440in}}{\pgfqpoint{2.968776in}{1.307407in}}{\pgfqpoint{2.968776in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.968776in}{1.309425in}}{\pgfqpoint{2.968375in}{1.310392in}}{\pgfqpoint{2.967662in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.966949in}{1.311819in}}{\pgfqpoint{2.965981in}{1.312220in}}{\pgfqpoint{2.964972in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{2.963964in}{1.312220in}}{\pgfqpoint{2.962996in}{1.311819in}}{\pgfqpoint{2.962283in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.961569in}{1.310392in}}{\pgfqpoint{2.961169in}{1.309425in}}{\pgfqpoint{2.961169in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.961169in}{1.307407in}}{\pgfqpoint{2.961569in}{1.306440in}}{\pgfqpoint{2.962283in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.962996in}{1.305013in}}{\pgfqpoint{2.963964in}{1.304613in}}{\pgfqpoint{2.964972in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{2.964972in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989727in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{2.990736in}{1.304613in}}{\pgfqpoint{2.991703in}{1.305013in}}{\pgfqpoint{2.992417in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.993130in}{1.306440in}}{\pgfqpoint{2.993531in}{1.307407in}}{\pgfqpoint{2.993531in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.993531in}{1.309425in}}{\pgfqpoint{2.993130in}{1.310392in}}{\pgfqpoint{2.992417in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.991703in}{1.311819in}}{\pgfqpoint{2.990736in}{1.312220in}}{\pgfqpoint{2.989727in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{2.988718in}{1.312220in}}{\pgfqpoint{2.987751in}{1.311819in}}{\pgfqpoint{2.987037in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{2.986324in}{1.310392in}}{\pgfqpoint{2.985923in}{1.309425in}}{\pgfqpoint{2.985923in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{2.985923in}{1.307407in}}{\pgfqpoint{2.986324in}{1.306440in}}{\pgfqpoint{2.987037in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{2.987751in}{1.305013in}}{\pgfqpoint{2.988718in}{1.304613in}}{\pgfqpoint{2.989727in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{2.989727in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014482in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.015491in}{1.304613in}}{\pgfqpoint{3.016458in}{1.305013in}}{\pgfqpoint{3.017171in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.017885in}{1.306440in}}{\pgfqpoint{3.018285in}{1.307407in}}{\pgfqpoint{3.018285in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.018285in}{1.309425in}}{\pgfqpoint{3.017885in}{1.310392in}}{\pgfqpoint{3.017171in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.016458in}{1.311819in}}{\pgfqpoint{3.015491in}{1.312220in}}{\pgfqpoint{3.014482in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.013473in}{1.312220in}}{\pgfqpoint{3.012505in}{1.311819in}}{\pgfqpoint{3.011792in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.011079in}{1.310392in}}{\pgfqpoint{3.010678in}{1.309425in}}{\pgfqpoint{3.010678in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.010678in}{1.307407in}}{\pgfqpoint{3.011079in}{1.306440in}}{\pgfqpoint{3.011792in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.012505in}{1.305013in}}{\pgfqpoint{3.013473in}{1.304613in}}{\pgfqpoint{3.014482in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{1.304613in}}{\pgfqpoint{3.041213in}{1.305013in}}{\pgfqpoint{3.041926in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{1.306440in}}{\pgfqpoint{3.043040in}{1.307407in}}{\pgfqpoint{3.043040in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{1.309425in}}{\pgfqpoint{3.042639in}{1.310392in}}{\pgfqpoint{3.041926in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{1.311819in}}{\pgfqpoint{3.040245in}{1.312220in}}{\pgfqpoint{3.039237in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{1.312220in}}{\pgfqpoint{3.037260in}{1.311819in}}{\pgfqpoint{3.036547in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{1.310392in}}{\pgfqpoint{3.035433in}{1.309425in}}{\pgfqpoint{3.035433in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{1.307407in}}{\pgfqpoint{3.035834in}{1.306440in}}{\pgfqpoint{3.036547in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{1.305013in}}{\pgfqpoint{3.038228in}{1.304613in}}{\pgfqpoint{3.039237in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.304613in}}{\pgfqpoint{3.065968in}{1.305013in}}{\pgfqpoint{3.066681in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.306440in}}{\pgfqpoint{3.067795in}{1.307407in}}{\pgfqpoint{3.067795in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.309425in}}{\pgfqpoint{3.067394in}{1.310392in}}{\pgfqpoint{3.066681in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.311819in}}{\pgfqpoint{3.065000in}{1.312220in}}{\pgfqpoint{3.063991in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.312220in}}{\pgfqpoint{3.062015in}{1.311819in}}{\pgfqpoint{3.061302in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.310392in}}{\pgfqpoint{3.060188in}{1.309425in}}{\pgfqpoint{3.060188in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.307407in}}{\pgfqpoint{3.060588in}{1.306440in}}{\pgfqpoint{3.061302in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.305013in}}{\pgfqpoint{3.062983in}{1.304613in}}{\pgfqpoint{3.063991in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.304613in}}{\pgfqpoint{3.090722in}{1.305013in}}{\pgfqpoint{3.091436in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.306440in}}{\pgfqpoint{3.092550in}{1.307407in}}{\pgfqpoint{3.092550in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.309425in}}{\pgfqpoint{3.092149in}{1.310392in}}{\pgfqpoint{3.091436in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.311819in}}{\pgfqpoint{3.089755in}{1.312220in}}{\pgfqpoint{3.088746in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.312220in}}{\pgfqpoint{3.086770in}{1.311819in}}{\pgfqpoint{3.086056in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.310392in}}{\pgfqpoint{3.084942in}{1.309425in}}{\pgfqpoint{3.084942in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.307407in}}{\pgfqpoint{3.085343in}{1.306440in}}{\pgfqpoint{3.086056in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.305013in}}{\pgfqpoint{3.087737in}{1.304613in}}{\pgfqpoint{3.088746in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{1.304613in}}{\pgfqpoint{3.115477in}{1.305013in}}{\pgfqpoint{3.116190in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{1.306440in}}{\pgfqpoint{3.117304in}{1.307407in}}{\pgfqpoint{3.117304in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{1.309425in}}{\pgfqpoint{3.116904in}{1.310392in}}{\pgfqpoint{3.116190in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{1.311819in}}{\pgfqpoint{3.114509in}{1.312220in}}{\pgfqpoint{3.113501in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{1.312220in}}{\pgfqpoint{3.111524in}{1.311819in}}{\pgfqpoint{3.110811in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{1.310392in}}{\pgfqpoint{3.109697in}{1.309425in}}{\pgfqpoint{3.109697in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{1.307407in}}{\pgfqpoint{3.110098in}{1.306440in}}{\pgfqpoint{3.110811in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{1.305013in}}{\pgfqpoint{3.112492in}{1.304613in}}{\pgfqpoint{3.113501in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{1.304613in}}{\pgfqpoint{3.140232in}{1.305013in}}{\pgfqpoint{3.140945in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{1.306440in}}{\pgfqpoint{3.142059in}{1.307407in}}{\pgfqpoint{3.142059in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{1.309425in}}{\pgfqpoint{3.141658in}{1.310392in}}{\pgfqpoint{3.140945in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{1.311819in}}{\pgfqpoint{3.139264in}{1.312220in}}{\pgfqpoint{3.138255in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{1.312220in}}{\pgfqpoint{3.136279in}{1.311819in}}{\pgfqpoint{3.135566in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{1.310392in}}{\pgfqpoint{3.134452in}{1.309425in}}{\pgfqpoint{3.134452in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{1.307407in}}{\pgfqpoint{3.134853in}{1.306440in}}{\pgfqpoint{3.135566in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{1.305013in}}{\pgfqpoint{3.137247in}{1.304613in}}{\pgfqpoint{3.138255in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163010in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.164019in}{1.304613in}}{\pgfqpoint{3.164987in}{1.305013in}}{\pgfqpoint{3.165700in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.166413in}{1.306440in}}{\pgfqpoint{3.166814in}{1.307407in}}{\pgfqpoint{3.166814in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.166814in}{1.309425in}}{\pgfqpoint{3.166413in}{1.310392in}}{\pgfqpoint{3.165700in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.164987in}{1.311819in}}{\pgfqpoint{3.164019in}{1.312220in}}{\pgfqpoint{3.163010in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.162001in}{1.312220in}}{\pgfqpoint{3.161034in}{1.311819in}}{\pgfqpoint{3.160321in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.159607in}{1.310392in}}{\pgfqpoint{3.159207in}{1.309425in}}{\pgfqpoint{3.159207in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.159207in}{1.307407in}}{\pgfqpoint{3.159607in}{1.306440in}}{\pgfqpoint{3.160321in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.161034in}{1.305013in}}{\pgfqpoint{3.162001in}{1.304613in}}{\pgfqpoint{3.163010in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.163010in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{1.304613in}}{\pgfqpoint{3.189741in}{1.305013in}}{\pgfqpoint{3.190455in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{1.306440in}}{\pgfqpoint{3.191569in}{1.307407in}}{\pgfqpoint{3.191569in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{1.309425in}}{\pgfqpoint{3.191168in}{1.310392in}}{\pgfqpoint{3.190455in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{1.311819in}}{\pgfqpoint{3.188774in}{1.312220in}}{\pgfqpoint{3.187765in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.312220in}}{\pgfqpoint{3.185789in}{1.311819in}}{\pgfqpoint{3.185075in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{1.310392in}}{\pgfqpoint{3.183961in}{1.309425in}}{\pgfqpoint{3.183961in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{1.307407in}}{\pgfqpoint{3.184362in}{1.306440in}}{\pgfqpoint{3.185075in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{1.305013in}}{\pgfqpoint{3.186756in}{1.304613in}}{\pgfqpoint{3.187765in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{1.304613in}}{\pgfqpoint{3.214496in}{1.305013in}}{\pgfqpoint{3.215209in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{1.306440in}}{\pgfqpoint{3.216323in}{1.307407in}}{\pgfqpoint{3.216323in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{1.309425in}}{\pgfqpoint{3.215923in}{1.310392in}}{\pgfqpoint{3.215209in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{1.311819in}}{\pgfqpoint{3.213528in}{1.312220in}}{\pgfqpoint{3.212520in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{1.312220in}}{\pgfqpoint{3.210543in}{1.311819in}}{\pgfqpoint{3.209830in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{1.310392in}}{\pgfqpoint{3.208716in}{1.309425in}}{\pgfqpoint{3.208716in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{1.307407in}}{\pgfqpoint{3.209117in}{1.306440in}}{\pgfqpoint{3.209830in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{1.305013in}}{\pgfqpoint{3.211511in}{1.304613in}}{\pgfqpoint{3.212520in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{1.304613in}}{\pgfqpoint{3.239251in}{1.305013in}}{\pgfqpoint{3.239964in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{1.306440in}}{\pgfqpoint{3.241078in}{1.307407in}}{\pgfqpoint{3.241078in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{1.309425in}}{\pgfqpoint{3.240677in}{1.310392in}}{\pgfqpoint{3.239964in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{1.311819in}}{\pgfqpoint{3.238283in}{1.312220in}}{\pgfqpoint{3.237274in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{1.312220in}}{\pgfqpoint{3.235298in}{1.311819in}}{\pgfqpoint{3.234585in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{1.310392in}}{\pgfqpoint{3.233471in}{1.309425in}}{\pgfqpoint{3.233471in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{1.307407in}}{\pgfqpoint{3.233872in}{1.306440in}}{\pgfqpoint{3.234585in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{1.305013in}}{\pgfqpoint{3.236266in}{1.304613in}}{\pgfqpoint{3.237274in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{1.304613in}}{\pgfqpoint{3.264005in}{1.305013in}}{\pgfqpoint{3.264719in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{1.306440in}}{\pgfqpoint{3.265833in}{1.307407in}}{\pgfqpoint{3.265833in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{1.309425in}}{\pgfqpoint{3.265432in}{1.310392in}}{\pgfqpoint{3.264719in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{1.311819in}}{\pgfqpoint{3.263038in}{1.312220in}}{\pgfqpoint{3.262029in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{1.312220in}}{\pgfqpoint{3.260053in}{1.311819in}}{\pgfqpoint{3.259340in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{1.310392in}}{\pgfqpoint{3.258226in}{1.309425in}}{\pgfqpoint{3.258226in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{1.307407in}}{\pgfqpoint{3.258626in}{1.306440in}}{\pgfqpoint{3.259340in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{1.305013in}}{\pgfqpoint{3.261020in}{1.304613in}}{\pgfqpoint{3.262029in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{1.304613in}}{\pgfqpoint{3.288760in}{1.305013in}}{\pgfqpoint{3.289473in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{1.306440in}}{\pgfqpoint{3.290588in}{1.307407in}}{\pgfqpoint{3.290588in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{1.309425in}}{\pgfqpoint{3.290187in}{1.310392in}}{\pgfqpoint{3.289473in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{1.311819in}}{\pgfqpoint{3.287793in}{1.312220in}}{\pgfqpoint{3.286784in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{1.312220in}}{\pgfqpoint{3.284808in}{1.311819in}}{\pgfqpoint{3.284094in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{1.310392in}}{\pgfqpoint{3.282980in}{1.309425in}}{\pgfqpoint{3.282980in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{1.307407in}}{\pgfqpoint{3.283381in}{1.306440in}}{\pgfqpoint{3.284094in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{1.305013in}}{\pgfqpoint{3.285775in}{1.304613in}}{\pgfqpoint{3.286784in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{1.304613in}}{\pgfqpoint{3.313515in}{1.305013in}}{\pgfqpoint{3.314228in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{1.306440in}}{\pgfqpoint{3.315342in}{1.307407in}}{\pgfqpoint{3.315342in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{1.309425in}}{\pgfqpoint{3.314942in}{1.310392in}}{\pgfqpoint{3.314228in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{1.311819in}}{\pgfqpoint{3.312547in}{1.312220in}}{\pgfqpoint{3.311539in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{1.312220in}}{\pgfqpoint{3.309562in}{1.311819in}}{\pgfqpoint{3.308849in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{1.310392in}}{\pgfqpoint{3.307735in}{1.309425in}}{\pgfqpoint{3.307735in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{1.307407in}}{\pgfqpoint{3.308136in}{1.306440in}}{\pgfqpoint{3.308849in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{1.305013in}}{\pgfqpoint{3.310530in}{1.304613in}}{\pgfqpoint{3.311539in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{1.304613in}}{\pgfqpoint{3.338270in}{1.305013in}}{\pgfqpoint{3.338983in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{1.306440in}}{\pgfqpoint{3.340097in}{1.307407in}}{\pgfqpoint{3.340097in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{1.309425in}}{\pgfqpoint{3.339696in}{1.310392in}}{\pgfqpoint{3.338983in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{1.311819in}}{\pgfqpoint{3.337302in}{1.312220in}}{\pgfqpoint{3.336293in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{1.312220in}}{\pgfqpoint{3.334317in}{1.311819in}}{\pgfqpoint{3.333604in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{1.310392in}}{\pgfqpoint{3.332490in}{1.309425in}}{\pgfqpoint{3.332490in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{1.307407in}}{\pgfqpoint{3.332891in}{1.306440in}}{\pgfqpoint{3.333604in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{1.305013in}}{\pgfqpoint{3.335285in}{1.304613in}}{\pgfqpoint{3.336293in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{1.304613in}}{\pgfqpoint{3.363024in}{1.305013in}}{\pgfqpoint{3.363738in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{1.306440in}}{\pgfqpoint{3.364852in}{1.307407in}}{\pgfqpoint{3.364852in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{1.309425in}}{\pgfqpoint{3.364451in}{1.310392in}}{\pgfqpoint{3.363738in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{1.311819in}}{\pgfqpoint{3.362057in}{1.312220in}}{\pgfqpoint{3.361048in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{1.312220in}}{\pgfqpoint{3.359072in}{1.311819in}}{\pgfqpoint{3.358359in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{1.310392in}}{\pgfqpoint{3.357245in}{1.309425in}}{\pgfqpoint{3.357245in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{1.307407in}}{\pgfqpoint{3.357645in}{1.306440in}}{\pgfqpoint{3.358359in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{1.305013in}}{\pgfqpoint{3.360039in}{1.304613in}}{\pgfqpoint{3.361048in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{1.304613in}}{\pgfqpoint{3.387779in}{1.305013in}}{\pgfqpoint{3.388492in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{1.306440in}}{\pgfqpoint{3.389607in}{1.307407in}}{\pgfqpoint{3.389607in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{1.309425in}}{\pgfqpoint{3.389206in}{1.310392in}}{\pgfqpoint{3.388492in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{1.311819in}}{\pgfqpoint{3.386812in}{1.312220in}}{\pgfqpoint{3.385803in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{1.312220in}}{\pgfqpoint{3.383827in}{1.311819in}}{\pgfqpoint{3.383113in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{1.310392in}}{\pgfqpoint{3.381999in}{1.309425in}}{\pgfqpoint{3.381999in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{1.307407in}}{\pgfqpoint{3.382400in}{1.306440in}}{\pgfqpoint{3.383113in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{1.305013in}}{\pgfqpoint{3.384794in}{1.304613in}}{\pgfqpoint{3.385803in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{1.304613in}}{\pgfqpoint{3.412534in}{1.305013in}}{\pgfqpoint{3.413247in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{1.306440in}}{\pgfqpoint{3.414361in}{1.307407in}}{\pgfqpoint{3.414361in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{1.309425in}}{\pgfqpoint{3.413960in}{1.310392in}}{\pgfqpoint{3.413247in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{1.311819in}}{\pgfqpoint{3.411566in}{1.312220in}}{\pgfqpoint{3.410558in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{1.312220in}}{\pgfqpoint{3.408581in}{1.311819in}}{\pgfqpoint{3.407868in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{1.310392in}}{\pgfqpoint{3.406754in}{1.309425in}}{\pgfqpoint{3.406754in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{1.307407in}}{\pgfqpoint{3.407155in}{1.306440in}}{\pgfqpoint{3.407868in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{1.305013in}}{\pgfqpoint{3.409549in}{1.304613in}}{\pgfqpoint{3.410558in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{1.304613in}}{\pgfqpoint{3.437289in}{1.305013in}}{\pgfqpoint{3.438002in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{1.306440in}}{\pgfqpoint{3.439116in}{1.307407in}}{\pgfqpoint{3.439116in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{1.309425in}}{\pgfqpoint{3.438715in}{1.310392in}}{\pgfqpoint{3.438002in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{1.311819in}}{\pgfqpoint{3.436321in}{1.312220in}}{\pgfqpoint{3.435312in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{1.312220in}}{\pgfqpoint{3.433336in}{1.311819in}}{\pgfqpoint{3.432623in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{1.310392in}}{\pgfqpoint{3.431509in}{1.309425in}}{\pgfqpoint{3.431509in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{1.307407in}}{\pgfqpoint{3.431910in}{1.306440in}}{\pgfqpoint{3.432623in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{1.305013in}}{\pgfqpoint{3.434304in}{1.304613in}}{\pgfqpoint{3.435312in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.304613in}}{\pgfqpoint{3.462043in}{1.305013in}}{\pgfqpoint{3.462757in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.306440in}}{\pgfqpoint{3.463871in}{1.307407in}}{\pgfqpoint{3.463871in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.309425in}}{\pgfqpoint{3.463470in}{1.310392in}}{\pgfqpoint{3.462757in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.311819in}}{\pgfqpoint{3.461076in}{1.312220in}}{\pgfqpoint{3.460067in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.312220in}}{\pgfqpoint{3.458091in}{1.311819in}}{\pgfqpoint{3.457378in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.310392in}}{\pgfqpoint{3.456263in}{1.309425in}}{\pgfqpoint{3.456263in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.307407in}}{\pgfqpoint{3.456664in}{1.306440in}}{\pgfqpoint{3.457378in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.305013in}}{\pgfqpoint{3.459058in}{1.304613in}}{\pgfqpoint{3.460067in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.304613in}}{\pgfqpoint{3.486798in}{1.305013in}}{\pgfqpoint{3.487511in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.306440in}}{\pgfqpoint{3.488625in}{1.307407in}}{\pgfqpoint{3.488625in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{1.309425in}}{\pgfqpoint{3.488225in}{1.310392in}}{\pgfqpoint{3.487511in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{1.311819in}}{\pgfqpoint{3.485831in}{1.312220in}}{\pgfqpoint{3.484822in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{1.312220in}}{\pgfqpoint{3.482846in}{1.311819in}}{\pgfqpoint{3.482132in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{1.310392in}}{\pgfqpoint{3.481018in}{1.309425in}}{\pgfqpoint{3.481018in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.307407in}}{\pgfqpoint{3.481419in}{1.306440in}}{\pgfqpoint{3.482132in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.305013in}}{\pgfqpoint{3.483813in}{1.304613in}}{\pgfqpoint{3.484822in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{1.304613in}}{\pgfqpoint{3.536308in}{1.305013in}}{\pgfqpoint{3.537021in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{1.306440in}}{\pgfqpoint{3.538135in}{1.307407in}}{\pgfqpoint{3.538135in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{1.309425in}}{\pgfqpoint{3.537734in}{1.310392in}}{\pgfqpoint{3.537021in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{1.311819in}}{\pgfqpoint{3.535340in}{1.312220in}}{\pgfqpoint{3.534331in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{1.312220in}}{\pgfqpoint{3.532355in}{1.311819in}}{\pgfqpoint{3.531642in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{1.310392in}}{\pgfqpoint{3.530528in}{1.309425in}}{\pgfqpoint{3.530528in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{1.307407in}}{\pgfqpoint{3.530928in}{1.306440in}}{\pgfqpoint{3.531642in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{1.305013in}}{\pgfqpoint{3.533323in}{1.304613in}}{\pgfqpoint{3.534331in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{1.304613in}}{\pgfqpoint{3.561062in}{1.305013in}}{\pgfqpoint{3.561776in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{1.306440in}}{\pgfqpoint{3.562890in}{1.307407in}}{\pgfqpoint{3.562890in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{1.309425in}}{\pgfqpoint{3.562489in}{1.310392in}}{\pgfqpoint{3.561776in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{1.311819in}}{\pgfqpoint{3.560095in}{1.312220in}}{\pgfqpoint{3.559086in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{1.312220in}}{\pgfqpoint{3.557110in}{1.311819in}}{\pgfqpoint{3.556396in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{1.310392in}}{\pgfqpoint{3.555282in}{1.309425in}}{\pgfqpoint{3.555282in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{1.307407in}}{\pgfqpoint{3.555683in}{1.306440in}}{\pgfqpoint{3.556396in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{1.305013in}}{\pgfqpoint{3.558077in}{1.304613in}}{\pgfqpoint{3.559086in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{1.304613in}}{\pgfqpoint{3.610572in}{1.305013in}}{\pgfqpoint{3.611285in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{1.306440in}}{\pgfqpoint{3.612399in}{1.307407in}}{\pgfqpoint{3.612399in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{1.309425in}}{\pgfqpoint{3.611998in}{1.310392in}}{\pgfqpoint{3.611285in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{1.311819in}}{\pgfqpoint{3.609604in}{1.312220in}}{\pgfqpoint{3.608596in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{1.312220in}}{\pgfqpoint{3.606619in}{1.311819in}}{\pgfqpoint{3.605906in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{1.310392in}}{\pgfqpoint{3.604792in}{1.309425in}}{\pgfqpoint{3.604792in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{1.307407in}}{\pgfqpoint{3.605193in}{1.306440in}}{\pgfqpoint{3.605906in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{1.305013in}}{\pgfqpoint{3.607587in}{1.304613in}}{\pgfqpoint{3.608596in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.304613in}}{\pgfqpoint{3.635327in}{1.305013in}}{\pgfqpoint{3.636040in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.306440in}}{\pgfqpoint{3.637154in}{1.307407in}}{\pgfqpoint{3.637154in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.309425in}}{\pgfqpoint{3.636753in}{1.310392in}}{\pgfqpoint{3.636040in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.311819in}}{\pgfqpoint{3.634359in}{1.312220in}}{\pgfqpoint{3.633350in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.312220in}}{\pgfqpoint{3.631374in}{1.311819in}}{\pgfqpoint{3.630661in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.310392in}}{\pgfqpoint{3.629547in}{1.309425in}}{\pgfqpoint{3.629547in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.307407in}}{\pgfqpoint{3.629947in}{1.306440in}}{\pgfqpoint{3.630661in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.305013in}}{\pgfqpoint{3.632342in}{1.304613in}}{\pgfqpoint{3.633350in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.304613in}}{\pgfqpoint{3.660081in}{1.305013in}}{\pgfqpoint{3.660795in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.306440in}}{\pgfqpoint{3.661909in}{1.307407in}}{\pgfqpoint{3.661909in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.309425in}}{\pgfqpoint{3.661508in}{1.310392in}}{\pgfqpoint{3.660795in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.311819in}}{\pgfqpoint{3.659114in}{1.312220in}}{\pgfqpoint{3.658105in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.312220in}}{\pgfqpoint{3.656129in}{1.311819in}}{\pgfqpoint{3.655415in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.310392in}}{\pgfqpoint{3.654301in}{1.309425in}}{\pgfqpoint{3.654301in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.307407in}}{\pgfqpoint{3.654702in}{1.306440in}}{\pgfqpoint{3.655415in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.305013in}}{\pgfqpoint{3.657096in}{1.304613in}}{\pgfqpoint{3.658105in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{1.304613in}}{\pgfqpoint{3.684836in}{1.305013in}}{\pgfqpoint{3.685549in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{1.306440in}}{\pgfqpoint{3.686663in}{1.307407in}}{\pgfqpoint{3.686663in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{1.309425in}}{\pgfqpoint{3.686263in}{1.310392in}}{\pgfqpoint{3.685549in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{1.311819in}}{\pgfqpoint{3.683868in}{1.312220in}}{\pgfqpoint{3.682860in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{1.312220in}}{\pgfqpoint{3.680883in}{1.311819in}}{\pgfqpoint{3.680170in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{1.310392in}}{\pgfqpoint{3.679056in}{1.309425in}}{\pgfqpoint{3.679056in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{1.307407in}}{\pgfqpoint{3.679457in}{1.306440in}}{\pgfqpoint{3.680170in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{1.305013in}}{\pgfqpoint{3.681851in}{1.304613in}}{\pgfqpoint{3.682860in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.304613in}}{\pgfqpoint{3.709591in}{1.305013in}}{\pgfqpoint{3.710304in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.306440in}}{\pgfqpoint{3.711418in}{1.307407in}}{\pgfqpoint{3.711418in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.309425in}}{\pgfqpoint{3.711017in}{1.310392in}}{\pgfqpoint{3.710304in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.311819in}}{\pgfqpoint{3.708623in}{1.312220in}}{\pgfqpoint{3.707615in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.312220in}}{\pgfqpoint{3.705638in}{1.311819in}}{\pgfqpoint{3.704925in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.310392in}}{\pgfqpoint{3.703811in}{1.309425in}}{\pgfqpoint{3.703811in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.307407in}}{\pgfqpoint{3.704212in}{1.306440in}}{\pgfqpoint{3.704925in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.305013in}}{\pgfqpoint{3.706606in}{1.304613in}}{\pgfqpoint{3.707615in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{1.304613in}}{\pgfqpoint{3.734346in}{1.305013in}}{\pgfqpoint{3.735059in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{1.306440in}}{\pgfqpoint{3.736173in}{1.307407in}}{\pgfqpoint{3.736173in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{1.309425in}}{\pgfqpoint{3.735772in}{1.310392in}}{\pgfqpoint{3.735059in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{1.311819in}}{\pgfqpoint{3.733378in}{1.312220in}}{\pgfqpoint{3.732369in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{1.312220in}}{\pgfqpoint{3.730393in}{1.311819in}}{\pgfqpoint{3.729680in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{1.310392in}}{\pgfqpoint{3.728566in}{1.309425in}}{\pgfqpoint{3.728566in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{1.307407in}}{\pgfqpoint{3.728966in}{1.306440in}}{\pgfqpoint{3.729680in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{1.305013in}}{\pgfqpoint{3.731361in}{1.304613in}}{\pgfqpoint{3.732369in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.304613in}}{\pgfqpoint{3.759100in}{1.305013in}}{\pgfqpoint{3.759814in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.306440in}}{\pgfqpoint{3.760928in}{1.307407in}}{\pgfqpoint{3.760928in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{1.309425in}}{\pgfqpoint{3.760527in}{1.310392in}}{\pgfqpoint{3.759814in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{1.311819in}}{\pgfqpoint{3.758133in}{1.312220in}}{\pgfqpoint{3.757124in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{1.312220in}}{\pgfqpoint{3.755148in}{1.311819in}}{\pgfqpoint{3.754434in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{1.310392in}}{\pgfqpoint{3.753320in}{1.309425in}}{\pgfqpoint{3.753320in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.307407in}}{\pgfqpoint{3.753721in}{1.306440in}}{\pgfqpoint{3.754434in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.305013in}}{\pgfqpoint{3.756115in}{1.304613in}}{\pgfqpoint{3.757124in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{1.304613in}}{\pgfqpoint{3.783855in}{1.305013in}}{\pgfqpoint{3.784568in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{1.306440in}}{\pgfqpoint{3.785682in}{1.307407in}}{\pgfqpoint{3.785682in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{1.309425in}}{\pgfqpoint{3.785282in}{1.310392in}}{\pgfqpoint{3.784568in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{1.311819in}}{\pgfqpoint{3.782887in}{1.312220in}}{\pgfqpoint{3.781879in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{1.312220in}}{\pgfqpoint{3.779902in}{1.311819in}}{\pgfqpoint{3.779189in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{1.310392in}}{\pgfqpoint{3.778075in}{1.309425in}}{\pgfqpoint{3.778075in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{1.307407in}}{\pgfqpoint{3.778476in}{1.306440in}}{\pgfqpoint{3.779189in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{1.305013in}}{\pgfqpoint{3.780870in}{1.304613in}}{\pgfqpoint{3.781879in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.304613in}}{\pgfqpoint{3.808610in}{1.305013in}}{\pgfqpoint{3.809323in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.306440in}}{\pgfqpoint{3.810437in}{1.307407in}}{\pgfqpoint{3.810437in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.309425in}}{\pgfqpoint{3.810036in}{1.310392in}}{\pgfqpoint{3.809323in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.311819in}}{\pgfqpoint{3.807642in}{1.312220in}}{\pgfqpoint{3.806633in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.312220in}}{\pgfqpoint{3.804657in}{1.311819in}}{\pgfqpoint{3.803944in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.310392in}}{\pgfqpoint{3.802830in}{1.309425in}}{\pgfqpoint{3.802830in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.307407in}}{\pgfqpoint{3.803231in}{1.306440in}}{\pgfqpoint{3.803944in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.305013in}}{\pgfqpoint{3.805625in}{1.304613in}}{\pgfqpoint{3.806633in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.304613in}}{\pgfqpoint{3.833364in}{1.305013in}}{\pgfqpoint{3.834078in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.306440in}}{\pgfqpoint{3.835192in}{1.307407in}}{\pgfqpoint{3.835192in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.309425in}}{\pgfqpoint{3.834791in}{1.310392in}}{\pgfqpoint{3.834078in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.311819in}}{\pgfqpoint{3.832397in}{1.312220in}}{\pgfqpoint{3.831388in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.312220in}}{\pgfqpoint{3.829412in}{1.311819in}}{\pgfqpoint{3.828699in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.310392in}}{\pgfqpoint{3.827585in}{1.309425in}}{\pgfqpoint{3.827585in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.307407in}}{\pgfqpoint{3.827985in}{1.306440in}}{\pgfqpoint{3.828699in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.305013in}}{\pgfqpoint{3.830379in}{1.304613in}}{\pgfqpoint{3.831388in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.304613in}}{\pgfqpoint{3.858119in}{1.305013in}}{\pgfqpoint{3.858833in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.306440in}}{\pgfqpoint{3.859947in}{1.307407in}}{\pgfqpoint{3.859947in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.309425in}}{\pgfqpoint{3.859546in}{1.310392in}}{\pgfqpoint{3.858833in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.311819in}}{\pgfqpoint{3.857152in}{1.312220in}}{\pgfqpoint{3.856143in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.312220in}}{\pgfqpoint{3.854167in}{1.311819in}}{\pgfqpoint{3.853453in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.310392in}}{\pgfqpoint{3.852339in}{1.309425in}}{\pgfqpoint{3.852339in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.307407in}}{\pgfqpoint{3.852740in}{1.306440in}}{\pgfqpoint{3.853453in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.305013in}}{\pgfqpoint{3.855134in}{1.304613in}}{\pgfqpoint{3.856143in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.304613in}}{\pgfqpoint{3.882874in}{1.305013in}}{\pgfqpoint{3.883587in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.306440in}}{\pgfqpoint{3.884701in}{1.307407in}}{\pgfqpoint{3.884701in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.309425in}}{\pgfqpoint{3.884301in}{1.310392in}}{\pgfqpoint{3.883587in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.311819in}}{\pgfqpoint{3.881906in}{1.312220in}}{\pgfqpoint{3.880898in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.312220in}}{\pgfqpoint{3.878921in}{1.311819in}}{\pgfqpoint{3.878208in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.310392in}}{\pgfqpoint{3.877094in}{1.309425in}}{\pgfqpoint{3.877094in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.307407in}}{\pgfqpoint{3.877495in}{1.306440in}}{\pgfqpoint{3.878208in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.305013in}}{\pgfqpoint{3.879889in}{1.304613in}}{\pgfqpoint{3.880898in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.304613in}}{\pgfqpoint{3.907629in}{1.305013in}}{\pgfqpoint{3.908342in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.306440in}}{\pgfqpoint{3.909456in}{1.307407in}}{\pgfqpoint{3.909456in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.309425in}}{\pgfqpoint{3.909055in}{1.310392in}}{\pgfqpoint{3.908342in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.311819in}}{\pgfqpoint{3.906661in}{1.312220in}}{\pgfqpoint{3.905652in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.312220in}}{\pgfqpoint{3.903676in}{1.311819in}}{\pgfqpoint{3.902963in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.310392in}}{\pgfqpoint{3.901849in}{1.309425in}}{\pgfqpoint{3.901849in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.307407in}}{\pgfqpoint{3.902250in}{1.306440in}}{\pgfqpoint{3.902963in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.305013in}}{\pgfqpoint{3.904644in}{1.304613in}}{\pgfqpoint{3.905652in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.304613in}}{\pgfqpoint{3.932383in}{1.305013in}}{\pgfqpoint{3.933097in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.306440in}}{\pgfqpoint{3.934211in}{1.307407in}}{\pgfqpoint{3.934211in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.309425in}}{\pgfqpoint{3.933810in}{1.310392in}}{\pgfqpoint{3.933097in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.311819in}}{\pgfqpoint{3.931416in}{1.312220in}}{\pgfqpoint{3.930407in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.312220in}}{\pgfqpoint{3.928431in}{1.311819in}}{\pgfqpoint{3.927718in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.310392in}}{\pgfqpoint{3.926604in}{1.309425in}}{\pgfqpoint{3.926604in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.307407in}}{\pgfqpoint{3.927004in}{1.306440in}}{\pgfqpoint{3.927718in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.305013in}}{\pgfqpoint{3.929398in}{1.304613in}}{\pgfqpoint{3.930407in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.304613in}}{\pgfqpoint{3.957138in}{1.305013in}}{\pgfqpoint{3.957851in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{1.306440in}}{\pgfqpoint{3.958966in}{1.307407in}}{\pgfqpoint{3.958966in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{1.309425in}}{\pgfqpoint{3.958565in}{1.310392in}}{\pgfqpoint{3.957851in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{1.311819in}}{\pgfqpoint{3.956171in}{1.312220in}}{\pgfqpoint{3.955162in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{1.312220in}}{\pgfqpoint{3.953186in}{1.311819in}}{\pgfqpoint{3.952472in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{1.310392in}}{\pgfqpoint{3.951358in}{1.309425in}}{\pgfqpoint{3.951358in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{1.307407in}}{\pgfqpoint{3.951759in}{1.306440in}}{\pgfqpoint{3.952472in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{1.305013in}}{\pgfqpoint{3.954153in}{1.304613in}}{\pgfqpoint{3.955162in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.304613in}}{\pgfqpoint{3.981893in}{1.305013in}}{\pgfqpoint{3.982606in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.306440in}}{\pgfqpoint{3.983720in}{1.307407in}}{\pgfqpoint{3.983720in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.309425in}}{\pgfqpoint{3.983319in}{1.310392in}}{\pgfqpoint{3.982606in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.311819in}}{\pgfqpoint{3.980925in}{1.312220in}}{\pgfqpoint{3.979917in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.312220in}}{\pgfqpoint{3.977940in}{1.311819in}}{\pgfqpoint{3.977227in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.310392in}}{\pgfqpoint{3.976113in}{1.309425in}}{\pgfqpoint{3.976113in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.307407in}}{\pgfqpoint{3.976514in}{1.306440in}}{\pgfqpoint{3.977227in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.305013in}}{\pgfqpoint{3.978908in}{1.304613in}}{\pgfqpoint{3.979917in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.304613in}}{\pgfqpoint{4.006648in}{1.305013in}}{\pgfqpoint{4.007361in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.306440in}}{\pgfqpoint{4.008475in}{1.307407in}}{\pgfqpoint{4.008475in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.309425in}}{\pgfqpoint{4.008074in}{1.310392in}}{\pgfqpoint{4.007361in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.311819in}}{\pgfqpoint{4.005680in}{1.312220in}}{\pgfqpoint{4.004671in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.312220in}}{\pgfqpoint{4.002695in}{1.311819in}}{\pgfqpoint{4.001982in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.310392in}}{\pgfqpoint{4.000868in}{1.309425in}}{\pgfqpoint{4.000868in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.307407in}}{\pgfqpoint{4.001269in}{1.306440in}}{\pgfqpoint{4.001982in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.305013in}}{\pgfqpoint{4.003663in}{1.304613in}}{\pgfqpoint{4.004671in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.304613in}}{\pgfqpoint{4.031402in}{1.305013in}}{\pgfqpoint{4.032116in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.306440in}}{\pgfqpoint{4.033230in}{1.307407in}}{\pgfqpoint{4.033230in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.309425in}}{\pgfqpoint{4.032829in}{1.310392in}}{\pgfqpoint{4.032116in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.311819in}}{\pgfqpoint{4.030435in}{1.312220in}}{\pgfqpoint{4.029426in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.312220in}}{\pgfqpoint{4.027450in}{1.311819in}}{\pgfqpoint{4.026737in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.310392in}}{\pgfqpoint{4.025622in}{1.309425in}}{\pgfqpoint{4.025622in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.307407in}}{\pgfqpoint{4.026023in}{1.306440in}}{\pgfqpoint{4.026737in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.305013in}}{\pgfqpoint{4.028417in}{1.304613in}}{\pgfqpoint{4.029426in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.304613in}}{\pgfqpoint{4.056157in}{1.305013in}}{\pgfqpoint{4.056870in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.306440in}}{\pgfqpoint{4.057984in}{1.307407in}}{\pgfqpoint{4.057984in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.309425in}}{\pgfqpoint{4.057584in}{1.310392in}}{\pgfqpoint{4.056870in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.311819in}}{\pgfqpoint{4.055190in}{1.312220in}}{\pgfqpoint{4.054181in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.312220in}}{\pgfqpoint{4.052205in}{1.311819in}}{\pgfqpoint{4.051491in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.310392in}}{\pgfqpoint{4.050377in}{1.309425in}}{\pgfqpoint{4.050377in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.307407in}}{\pgfqpoint{4.050778in}{1.306440in}}{\pgfqpoint{4.051491in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.305013in}}{\pgfqpoint{4.053172in}{1.304613in}}{\pgfqpoint{4.054181in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.304613in}}{\pgfqpoint{4.080912in}{1.305013in}}{\pgfqpoint{4.081625in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.306440in}}{\pgfqpoint{4.082739in}{1.307407in}}{\pgfqpoint{4.082739in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.309425in}}{\pgfqpoint{4.082338in}{1.310392in}}{\pgfqpoint{4.081625in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.311819in}}{\pgfqpoint{4.079944in}{1.312220in}}{\pgfqpoint{4.078936in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.312220in}}{\pgfqpoint{4.076959in}{1.311819in}}{\pgfqpoint{4.076246in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.310392in}}{\pgfqpoint{4.075132in}{1.309425in}}{\pgfqpoint{4.075132in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.307407in}}{\pgfqpoint{4.075533in}{1.306440in}}{\pgfqpoint{4.076246in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.305013in}}{\pgfqpoint{4.077927in}{1.304613in}}{\pgfqpoint{4.078936in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.304613in}}{\pgfqpoint{4.105667in}{1.305013in}}{\pgfqpoint{4.106380in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.306440in}}{\pgfqpoint{4.107494in}{1.307407in}}{\pgfqpoint{4.107494in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.309425in}}{\pgfqpoint{4.107093in}{1.310392in}}{\pgfqpoint{4.106380in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.311819in}}{\pgfqpoint{4.104699in}{1.312220in}}{\pgfqpoint{4.103690in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.312220in}}{\pgfqpoint{4.101714in}{1.311819in}}{\pgfqpoint{4.101001in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.310392in}}{\pgfqpoint{4.099887in}{1.309425in}}{\pgfqpoint{4.099887in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.307407in}}{\pgfqpoint{4.100287in}{1.306440in}}{\pgfqpoint{4.101001in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.305013in}}{\pgfqpoint{4.102682in}{1.304613in}}{\pgfqpoint{4.103690in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.304613in}}{\pgfqpoint{4.130421in}{1.305013in}}{\pgfqpoint{4.131135in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.306440in}}{\pgfqpoint{4.132249in}{1.307407in}}{\pgfqpoint{4.132249in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.309425in}}{\pgfqpoint{4.131848in}{1.310392in}}{\pgfqpoint{4.131135in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.311819in}}{\pgfqpoint{4.129454in}{1.312220in}}{\pgfqpoint{4.128445in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.312220in}}{\pgfqpoint{4.126469in}{1.311819in}}{\pgfqpoint{4.125756in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.310392in}}{\pgfqpoint{4.124641in}{1.309425in}}{\pgfqpoint{4.124641in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.307407in}}{\pgfqpoint{4.125042in}{1.306440in}}{\pgfqpoint{4.125756in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.305013in}}{\pgfqpoint{4.127436in}{1.304613in}}{\pgfqpoint{4.128445in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.304613in}}{\pgfqpoint{4.155176in}{1.305013in}}{\pgfqpoint{4.155889in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.306440in}}{\pgfqpoint{4.157003in}{1.307407in}}{\pgfqpoint{4.157003in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.309425in}}{\pgfqpoint{4.156603in}{1.310392in}}{\pgfqpoint{4.155889in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.311819in}}{\pgfqpoint{4.154209in}{1.312220in}}{\pgfqpoint{4.153200in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.312220in}}{\pgfqpoint{4.151224in}{1.311819in}}{\pgfqpoint{4.150510in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.310392in}}{\pgfqpoint{4.149396in}{1.309425in}}{\pgfqpoint{4.149396in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.307407in}}{\pgfqpoint{4.149797in}{1.306440in}}{\pgfqpoint{4.150510in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.305013in}}{\pgfqpoint{4.152191in}{1.304613in}}{\pgfqpoint{4.153200in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.304613in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.304613in}}{\pgfqpoint{4.179931in}{1.305013in}}{\pgfqpoint{4.180644in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.306440in}}{\pgfqpoint{4.181758in}{1.307407in}}{\pgfqpoint{4.181758in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.309425in}}{\pgfqpoint{4.181357in}{1.310392in}}{\pgfqpoint{4.180644in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.311819in}}{\pgfqpoint{4.178963in}{1.312220in}}{\pgfqpoint{4.177955in}{1.312220in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.312220in}}{\pgfqpoint{4.175978in}{1.311819in}}{\pgfqpoint{4.175265in}{1.311106in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.310392in}}{\pgfqpoint{4.174151in}{1.309425in}}{\pgfqpoint{4.174151in}{1.308416in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.307407in}}{\pgfqpoint{4.174552in}{1.306440in}}{\pgfqpoint{4.175265in}{1.305727in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.305013in}}{\pgfqpoint{4.176946in}{1.304613in}}{\pgfqpoint{4.177955in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.304613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.331243in}}{\pgfqpoint{0.739022in}{1.331644in}}{\pgfqpoint{0.739735in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.333070in}}{\pgfqpoint{0.740849in}{1.334038in}}{\pgfqpoint{0.740849in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.336055in}}{\pgfqpoint{0.740449in}{1.337023in}}{\pgfqpoint{0.739735in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.338450in}}{\pgfqpoint{0.738054in}{1.338850in}}{\pgfqpoint{0.737046in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.338850in}}{\pgfqpoint{0.735069in}{1.338450in}}{\pgfqpoint{0.734356in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.337023in}}{\pgfqpoint{0.733242in}{1.336055in}}{\pgfqpoint{0.733242in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.334038in}}{\pgfqpoint{0.733643in}{1.333070in}}{\pgfqpoint{0.734356in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.331644in}}{\pgfqpoint{0.736037in}{1.331243in}}{\pgfqpoint{0.737046in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098556in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{2.099565in}{1.331243in}}{\pgfqpoint{2.100533in}{1.331644in}}{\pgfqpoint{2.101246in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.101959in}{1.333070in}}{\pgfqpoint{2.102360in}{1.334038in}}{\pgfqpoint{2.102360in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.102360in}{1.336055in}}{\pgfqpoint{2.101959in}{1.337023in}}{\pgfqpoint{2.101246in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.100533in}{1.338450in}}{\pgfqpoint{2.099565in}{1.338850in}}{\pgfqpoint{2.098556in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{2.097548in}{1.338850in}}{\pgfqpoint{2.096580in}{1.338450in}}{\pgfqpoint{2.095867in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.095154in}{1.337023in}}{\pgfqpoint{2.094753in}{1.336055in}}{\pgfqpoint{2.094753in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.094753in}{1.334038in}}{\pgfqpoint{2.095154in}{1.333070in}}{\pgfqpoint{2.095867in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.096580in}{1.331644in}}{\pgfqpoint{2.097548in}{1.331243in}}{\pgfqpoint{2.098556in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{2.098556in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148066in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{2.149075in}{1.331243in}}{\pgfqpoint{2.150042in}{1.331644in}}{\pgfqpoint{2.150755in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.151469in}{1.333070in}}{\pgfqpoint{2.151870in}{1.334038in}}{\pgfqpoint{2.151870in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.151870in}{1.336055in}}{\pgfqpoint{2.151469in}{1.337023in}}{\pgfqpoint{2.150755in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.150042in}{1.338450in}}{\pgfqpoint{2.149075in}{1.338850in}}{\pgfqpoint{2.148066in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{2.147057in}{1.338850in}}{\pgfqpoint{2.146090in}{1.338450in}}{\pgfqpoint{2.145376in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.144663in}{1.337023in}}{\pgfqpoint{2.144262in}{1.336055in}}{\pgfqpoint{2.144262in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.144262in}{1.334038in}}{\pgfqpoint{2.144663in}{1.333070in}}{\pgfqpoint{2.145376in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.146090in}{1.331644in}}{\pgfqpoint{2.147057in}{1.331243in}}{\pgfqpoint{2.148066in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{2.148066in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{1.331243in}}{\pgfqpoint{2.273816in}{1.331644in}}{\pgfqpoint{2.274529in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{1.333070in}}{\pgfqpoint{2.275643in}{1.334038in}}{\pgfqpoint{2.275643in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{1.336055in}}{\pgfqpoint{2.275242in}{1.337023in}}{\pgfqpoint{2.274529in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{1.338450in}}{\pgfqpoint{2.272848in}{1.338850in}}{\pgfqpoint{2.271840in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{1.338850in}}{\pgfqpoint{2.269863in}{1.338450in}}{\pgfqpoint{2.269150in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{1.337023in}}{\pgfqpoint{2.268036in}{1.336055in}}{\pgfqpoint{2.268036in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{1.334038in}}{\pgfqpoint{2.268437in}{1.333070in}}{\pgfqpoint{2.269150in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{1.331644in}}{\pgfqpoint{2.270831in}{1.331243in}}{\pgfqpoint{2.271840in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{1.331243in}}{\pgfqpoint{2.298571in}{1.331644in}}{\pgfqpoint{2.299284in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{1.333070in}}{\pgfqpoint{2.300398in}{1.334038in}}{\pgfqpoint{2.300398in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{1.336055in}}{\pgfqpoint{2.299997in}{1.337023in}}{\pgfqpoint{2.299284in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{1.338450in}}{\pgfqpoint{2.297603in}{1.338850in}}{\pgfqpoint{2.296594in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{1.338850in}}{\pgfqpoint{2.294618in}{1.338450in}}{\pgfqpoint{2.293905in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{1.337023in}}{\pgfqpoint{2.292791in}{1.336055in}}{\pgfqpoint{2.292791in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{1.334038in}}{\pgfqpoint{2.293191in}{1.333070in}}{\pgfqpoint{2.293905in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{1.331644in}}{\pgfqpoint{2.295586in}{1.331243in}}{\pgfqpoint{2.296594in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346104in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{2.347113in}{1.331243in}}{\pgfqpoint{2.348080in}{1.331644in}}{\pgfqpoint{2.348793in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.349507in}{1.333070in}}{\pgfqpoint{2.349907in}{1.334038in}}{\pgfqpoint{2.349907in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.349907in}{1.336055in}}{\pgfqpoint{2.349507in}{1.337023in}}{\pgfqpoint{2.348793in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.348080in}{1.338450in}}{\pgfqpoint{2.347113in}{1.338850in}}{\pgfqpoint{2.346104in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{2.345095in}{1.338850in}}{\pgfqpoint{2.344128in}{1.338450in}}{\pgfqpoint{2.343414in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.342701in}{1.337023in}}{\pgfqpoint{2.342300in}{1.336055in}}{\pgfqpoint{2.342300in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.342300in}{1.334038in}}{\pgfqpoint{2.342701in}{1.333070in}}{\pgfqpoint{2.343414in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.344128in}{1.331644in}}{\pgfqpoint{2.345095in}{1.331243in}}{\pgfqpoint{2.346104in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{2.346104in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370859in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{2.371867in}{1.331243in}}{\pgfqpoint{2.372835in}{1.331644in}}{\pgfqpoint{2.373548in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.374261in}{1.333070in}}{\pgfqpoint{2.374662in}{1.334038in}}{\pgfqpoint{2.374662in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.374662in}{1.336055in}}{\pgfqpoint{2.374261in}{1.337023in}}{\pgfqpoint{2.373548in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.372835in}{1.338450in}}{\pgfqpoint{2.371867in}{1.338850in}}{\pgfqpoint{2.370859in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{2.369850in}{1.338850in}}{\pgfqpoint{2.368882in}{1.338450in}}{\pgfqpoint{2.368169in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.367456in}{1.337023in}}{\pgfqpoint{2.367055in}{1.336055in}}{\pgfqpoint{2.367055in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.367055in}{1.334038in}}{\pgfqpoint{2.367456in}{1.333070in}}{\pgfqpoint{2.368169in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.368882in}{1.331644in}}{\pgfqpoint{2.369850in}{1.331243in}}{\pgfqpoint{2.370859in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{2.370859in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420368in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{2.421377in}{1.331243in}}{\pgfqpoint{2.422344in}{1.331644in}}{\pgfqpoint{2.423058in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.423771in}{1.333070in}}{\pgfqpoint{2.424172in}{1.334038in}}{\pgfqpoint{2.424172in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.424172in}{1.336055in}}{\pgfqpoint{2.423771in}{1.337023in}}{\pgfqpoint{2.423058in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.422344in}{1.338450in}}{\pgfqpoint{2.421377in}{1.338850in}}{\pgfqpoint{2.420368in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{2.419359in}{1.338850in}}{\pgfqpoint{2.418392in}{1.338450in}}{\pgfqpoint{2.417678in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.416965in}{1.337023in}}{\pgfqpoint{2.416564in}{1.336055in}}{\pgfqpoint{2.416564in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.416564in}{1.334038in}}{\pgfqpoint{2.416965in}{1.333070in}}{\pgfqpoint{2.417678in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.418392in}{1.331644in}}{\pgfqpoint{2.419359in}{1.331243in}}{\pgfqpoint{2.420368in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{2.420368in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445123in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{2.446132in}{1.331243in}}{\pgfqpoint{2.447099in}{1.331644in}}{\pgfqpoint{2.447812in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.448526in}{1.333070in}}{\pgfqpoint{2.448926in}{1.334038in}}{\pgfqpoint{2.448926in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.448926in}{1.336055in}}{\pgfqpoint{2.448526in}{1.337023in}}{\pgfqpoint{2.447812in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.447099in}{1.338450in}}{\pgfqpoint{2.446132in}{1.338850in}}{\pgfqpoint{2.445123in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{2.444114in}{1.338850in}}{\pgfqpoint{2.443146in}{1.338450in}}{\pgfqpoint{2.442433in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.441720in}{1.337023in}}{\pgfqpoint{2.441319in}{1.336055in}}{\pgfqpoint{2.441319in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.441319in}{1.334038in}}{\pgfqpoint{2.441720in}{1.333070in}}{\pgfqpoint{2.442433in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.443146in}{1.331644in}}{\pgfqpoint{2.444114in}{1.331243in}}{\pgfqpoint{2.445123in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494632in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{2.495641in}{1.331243in}}{\pgfqpoint{2.496609in}{1.331644in}}{\pgfqpoint{2.497322in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.498035in}{1.333070in}}{\pgfqpoint{2.498436in}{1.334038in}}{\pgfqpoint{2.498436in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.498436in}{1.336055in}}{\pgfqpoint{2.498035in}{1.337023in}}{\pgfqpoint{2.497322in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.496609in}{1.338450in}}{\pgfqpoint{2.495641in}{1.338850in}}{\pgfqpoint{2.494632in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{2.493624in}{1.338850in}}{\pgfqpoint{2.492656in}{1.338450in}}{\pgfqpoint{2.491943in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.491229in}{1.337023in}}{\pgfqpoint{2.490829in}{1.336055in}}{\pgfqpoint{2.490829in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.490829in}{1.334038in}}{\pgfqpoint{2.491229in}{1.333070in}}{\pgfqpoint{2.491943in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.492656in}{1.331644in}}{\pgfqpoint{2.493624in}{1.331243in}}{\pgfqpoint{2.494632in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{2.494632in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519387in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{2.520396in}{1.331243in}}{\pgfqpoint{2.521363in}{1.331644in}}{\pgfqpoint{2.522077in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.522790in}{1.333070in}}{\pgfqpoint{2.523191in}{1.334038in}}{\pgfqpoint{2.523191in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.523191in}{1.336055in}}{\pgfqpoint{2.522790in}{1.337023in}}{\pgfqpoint{2.522077in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.521363in}{1.338450in}}{\pgfqpoint{2.520396in}{1.338850in}}{\pgfqpoint{2.519387in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{2.518378in}{1.338850in}}{\pgfqpoint{2.517411in}{1.338450in}}{\pgfqpoint{2.516697in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.515984in}{1.337023in}}{\pgfqpoint{2.515583in}{1.336055in}}{\pgfqpoint{2.515583in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.515583in}{1.334038in}}{\pgfqpoint{2.515984in}{1.333070in}}{\pgfqpoint{2.516697in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.517411in}{1.331644in}}{\pgfqpoint{2.518378in}{1.331243in}}{\pgfqpoint{2.519387in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{2.519387in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568896in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{2.569905in}{1.331243in}}{\pgfqpoint{2.570873in}{1.331644in}}{\pgfqpoint{2.571586in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.572299in}{1.333070in}}{\pgfqpoint{2.572700in}{1.334038in}}{\pgfqpoint{2.572700in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.572700in}{1.336055in}}{\pgfqpoint{2.572299in}{1.337023in}}{\pgfqpoint{2.571586in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.570873in}{1.338450in}}{\pgfqpoint{2.569905in}{1.338850in}}{\pgfqpoint{2.568896in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{2.567888in}{1.338850in}}{\pgfqpoint{2.566920in}{1.338450in}}{\pgfqpoint{2.566207in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.565494in}{1.337023in}}{\pgfqpoint{2.565093in}{1.336055in}}{\pgfqpoint{2.565093in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.565093in}{1.334038in}}{\pgfqpoint{2.565494in}{1.333070in}}{\pgfqpoint{2.566207in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.566920in}{1.331644in}}{\pgfqpoint{2.567888in}{1.331243in}}{\pgfqpoint{2.568896in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{2.568896in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593651in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{2.594660in}{1.331243in}}{\pgfqpoint{2.595627in}{1.331644in}}{\pgfqpoint{2.596341in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.597054in}{1.333070in}}{\pgfqpoint{2.597455in}{1.334038in}}{\pgfqpoint{2.597455in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.597455in}{1.336055in}}{\pgfqpoint{2.597054in}{1.337023in}}{\pgfqpoint{2.596341in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.595627in}{1.338450in}}{\pgfqpoint{2.594660in}{1.338850in}}{\pgfqpoint{2.593651in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{2.592642in}{1.338850in}}{\pgfqpoint{2.591675in}{1.338450in}}{\pgfqpoint{2.590962in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.590248in}{1.337023in}}{\pgfqpoint{2.589848in}{1.336055in}}{\pgfqpoint{2.589848in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.589848in}{1.334038in}}{\pgfqpoint{2.590248in}{1.333070in}}{\pgfqpoint{2.590962in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.591675in}{1.331644in}}{\pgfqpoint{2.592642in}{1.331243in}}{\pgfqpoint{2.593651in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{2.593651in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643161in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{2.644169in}{1.331243in}}{\pgfqpoint{2.645137in}{1.331644in}}{\pgfqpoint{2.645850in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.646564in}{1.333070in}}{\pgfqpoint{2.646964in}{1.334038in}}{\pgfqpoint{2.646964in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.646964in}{1.336055in}}{\pgfqpoint{2.646564in}{1.337023in}}{\pgfqpoint{2.645850in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.645137in}{1.338450in}}{\pgfqpoint{2.644169in}{1.338850in}}{\pgfqpoint{2.643161in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{2.642152in}{1.338850in}}{\pgfqpoint{2.641184in}{1.338450in}}{\pgfqpoint{2.640471in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.639758in}{1.337023in}}{\pgfqpoint{2.639357in}{1.336055in}}{\pgfqpoint{2.639357in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.639357in}{1.334038in}}{\pgfqpoint{2.639758in}{1.333070in}}{\pgfqpoint{2.640471in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.641184in}{1.331644in}}{\pgfqpoint{2.642152in}{1.331243in}}{\pgfqpoint{2.643161in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{2.643161in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717425in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{2.718434in}{1.331243in}}{\pgfqpoint{2.719401in}{1.331644in}}{\pgfqpoint{2.720114in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.720828in}{1.333070in}}{\pgfqpoint{2.721229in}{1.334038in}}{\pgfqpoint{2.721229in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.721229in}{1.336055in}}{\pgfqpoint{2.720828in}{1.337023in}}{\pgfqpoint{2.720114in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.719401in}{1.338450in}}{\pgfqpoint{2.718434in}{1.338850in}}{\pgfqpoint{2.717425in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{2.716416in}{1.338850in}}{\pgfqpoint{2.715449in}{1.338450in}}{\pgfqpoint{2.714735in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.714022in}{1.337023in}}{\pgfqpoint{2.713621in}{1.336055in}}{\pgfqpoint{2.713621in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.713621in}{1.334038in}}{\pgfqpoint{2.714022in}{1.333070in}}{\pgfqpoint{2.714735in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.715449in}{1.331644in}}{\pgfqpoint{2.716416in}{1.331243in}}{\pgfqpoint{2.717425in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{2.717425in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791689in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{2.792698in}{1.331243in}}{\pgfqpoint{2.793665in}{1.331644in}}{\pgfqpoint{2.794379in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.795092in}{1.333070in}}{\pgfqpoint{2.795493in}{1.334038in}}{\pgfqpoint{2.795493in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.795493in}{1.336055in}}{\pgfqpoint{2.795092in}{1.337023in}}{\pgfqpoint{2.794379in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.793665in}{1.338450in}}{\pgfqpoint{2.792698in}{1.338850in}}{\pgfqpoint{2.791689in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{2.790680in}{1.338850in}}{\pgfqpoint{2.789713in}{1.338450in}}{\pgfqpoint{2.789000in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.788286in}{1.337023in}}{\pgfqpoint{2.787885in}{1.336055in}}{\pgfqpoint{2.787885in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.787885in}{1.334038in}}{\pgfqpoint{2.788286in}{1.333070in}}{\pgfqpoint{2.789000in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.789713in}{1.331644in}}{\pgfqpoint{2.790680in}{1.331243in}}{\pgfqpoint{2.791689in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{2.791689in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{1.331243in}}{\pgfqpoint{2.843175in}{1.331644in}}{\pgfqpoint{2.843888in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{1.333070in}}{\pgfqpoint{2.845002in}{1.334038in}}{\pgfqpoint{2.845002in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{1.336055in}}{\pgfqpoint{2.844601in}{1.337023in}}{\pgfqpoint{2.843888in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{1.338450in}}{\pgfqpoint{2.842207in}{1.338850in}}{\pgfqpoint{2.841199in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{1.338850in}}{\pgfqpoint{2.839222in}{1.338450in}}{\pgfqpoint{2.838509in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{1.337023in}}{\pgfqpoint{2.837395in}{1.336055in}}{\pgfqpoint{2.837395in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{1.334038in}}{\pgfqpoint{2.837796in}{1.333070in}}{\pgfqpoint{2.838509in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{1.331644in}}{\pgfqpoint{2.840190in}{1.331243in}}{\pgfqpoint{2.841199in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{1.331243in}}{\pgfqpoint{2.867930in}{1.331644in}}{\pgfqpoint{2.868643in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{1.333070in}}{\pgfqpoint{2.869757in}{1.334038in}}{\pgfqpoint{2.869757in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{1.336055in}}{\pgfqpoint{2.869356in}{1.337023in}}{\pgfqpoint{2.868643in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{1.338450in}}{\pgfqpoint{2.866962in}{1.338850in}}{\pgfqpoint{2.865953in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{1.338850in}}{\pgfqpoint{2.863977in}{1.338450in}}{\pgfqpoint{2.863264in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{1.337023in}}{\pgfqpoint{2.862150in}{1.336055in}}{\pgfqpoint{2.862150in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{1.334038in}}{\pgfqpoint{2.862550in}{1.333070in}}{\pgfqpoint{2.863264in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{1.331644in}}{\pgfqpoint{2.864945in}{1.331243in}}{\pgfqpoint{2.865953in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{1.331243in}}{\pgfqpoint{2.892684in}{1.331644in}}{\pgfqpoint{2.893398in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{1.333070in}}{\pgfqpoint{2.894512in}{1.334038in}}{\pgfqpoint{2.894512in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{1.336055in}}{\pgfqpoint{2.894111in}{1.337023in}}{\pgfqpoint{2.893398in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{1.338450in}}{\pgfqpoint{2.891717in}{1.338850in}}{\pgfqpoint{2.890708in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{1.338850in}}{\pgfqpoint{2.888732in}{1.338450in}}{\pgfqpoint{2.888019in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{1.337023in}}{\pgfqpoint{2.886904in}{1.336055in}}{\pgfqpoint{2.886904in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{1.334038in}}{\pgfqpoint{2.887305in}{1.333070in}}{\pgfqpoint{2.888019in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{1.331644in}}{\pgfqpoint{2.889699in}{1.331243in}}{\pgfqpoint{2.890708in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915463in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{2.916472in}{1.331243in}}{\pgfqpoint{2.917439in}{1.331644in}}{\pgfqpoint{2.918152in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.918866in}{1.333070in}}{\pgfqpoint{2.919266in}{1.334038in}}{\pgfqpoint{2.919266in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.919266in}{1.336055in}}{\pgfqpoint{2.918866in}{1.337023in}}{\pgfqpoint{2.918152in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.917439in}{1.338450in}}{\pgfqpoint{2.916472in}{1.338850in}}{\pgfqpoint{2.915463in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{2.914454in}{1.338850in}}{\pgfqpoint{2.913487in}{1.338450in}}{\pgfqpoint{2.912773in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.912060in}{1.337023in}}{\pgfqpoint{2.911659in}{1.336055in}}{\pgfqpoint{2.911659in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.911659in}{1.334038in}}{\pgfqpoint{2.912060in}{1.333070in}}{\pgfqpoint{2.912773in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.913487in}{1.331644in}}{\pgfqpoint{2.914454in}{1.331243in}}{\pgfqpoint{2.915463in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{2.915463in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940218in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{2.941226in}{1.331243in}}{\pgfqpoint{2.942194in}{1.331644in}}{\pgfqpoint{2.942907in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.943620in}{1.333070in}}{\pgfqpoint{2.944021in}{1.334038in}}{\pgfqpoint{2.944021in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.944021in}{1.336055in}}{\pgfqpoint{2.943620in}{1.337023in}}{\pgfqpoint{2.942907in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.942194in}{1.338450in}}{\pgfqpoint{2.941226in}{1.338850in}}{\pgfqpoint{2.940218in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{2.939209in}{1.338850in}}{\pgfqpoint{2.938241in}{1.338450in}}{\pgfqpoint{2.937528in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.936815in}{1.337023in}}{\pgfqpoint{2.936414in}{1.336055in}}{\pgfqpoint{2.936414in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.936414in}{1.334038in}}{\pgfqpoint{2.936815in}{1.333070in}}{\pgfqpoint{2.937528in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.938241in}{1.331644in}}{\pgfqpoint{2.939209in}{1.331243in}}{\pgfqpoint{2.940218in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{2.940218in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989727in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{2.990736in}{1.331243in}}{\pgfqpoint{2.991703in}{1.331644in}}{\pgfqpoint{2.992417in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.993130in}{1.333070in}}{\pgfqpoint{2.993531in}{1.334038in}}{\pgfqpoint{2.993531in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.993531in}{1.336055in}}{\pgfqpoint{2.993130in}{1.337023in}}{\pgfqpoint{2.992417in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.991703in}{1.338450in}}{\pgfqpoint{2.990736in}{1.338850in}}{\pgfqpoint{2.989727in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{2.988718in}{1.338850in}}{\pgfqpoint{2.987751in}{1.338450in}}{\pgfqpoint{2.987037in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{2.986324in}{1.337023in}}{\pgfqpoint{2.985923in}{1.336055in}}{\pgfqpoint{2.985923in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{2.985923in}{1.334038in}}{\pgfqpoint{2.986324in}{1.333070in}}{\pgfqpoint{2.987037in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{2.987751in}{1.331644in}}{\pgfqpoint{2.988718in}{1.331243in}}{\pgfqpoint{2.989727in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{2.989727in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014482in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.015491in}{1.331243in}}{\pgfqpoint{3.016458in}{1.331644in}}{\pgfqpoint{3.017171in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.017885in}{1.333070in}}{\pgfqpoint{3.018285in}{1.334038in}}{\pgfqpoint{3.018285in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.018285in}{1.336055in}}{\pgfqpoint{3.017885in}{1.337023in}}{\pgfqpoint{3.017171in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.016458in}{1.338450in}}{\pgfqpoint{3.015491in}{1.338850in}}{\pgfqpoint{3.014482in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.013473in}{1.338850in}}{\pgfqpoint{3.012505in}{1.338450in}}{\pgfqpoint{3.011792in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.011079in}{1.337023in}}{\pgfqpoint{3.010678in}{1.336055in}}{\pgfqpoint{3.010678in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.010678in}{1.334038in}}{\pgfqpoint{3.011079in}{1.333070in}}{\pgfqpoint{3.011792in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.012505in}{1.331644in}}{\pgfqpoint{3.013473in}{1.331243in}}{\pgfqpoint{3.014482in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{1.331243in}}{\pgfqpoint{3.041213in}{1.331644in}}{\pgfqpoint{3.041926in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{1.333070in}}{\pgfqpoint{3.043040in}{1.334038in}}{\pgfqpoint{3.043040in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{1.336055in}}{\pgfqpoint{3.042639in}{1.337023in}}{\pgfqpoint{3.041926in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{1.338450in}}{\pgfqpoint{3.040245in}{1.338850in}}{\pgfqpoint{3.039237in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{1.338850in}}{\pgfqpoint{3.037260in}{1.338450in}}{\pgfqpoint{3.036547in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{1.337023in}}{\pgfqpoint{3.035433in}{1.336055in}}{\pgfqpoint{3.035433in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{1.334038in}}{\pgfqpoint{3.035834in}{1.333070in}}{\pgfqpoint{3.036547in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{1.331644in}}{\pgfqpoint{3.038228in}{1.331243in}}{\pgfqpoint{3.039237in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.331243in}}{\pgfqpoint{3.065968in}{1.331644in}}{\pgfqpoint{3.066681in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.333070in}}{\pgfqpoint{3.067795in}{1.334038in}}{\pgfqpoint{3.067795in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.336055in}}{\pgfqpoint{3.067394in}{1.337023in}}{\pgfqpoint{3.066681in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.338450in}}{\pgfqpoint{3.065000in}{1.338850in}}{\pgfqpoint{3.063991in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.338850in}}{\pgfqpoint{3.062015in}{1.338450in}}{\pgfqpoint{3.061302in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.337023in}}{\pgfqpoint{3.060188in}{1.336055in}}{\pgfqpoint{3.060188in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.334038in}}{\pgfqpoint{3.060588in}{1.333070in}}{\pgfqpoint{3.061302in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.331644in}}{\pgfqpoint{3.062983in}{1.331243in}}{\pgfqpoint{3.063991in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.331243in}}{\pgfqpoint{3.090722in}{1.331644in}}{\pgfqpoint{3.091436in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.333070in}}{\pgfqpoint{3.092550in}{1.334038in}}{\pgfqpoint{3.092550in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.336055in}}{\pgfqpoint{3.092149in}{1.337023in}}{\pgfqpoint{3.091436in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.338450in}}{\pgfqpoint{3.089755in}{1.338850in}}{\pgfqpoint{3.088746in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.338850in}}{\pgfqpoint{3.086770in}{1.338450in}}{\pgfqpoint{3.086056in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.337023in}}{\pgfqpoint{3.084942in}{1.336055in}}{\pgfqpoint{3.084942in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.334038in}}{\pgfqpoint{3.085343in}{1.333070in}}{\pgfqpoint{3.086056in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.331644in}}{\pgfqpoint{3.087737in}{1.331243in}}{\pgfqpoint{3.088746in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{1.331243in}}{\pgfqpoint{3.140232in}{1.331644in}}{\pgfqpoint{3.140945in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{1.333070in}}{\pgfqpoint{3.142059in}{1.334038in}}{\pgfqpoint{3.142059in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{1.336055in}}{\pgfqpoint{3.141658in}{1.337023in}}{\pgfqpoint{3.140945in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{1.338450in}}{\pgfqpoint{3.139264in}{1.338850in}}{\pgfqpoint{3.138255in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{1.338850in}}{\pgfqpoint{3.136279in}{1.338450in}}{\pgfqpoint{3.135566in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{1.337023in}}{\pgfqpoint{3.134452in}{1.336055in}}{\pgfqpoint{3.134452in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{1.334038in}}{\pgfqpoint{3.134853in}{1.333070in}}{\pgfqpoint{3.135566in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{1.331644in}}{\pgfqpoint{3.137247in}{1.331243in}}{\pgfqpoint{3.138255in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163010in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.164019in}{1.331243in}}{\pgfqpoint{3.164987in}{1.331644in}}{\pgfqpoint{3.165700in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.166413in}{1.333070in}}{\pgfqpoint{3.166814in}{1.334038in}}{\pgfqpoint{3.166814in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.166814in}{1.336055in}}{\pgfqpoint{3.166413in}{1.337023in}}{\pgfqpoint{3.165700in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.164987in}{1.338450in}}{\pgfqpoint{3.164019in}{1.338850in}}{\pgfqpoint{3.163010in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.162001in}{1.338850in}}{\pgfqpoint{3.161034in}{1.338450in}}{\pgfqpoint{3.160321in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.159607in}{1.337023in}}{\pgfqpoint{3.159207in}{1.336055in}}{\pgfqpoint{3.159207in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.159207in}{1.334038in}}{\pgfqpoint{3.159607in}{1.333070in}}{\pgfqpoint{3.160321in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.161034in}{1.331644in}}{\pgfqpoint{3.162001in}{1.331243in}}{\pgfqpoint{3.163010in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.163010in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{1.331243in}}{\pgfqpoint{3.189741in}{1.331644in}}{\pgfqpoint{3.190455in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{1.333070in}}{\pgfqpoint{3.191569in}{1.334038in}}{\pgfqpoint{3.191569in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{1.336055in}}{\pgfqpoint{3.191168in}{1.337023in}}{\pgfqpoint{3.190455in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{1.338450in}}{\pgfqpoint{3.188774in}{1.338850in}}{\pgfqpoint{3.187765in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.338850in}}{\pgfqpoint{3.185789in}{1.338450in}}{\pgfqpoint{3.185075in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{1.337023in}}{\pgfqpoint{3.183961in}{1.336055in}}{\pgfqpoint{3.183961in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{1.334038in}}{\pgfqpoint{3.184362in}{1.333070in}}{\pgfqpoint{3.185075in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{1.331644in}}{\pgfqpoint{3.186756in}{1.331243in}}{\pgfqpoint{3.187765in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{1.331243in}}{\pgfqpoint{3.214496in}{1.331644in}}{\pgfqpoint{3.215209in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{1.333070in}}{\pgfqpoint{3.216323in}{1.334038in}}{\pgfqpoint{3.216323in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{1.336055in}}{\pgfqpoint{3.215923in}{1.337023in}}{\pgfqpoint{3.215209in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{1.338450in}}{\pgfqpoint{3.213528in}{1.338850in}}{\pgfqpoint{3.212520in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{1.338850in}}{\pgfqpoint{3.210543in}{1.338450in}}{\pgfqpoint{3.209830in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{1.337023in}}{\pgfqpoint{3.208716in}{1.336055in}}{\pgfqpoint{3.208716in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{1.334038in}}{\pgfqpoint{3.209117in}{1.333070in}}{\pgfqpoint{3.209830in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{1.331644in}}{\pgfqpoint{3.211511in}{1.331243in}}{\pgfqpoint{3.212520in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{1.331243in}}{\pgfqpoint{3.239251in}{1.331644in}}{\pgfqpoint{3.239964in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{1.333070in}}{\pgfqpoint{3.241078in}{1.334038in}}{\pgfqpoint{3.241078in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{1.336055in}}{\pgfqpoint{3.240677in}{1.337023in}}{\pgfqpoint{3.239964in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{1.338450in}}{\pgfqpoint{3.238283in}{1.338850in}}{\pgfqpoint{3.237274in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{1.338850in}}{\pgfqpoint{3.235298in}{1.338450in}}{\pgfqpoint{3.234585in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{1.337023in}}{\pgfqpoint{3.233471in}{1.336055in}}{\pgfqpoint{3.233471in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{1.334038in}}{\pgfqpoint{3.233872in}{1.333070in}}{\pgfqpoint{3.234585in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{1.331644in}}{\pgfqpoint{3.236266in}{1.331243in}}{\pgfqpoint{3.237274in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{1.331243in}}{\pgfqpoint{3.288760in}{1.331644in}}{\pgfqpoint{3.289473in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{1.333070in}}{\pgfqpoint{3.290588in}{1.334038in}}{\pgfqpoint{3.290588in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{1.336055in}}{\pgfqpoint{3.290187in}{1.337023in}}{\pgfqpoint{3.289473in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{1.338450in}}{\pgfqpoint{3.287793in}{1.338850in}}{\pgfqpoint{3.286784in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{1.338850in}}{\pgfqpoint{3.284808in}{1.338450in}}{\pgfqpoint{3.284094in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{1.337023in}}{\pgfqpoint{3.282980in}{1.336055in}}{\pgfqpoint{3.282980in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{1.334038in}}{\pgfqpoint{3.283381in}{1.333070in}}{\pgfqpoint{3.284094in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{1.331644in}}{\pgfqpoint{3.285775in}{1.331243in}}{\pgfqpoint{3.286784in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{1.331243in}}{\pgfqpoint{3.313515in}{1.331644in}}{\pgfqpoint{3.314228in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{1.333070in}}{\pgfqpoint{3.315342in}{1.334038in}}{\pgfqpoint{3.315342in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{1.336055in}}{\pgfqpoint{3.314942in}{1.337023in}}{\pgfqpoint{3.314228in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{1.338450in}}{\pgfqpoint{3.312547in}{1.338850in}}{\pgfqpoint{3.311539in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{1.338850in}}{\pgfqpoint{3.309562in}{1.338450in}}{\pgfqpoint{3.308849in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{1.337023in}}{\pgfqpoint{3.307735in}{1.336055in}}{\pgfqpoint{3.307735in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{1.334038in}}{\pgfqpoint{3.308136in}{1.333070in}}{\pgfqpoint{3.308849in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{1.331644in}}{\pgfqpoint{3.310530in}{1.331243in}}{\pgfqpoint{3.311539in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{1.331243in}}{\pgfqpoint{3.363024in}{1.331644in}}{\pgfqpoint{3.363738in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{1.333070in}}{\pgfqpoint{3.364852in}{1.334038in}}{\pgfqpoint{3.364852in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{1.336055in}}{\pgfqpoint{3.364451in}{1.337023in}}{\pgfqpoint{3.363738in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{1.338450in}}{\pgfqpoint{3.362057in}{1.338850in}}{\pgfqpoint{3.361048in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{1.338850in}}{\pgfqpoint{3.359072in}{1.338450in}}{\pgfqpoint{3.358359in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{1.337023in}}{\pgfqpoint{3.357245in}{1.336055in}}{\pgfqpoint{3.357245in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{1.334038in}}{\pgfqpoint{3.357645in}{1.333070in}}{\pgfqpoint{3.358359in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{1.331644in}}{\pgfqpoint{3.360039in}{1.331243in}}{\pgfqpoint{3.361048in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{1.331243in}}{\pgfqpoint{3.387779in}{1.331644in}}{\pgfqpoint{3.388492in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{1.333070in}}{\pgfqpoint{3.389607in}{1.334038in}}{\pgfqpoint{3.389607in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{1.336055in}}{\pgfqpoint{3.389206in}{1.337023in}}{\pgfqpoint{3.388492in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{1.338450in}}{\pgfqpoint{3.386812in}{1.338850in}}{\pgfqpoint{3.385803in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{1.338850in}}{\pgfqpoint{3.383827in}{1.338450in}}{\pgfqpoint{3.383113in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{1.337023in}}{\pgfqpoint{3.381999in}{1.336055in}}{\pgfqpoint{3.381999in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{1.334038in}}{\pgfqpoint{3.382400in}{1.333070in}}{\pgfqpoint{3.383113in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{1.331644in}}{\pgfqpoint{3.384794in}{1.331243in}}{\pgfqpoint{3.385803in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{1.331243in}}{\pgfqpoint{3.437289in}{1.331644in}}{\pgfqpoint{3.438002in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{1.333070in}}{\pgfqpoint{3.439116in}{1.334038in}}{\pgfqpoint{3.439116in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{1.336055in}}{\pgfqpoint{3.438715in}{1.337023in}}{\pgfqpoint{3.438002in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{1.338450in}}{\pgfqpoint{3.436321in}{1.338850in}}{\pgfqpoint{3.435312in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{1.338850in}}{\pgfqpoint{3.433336in}{1.338450in}}{\pgfqpoint{3.432623in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{1.337023in}}{\pgfqpoint{3.431509in}{1.336055in}}{\pgfqpoint{3.431509in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{1.334038in}}{\pgfqpoint{3.431910in}{1.333070in}}{\pgfqpoint{3.432623in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{1.331644in}}{\pgfqpoint{3.434304in}{1.331243in}}{\pgfqpoint{3.435312in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.331243in}}{\pgfqpoint{3.462043in}{1.331644in}}{\pgfqpoint{3.462757in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.333070in}}{\pgfqpoint{3.463871in}{1.334038in}}{\pgfqpoint{3.463871in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.336055in}}{\pgfqpoint{3.463470in}{1.337023in}}{\pgfqpoint{3.462757in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.338450in}}{\pgfqpoint{3.461076in}{1.338850in}}{\pgfqpoint{3.460067in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.338850in}}{\pgfqpoint{3.458091in}{1.338450in}}{\pgfqpoint{3.457378in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.337023in}}{\pgfqpoint{3.456263in}{1.336055in}}{\pgfqpoint{3.456263in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.334038in}}{\pgfqpoint{3.456664in}{1.333070in}}{\pgfqpoint{3.457378in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.331644in}}{\pgfqpoint{3.459058in}{1.331243in}}{\pgfqpoint{3.460067in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{1.331243in}}{\pgfqpoint{3.511553in}{1.331644in}}{\pgfqpoint{3.512266in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{1.333070in}}{\pgfqpoint{3.513380in}{1.334038in}}{\pgfqpoint{3.513380in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{1.336055in}}{\pgfqpoint{3.512979in}{1.337023in}}{\pgfqpoint{3.512266in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{1.338450in}}{\pgfqpoint{3.510585in}{1.338850in}}{\pgfqpoint{3.509577in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{1.338850in}}{\pgfqpoint{3.507600in}{1.338450in}}{\pgfqpoint{3.506887in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{1.337023in}}{\pgfqpoint{3.505773in}{1.336055in}}{\pgfqpoint{3.505773in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{1.334038in}}{\pgfqpoint{3.506174in}{1.333070in}}{\pgfqpoint{3.506887in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{1.331644in}}{\pgfqpoint{3.508568in}{1.331243in}}{\pgfqpoint{3.509577in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{1.331243in}}{\pgfqpoint{3.536308in}{1.331644in}}{\pgfqpoint{3.537021in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{1.333070in}}{\pgfqpoint{3.538135in}{1.334038in}}{\pgfqpoint{3.538135in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{1.336055in}}{\pgfqpoint{3.537734in}{1.337023in}}{\pgfqpoint{3.537021in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{1.338450in}}{\pgfqpoint{3.535340in}{1.338850in}}{\pgfqpoint{3.534331in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{1.338850in}}{\pgfqpoint{3.532355in}{1.338450in}}{\pgfqpoint{3.531642in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{1.337023in}}{\pgfqpoint{3.530528in}{1.336055in}}{\pgfqpoint{3.530528in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{1.334038in}}{\pgfqpoint{3.530928in}{1.333070in}}{\pgfqpoint{3.531642in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{1.331644in}}{\pgfqpoint{3.533323in}{1.331243in}}{\pgfqpoint{3.534331in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{1.331243in}}{\pgfqpoint{3.585817in}{1.331644in}}{\pgfqpoint{3.586530in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{1.333070in}}{\pgfqpoint{3.587644in}{1.334038in}}{\pgfqpoint{3.587644in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{1.336055in}}{\pgfqpoint{3.587244in}{1.337023in}}{\pgfqpoint{3.586530in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{1.338450in}}{\pgfqpoint{3.584850in}{1.338850in}}{\pgfqpoint{3.583841in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{1.338850in}}{\pgfqpoint{3.581865in}{1.338450in}}{\pgfqpoint{3.581151in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{1.337023in}}{\pgfqpoint{3.580037in}{1.336055in}}{\pgfqpoint{3.580037in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{1.334038in}}{\pgfqpoint{3.580438in}{1.333070in}}{\pgfqpoint{3.581151in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{1.331644in}}{\pgfqpoint{3.582832in}{1.331243in}}{\pgfqpoint{3.583841in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{1.331243in}}{\pgfqpoint{3.610572in}{1.331644in}}{\pgfqpoint{3.611285in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{1.333070in}}{\pgfqpoint{3.612399in}{1.334038in}}{\pgfqpoint{3.612399in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{1.336055in}}{\pgfqpoint{3.611998in}{1.337023in}}{\pgfqpoint{3.611285in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{1.338450in}}{\pgfqpoint{3.609604in}{1.338850in}}{\pgfqpoint{3.608596in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{1.338850in}}{\pgfqpoint{3.606619in}{1.338450in}}{\pgfqpoint{3.605906in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{1.337023in}}{\pgfqpoint{3.604792in}{1.336055in}}{\pgfqpoint{3.604792in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{1.334038in}}{\pgfqpoint{3.605193in}{1.333070in}}{\pgfqpoint{3.605906in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{1.331644in}}{\pgfqpoint{3.607587in}{1.331243in}}{\pgfqpoint{3.608596in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.331243in}}{\pgfqpoint{3.635327in}{1.331644in}}{\pgfqpoint{3.636040in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.333070in}}{\pgfqpoint{3.637154in}{1.334038in}}{\pgfqpoint{3.637154in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.336055in}}{\pgfqpoint{3.636753in}{1.337023in}}{\pgfqpoint{3.636040in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.338450in}}{\pgfqpoint{3.634359in}{1.338850in}}{\pgfqpoint{3.633350in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.338850in}}{\pgfqpoint{3.631374in}{1.338450in}}{\pgfqpoint{3.630661in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.337023in}}{\pgfqpoint{3.629547in}{1.336055in}}{\pgfqpoint{3.629547in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.334038in}}{\pgfqpoint{3.629947in}{1.333070in}}{\pgfqpoint{3.630661in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.331644in}}{\pgfqpoint{3.632342in}{1.331243in}}{\pgfqpoint{3.633350in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.331243in}}{\pgfqpoint{3.660081in}{1.331644in}}{\pgfqpoint{3.660795in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.333070in}}{\pgfqpoint{3.661909in}{1.334038in}}{\pgfqpoint{3.661909in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.336055in}}{\pgfqpoint{3.661508in}{1.337023in}}{\pgfqpoint{3.660795in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.338450in}}{\pgfqpoint{3.659114in}{1.338850in}}{\pgfqpoint{3.658105in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.338850in}}{\pgfqpoint{3.656129in}{1.338450in}}{\pgfqpoint{3.655415in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.337023in}}{\pgfqpoint{3.654301in}{1.336055in}}{\pgfqpoint{3.654301in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.334038in}}{\pgfqpoint{3.654702in}{1.333070in}}{\pgfqpoint{3.655415in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.331644in}}{\pgfqpoint{3.657096in}{1.331243in}}{\pgfqpoint{3.658105in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{1.331243in}}{\pgfqpoint{3.684836in}{1.331644in}}{\pgfqpoint{3.685549in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{1.333070in}}{\pgfqpoint{3.686663in}{1.334038in}}{\pgfqpoint{3.686663in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{1.336055in}}{\pgfqpoint{3.686263in}{1.337023in}}{\pgfqpoint{3.685549in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{1.338450in}}{\pgfqpoint{3.683868in}{1.338850in}}{\pgfqpoint{3.682860in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{1.338850in}}{\pgfqpoint{3.680883in}{1.338450in}}{\pgfqpoint{3.680170in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{1.337023in}}{\pgfqpoint{3.679056in}{1.336055in}}{\pgfqpoint{3.679056in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{1.334038in}}{\pgfqpoint{3.679457in}{1.333070in}}{\pgfqpoint{3.680170in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{1.331644in}}{\pgfqpoint{3.681851in}{1.331243in}}{\pgfqpoint{3.682860in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.331243in}}{\pgfqpoint{3.709591in}{1.331644in}}{\pgfqpoint{3.710304in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.333070in}}{\pgfqpoint{3.711418in}{1.334038in}}{\pgfqpoint{3.711418in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.336055in}}{\pgfqpoint{3.711017in}{1.337023in}}{\pgfqpoint{3.710304in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.338450in}}{\pgfqpoint{3.708623in}{1.338850in}}{\pgfqpoint{3.707615in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.338850in}}{\pgfqpoint{3.705638in}{1.338450in}}{\pgfqpoint{3.704925in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.337023in}}{\pgfqpoint{3.703811in}{1.336055in}}{\pgfqpoint{3.703811in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.334038in}}{\pgfqpoint{3.704212in}{1.333070in}}{\pgfqpoint{3.704925in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.331644in}}{\pgfqpoint{3.706606in}{1.331243in}}{\pgfqpoint{3.707615in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{1.331243in}}{\pgfqpoint{3.734346in}{1.331644in}}{\pgfqpoint{3.735059in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{1.333070in}}{\pgfqpoint{3.736173in}{1.334038in}}{\pgfqpoint{3.736173in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{1.336055in}}{\pgfqpoint{3.735772in}{1.337023in}}{\pgfqpoint{3.735059in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{1.338450in}}{\pgfqpoint{3.733378in}{1.338850in}}{\pgfqpoint{3.732369in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{1.338850in}}{\pgfqpoint{3.730393in}{1.338450in}}{\pgfqpoint{3.729680in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{1.337023in}}{\pgfqpoint{3.728566in}{1.336055in}}{\pgfqpoint{3.728566in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{1.334038in}}{\pgfqpoint{3.728966in}{1.333070in}}{\pgfqpoint{3.729680in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{1.331644in}}{\pgfqpoint{3.731361in}{1.331243in}}{\pgfqpoint{3.732369in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.331243in}}{\pgfqpoint{3.759100in}{1.331644in}}{\pgfqpoint{3.759814in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.333070in}}{\pgfqpoint{3.760928in}{1.334038in}}{\pgfqpoint{3.760928in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{1.336055in}}{\pgfqpoint{3.760527in}{1.337023in}}{\pgfqpoint{3.759814in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{1.338450in}}{\pgfqpoint{3.758133in}{1.338850in}}{\pgfqpoint{3.757124in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{1.338850in}}{\pgfqpoint{3.755148in}{1.338450in}}{\pgfqpoint{3.754434in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{1.337023in}}{\pgfqpoint{3.753320in}{1.336055in}}{\pgfqpoint{3.753320in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.334038in}}{\pgfqpoint{3.753721in}{1.333070in}}{\pgfqpoint{3.754434in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.331644in}}{\pgfqpoint{3.756115in}{1.331243in}}{\pgfqpoint{3.757124in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{1.331243in}}{\pgfqpoint{3.783855in}{1.331644in}}{\pgfqpoint{3.784568in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{1.333070in}}{\pgfqpoint{3.785682in}{1.334038in}}{\pgfqpoint{3.785682in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{1.336055in}}{\pgfqpoint{3.785282in}{1.337023in}}{\pgfqpoint{3.784568in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{1.338450in}}{\pgfqpoint{3.782887in}{1.338850in}}{\pgfqpoint{3.781879in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{1.338850in}}{\pgfqpoint{3.779902in}{1.338450in}}{\pgfqpoint{3.779189in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{1.337023in}}{\pgfqpoint{3.778075in}{1.336055in}}{\pgfqpoint{3.778075in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{1.334038in}}{\pgfqpoint{3.778476in}{1.333070in}}{\pgfqpoint{3.779189in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{1.331644in}}{\pgfqpoint{3.780870in}{1.331243in}}{\pgfqpoint{3.781879in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.331243in}}{\pgfqpoint{3.808610in}{1.331644in}}{\pgfqpoint{3.809323in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.333070in}}{\pgfqpoint{3.810437in}{1.334038in}}{\pgfqpoint{3.810437in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.336055in}}{\pgfqpoint{3.810036in}{1.337023in}}{\pgfqpoint{3.809323in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.338450in}}{\pgfqpoint{3.807642in}{1.338850in}}{\pgfqpoint{3.806633in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.338850in}}{\pgfqpoint{3.804657in}{1.338450in}}{\pgfqpoint{3.803944in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.337023in}}{\pgfqpoint{3.802830in}{1.336055in}}{\pgfqpoint{3.802830in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.334038in}}{\pgfqpoint{3.803231in}{1.333070in}}{\pgfqpoint{3.803944in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.331644in}}{\pgfqpoint{3.805625in}{1.331243in}}{\pgfqpoint{3.806633in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.331243in}}{\pgfqpoint{3.833364in}{1.331644in}}{\pgfqpoint{3.834078in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.333070in}}{\pgfqpoint{3.835192in}{1.334038in}}{\pgfqpoint{3.835192in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.336055in}}{\pgfqpoint{3.834791in}{1.337023in}}{\pgfqpoint{3.834078in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.338450in}}{\pgfqpoint{3.832397in}{1.338850in}}{\pgfqpoint{3.831388in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.338850in}}{\pgfqpoint{3.829412in}{1.338450in}}{\pgfqpoint{3.828699in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.337023in}}{\pgfqpoint{3.827585in}{1.336055in}}{\pgfqpoint{3.827585in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.334038in}}{\pgfqpoint{3.827985in}{1.333070in}}{\pgfqpoint{3.828699in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.331644in}}{\pgfqpoint{3.830379in}{1.331243in}}{\pgfqpoint{3.831388in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.331243in}}{\pgfqpoint{3.858119in}{1.331644in}}{\pgfqpoint{3.858833in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.333070in}}{\pgfqpoint{3.859947in}{1.334038in}}{\pgfqpoint{3.859947in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.336055in}}{\pgfqpoint{3.859546in}{1.337023in}}{\pgfqpoint{3.858833in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.338450in}}{\pgfqpoint{3.857152in}{1.338850in}}{\pgfqpoint{3.856143in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.338850in}}{\pgfqpoint{3.854167in}{1.338450in}}{\pgfqpoint{3.853453in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.337023in}}{\pgfqpoint{3.852339in}{1.336055in}}{\pgfqpoint{3.852339in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.334038in}}{\pgfqpoint{3.852740in}{1.333070in}}{\pgfqpoint{3.853453in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.331644in}}{\pgfqpoint{3.855134in}{1.331243in}}{\pgfqpoint{3.856143in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.331243in}}{\pgfqpoint{3.882874in}{1.331644in}}{\pgfqpoint{3.883587in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.333070in}}{\pgfqpoint{3.884701in}{1.334038in}}{\pgfqpoint{3.884701in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.336055in}}{\pgfqpoint{3.884301in}{1.337023in}}{\pgfqpoint{3.883587in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.338450in}}{\pgfqpoint{3.881906in}{1.338850in}}{\pgfqpoint{3.880898in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.338850in}}{\pgfqpoint{3.878921in}{1.338450in}}{\pgfqpoint{3.878208in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.337023in}}{\pgfqpoint{3.877094in}{1.336055in}}{\pgfqpoint{3.877094in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.334038in}}{\pgfqpoint{3.877495in}{1.333070in}}{\pgfqpoint{3.878208in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.331644in}}{\pgfqpoint{3.879889in}{1.331243in}}{\pgfqpoint{3.880898in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.331243in}}{\pgfqpoint{3.907629in}{1.331644in}}{\pgfqpoint{3.908342in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.333070in}}{\pgfqpoint{3.909456in}{1.334038in}}{\pgfqpoint{3.909456in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.336055in}}{\pgfqpoint{3.909055in}{1.337023in}}{\pgfqpoint{3.908342in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.338450in}}{\pgfqpoint{3.906661in}{1.338850in}}{\pgfqpoint{3.905652in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.338850in}}{\pgfqpoint{3.903676in}{1.338450in}}{\pgfqpoint{3.902963in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.337023in}}{\pgfqpoint{3.901849in}{1.336055in}}{\pgfqpoint{3.901849in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.334038in}}{\pgfqpoint{3.902250in}{1.333070in}}{\pgfqpoint{3.902963in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.331644in}}{\pgfqpoint{3.904644in}{1.331243in}}{\pgfqpoint{3.905652in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.331243in}}{\pgfqpoint{3.932383in}{1.331644in}}{\pgfqpoint{3.933097in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.333070in}}{\pgfqpoint{3.934211in}{1.334038in}}{\pgfqpoint{3.934211in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.336055in}}{\pgfqpoint{3.933810in}{1.337023in}}{\pgfqpoint{3.933097in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.338450in}}{\pgfqpoint{3.931416in}{1.338850in}}{\pgfqpoint{3.930407in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.338850in}}{\pgfqpoint{3.928431in}{1.338450in}}{\pgfqpoint{3.927718in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.337023in}}{\pgfqpoint{3.926604in}{1.336055in}}{\pgfqpoint{3.926604in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.334038in}}{\pgfqpoint{3.927004in}{1.333070in}}{\pgfqpoint{3.927718in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.331644in}}{\pgfqpoint{3.929398in}{1.331243in}}{\pgfqpoint{3.930407in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.331243in}}{\pgfqpoint{3.957138in}{1.331644in}}{\pgfqpoint{3.957851in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{1.333070in}}{\pgfqpoint{3.958966in}{1.334038in}}{\pgfqpoint{3.958966in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{1.336055in}}{\pgfqpoint{3.958565in}{1.337023in}}{\pgfqpoint{3.957851in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{1.338450in}}{\pgfqpoint{3.956171in}{1.338850in}}{\pgfqpoint{3.955162in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{1.338850in}}{\pgfqpoint{3.953186in}{1.338450in}}{\pgfqpoint{3.952472in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{1.337023in}}{\pgfqpoint{3.951358in}{1.336055in}}{\pgfqpoint{3.951358in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{1.334038in}}{\pgfqpoint{3.951759in}{1.333070in}}{\pgfqpoint{3.952472in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{1.331644in}}{\pgfqpoint{3.954153in}{1.331243in}}{\pgfqpoint{3.955162in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.331243in}}{\pgfqpoint{3.981893in}{1.331644in}}{\pgfqpoint{3.982606in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.333070in}}{\pgfqpoint{3.983720in}{1.334038in}}{\pgfqpoint{3.983720in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.336055in}}{\pgfqpoint{3.983319in}{1.337023in}}{\pgfqpoint{3.982606in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.338450in}}{\pgfqpoint{3.980925in}{1.338850in}}{\pgfqpoint{3.979917in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.338850in}}{\pgfqpoint{3.977940in}{1.338450in}}{\pgfqpoint{3.977227in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.337023in}}{\pgfqpoint{3.976113in}{1.336055in}}{\pgfqpoint{3.976113in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.334038in}}{\pgfqpoint{3.976514in}{1.333070in}}{\pgfqpoint{3.977227in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.331644in}}{\pgfqpoint{3.978908in}{1.331243in}}{\pgfqpoint{3.979917in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.331243in}}{\pgfqpoint{4.006648in}{1.331644in}}{\pgfqpoint{4.007361in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.333070in}}{\pgfqpoint{4.008475in}{1.334038in}}{\pgfqpoint{4.008475in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.336055in}}{\pgfqpoint{4.008074in}{1.337023in}}{\pgfqpoint{4.007361in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.338450in}}{\pgfqpoint{4.005680in}{1.338850in}}{\pgfqpoint{4.004671in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.338850in}}{\pgfqpoint{4.002695in}{1.338450in}}{\pgfqpoint{4.001982in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.337023in}}{\pgfqpoint{4.000868in}{1.336055in}}{\pgfqpoint{4.000868in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.334038in}}{\pgfqpoint{4.001269in}{1.333070in}}{\pgfqpoint{4.001982in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.331644in}}{\pgfqpoint{4.003663in}{1.331243in}}{\pgfqpoint{4.004671in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.331243in}}{\pgfqpoint{4.031402in}{1.331644in}}{\pgfqpoint{4.032116in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.333070in}}{\pgfqpoint{4.033230in}{1.334038in}}{\pgfqpoint{4.033230in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.336055in}}{\pgfqpoint{4.032829in}{1.337023in}}{\pgfqpoint{4.032116in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.338450in}}{\pgfqpoint{4.030435in}{1.338850in}}{\pgfqpoint{4.029426in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.338850in}}{\pgfqpoint{4.027450in}{1.338450in}}{\pgfqpoint{4.026737in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.337023in}}{\pgfqpoint{4.025622in}{1.336055in}}{\pgfqpoint{4.025622in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.334038in}}{\pgfqpoint{4.026023in}{1.333070in}}{\pgfqpoint{4.026737in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.331644in}}{\pgfqpoint{4.028417in}{1.331243in}}{\pgfqpoint{4.029426in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.331243in}}{\pgfqpoint{4.056157in}{1.331644in}}{\pgfqpoint{4.056870in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.333070in}}{\pgfqpoint{4.057984in}{1.334038in}}{\pgfqpoint{4.057984in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.336055in}}{\pgfqpoint{4.057584in}{1.337023in}}{\pgfqpoint{4.056870in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.338450in}}{\pgfqpoint{4.055190in}{1.338850in}}{\pgfqpoint{4.054181in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.338850in}}{\pgfqpoint{4.052205in}{1.338450in}}{\pgfqpoint{4.051491in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.337023in}}{\pgfqpoint{4.050377in}{1.336055in}}{\pgfqpoint{4.050377in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.334038in}}{\pgfqpoint{4.050778in}{1.333070in}}{\pgfqpoint{4.051491in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.331644in}}{\pgfqpoint{4.053172in}{1.331243in}}{\pgfqpoint{4.054181in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.331243in}}{\pgfqpoint{4.080912in}{1.331644in}}{\pgfqpoint{4.081625in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.333070in}}{\pgfqpoint{4.082739in}{1.334038in}}{\pgfqpoint{4.082739in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.336055in}}{\pgfqpoint{4.082338in}{1.337023in}}{\pgfqpoint{4.081625in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.338450in}}{\pgfqpoint{4.079944in}{1.338850in}}{\pgfqpoint{4.078936in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.338850in}}{\pgfqpoint{4.076959in}{1.338450in}}{\pgfqpoint{4.076246in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.337023in}}{\pgfqpoint{4.075132in}{1.336055in}}{\pgfqpoint{4.075132in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.334038in}}{\pgfqpoint{4.075533in}{1.333070in}}{\pgfqpoint{4.076246in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.331644in}}{\pgfqpoint{4.077927in}{1.331243in}}{\pgfqpoint{4.078936in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.331243in}}{\pgfqpoint{4.105667in}{1.331644in}}{\pgfqpoint{4.106380in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.333070in}}{\pgfqpoint{4.107494in}{1.334038in}}{\pgfqpoint{4.107494in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.336055in}}{\pgfqpoint{4.107093in}{1.337023in}}{\pgfqpoint{4.106380in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.338450in}}{\pgfqpoint{4.104699in}{1.338850in}}{\pgfqpoint{4.103690in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.338850in}}{\pgfqpoint{4.101714in}{1.338450in}}{\pgfqpoint{4.101001in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.337023in}}{\pgfqpoint{4.099887in}{1.336055in}}{\pgfqpoint{4.099887in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.334038in}}{\pgfqpoint{4.100287in}{1.333070in}}{\pgfqpoint{4.101001in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.331644in}}{\pgfqpoint{4.102682in}{1.331243in}}{\pgfqpoint{4.103690in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.331243in}}{\pgfqpoint{4.130421in}{1.331644in}}{\pgfqpoint{4.131135in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.333070in}}{\pgfqpoint{4.132249in}{1.334038in}}{\pgfqpoint{4.132249in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.336055in}}{\pgfqpoint{4.131848in}{1.337023in}}{\pgfqpoint{4.131135in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.338450in}}{\pgfqpoint{4.129454in}{1.338850in}}{\pgfqpoint{4.128445in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.338850in}}{\pgfqpoint{4.126469in}{1.338450in}}{\pgfqpoint{4.125756in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.337023in}}{\pgfqpoint{4.124641in}{1.336055in}}{\pgfqpoint{4.124641in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.334038in}}{\pgfqpoint{4.125042in}{1.333070in}}{\pgfqpoint{4.125756in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.331644in}}{\pgfqpoint{4.127436in}{1.331243in}}{\pgfqpoint{4.128445in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.331243in}}{\pgfqpoint{4.155176in}{1.331644in}}{\pgfqpoint{4.155889in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.333070in}}{\pgfqpoint{4.157003in}{1.334038in}}{\pgfqpoint{4.157003in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.336055in}}{\pgfqpoint{4.156603in}{1.337023in}}{\pgfqpoint{4.155889in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.338450in}}{\pgfqpoint{4.154209in}{1.338850in}}{\pgfqpoint{4.153200in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.338850in}}{\pgfqpoint{4.151224in}{1.338450in}}{\pgfqpoint{4.150510in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.337023in}}{\pgfqpoint{4.149396in}{1.336055in}}{\pgfqpoint{4.149396in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.334038in}}{\pgfqpoint{4.149797in}{1.333070in}}{\pgfqpoint{4.150510in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.331644in}}{\pgfqpoint{4.152191in}{1.331243in}}{\pgfqpoint{4.153200in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.331243in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.331243in}}{\pgfqpoint{4.179931in}{1.331644in}}{\pgfqpoint{4.180644in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.333070in}}{\pgfqpoint{4.181758in}{1.334038in}}{\pgfqpoint{4.181758in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.336055in}}{\pgfqpoint{4.181357in}{1.337023in}}{\pgfqpoint{4.180644in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.338450in}}{\pgfqpoint{4.178963in}{1.338850in}}{\pgfqpoint{4.177955in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.338850in}}{\pgfqpoint{4.175978in}{1.338450in}}{\pgfqpoint{4.175265in}{1.337736in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.337023in}}{\pgfqpoint{4.174151in}{1.336055in}}{\pgfqpoint{4.174151in}{1.335047in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.334038in}}{\pgfqpoint{4.174552in}{1.333070in}}{\pgfqpoint{4.175265in}{1.332357in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.331644in}}{\pgfqpoint{4.176946in}{1.331243in}}{\pgfqpoint{4.177955in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.331243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.357874in}}{\pgfqpoint{0.739022in}{1.358274in}}{\pgfqpoint{0.739735in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.359701in}}{\pgfqpoint{0.740849in}{1.360669in}}{\pgfqpoint{0.740849in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.362686in}}{\pgfqpoint{0.740449in}{1.363654in}}{\pgfqpoint{0.739735in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.365080in}}{\pgfqpoint{0.738054in}{1.365481in}}{\pgfqpoint{0.737046in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.365481in}}{\pgfqpoint{0.735069in}{1.365080in}}{\pgfqpoint{0.734356in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.363654in}}{\pgfqpoint{0.733242in}{1.362686in}}{\pgfqpoint{0.733242in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.360669in}}{\pgfqpoint{0.733643in}{1.359701in}}{\pgfqpoint{0.734356in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.358274in}}{\pgfqpoint{0.736037in}{1.357874in}}{\pgfqpoint{0.737046in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148066in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{2.149075in}{1.357874in}}{\pgfqpoint{2.150042in}{1.358274in}}{\pgfqpoint{2.150755in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.151469in}{1.359701in}}{\pgfqpoint{2.151870in}{1.360669in}}{\pgfqpoint{2.151870in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.151870in}{1.362686in}}{\pgfqpoint{2.151469in}{1.363654in}}{\pgfqpoint{2.150755in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.150042in}{1.365080in}}{\pgfqpoint{2.149075in}{1.365481in}}{\pgfqpoint{2.148066in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{2.147057in}{1.365481in}}{\pgfqpoint{2.146090in}{1.365080in}}{\pgfqpoint{2.145376in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.144663in}{1.363654in}}{\pgfqpoint{2.144262in}{1.362686in}}{\pgfqpoint{2.144262in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.144262in}{1.360669in}}{\pgfqpoint{2.144663in}{1.359701in}}{\pgfqpoint{2.145376in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.146090in}{1.358274in}}{\pgfqpoint{2.147057in}{1.357874in}}{\pgfqpoint{2.148066in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{2.148066in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197575in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{2.198584in}{1.357874in}}{\pgfqpoint{2.199552in}{1.358274in}}{\pgfqpoint{2.200265in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.200978in}{1.359701in}}{\pgfqpoint{2.201379in}{1.360669in}}{\pgfqpoint{2.201379in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.201379in}{1.362686in}}{\pgfqpoint{2.200978in}{1.363654in}}{\pgfqpoint{2.200265in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.199552in}{1.365080in}}{\pgfqpoint{2.198584in}{1.365481in}}{\pgfqpoint{2.197575in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{2.196567in}{1.365481in}}{\pgfqpoint{2.195599in}{1.365080in}}{\pgfqpoint{2.194886in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.194173in}{1.363654in}}{\pgfqpoint{2.193772in}{1.362686in}}{\pgfqpoint{2.193772in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.193772in}{1.360669in}}{\pgfqpoint{2.194173in}{1.359701in}}{\pgfqpoint{2.194886in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.195599in}{1.358274in}}{\pgfqpoint{2.196567in}{1.357874in}}{\pgfqpoint{2.197575in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{2.197575in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{1.357874in}}{\pgfqpoint{2.273816in}{1.358274in}}{\pgfqpoint{2.274529in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{1.359701in}}{\pgfqpoint{2.275643in}{1.360669in}}{\pgfqpoint{2.275643in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{1.362686in}}{\pgfqpoint{2.275242in}{1.363654in}}{\pgfqpoint{2.274529in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{1.365080in}}{\pgfqpoint{2.272848in}{1.365481in}}{\pgfqpoint{2.271840in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{1.365481in}}{\pgfqpoint{2.269863in}{1.365080in}}{\pgfqpoint{2.269150in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{1.363654in}}{\pgfqpoint{2.268036in}{1.362686in}}{\pgfqpoint{2.268036in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{1.360669in}}{\pgfqpoint{2.268437in}{1.359701in}}{\pgfqpoint{2.269150in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{1.358274in}}{\pgfqpoint{2.270831in}{1.357874in}}{\pgfqpoint{2.271840in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{1.357874in}}{\pgfqpoint{2.298571in}{1.358274in}}{\pgfqpoint{2.299284in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{1.359701in}}{\pgfqpoint{2.300398in}{1.360669in}}{\pgfqpoint{2.300398in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{1.362686in}}{\pgfqpoint{2.299997in}{1.363654in}}{\pgfqpoint{2.299284in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{1.365080in}}{\pgfqpoint{2.297603in}{1.365481in}}{\pgfqpoint{2.296594in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{1.365481in}}{\pgfqpoint{2.294618in}{1.365080in}}{\pgfqpoint{2.293905in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{1.363654in}}{\pgfqpoint{2.292791in}{1.362686in}}{\pgfqpoint{2.292791in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{1.360669in}}{\pgfqpoint{2.293191in}{1.359701in}}{\pgfqpoint{2.293905in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{1.358274in}}{\pgfqpoint{2.295586in}{1.357874in}}{\pgfqpoint{2.296594in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346104in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{2.347113in}{1.357874in}}{\pgfqpoint{2.348080in}{1.358274in}}{\pgfqpoint{2.348793in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.349507in}{1.359701in}}{\pgfqpoint{2.349907in}{1.360669in}}{\pgfqpoint{2.349907in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.349907in}{1.362686in}}{\pgfqpoint{2.349507in}{1.363654in}}{\pgfqpoint{2.348793in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.348080in}{1.365080in}}{\pgfqpoint{2.347113in}{1.365481in}}{\pgfqpoint{2.346104in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{2.345095in}{1.365481in}}{\pgfqpoint{2.344128in}{1.365080in}}{\pgfqpoint{2.343414in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.342701in}{1.363654in}}{\pgfqpoint{2.342300in}{1.362686in}}{\pgfqpoint{2.342300in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.342300in}{1.360669in}}{\pgfqpoint{2.342701in}{1.359701in}}{\pgfqpoint{2.343414in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.344128in}{1.358274in}}{\pgfqpoint{2.345095in}{1.357874in}}{\pgfqpoint{2.346104in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{2.346104in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370859in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{2.371867in}{1.357874in}}{\pgfqpoint{2.372835in}{1.358274in}}{\pgfqpoint{2.373548in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.374261in}{1.359701in}}{\pgfqpoint{2.374662in}{1.360669in}}{\pgfqpoint{2.374662in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.374662in}{1.362686in}}{\pgfqpoint{2.374261in}{1.363654in}}{\pgfqpoint{2.373548in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.372835in}{1.365080in}}{\pgfqpoint{2.371867in}{1.365481in}}{\pgfqpoint{2.370859in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{2.369850in}{1.365481in}}{\pgfqpoint{2.368882in}{1.365080in}}{\pgfqpoint{2.368169in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.367456in}{1.363654in}}{\pgfqpoint{2.367055in}{1.362686in}}{\pgfqpoint{2.367055in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.367055in}{1.360669in}}{\pgfqpoint{2.367456in}{1.359701in}}{\pgfqpoint{2.368169in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.368882in}{1.358274in}}{\pgfqpoint{2.369850in}{1.357874in}}{\pgfqpoint{2.370859in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{2.370859in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420368in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{2.421377in}{1.357874in}}{\pgfqpoint{2.422344in}{1.358274in}}{\pgfqpoint{2.423058in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.423771in}{1.359701in}}{\pgfqpoint{2.424172in}{1.360669in}}{\pgfqpoint{2.424172in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.424172in}{1.362686in}}{\pgfqpoint{2.423771in}{1.363654in}}{\pgfqpoint{2.423058in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.422344in}{1.365080in}}{\pgfqpoint{2.421377in}{1.365481in}}{\pgfqpoint{2.420368in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{2.419359in}{1.365481in}}{\pgfqpoint{2.418392in}{1.365080in}}{\pgfqpoint{2.417678in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.416965in}{1.363654in}}{\pgfqpoint{2.416564in}{1.362686in}}{\pgfqpoint{2.416564in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.416564in}{1.360669in}}{\pgfqpoint{2.416965in}{1.359701in}}{\pgfqpoint{2.417678in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.418392in}{1.358274in}}{\pgfqpoint{2.419359in}{1.357874in}}{\pgfqpoint{2.420368in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{2.420368in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445123in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{2.446132in}{1.357874in}}{\pgfqpoint{2.447099in}{1.358274in}}{\pgfqpoint{2.447812in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.448526in}{1.359701in}}{\pgfqpoint{2.448926in}{1.360669in}}{\pgfqpoint{2.448926in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.448926in}{1.362686in}}{\pgfqpoint{2.448526in}{1.363654in}}{\pgfqpoint{2.447812in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.447099in}{1.365080in}}{\pgfqpoint{2.446132in}{1.365481in}}{\pgfqpoint{2.445123in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{2.444114in}{1.365481in}}{\pgfqpoint{2.443146in}{1.365080in}}{\pgfqpoint{2.442433in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.441720in}{1.363654in}}{\pgfqpoint{2.441319in}{1.362686in}}{\pgfqpoint{2.441319in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.441319in}{1.360669in}}{\pgfqpoint{2.441720in}{1.359701in}}{\pgfqpoint{2.442433in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.443146in}{1.358274in}}{\pgfqpoint{2.444114in}{1.357874in}}{\pgfqpoint{2.445123in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{2.445123in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494632in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{2.495641in}{1.357874in}}{\pgfqpoint{2.496609in}{1.358274in}}{\pgfqpoint{2.497322in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.498035in}{1.359701in}}{\pgfqpoint{2.498436in}{1.360669in}}{\pgfqpoint{2.498436in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.498436in}{1.362686in}}{\pgfqpoint{2.498035in}{1.363654in}}{\pgfqpoint{2.497322in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.496609in}{1.365080in}}{\pgfqpoint{2.495641in}{1.365481in}}{\pgfqpoint{2.494632in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{2.493624in}{1.365481in}}{\pgfqpoint{2.492656in}{1.365080in}}{\pgfqpoint{2.491943in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.491229in}{1.363654in}}{\pgfqpoint{2.490829in}{1.362686in}}{\pgfqpoint{2.490829in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.490829in}{1.360669in}}{\pgfqpoint{2.491229in}{1.359701in}}{\pgfqpoint{2.491943in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.492656in}{1.358274in}}{\pgfqpoint{2.493624in}{1.357874in}}{\pgfqpoint{2.494632in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{2.494632in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519387in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{2.520396in}{1.357874in}}{\pgfqpoint{2.521363in}{1.358274in}}{\pgfqpoint{2.522077in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.522790in}{1.359701in}}{\pgfqpoint{2.523191in}{1.360669in}}{\pgfqpoint{2.523191in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.523191in}{1.362686in}}{\pgfqpoint{2.522790in}{1.363654in}}{\pgfqpoint{2.522077in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.521363in}{1.365080in}}{\pgfqpoint{2.520396in}{1.365481in}}{\pgfqpoint{2.519387in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{2.518378in}{1.365481in}}{\pgfqpoint{2.517411in}{1.365080in}}{\pgfqpoint{2.516697in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.515984in}{1.363654in}}{\pgfqpoint{2.515583in}{1.362686in}}{\pgfqpoint{2.515583in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.515583in}{1.360669in}}{\pgfqpoint{2.515984in}{1.359701in}}{\pgfqpoint{2.516697in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.517411in}{1.358274in}}{\pgfqpoint{2.518378in}{1.357874in}}{\pgfqpoint{2.519387in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{2.519387in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568896in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{2.569905in}{1.357874in}}{\pgfqpoint{2.570873in}{1.358274in}}{\pgfqpoint{2.571586in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.572299in}{1.359701in}}{\pgfqpoint{2.572700in}{1.360669in}}{\pgfqpoint{2.572700in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.572700in}{1.362686in}}{\pgfqpoint{2.572299in}{1.363654in}}{\pgfqpoint{2.571586in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.570873in}{1.365080in}}{\pgfqpoint{2.569905in}{1.365481in}}{\pgfqpoint{2.568896in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{2.567888in}{1.365481in}}{\pgfqpoint{2.566920in}{1.365080in}}{\pgfqpoint{2.566207in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.565494in}{1.363654in}}{\pgfqpoint{2.565093in}{1.362686in}}{\pgfqpoint{2.565093in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.565093in}{1.360669in}}{\pgfqpoint{2.565494in}{1.359701in}}{\pgfqpoint{2.566207in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.566920in}{1.358274in}}{\pgfqpoint{2.567888in}{1.357874in}}{\pgfqpoint{2.568896in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{2.568896in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593651in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{2.594660in}{1.357874in}}{\pgfqpoint{2.595627in}{1.358274in}}{\pgfqpoint{2.596341in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.597054in}{1.359701in}}{\pgfqpoint{2.597455in}{1.360669in}}{\pgfqpoint{2.597455in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.597455in}{1.362686in}}{\pgfqpoint{2.597054in}{1.363654in}}{\pgfqpoint{2.596341in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.595627in}{1.365080in}}{\pgfqpoint{2.594660in}{1.365481in}}{\pgfqpoint{2.593651in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{2.592642in}{1.365481in}}{\pgfqpoint{2.591675in}{1.365080in}}{\pgfqpoint{2.590962in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.590248in}{1.363654in}}{\pgfqpoint{2.589848in}{1.362686in}}{\pgfqpoint{2.589848in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.589848in}{1.360669in}}{\pgfqpoint{2.590248in}{1.359701in}}{\pgfqpoint{2.590962in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.591675in}{1.358274in}}{\pgfqpoint{2.592642in}{1.357874in}}{\pgfqpoint{2.593651in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{2.593651in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{1.357874in}}{\pgfqpoint{2.694646in}{1.358274in}}{\pgfqpoint{2.695360in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{1.359701in}}{\pgfqpoint{2.696474in}{1.360669in}}{\pgfqpoint{2.696474in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{1.362686in}}{\pgfqpoint{2.696073in}{1.363654in}}{\pgfqpoint{2.695360in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{1.365080in}}{\pgfqpoint{2.693679in}{1.365481in}}{\pgfqpoint{2.692670in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{1.365481in}}{\pgfqpoint{2.690694in}{1.365080in}}{\pgfqpoint{2.689981in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{1.363654in}}{\pgfqpoint{2.688867in}{1.362686in}}{\pgfqpoint{2.688867in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{1.360669in}}{\pgfqpoint{2.689267in}{1.359701in}}{\pgfqpoint{2.689981in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{1.358274in}}{\pgfqpoint{2.691661in}{1.357874in}}{\pgfqpoint{2.692670in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766934in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{2.767943in}{1.357874in}}{\pgfqpoint{2.768911in}{1.358274in}}{\pgfqpoint{2.769624in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.770337in}{1.359701in}}{\pgfqpoint{2.770738in}{1.360669in}}{\pgfqpoint{2.770738in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.770738in}{1.362686in}}{\pgfqpoint{2.770337in}{1.363654in}}{\pgfqpoint{2.769624in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.768911in}{1.365080in}}{\pgfqpoint{2.767943in}{1.365481in}}{\pgfqpoint{2.766934in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{2.765926in}{1.365481in}}{\pgfqpoint{2.764958in}{1.365080in}}{\pgfqpoint{2.764245in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.763532in}{1.363654in}}{\pgfqpoint{2.763131in}{1.362686in}}{\pgfqpoint{2.763131in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.763131in}{1.360669in}}{\pgfqpoint{2.763532in}{1.359701in}}{\pgfqpoint{2.764245in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.764958in}{1.358274in}}{\pgfqpoint{2.765926in}{1.357874in}}{\pgfqpoint{2.766934in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{2.766934in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{1.357874in}}{\pgfqpoint{2.843175in}{1.358274in}}{\pgfqpoint{2.843888in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{1.359701in}}{\pgfqpoint{2.845002in}{1.360669in}}{\pgfqpoint{2.845002in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{1.362686in}}{\pgfqpoint{2.844601in}{1.363654in}}{\pgfqpoint{2.843888in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{1.365080in}}{\pgfqpoint{2.842207in}{1.365481in}}{\pgfqpoint{2.841199in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{1.365481in}}{\pgfqpoint{2.839222in}{1.365080in}}{\pgfqpoint{2.838509in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{1.363654in}}{\pgfqpoint{2.837395in}{1.362686in}}{\pgfqpoint{2.837395in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{1.360669in}}{\pgfqpoint{2.837796in}{1.359701in}}{\pgfqpoint{2.838509in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{1.358274in}}{\pgfqpoint{2.840190in}{1.357874in}}{\pgfqpoint{2.841199in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{1.357874in}}{\pgfqpoint{2.867930in}{1.358274in}}{\pgfqpoint{2.868643in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{1.359701in}}{\pgfqpoint{2.869757in}{1.360669in}}{\pgfqpoint{2.869757in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{1.362686in}}{\pgfqpoint{2.869356in}{1.363654in}}{\pgfqpoint{2.868643in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{1.365080in}}{\pgfqpoint{2.866962in}{1.365481in}}{\pgfqpoint{2.865953in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{1.365481in}}{\pgfqpoint{2.863977in}{1.365080in}}{\pgfqpoint{2.863264in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{1.363654in}}{\pgfqpoint{2.862150in}{1.362686in}}{\pgfqpoint{2.862150in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{1.360669in}}{\pgfqpoint{2.862550in}{1.359701in}}{\pgfqpoint{2.863264in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{1.358274in}}{\pgfqpoint{2.864945in}{1.357874in}}{\pgfqpoint{2.865953in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915463in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{2.916472in}{1.357874in}}{\pgfqpoint{2.917439in}{1.358274in}}{\pgfqpoint{2.918152in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.918866in}{1.359701in}}{\pgfqpoint{2.919266in}{1.360669in}}{\pgfqpoint{2.919266in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.919266in}{1.362686in}}{\pgfqpoint{2.918866in}{1.363654in}}{\pgfqpoint{2.918152in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.917439in}{1.365080in}}{\pgfqpoint{2.916472in}{1.365481in}}{\pgfqpoint{2.915463in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{2.914454in}{1.365481in}}{\pgfqpoint{2.913487in}{1.365080in}}{\pgfqpoint{2.912773in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.912060in}{1.363654in}}{\pgfqpoint{2.911659in}{1.362686in}}{\pgfqpoint{2.911659in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.911659in}{1.360669in}}{\pgfqpoint{2.912060in}{1.359701in}}{\pgfqpoint{2.912773in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.913487in}{1.358274in}}{\pgfqpoint{2.914454in}{1.357874in}}{\pgfqpoint{2.915463in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{2.915463in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989727in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{2.990736in}{1.357874in}}{\pgfqpoint{2.991703in}{1.358274in}}{\pgfqpoint{2.992417in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.993130in}{1.359701in}}{\pgfqpoint{2.993531in}{1.360669in}}{\pgfqpoint{2.993531in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.993531in}{1.362686in}}{\pgfqpoint{2.993130in}{1.363654in}}{\pgfqpoint{2.992417in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.991703in}{1.365080in}}{\pgfqpoint{2.990736in}{1.365481in}}{\pgfqpoint{2.989727in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{2.988718in}{1.365481in}}{\pgfqpoint{2.987751in}{1.365080in}}{\pgfqpoint{2.987037in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{2.986324in}{1.363654in}}{\pgfqpoint{2.985923in}{1.362686in}}{\pgfqpoint{2.985923in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{2.985923in}{1.360669in}}{\pgfqpoint{2.986324in}{1.359701in}}{\pgfqpoint{2.987037in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{2.987751in}{1.358274in}}{\pgfqpoint{2.988718in}{1.357874in}}{\pgfqpoint{2.989727in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{2.989727in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014482in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.015491in}{1.357874in}}{\pgfqpoint{3.016458in}{1.358274in}}{\pgfqpoint{3.017171in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.017885in}{1.359701in}}{\pgfqpoint{3.018285in}{1.360669in}}{\pgfqpoint{3.018285in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.018285in}{1.362686in}}{\pgfqpoint{3.017885in}{1.363654in}}{\pgfqpoint{3.017171in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.016458in}{1.365080in}}{\pgfqpoint{3.015491in}{1.365481in}}{\pgfqpoint{3.014482in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.013473in}{1.365481in}}{\pgfqpoint{3.012505in}{1.365080in}}{\pgfqpoint{3.011792in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.011079in}{1.363654in}}{\pgfqpoint{3.010678in}{1.362686in}}{\pgfqpoint{3.010678in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.010678in}{1.360669in}}{\pgfqpoint{3.011079in}{1.359701in}}{\pgfqpoint{3.011792in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.012505in}{1.358274in}}{\pgfqpoint{3.013473in}{1.357874in}}{\pgfqpoint{3.014482in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{1.357874in}}{\pgfqpoint{3.041213in}{1.358274in}}{\pgfqpoint{3.041926in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{1.359701in}}{\pgfqpoint{3.043040in}{1.360669in}}{\pgfqpoint{3.043040in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{1.362686in}}{\pgfqpoint{3.042639in}{1.363654in}}{\pgfqpoint{3.041926in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{1.365080in}}{\pgfqpoint{3.040245in}{1.365481in}}{\pgfqpoint{3.039237in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{1.365481in}}{\pgfqpoint{3.037260in}{1.365080in}}{\pgfqpoint{3.036547in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{1.363654in}}{\pgfqpoint{3.035433in}{1.362686in}}{\pgfqpoint{3.035433in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{1.360669in}}{\pgfqpoint{3.035834in}{1.359701in}}{\pgfqpoint{3.036547in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{1.358274in}}{\pgfqpoint{3.038228in}{1.357874in}}{\pgfqpoint{3.039237in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.357874in}}{\pgfqpoint{3.065968in}{1.358274in}}{\pgfqpoint{3.066681in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.359701in}}{\pgfqpoint{3.067795in}{1.360669in}}{\pgfqpoint{3.067795in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.362686in}}{\pgfqpoint{3.067394in}{1.363654in}}{\pgfqpoint{3.066681in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.365080in}}{\pgfqpoint{3.065000in}{1.365481in}}{\pgfqpoint{3.063991in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.365481in}}{\pgfqpoint{3.062015in}{1.365080in}}{\pgfqpoint{3.061302in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.363654in}}{\pgfqpoint{3.060188in}{1.362686in}}{\pgfqpoint{3.060188in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.360669in}}{\pgfqpoint{3.060588in}{1.359701in}}{\pgfqpoint{3.061302in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.358274in}}{\pgfqpoint{3.062983in}{1.357874in}}{\pgfqpoint{3.063991in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.357874in}}{\pgfqpoint{3.090722in}{1.358274in}}{\pgfqpoint{3.091436in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.359701in}}{\pgfqpoint{3.092550in}{1.360669in}}{\pgfqpoint{3.092550in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.362686in}}{\pgfqpoint{3.092149in}{1.363654in}}{\pgfqpoint{3.091436in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.365080in}}{\pgfqpoint{3.089755in}{1.365481in}}{\pgfqpoint{3.088746in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.365481in}}{\pgfqpoint{3.086770in}{1.365080in}}{\pgfqpoint{3.086056in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.363654in}}{\pgfqpoint{3.084942in}{1.362686in}}{\pgfqpoint{3.084942in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.360669in}}{\pgfqpoint{3.085343in}{1.359701in}}{\pgfqpoint{3.086056in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.358274in}}{\pgfqpoint{3.087737in}{1.357874in}}{\pgfqpoint{3.088746in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{1.357874in}}{\pgfqpoint{3.140232in}{1.358274in}}{\pgfqpoint{3.140945in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{1.359701in}}{\pgfqpoint{3.142059in}{1.360669in}}{\pgfqpoint{3.142059in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{1.362686in}}{\pgfqpoint{3.141658in}{1.363654in}}{\pgfqpoint{3.140945in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{1.365080in}}{\pgfqpoint{3.139264in}{1.365481in}}{\pgfqpoint{3.138255in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{1.365481in}}{\pgfqpoint{3.136279in}{1.365080in}}{\pgfqpoint{3.135566in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{1.363654in}}{\pgfqpoint{3.134452in}{1.362686in}}{\pgfqpoint{3.134452in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{1.360669in}}{\pgfqpoint{3.134853in}{1.359701in}}{\pgfqpoint{3.135566in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{1.358274in}}{\pgfqpoint{3.137247in}{1.357874in}}{\pgfqpoint{3.138255in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{1.357874in}}{\pgfqpoint{3.214496in}{1.358274in}}{\pgfqpoint{3.215209in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{1.359701in}}{\pgfqpoint{3.216323in}{1.360669in}}{\pgfqpoint{3.216323in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{1.362686in}}{\pgfqpoint{3.215923in}{1.363654in}}{\pgfqpoint{3.215209in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{1.365080in}}{\pgfqpoint{3.213528in}{1.365481in}}{\pgfqpoint{3.212520in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{1.365481in}}{\pgfqpoint{3.210543in}{1.365080in}}{\pgfqpoint{3.209830in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{1.363654in}}{\pgfqpoint{3.208716in}{1.362686in}}{\pgfqpoint{3.208716in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{1.360669in}}{\pgfqpoint{3.209117in}{1.359701in}}{\pgfqpoint{3.209830in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{1.358274in}}{\pgfqpoint{3.211511in}{1.357874in}}{\pgfqpoint{3.212520in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{1.357874in}}{\pgfqpoint{3.239251in}{1.358274in}}{\pgfqpoint{3.239964in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{1.359701in}}{\pgfqpoint{3.241078in}{1.360669in}}{\pgfqpoint{3.241078in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{1.362686in}}{\pgfqpoint{3.240677in}{1.363654in}}{\pgfqpoint{3.239964in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{1.365080in}}{\pgfqpoint{3.238283in}{1.365481in}}{\pgfqpoint{3.237274in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{1.365481in}}{\pgfqpoint{3.235298in}{1.365080in}}{\pgfqpoint{3.234585in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{1.363654in}}{\pgfqpoint{3.233471in}{1.362686in}}{\pgfqpoint{3.233471in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{1.360669in}}{\pgfqpoint{3.233872in}{1.359701in}}{\pgfqpoint{3.234585in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{1.358274in}}{\pgfqpoint{3.236266in}{1.357874in}}{\pgfqpoint{3.237274in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{1.357874in}}{\pgfqpoint{3.288760in}{1.358274in}}{\pgfqpoint{3.289473in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{1.359701in}}{\pgfqpoint{3.290588in}{1.360669in}}{\pgfqpoint{3.290588in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{1.362686in}}{\pgfqpoint{3.290187in}{1.363654in}}{\pgfqpoint{3.289473in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{1.365080in}}{\pgfqpoint{3.287793in}{1.365481in}}{\pgfqpoint{3.286784in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{1.365481in}}{\pgfqpoint{3.284808in}{1.365080in}}{\pgfqpoint{3.284094in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{1.363654in}}{\pgfqpoint{3.282980in}{1.362686in}}{\pgfqpoint{3.282980in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{1.360669in}}{\pgfqpoint{3.283381in}{1.359701in}}{\pgfqpoint{3.284094in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{1.358274in}}{\pgfqpoint{3.285775in}{1.357874in}}{\pgfqpoint{3.286784in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{1.357874in}}{\pgfqpoint{3.313515in}{1.358274in}}{\pgfqpoint{3.314228in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{1.359701in}}{\pgfqpoint{3.315342in}{1.360669in}}{\pgfqpoint{3.315342in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{1.362686in}}{\pgfqpoint{3.314942in}{1.363654in}}{\pgfqpoint{3.314228in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{1.365080in}}{\pgfqpoint{3.312547in}{1.365481in}}{\pgfqpoint{3.311539in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{1.365481in}}{\pgfqpoint{3.309562in}{1.365080in}}{\pgfqpoint{3.308849in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{1.363654in}}{\pgfqpoint{3.307735in}{1.362686in}}{\pgfqpoint{3.307735in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{1.360669in}}{\pgfqpoint{3.308136in}{1.359701in}}{\pgfqpoint{3.308849in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{1.358274in}}{\pgfqpoint{3.310530in}{1.357874in}}{\pgfqpoint{3.311539in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{1.357874in}}{\pgfqpoint{3.363024in}{1.358274in}}{\pgfqpoint{3.363738in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{1.359701in}}{\pgfqpoint{3.364852in}{1.360669in}}{\pgfqpoint{3.364852in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{1.362686in}}{\pgfqpoint{3.364451in}{1.363654in}}{\pgfqpoint{3.363738in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{1.365080in}}{\pgfqpoint{3.362057in}{1.365481in}}{\pgfqpoint{3.361048in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{1.365481in}}{\pgfqpoint{3.359072in}{1.365080in}}{\pgfqpoint{3.358359in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{1.363654in}}{\pgfqpoint{3.357245in}{1.362686in}}{\pgfqpoint{3.357245in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{1.360669in}}{\pgfqpoint{3.357645in}{1.359701in}}{\pgfqpoint{3.358359in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{1.358274in}}{\pgfqpoint{3.360039in}{1.357874in}}{\pgfqpoint{3.361048in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{1.357874in}}{\pgfqpoint{3.387779in}{1.358274in}}{\pgfqpoint{3.388492in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{1.359701in}}{\pgfqpoint{3.389607in}{1.360669in}}{\pgfqpoint{3.389607in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{1.362686in}}{\pgfqpoint{3.389206in}{1.363654in}}{\pgfqpoint{3.388492in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{1.365080in}}{\pgfqpoint{3.386812in}{1.365481in}}{\pgfqpoint{3.385803in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{1.365481in}}{\pgfqpoint{3.383827in}{1.365080in}}{\pgfqpoint{3.383113in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{1.363654in}}{\pgfqpoint{3.381999in}{1.362686in}}{\pgfqpoint{3.381999in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{1.360669in}}{\pgfqpoint{3.382400in}{1.359701in}}{\pgfqpoint{3.383113in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{1.358274in}}{\pgfqpoint{3.384794in}{1.357874in}}{\pgfqpoint{3.385803in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{1.357874in}}{\pgfqpoint{3.437289in}{1.358274in}}{\pgfqpoint{3.438002in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{1.359701in}}{\pgfqpoint{3.439116in}{1.360669in}}{\pgfqpoint{3.439116in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{1.362686in}}{\pgfqpoint{3.438715in}{1.363654in}}{\pgfqpoint{3.438002in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{1.365080in}}{\pgfqpoint{3.436321in}{1.365481in}}{\pgfqpoint{3.435312in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{1.365481in}}{\pgfqpoint{3.433336in}{1.365080in}}{\pgfqpoint{3.432623in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{1.363654in}}{\pgfqpoint{3.431509in}{1.362686in}}{\pgfqpoint{3.431509in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{1.360669in}}{\pgfqpoint{3.431910in}{1.359701in}}{\pgfqpoint{3.432623in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{1.358274in}}{\pgfqpoint{3.434304in}{1.357874in}}{\pgfqpoint{3.435312in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.357874in}}{\pgfqpoint{3.462043in}{1.358274in}}{\pgfqpoint{3.462757in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.359701in}}{\pgfqpoint{3.463871in}{1.360669in}}{\pgfqpoint{3.463871in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.362686in}}{\pgfqpoint{3.463470in}{1.363654in}}{\pgfqpoint{3.462757in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.365080in}}{\pgfqpoint{3.461076in}{1.365481in}}{\pgfqpoint{3.460067in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.365481in}}{\pgfqpoint{3.458091in}{1.365080in}}{\pgfqpoint{3.457378in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.363654in}}{\pgfqpoint{3.456263in}{1.362686in}}{\pgfqpoint{3.456263in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.360669in}}{\pgfqpoint{3.456664in}{1.359701in}}{\pgfqpoint{3.457378in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.358274in}}{\pgfqpoint{3.459058in}{1.357874in}}{\pgfqpoint{3.460067in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.357874in}}{\pgfqpoint{3.486798in}{1.358274in}}{\pgfqpoint{3.487511in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.359701in}}{\pgfqpoint{3.488625in}{1.360669in}}{\pgfqpoint{3.488625in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{1.362686in}}{\pgfqpoint{3.488225in}{1.363654in}}{\pgfqpoint{3.487511in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{1.365080in}}{\pgfqpoint{3.485831in}{1.365481in}}{\pgfqpoint{3.484822in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{1.365481in}}{\pgfqpoint{3.482846in}{1.365080in}}{\pgfqpoint{3.482132in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{1.363654in}}{\pgfqpoint{3.481018in}{1.362686in}}{\pgfqpoint{3.481018in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.360669in}}{\pgfqpoint{3.481419in}{1.359701in}}{\pgfqpoint{3.482132in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.358274in}}{\pgfqpoint{3.483813in}{1.357874in}}{\pgfqpoint{3.484822in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{1.357874in}}{\pgfqpoint{3.511553in}{1.358274in}}{\pgfqpoint{3.512266in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{1.359701in}}{\pgfqpoint{3.513380in}{1.360669in}}{\pgfqpoint{3.513380in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{1.362686in}}{\pgfqpoint{3.512979in}{1.363654in}}{\pgfqpoint{3.512266in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{1.365080in}}{\pgfqpoint{3.510585in}{1.365481in}}{\pgfqpoint{3.509577in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{1.365481in}}{\pgfqpoint{3.507600in}{1.365080in}}{\pgfqpoint{3.506887in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{1.363654in}}{\pgfqpoint{3.505773in}{1.362686in}}{\pgfqpoint{3.505773in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{1.360669in}}{\pgfqpoint{3.506174in}{1.359701in}}{\pgfqpoint{3.506887in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{1.358274in}}{\pgfqpoint{3.508568in}{1.357874in}}{\pgfqpoint{3.509577in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{1.357874in}}{\pgfqpoint{3.561062in}{1.358274in}}{\pgfqpoint{3.561776in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{1.359701in}}{\pgfqpoint{3.562890in}{1.360669in}}{\pgfqpoint{3.562890in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{1.362686in}}{\pgfqpoint{3.562489in}{1.363654in}}{\pgfqpoint{3.561776in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{1.365080in}}{\pgfqpoint{3.560095in}{1.365481in}}{\pgfqpoint{3.559086in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{1.365481in}}{\pgfqpoint{3.557110in}{1.365080in}}{\pgfqpoint{3.556396in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{1.363654in}}{\pgfqpoint{3.555282in}{1.362686in}}{\pgfqpoint{3.555282in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{1.360669in}}{\pgfqpoint{3.555683in}{1.359701in}}{\pgfqpoint{3.556396in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{1.358274in}}{\pgfqpoint{3.558077in}{1.357874in}}{\pgfqpoint{3.559086in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{1.357874in}}{\pgfqpoint{3.585817in}{1.358274in}}{\pgfqpoint{3.586530in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{1.359701in}}{\pgfqpoint{3.587644in}{1.360669in}}{\pgfqpoint{3.587644in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{1.362686in}}{\pgfqpoint{3.587244in}{1.363654in}}{\pgfqpoint{3.586530in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{1.365080in}}{\pgfqpoint{3.584850in}{1.365481in}}{\pgfqpoint{3.583841in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{1.365481in}}{\pgfqpoint{3.581865in}{1.365080in}}{\pgfqpoint{3.581151in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{1.363654in}}{\pgfqpoint{3.580037in}{1.362686in}}{\pgfqpoint{3.580037in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{1.360669in}}{\pgfqpoint{3.580438in}{1.359701in}}{\pgfqpoint{3.581151in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{1.358274in}}{\pgfqpoint{3.582832in}{1.357874in}}{\pgfqpoint{3.583841in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.357874in}}{\pgfqpoint{3.635327in}{1.358274in}}{\pgfqpoint{3.636040in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.359701in}}{\pgfqpoint{3.637154in}{1.360669in}}{\pgfqpoint{3.637154in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.362686in}}{\pgfqpoint{3.636753in}{1.363654in}}{\pgfqpoint{3.636040in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.365080in}}{\pgfqpoint{3.634359in}{1.365481in}}{\pgfqpoint{3.633350in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.365481in}}{\pgfqpoint{3.631374in}{1.365080in}}{\pgfqpoint{3.630661in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.363654in}}{\pgfqpoint{3.629547in}{1.362686in}}{\pgfqpoint{3.629547in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.360669in}}{\pgfqpoint{3.629947in}{1.359701in}}{\pgfqpoint{3.630661in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.358274in}}{\pgfqpoint{3.632342in}{1.357874in}}{\pgfqpoint{3.633350in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.357874in}}{\pgfqpoint{3.660081in}{1.358274in}}{\pgfqpoint{3.660795in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.359701in}}{\pgfqpoint{3.661909in}{1.360669in}}{\pgfqpoint{3.661909in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.362686in}}{\pgfqpoint{3.661508in}{1.363654in}}{\pgfqpoint{3.660795in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.365080in}}{\pgfqpoint{3.659114in}{1.365481in}}{\pgfqpoint{3.658105in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.365481in}}{\pgfqpoint{3.656129in}{1.365080in}}{\pgfqpoint{3.655415in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.363654in}}{\pgfqpoint{3.654301in}{1.362686in}}{\pgfqpoint{3.654301in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.360669in}}{\pgfqpoint{3.654702in}{1.359701in}}{\pgfqpoint{3.655415in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.358274in}}{\pgfqpoint{3.657096in}{1.357874in}}{\pgfqpoint{3.658105in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.357874in}}{\pgfqpoint{3.709591in}{1.358274in}}{\pgfqpoint{3.710304in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.359701in}}{\pgfqpoint{3.711418in}{1.360669in}}{\pgfqpoint{3.711418in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.362686in}}{\pgfqpoint{3.711017in}{1.363654in}}{\pgfqpoint{3.710304in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.365080in}}{\pgfqpoint{3.708623in}{1.365481in}}{\pgfqpoint{3.707615in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.365481in}}{\pgfqpoint{3.705638in}{1.365080in}}{\pgfqpoint{3.704925in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.363654in}}{\pgfqpoint{3.703811in}{1.362686in}}{\pgfqpoint{3.703811in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.360669in}}{\pgfqpoint{3.704212in}{1.359701in}}{\pgfqpoint{3.704925in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.358274in}}{\pgfqpoint{3.706606in}{1.357874in}}{\pgfqpoint{3.707615in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{1.357874in}}{\pgfqpoint{3.734346in}{1.358274in}}{\pgfqpoint{3.735059in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{1.359701in}}{\pgfqpoint{3.736173in}{1.360669in}}{\pgfqpoint{3.736173in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{1.362686in}}{\pgfqpoint{3.735772in}{1.363654in}}{\pgfqpoint{3.735059in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{1.365080in}}{\pgfqpoint{3.733378in}{1.365481in}}{\pgfqpoint{3.732369in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{1.365481in}}{\pgfqpoint{3.730393in}{1.365080in}}{\pgfqpoint{3.729680in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{1.363654in}}{\pgfqpoint{3.728566in}{1.362686in}}{\pgfqpoint{3.728566in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{1.360669in}}{\pgfqpoint{3.728966in}{1.359701in}}{\pgfqpoint{3.729680in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{1.358274in}}{\pgfqpoint{3.731361in}{1.357874in}}{\pgfqpoint{3.732369in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.357874in}}{\pgfqpoint{3.759100in}{1.358274in}}{\pgfqpoint{3.759814in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.359701in}}{\pgfqpoint{3.760928in}{1.360669in}}{\pgfqpoint{3.760928in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{1.362686in}}{\pgfqpoint{3.760527in}{1.363654in}}{\pgfqpoint{3.759814in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{1.365080in}}{\pgfqpoint{3.758133in}{1.365481in}}{\pgfqpoint{3.757124in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{1.365481in}}{\pgfqpoint{3.755148in}{1.365080in}}{\pgfqpoint{3.754434in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{1.363654in}}{\pgfqpoint{3.753320in}{1.362686in}}{\pgfqpoint{3.753320in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.360669in}}{\pgfqpoint{3.753721in}{1.359701in}}{\pgfqpoint{3.754434in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.358274in}}{\pgfqpoint{3.756115in}{1.357874in}}{\pgfqpoint{3.757124in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{1.357874in}}{\pgfqpoint{3.783855in}{1.358274in}}{\pgfqpoint{3.784568in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{1.359701in}}{\pgfqpoint{3.785682in}{1.360669in}}{\pgfqpoint{3.785682in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{1.362686in}}{\pgfqpoint{3.785282in}{1.363654in}}{\pgfqpoint{3.784568in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{1.365080in}}{\pgfqpoint{3.782887in}{1.365481in}}{\pgfqpoint{3.781879in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{1.365481in}}{\pgfqpoint{3.779902in}{1.365080in}}{\pgfqpoint{3.779189in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{1.363654in}}{\pgfqpoint{3.778075in}{1.362686in}}{\pgfqpoint{3.778075in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{1.360669in}}{\pgfqpoint{3.778476in}{1.359701in}}{\pgfqpoint{3.779189in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{1.358274in}}{\pgfqpoint{3.780870in}{1.357874in}}{\pgfqpoint{3.781879in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.357874in}}{\pgfqpoint{3.808610in}{1.358274in}}{\pgfqpoint{3.809323in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.359701in}}{\pgfqpoint{3.810437in}{1.360669in}}{\pgfqpoint{3.810437in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.362686in}}{\pgfqpoint{3.810036in}{1.363654in}}{\pgfqpoint{3.809323in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.365080in}}{\pgfqpoint{3.807642in}{1.365481in}}{\pgfqpoint{3.806633in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.365481in}}{\pgfqpoint{3.804657in}{1.365080in}}{\pgfqpoint{3.803944in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.363654in}}{\pgfqpoint{3.802830in}{1.362686in}}{\pgfqpoint{3.802830in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.360669in}}{\pgfqpoint{3.803231in}{1.359701in}}{\pgfqpoint{3.803944in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.358274in}}{\pgfqpoint{3.805625in}{1.357874in}}{\pgfqpoint{3.806633in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.357874in}}{\pgfqpoint{3.833364in}{1.358274in}}{\pgfqpoint{3.834078in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.359701in}}{\pgfqpoint{3.835192in}{1.360669in}}{\pgfqpoint{3.835192in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.362686in}}{\pgfqpoint{3.834791in}{1.363654in}}{\pgfqpoint{3.834078in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.365080in}}{\pgfqpoint{3.832397in}{1.365481in}}{\pgfqpoint{3.831388in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.365481in}}{\pgfqpoint{3.829412in}{1.365080in}}{\pgfqpoint{3.828699in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.363654in}}{\pgfqpoint{3.827585in}{1.362686in}}{\pgfqpoint{3.827585in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.360669in}}{\pgfqpoint{3.827985in}{1.359701in}}{\pgfqpoint{3.828699in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.358274in}}{\pgfqpoint{3.830379in}{1.357874in}}{\pgfqpoint{3.831388in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.357874in}}{\pgfqpoint{3.858119in}{1.358274in}}{\pgfqpoint{3.858833in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.359701in}}{\pgfqpoint{3.859947in}{1.360669in}}{\pgfqpoint{3.859947in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.362686in}}{\pgfqpoint{3.859546in}{1.363654in}}{\pgfqpoint{3.858833in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.365080in}}{\pgfqpoint{3.857152in}{1.365481in}}{\pgfqpoint{3.856143in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.365481in}}{\pgfqpoint{3.854167in}{1.365080in}}{\pgfqpoint{3.853453in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.363654in}}{\pgfqpoint{3.852339in}{1.362686in}}{\pgfqpoint{3.852339in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.360669in}}{\pgfqpoint{3.852740in}{1.359701in}}{\pgfqpoint{3.853453in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.358274in}}{\pgfqpoint{3.855134in}{1.357874in}}{\pgfqpoint{3.856143in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.357874in}}{\pgfqpoint{3.882874in}{1.358274in}}{\pgfqpoint{3.883587in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.359701in}}{\pgfqpoint{3.884701in}{1.360669in}}{\pgfqpoint{3.884701in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.362686in}}{\pgfqpoint{3.884301in}{1.363654in}}{\pgfqpoint{3.883587in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.365080in}}{\pgfqpoint{3.881906in}{1.365481in}}{\pgfqpoint{3.880898in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.365481in}}{\pgfqpoint{3.878921in}{1.365080in}}{\pgfqpoint{3.878208in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.363654in}}{\pgfqpoint{3.877094in}{1.362686in}}{\pgfqpoint{3.877094in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.360669in}}{\pgfqpoint{3.877495in}{1.359701in}}{\pgfqpoint{3.878208in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.358274in}}{\pgfqpoint{3.879889in}{1.357874in}}{\pgfqpoint{3.880898in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.357874in}}{\pgfqpoint{3.907629in}{1.358274in}}{\pgfqpoint{3.908342in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.359701in}}{\pgfqpoint{3.909456in}{1.360669in}}{\pgfqpoint{3.909456in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.362686in}}{\pgfqpoint{3.909055in}{1.363654in}}{\pgfqpoint{3.908342in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.365080in}}{\pgfqpoint{3.906661in}{1.365481in}}{\pgfqpoint{3.905652in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.365481in}}{\pgfqpoint{3.903676in}{1.365080in}}{\pgfqpoint{3.902963in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.363654in}}{\pgfqpoint{3.901849in}{1.362686in}}{\pgfqpoint{3.901849in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.360669in}}{\pgfqpoint{3.902250in}{1.359701in}}{\pgfqpoint{3.902963in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.358274in}}{\pgfqpoint{3.904644in}{1.357874in}}{\pgfqpoint{3.905652in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.357874in}}{\pgfqpoint{3.932383in}{1.358274in}}{\pgfqpoint{3.933097in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.359701in}}{\pgfqpoint{3.934211in}{1.360669in}}{\pgfqpoint{3.934211in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.362686in}}{\pgfqpoint{3.933810in}{1.363654in}}{\pgfqpoint{3.933097in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.365080in}}{\pgfqpoint{3.931416in}{1.365481in}}{\pgfqpoint{3.930407in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.365481in}}{\pgfqpoint{3.928431in}{1.365080in}}{\pgfqpoint{3.927718in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.363654in}}{\pgfqpoint{3.926604in}{1.362686in}}{\pgfqpoint{3.926604in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.360669in}}{\pgfqpoint{3.927004in}{1.359701in}}{\pgfqpoint{3.927718in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.358274in}}{\pgfqpoint{3.929398in}{1.357874in}}{\pgfqpoint{3.930407in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.357874in}}{\pgfqpoint{3.957138in}{1.358274in}}{\pgfqpoint{3.957851in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{1.359701in}}{\pgfqpoint{3.958966in}{1.360669in}}{\pgfqpoint{3.958966in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{1.362686in}}{\pgfqpoint{3.958565in}{1.363654in}}{\pgfqpoint{3.957851in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{1.365080in}}{\pgfqpoint{3.956171in}{1.365481in}}{\pgfqpoint{3.955162in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{1.365481in}}{\pgfqpoint{3.953186in}{1.365080in}}{\pgfqpoint{3.952472in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{1.363654in}}{\pgfqpoint{3.951358in}{1.362686in}}{\pgfqpoint{3.951358in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{1.360669in}}{\pgfqpoint{3.951759in}{1.359701in}}{\pgfqpoint{3.952472in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{1.358274in}}{\pgfqpoint{3.954153in}{1.357874in}}{\pgfqpoint{3.955162in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.357874in}}{\pgfqpoint{3.981893in}{1.358274in}}{\pgfqpoint{3.982606in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.359701in}}{\pgfqpoint{3.983720in}{1.360669in}}{\pgfqpoint{3.983720in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.362686in}}{\pgfqpoint{3.983319in}{1.363654in}}{\pgfqpoint{3.982606in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.365080in}}{\pgfqpoint{3.980925in}{1.365481in}}{\pgfqpoint{3.979917in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.365481in}}{\pgfqpoint{3.977940in}{1.365080in}}{\pgfqpoint{3.977227in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.363654in}}{\pgfqpoint{3.976113in}{1.362686in}}{\pgfqpoint{3.976113in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.360669in}}{\pgfqpoint{3.976514in}{1.359701in}}{\pgfqpoint{3.977227in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.358274in}}{\pgfqpoint{3.978908in}{1.357874in}}{\pgfqpoint{3.979917in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.357874in}}{\pgfqpoint{4.006648in}{1.358274in}}{\pgfqpoint{4.007361in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.359701in}}{\pgfqpoint{4.008475in}{1.360669in}}{\pgfqpoint{4.008475in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.362686in}}{\pgfqpoint{4.008074in}{1.363654in}}{\pgfqpoint{4.007361in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.365080in}}{\pgfqpoint{4.005680in}{1.365481in}}{\pgfqpoint{4.004671in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.365481in}}{\pgfqpoint{4.002695in}{1.365080in}}{\pgfqpoint{4.001982in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.363654in}}{\pgfqpoint{4.000868in}{1.362686in}}{\pgfqpoint{4.000868in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.360669in}}{\pgfqpoint{4.001269in}{1.359701in}}{\pgfqpoint{4.001982in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.358274in}}{\pgfqpoint{4.003663in}{1.357874in}}{\pgfqpoint{4.004671in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.357874in}}{\pgfqpoint{4.031402in}{1.358274in}}{\pgfqpoint{4.032116in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.359701in}}{\pgfqpoint{4.033230in}{1.360669in}}{\pgfqpoint{4.033230in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.362686in}}{\pgfqpoint{4.032829in}{1.363654in}}{\pgfqpoint{4.032116in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.365080in}}{\pgfqpoint{4.030435in}{1.365481in}}{\pgfqpoint{4.029426in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.365481in}}{\pgfqpoint{4.027450in}{1.365080in}}{\pgfqpoint{4.026737in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.363654in}}{\pgfqpoint{4.025622in}{1.362686in}}{\pgfqpoint{4.025622in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.360669in}}{\pgfqpoint{4.026023in}{1.359701in}}{\pgfqpoint{4.026737in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.358274in}}{\pgfqpoint{4.028417in}{1.357874in}}{\pgfqpoint{4.029426in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.357874in}}{\pgfqpoint{4.080912in}{1.358274in}}{\pgfqpoint{4.081625in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.359701in}}{\pgfqpoint{4.082739in}{1.360669in}}{\pgfqpoint{4.082739in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.362686in}}{\pgfqpoint{4.082338in}{1.363654in}}{\pgfqpoint{4.081625in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.365080in}}{\pgfqpoint{4.079944in}{1.365481in}}{\pgfqpoint{4.078936in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.365481in}}{\pgfqpoint{4.076959in}{1.365080in}}{\pgfqpoint{4.076246in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.363654in}}{\pgfqpoint{4.075132in}{1.362686in}}{\pgfqpoint{4.075132in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.360669in}}{\pgfqpoint{4.075533in}{1.359701in}}{\pgfqpoint{4.076246in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.358274in}}{\pgfqpoint{4.077927in}{1.357874in}}{\pgfqpoint{4.078936in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.357874in}}{\pgfqpoint{4.105667in}{1.358274in}}{\pgfqpoint{4.106380in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.359701in}}{\pgfqpoint{4.107494in}{1.360669in}}{\pgfqpoint{4.107494in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.362686in}}{\pgfqpoint{4.107093in}{1.363654in}}{\pgfqpoint{4.106380in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.365080in}}{\pgfqpoint{4.104699in}{1.365481in}}{\pgfqpoint{4.103690in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.365481in}}{\pgfqpoint{4.101714in}{1.365080in}}{\pgfqpoint{4.101001in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.363654in}}{\pgfqpoint{4.099887in}{1.362686in}}{\pgfqpoint{4.099887in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.360669in}}{\pgfqpoint{4.100287in}{1.359701in}}{\pgfqpoint{4.101001in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.358274in}}{\pgfqpoint{4.102682in}{1.357874in}}{\pgfqpoint{4.103690in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.357874in}}{\pgfqpoint{4.130421in}{1.358274in}}{\pgfqpoint{4.131135in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.359701in}}{\pgfqpoint{4.132249in}{1.360669in}}{\pgfqpoint{4.132249in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.362686in}}{\pgfqpoint{4.131848in}{1.363654in}}{\pgfqpoint{4.131135in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.365080in}}{\pgfqpoint{4.129454in}{1.365481in}}{\pgfqpoint{4.128445in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.365481in}}{\pgfqpoint{4.126469in}{1.365080in}}{\pgfqpoint{4.125756in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.363654in}}{\pgfqpoint{4.124641in}{1.362686in}}{\pgfqpoint{4.124641in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.360669in}}{\pgfqpoint{4.125042in}{1.359701in}}{\pgfqpoint{4.125756in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.358274in}}{\pgfqpoint{4.127436in}{1.357874in}}{\pgfqpoint{4.128445in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.357874in}}{\pgfqpoint{4.155176in}{1.358274in}}{\pgfqpoint{4.155889in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.359701in}}{\pgfqpoint{4.157003in}{1.360669in}}{\pgfqpoint{4.157003in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.362686in}}{\pgfqpoint{4.156603in}{1.363654in}}{\pgfqpoint{4.155889in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.365080in}}{\pgfqpoint{4.154209in}{1.365481in}}{\pgfqpoint{4.153200in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.365481in}}{\pgfqpoint{4.151224in}{1.365080in}}{\pgfqpoint{4.150510in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.363654in}}{\pgfqpoint{4.149396in}{1.362686in}}{\pgfqpoint{4.149396in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.360669in}}{\pgfqpoint{4.149797in}{1.359701in}}{\pgfqpoint{4.150510in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.358274in}}{\pgfqpoint{4.152191in}{1.357874in}}{\pgfqpoint{4.153200in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.357874in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.357874in}}{\pgfqpoint{4.179931in}{1.358274in}}{\pgfqpoint{4.180644in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.359701in}}{\pgfqpoint{4.181758in}{1.360669in}}{\pgfqpoint{4.181758in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.362686in}}{\pgfqpoint{4.181357in}{1.363654in}}{\pgfqpoint{4.180644in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.365080in}}{\pgfqpoint{4.178963in}{1.365481in}}{\pgfqpoint{4.177955in}{1.365481in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.365481in}}{\pgfqpoint{4.175978in}{1.365080in}}{\pgfqpoint{4.175265in}{1.364367in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.363654in}}{\pgfqpoint{4.174151in}{1.362686in}}{\pgfqpoint{4.174151in}{1.361677in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.360669in}}{\pgfqpoint{4.174552in}{1.359701in}}{\pgfqpoint{4.175265in}{1.358988in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.358274in}}{\pgfqpoint{4.176946in}{1.357874in}}{\pgfqpoint{4.177955in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.357874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.384504in}}{\pgfqpoint{0.739022in}{1.384905in}}{\pgfqpoint{0.739735in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.386332in}}{\pgfqpoint{0.740849in}{1.387299in}}{\pgfqpoint{0.740849in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.389317in}}{\pgfqpoint{0.740449in}{1.390284in}}{\pgfqpoint{0.739735in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.391711in}}{\pgfqpoint{0.738054in}{1.392112in}}{\pgfqpoint{0.737046in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.392112in}}{\pgfqpoint{0.735069in}{1.391711in}}{\pgfqpoint{0.734356in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.390284in}}{\pgfqpoint{0.733242in}{1.389317in}}{\pgfqpoint{0.733242in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.387299in}}{\pgfqpoint{0.733643in}{1.386332in}}{\pgfqpoint{0.734356in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.384905in}}{\pgfqpoint{0.736037in}{1.384504in}}{\pgfqpoint{0.737046in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172821in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{2.173829in}{1.384504in}}{\pgfqpoint{2.174797in}{1.384905in}}{\pgfqpoint{2.175510in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.176223in}{1.386332in}}{\pgfqpoint{2.176624in}{1.387299in}}{\pgfqpoint{2.176624in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.176624in}{1.389317in}}{\pgfqpoint{2.176223in}{1.390284in}}{\pgfqpoint{2.175510in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.174797in}{1.391711in}}{\pgfqpoint{2.173829in}{1.392112in}}{\pgfqpoint{2.172821in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{2.171812in}{1.392112in}}{\pgfqpoint{2.170844in}{1.391711in}}{\pgfqpoint{2.170131in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.169418in}{1.390284in}}{\pgfqpoint{2.169017in}{1.389317in}}{\pgfqpoint{2.169017in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.169017in}{1.387299in}}{\pgfqpoint{2.169418in}{1.386332in}}{\pgfqpoint{2.170131in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.170844in}{1.384905in}}{\pgfqpoint{2.171812in}{1.384504in}}{\pgfqpoint{2.172821in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{2.172821in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197575in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{2.198584in}{1.384504in}}{\pgfqpoint{2.199552in}{1.384905in}}{\pgfqpoint{2.200265in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.200978in}{1.386332in}}{\pgfqpoint{2.201379in}{1.387299in}}{\pgfqpoint{2.201379in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.201379in}{1.389317in}}{\pgfqpoint{2.200978in}{1.390284in}}{\pgfqpoint{2.200265in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.199552in}{1.391711in}}{\pgfqpoint{2.198584in}{1.392112in}}{\pgfqpoint{2.197575in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{2.196567in}{1.392112in}}{\pgfqpoint{2.195599in}{1.391711in}}{\pgfqpoint{2.194886in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.194173in}{1.390284in}}{\pgfqpoint{2.193772in}{1.389317in}}{\pgfqpoint{2.193772in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.193772in}{1.387299in}}{\pgfqpoint{2.194173in}{1.386332in}}{\pgfqpoint{2.194886in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.195599in}{1.384905in}}{\pgfqpoint{2.196567in}{1.384504in}}{\pgfqpoint{2.197575in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{2.197575in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271840in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{2.272848in}{1.384504in}}{\pgfqpoint{2.273816in}{1.384905in}}{\pgfqpoint{2.274529in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.275242in}{1.386332in}}{\pgfqpoint{2.275643in}{1.387299in}}{\pgfqpoint{2.275643in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.275643in}{1.389317in}}{\pgfqpoint{2.275242in}{1.390284in}}{\pgfqpoint{2.274529in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.273816in}{1.391711in}}{\pgfqpoint{2.272848in}{1.392112in}}{\pgfqpoint{2.271840in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{2.270831in}{1.392112in}}{\pgfqpoint{2.269863in}{1.391711in}}{\pgfqpoint{2.269150in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.268437in}{1.390284in}}{\pgfqpoint{2.268036in}{1.389317in}}{\pgfqpoint{2.268036in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.268036in}{1.387299in}}{\pgfqpoint{2.268437in}{1.386332in}}{\pgfqpoint{2.269150in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.269863in}{1.384905in}}{\pgfqpoint{2.270831in}{1.384504in}}{\pgfqpoint{2.271840in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{2.271840in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{1.384504in}}{\pgfqpoint{2.298571in}{1.384905in}}{\pgfqpoint{2.299284in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{1.386332in}}{\pgfqpoint{2.300398in}{1.387299in}}{\pgfqpoint{2.300398in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{1.389317in}}{\pgfqpoint{2.299997in}{1.390284in}}{\pgfqpoint{2.299284in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{1.391711in}}{\pgfqpoint{2.297603in}{1.392112in}}{\pgfqpoint{2.296594in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{1.392112in}}{\pgfqpoint{2.294618in}{1.391711in}}{\pgfqpoint{2.293905in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{1.390284in}}{\pgfqpoint{2.292791in}{1.389317in}}{\pgfqpoint{2.292791in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{1.387299in}}{\pgfqpoint{2.293191in}{1.386332in}}{\pgfqpoint{2.293905in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{1.384905in}}{\pgfqpoint{2.295586in}{1.384504in}}{\pgfqpoint{2.296594in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321349in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{2.322358in}{1.384504in}}{\pgfqpoint{2.323325in}{1.384905in}}{\pgfqpoint{2.324039in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.324752in}{1.386332in}}{\pgfqpoint{2.325153in}{1.387299in}}{\pgfqpoint{2.325153in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.325153in}{1.389317in}}{\pgfqpoint{2.324752in}{1.390284in}}{\pgfqpoint{2.324039in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.323325in}{1.391711in}}{\pgfqpoint{2.322358in}{1.392112in}}{\pgfqpoint{2.321349in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{2.320340in}{1.392112in}}{\pgfqpoint{2.319373in}{1.391711in}}{\pgfqpoint{2.318659in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.317946in}{1.390284in}}{\pgfqpoint{2.317545in}{1.389317in}}{\pgfqpoint{2.317545in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.317545in}{1.387299in}}{\pgfqpoint{2.317946in}{1.386332in}}{\pgfqpoint{2.318659in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.319373in}{1.384905in}}{\pgfqpoint{2.320340in}{1.384504in}}{\pgfqpoint{2.321349in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{2.321349in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346104in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{2.347113in}{1.384504in}}{\pgfqpoint{2.348080in}{1.384905in}}{\pgfqpoint{2.348793in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.349507in}{1.386332in}}{\pgfqpoint{2.349907in}{1.387299in}}{\pgfqpoint{2.349907in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.349907in}{1.389317in}}{\pgfqpoint{2.349507in}{1.390284in}}{\pgfqpoint{2.348793in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.348080in}{1.391711in}}{\pgfqpoint{2.347113in}{1.392112in}}{\pgfqpoint{2.346104in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{2.345095in}{1.392112in}}{\pgfqpoint{2.344128in}{1.391711in}}{\pgfqpoint{2.343414in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.342701in}{1.390284in}}{\pgfqpoint{2.342300in}{1.389317in}}{\pgfqpoint{2.342300in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.342300in}{1.387299in}}{\pgfqpoint{2.342701in}{1.386332in}}{\pgfqpoint{2.343414in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.344128in}{1.384905in}}{\pgfqpoint{2.345095in}{1.384504in}}{\pgfqpoint{2.346104in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{2.346104in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420368in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{2.421377in}{1.384504in}}{\pgfqpoint{2.422344in}{1.384905in}}{\pgfqpoint{2.423058in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.423771in}{1.386332in}}{\pgfqpoint{2.424172in}{1.387299in}}{\pgfqpoint{2.424172in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.424172in}{1.389317in}}{\pgfqpoint{2.423771in}{1.390284in}}{\pgfqpoint{2.423058in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.422344in}{1.391711in}}{\pgfqpoint{2.421377in}{1.392112in}}{\pgfqpoint{2.420368in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{2.419359in}{1.392112in}}{\pgfqpoint{2.418392in}{1.391711in}}{\pgfqpoint{2.417678in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.416965in}{1.390284in}}{\pgfqpoint{2.416564in}{1.389317in}}{\pgfqpoint{2.416564in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.416564in}{1.387299in}}{\pgfqpoint{2.416965in}{1.386332in}}{\pgfqpoint{2.417678in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.418392in}{1.384905in}}{\pgfqpoint{2.419359in}{1.384504in}}{\pgfqpoint{2.420368in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{2.420368in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494632in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{2.495641in}{1.384504in}}{\pgfqpoint{2.496609in}{1.384905in}}{\pgfqpoint{2.497322in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.498035in}{1.386332in}}{\pgfqpoint{2.498436in}{1.387299in}}{\pgfqpoint{2.498436in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.498436in}{1.389317in}}{\pgfqpoint{2.498035in}{1.390284in}}{\pgfqpoint{2.497322in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.496609in}{1.391711in}}{\pgfqpoint{2.495641in}{1.392112in}}{\pgfqpoint{2.494632in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{2.493624in}{1.392112in}}{\pgfqpoint{2.492656in}{1.391711in}}{\pgfqpoint{2.491943in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.491229in}{1.390284in}}{\pgfqpoint{2.490829in}{1.389317in}}{\pgfqpoint{2.490829in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.490829in}{1.387299in}}{\pgfqpoint{2.491229in}{1.386332in}}{\pgfqpoint{2.491943in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.492656in}{1.384905in}}{\pgfqpoint{2.493624in}{1.384504in}}{\pgfqpoint{2.494632in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{2.494632in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568896in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{2.569905in}{1.384504in}}{\pgfqpoint{2.570873in}{1.384905in}}{\pgfqpoint{2.571586in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.572299in}{1.386332in}}{\pgfqpoint{2.572700in}{1.387299in}}{\pgfqpoint{2.572700in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.572700in}{1.389317in}}{\pgfqpoint{2.572299in}{1.390284in}}{\pgfqpoint{2.571586in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.570873in}{1.391711in}}{\pgfqpoint{2.569905in}{1.392112in}}{\pgfqpoint{2.568896in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{2.567888in}{1.392112in}}{\pgfqpoint{2.566920in}{1.391711in}}{\pgfqpoint{2.566207in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.565494in}{1.390284in}}{\pgfqpoint{2.565093in}{1.389317in}}{\pgfqpoint{2.565093in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.565093in}{1.387299in}}{\pgfqpoint{2.565494in}{1.386332in}}{\pgfqpoint{2.566207in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.566920in}{1.384905in}}{\pgfqpoint{2.567888in}{1.384504in}}{\pgfqpoint{2.568896in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{2.568896in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667915in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{2.668924in}{1.384504in}}{\pgfqpoint{2.669892in}{1.384905in}}{\pgfqpoint{2.670605in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.671318in}{1.386332in}}{\pgfqpoint{2.671719in}{1.387299in}}{\pgfqpoint{2.671719in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.671719in}{1.389317in}}{\pgfqpoint{2.671318in}{1.390284in}}{\pgfqpoint{2.670605in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.669892in}{1.391711in}}{\pgfqpoint{2.668924in}{1.392112in}}{\pgfqpoint{2.667915in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{2.666907in}{1.392112in}}{\pgfqpoint{2.665939in}{1.391711in}}{\pgfqpoint{2.665226in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.664513in}{1.390284in}}{\pgfqpoint{2.664112in}{1.389317in}}{\pgfqpoint{2.664112in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{1.387299in}}{\pgfqpoint{2.664513in}{1.386332in}}{\pgfqpoint{2.665226in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.665939in}{1.384905in}}{\pgfqpoint{2.666907in}{1.384504in}}{\pgfqpoint{2.667915in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{1.384504in}}{\pgfqpoint{2.694646in}{1.384905in}}{\pgfqpoint{2.695360in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{1.386332in}}{\pgfqpoint{2.696474in}{1.387299in}}{\pgfqpoint{2.696474in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{1.389317in}}{\pgfqpoint{2.696073in}{1.390284in}}{\pgfqpoint{2.695360in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{1.391711in}}{\pgfqpoint{2.693679in}{1.392112in}}{\pgfqpoint{2.692670in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{1.392112in}}{\pgfqpoint{2.690694in}{1.391711in}}{\pgfqpoint{2.689981in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{1.390284in}}{\pgfqpoint{2.688867in}{1.389317in}}{\pgfqpoint{2.688867in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{1.387299in}}{\pgfqpoint{2.689267in}{1.386332in}}{\pgfqpoint{2.689981in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{1.384905in}}{\pgfqpoint{2.691661in}{1.384504in}}{\pgfqpoint{2.692670in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717425in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{2.718434in}{1.384504in}}{\pgfqpoint{2.719401in}{1.384905in}}{\pgfqpoint{2.720114in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.720828in}{1.386332in}}{\pgfqpoint{2.721229in}{1.387299in}}{\pgfqpoint{2.721229in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.721229in}{1.389317in}}{\pgfqpoint{2.720828in}{1.390284in}}{\pgfqpoint{2.720114in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.719401in}{1.391711in}}{\pgfqpoint{2.718434in}{1.392112in}}{\pgfqpoint{2.717425in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{2.716416in}{1.392112in}}{\pgfqpoint{2.715449in}{1.391711in}}{\pgfqpoint{2.714735in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.714022in}{1.390284in}}{\pgfqpoint{2.713621in}{1.389317in}}{\pgfqpoint{2.713621in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.713621in}{1.387299in}}{\pgfqpoint{2.714022in}{1.386332in}}{\pgfqpoint{2.714735in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.715449in}{1.384905in}}{\pgfqpoint{2.716416in}{1.384504in}}{\pgfqpoint{2.717425in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{2.717425in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742180in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{2.743188in}{1.384504in}}{\pgfqpoint{2.744156in}{1.384905in}}{\pgfqpoint{2.744869in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.745583in}{1.386332in}}{\pgfqpoint{2.745983in}{1.387299in}}{\pgfqpoint{2.745983in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.745983in}{1.389317in}}{\pgfqpoint{2.745583in}{1.390284in}}{\pgfqpoint{2.744869in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.744156in}{1.391711in}}{\pgfqpoint{2.743188in}{1.392112in}}{\pgfqpoint{2.742180in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{2.741171in}{1.392112in}}{\pgfqpoint{2.740203in}{1.391711in}}{\pgfqpoint{2.739490in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.738777in}{1.390284in}}{\pgfqpoint{2.738376in}{1.389317in}}{\pgfqpoint{2.738376in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.738376in}{1.387299in}}{\pgfqpoint{2.738777in}{1.386332in}}{\pgfqpoint{2.739490in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.740203in}{1.384905in}}{\pgfqpoint{2.741171in}{1.384504in}}{\pgfqpoint{2.742180in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816444in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{2.817453in}{1.384504in}}{\pgfqpoint{2.818420in}{1.384905in}}{\pgfqpoint{2.819133in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.819847in}{1.386332in}}{\pgfqpoint{2.820247in}{1.387299in}}{\pgfqpoint{2.820247in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.820247in}{1.389317in}}{\pgfqpoint{2.819847in}{1.390284in}}{\pgfqpoint{2.819133in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.818420in}{1.391711in}}{\pgfqpoint{2.817453in}{1.392112in}}{\pgfqpoint{2.816444in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{2.815435in}{1.392112in}}{\pgfqpoint{2.814468in}{1.391711in}}{\pgfqpoint{2.813754in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.813041in}{1.390284in}}{\pgfqpoint{2.812640in}{1.389317in}}{\pgfqpoint{2.812640in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.812640in}{1.387299in}}{\pgfqpoint{2.813041in}{1.386332in}}{\pgfqpoint{2.813754in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.814468in}{1.384905in}}{\pgfqpoint{2.815435in}{1.384504in}}{\pgfqpoint{2.816444in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{1.384504in}}{\pgfqpoint{2.843175in}{1.384905in}}{\pgfqpoint{2.843888in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{1.386332in}}{\pgfqpoint{2.845002in}{1.387299in}}{\pgfqpoint{2.845002in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{1.389317in}}{\pgfqpoint{2.844601in}{1.390284in}}{\pgfqpoint{2.843888in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{1.391711in}}{\pgfqpoint{2.842207in}{1.392112in}}{\pgfqpoint{2.841199in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{1.392112in}}{\pgfqpoint{2.839222in}{1.391711in}}{\pgfqpoint{2.838509in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{1.390284in}}{\pgfqpoint{2.837395in}{1.389317in}}{\pgfqpoint{2.837395in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{1.387299in}}{\pgfqpoint{2.837796in}{1.386332in}}{\pgfqpoint{2.838509in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{1.384905in}}{\pgfqpoint{2.840190in}{1.384504in}}{\pgfqpoint{2.841199in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{1.384504in}}{\pgfqpoint{2.867930in}{1.384905in}}{\pgfqpoint{2.868643in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{1.386332in}}{\pgfqpoint{2.869757in}{1.387299in}}{\pgfqpoint{2.869757in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{1.389317in}}{\pgfqpoint{2.869356in}{1.390284in}}{\pgfqpoint{2.868643in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{1.391711in}}{\pgfqpoint{2.866962in}{1.392112in}}{\pgfqpoint{2.865953in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{1.392112in}}{\pgfqpoint{2.863977in}{1.391711in}}{\pgfqpoint{2.863264in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{1.390284in}}{\pgfqpoint{2.862150in}{1.389317in}}{\pgfqpoint{2.862150in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{1.387299in}}{\pgfqpoint{2.862550in}{1.386332in}}{\pgfqpoint{2.863264in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{1.384905in}}{\pgfqpoint{2.864945in}{1.384504in}}{\pgfqpoint{2.865953in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{1.384504in}}{\pgfqpoint{2.892684in}{1.384905in}}{\pgfqpoint{2.893398in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{1.386332in}}{\pgfqpoint{2.894512in}{1.387299in}}{\pgfqpoint{2.894512in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{1.389317in}}{\pgfqpoint{2.894111in}{1.390284in}}{\pgfqpoint{2.893398in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{1.391711in}}{\pgfqpoint{2.891717in}{1.392112in}}{\pgfqpoint{2.890708in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{1.392112in}}{\pgfqpoint{2.888732in}{1.391711in}}{\pgfqpoint{2.888019in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{1.390284in}}{\pgfqpoint{2.886904in}{1.389317in}}{\pgfqpoint{2.886904in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{1.387299in}}{\pgfqpoint{2.887305in}{1.386332in}}{\pgfqpoint{2.888019in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{1.384905in}}{\pgfqpoint{2.889699in}{1.384504in}}{\pgfqpoint{2.890708in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964972in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{2.965981in}{1.384504in}}{\pgfqpoint{2.966949in}{1.384905in}}{\pgfqpoint{2.967662in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.968375in}{1.386332in}}{\pgfqpoint{2.968776in}{1.387299in}}{\pgfqpoint{2.968776in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.968776in}{1.389317in}}{\pgfqpoint{2.968375in}{1.390284in}}{\pgfqpoint{2.967662in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.966949in}{1.391711in}}{\pgfqpoint{2.965981in}{1.392112in}}{\pgfqpoint{2.964972in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{2.963964in}{1.392112in}}{\pgfqpoint{2.962996in}{1.391711in}}{\pgfqpoint{2.962283in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{2.961569in}{1.390284in}}{\pgfqpoint{2.961169in}{1.389317in}}{\pgfqpoint{2.961169in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{2.961169in}{1.387299in}}{\pgfqpoint{2.961569in}{1.386332in}}{\pgfqpoint{2.962283in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{2.962996in}{1.384905in}}{\pgfqpoint{2.963964in}{1.384504in}}{\pgfqpoint{2.964972in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{2.964972in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014482in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.015491in}{1.384504in}}{\pgfqpoint{3.016458in}{1.384905in}}{\pgfqpoint{3.017171in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.017885in}{1.386332in}}{\pgfqpoint{3.018285in}{1.387299in}}{\pgfqpoint{3.018285in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.018285in}{1.389317in}}{\pgfqpoint{3.017885in}{1.390284in}}{\pgfqpoint{3.017171in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.016458in}{1.391711in}}{\pgfqpoint{3.015491in}{1.392112in}}{\pgfqpoint{3.014482in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.013473in}{1.392112in}}{\pgfqpoint{3.012505in}{1.391711in}}{\pgfqpoint{3.011792in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.011079in}{1.390284in}}{\pgfqpoint{3.010678in}{1.389317in}}{\pgfqpoint{3.010678in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.010678in}{1.387299in}}{\pgfqpoint{3.011079in}{1.386332in}}{\pgfqpoint{3.011792in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.012505in}{1.384905in}}{\pgfqpoint{3.013473in}{1.384504in}}{\pgfqpoint{3.014482in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{1.384504in}}{\pgfqpoint{3.041213in}{1.384905in}}{\pgfqpoint{3.041926in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{1.386332in}}{\pgfqpoint{3.043040in}{1.387299in}}{\pgfqpoint{3.043040in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{1.389317in}}{\pgfqpoint{3.042639in}{1.390284in}}{\pgfqpoint{3.041926in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{1.391711in}}{\pgfqpoint{3.040245in}{1.392112in}}{\pgfqpoint{3.039237in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{1.392112in}}{\pgfqpoint{3.037260in}{1.391711in}}{\pgfqpoint{3.036547in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{1.390284in}}{\pgfqpoint{3.035433in}{1.389317in}}{\pgfqpoint{3.035433in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{1.387299in}}{\pgfqpoint{3.035834in}{1.386332in}}{\pgfqpoint{3.036547in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{1.384905in}}{\pgfqpoint{3.038228in}{1.384504in}}{\pgfqpoint{3.039237in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.384504in}}{\pgfqpoint{3.065968in}{1.384905in}}{\pgfqpoint{3.066681in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.386332in}}{\pgfqpoint{3.067795in}{1.387299in}}{\pgfqpoint{3.067795in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.389317in}}{\pgfqpoint{3.067394in}{1.390284in}}{\pgfqpoint{3.066681in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.391711in}}{\pgfqpoint{3.065000in}{1.392112in}}{\pgfqpoint{3.063991in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.392112in}}{\pgfqpoint{3.062015in}{1.391711in}}{\pgfqpoint{3.061302in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.390284in}}{\pgfqpoint{3.060188in}{1.389317in}}{\pgfqpoint{3.060188in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.387299in}}{\pgfqpoint{3.060588in}{1.386332in}}{\pgfqpoint{3.061302in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.384905in}}{\pgfqpoint{3.062983in}{1.384504in}}{\pgfqpoint{3.063991in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.384504in}}{\pgfqpoint{3.090722in}{1.384905in}}{\pgfqpoint{3.091436in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.386332in}}{\pgfqpoint{3.092550in}{1.387299in}}{\pgfqpoint{3.092550in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.389317in}}{\pgfqpoint{3.092149in}{1.390284in}}{\pgfqpoint{3.091436in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.391711in}}{\pgfqpoint{3.089755in}{1.392112in}}{\pgfqpoint{3.088746in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.392112in}}{\pgfqpoint{3.086770in}{1.391711in}}{\pgfqpoint{3.086056in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.390284in}}{\pgfqpoint{3.084942in}{1.389317in}}{\pgfqpoint{3.084942in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.387299in}}{\pgfqpoint{3.085343in}{1.386332in}}{\pgfqpoint{3.086056in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.384905in}}{\pgfqpoint{3.087737in}{1.384504in}}{\pgfqpoint{3.088746in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{1.384504in}}{\pgfqpoint{3.115477in}{1.384905in}}{\pgfqpoint{3.116190in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{1.386332in}}{\pgfqpoint{3.117304in}{1.387299in}}{\pgfqpoint{3.117304in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{1.389317in}}{\pgfqpoint{3.116904in}{1.390284in}}{\pgfqpoint{3.116190in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{1.391711in}}{\pgfqpoint{3.114509in}{1.392112in}}{\pgfqpoint{3.113501in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{1.392112in}}{\pgfqpoint{3.111524in}{1.391711in}}{\pgfqpoint{3.110811in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{1.390284in}}{\pgfqpoint{3.109697in}{1.389317in}}{\pgfqpoint{3.109697in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{1.387299in}}{\pgfqpoint{3.110098in}{1.386332in}}{\pgfqpoint{3.110811in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{1.384905in}}{\pgfqpoint{3.112492in}{1.384504in}}{\pgfqpoint{3.113501in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{1.384504in}}{\pgfqpoint{3.140232in}{1.384905in}}{\pgfqpoint{3.140945in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{1.386332in}}{\pgfqpoint{3.142059in}{1.387299in}}{\pgfqpoint{3.142059in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{1.389317in}}{\pgfqpoint{3.141658in}{1.390284in}}{\pgfqpoint{3.140945in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{1.391711in}}{\pgfqpoint{3.139264in}{1.392112in}}{\pgfqpoint{3.138255in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{1.392112in}}{\pgfqpoint{3.136279in}{1.391711in}}{\pgfqpoint{3.135566in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{1.390284in}}{\pgfqpoint{3.134452in}{1.389317in}}{\pgfqpoint{3.134452in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{1.387299in}}{\pgfqpoint{3.134853in}{1.386332in}}{\pgfqpoint{3.135566in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{1.384905in}}{\pgfqpoint{3.137247in}{1.384504in}}{\pgfqpoint{3.138255in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{1.384504in}}{\pgfqpoint{3.189741in}{1.384905in}}{\pgfqpoint{3.190455in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{1.386332in}}{\pgfqpoint{3.191569in}{1.387299in}}{\pgfqpoint{3.191569in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{1.389317in}}{\pgfqpoint{3.191168in}{1.390284in}}{\pgfqpoint{3.190455in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{1.391711in}}{\pgfqpoint{3.188774in}{1.392112in}}{\pgfqpoint{3.187765in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.392112in}}{\pgfqpoint{3.185789in}{1.391711in}}{\pgfqpoint{3.185075in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{1.390284in}}{\pgfqpoint{3.183961in}{1.389317in}}{\pgfqpoint{3.183961in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{1.387299in}}{\pgfqpoint{3.184362in}{1.386332in}}{\pgfqpoint{3.185075in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{1.384905in}}{\pgfqpoint{3.186756in}{1.384504in}}{\pgfqpoint{3.187765in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{1.384504in}}{\pgfqpoint{3.214496in}{1.384905in}}{\pgfqpoint{3.215209in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{1.386332in}}{\pgfqpoint{3.216323in}{1.387299in}}{\pgfqpoint{3.216323in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{1.389317in}}{\pgfqpoint{3.215923in}{1.390284in}}{\pgfqpoint{3.215209in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{1.391711in}}{\pgfqpoint{3.213528in}{1.392112in}}{\pgfqpoint{3.212520in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{1.392112in}}{\pgfqpoint{3.210543in}{1.391711in}}{\pgfqpoint{3.209830in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{1.390284in}}{\pgfqpoint{3.208716in}{1.389317in}}{\pgfqpoint{3.208716in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{1.387299in}}{\pgfqpoint{3.209117in}{1.386332in}}{\pgfqpoint{3.209830in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{1.384905in}}{\pgfqpoint{3.211511in}{1.384504in}}{\pgfqpoint{3.212520in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{1.384504in}}{\pgfqpoint{3.264005in}{1.384905in}}{\pgfqpoint{3.264719in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{1.386332in}}{\pgfqpoint{3.265833in}{1.387299in}}{\pgfqpoint{3.265833in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{1.389317in}}{\pgfqpoint{3.265432in}{1.390284in}}{\pgfqpoint{3.264719in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{1.391711in}}{\pgfqpoint{3.263038in}{1.392112in}}{\pgfqpoint{3.262029in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{1.392112in}}{\pgfqpoint{3.260053in}{1.391711in}}{\pgfqpoint{3.259340in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{1.390284in}}{\pgfqpoint{3.258226in}{1.389317in}}{\pgfqpoint{3.258226in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{1.387299in}}{\pgfqpoint{3.258626in}{1.386332in}}{\pgfqpoint{3.259340in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{1.384905in}}{\pgfqpoint{3.261020in}{1.384504in}}{\pgfqpoint{3.262029in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{1.384504in}}{\pgfqpoint{3.288760in}{1.384905in}}{\pgfqpoint{3.289473in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{1.386332in}}{\pgfqpoint{3.290588in}{1.387299in}}{\pgfqpoint{3.290588in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{1.389317in}}{\pgfqpoint{3.290187in}{1.390284in}}{\pgfqpoint{3.289473in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{1.391711in}}{\pgfqpoint{3.287793in}{1.392112in}}{\pgfqpoint{3.286784in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{1.392112in}}{\pgfqpoint{3.284808in}{1.391711in}}{\pgfqpoint{3.284094in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{1.390284in}}{\pgfqpoint{3.282980in}{1.389317in}}{\pgfqpoint{3.282980in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{1.387299in}}{\pgfqpoint{3.283381in}{1.386332in}}{\pgfqpoint{3.284094in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{1.384905in}}{\pgfqpoint{3.285775in}{1.384504in}}{\pgfqpoint{3.286784in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{1.384504in}}{\pgfqpoint{3.338270in}{1.384905in}}{\pgfqpoint{3.338983in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{1.386332in}}{\pgfqpoint{3.340097in}{1.387299in}}{\pgfqpoint{3.340097in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{1.389317in}}{\pgfqpoint{3.339696in}{1.390284in}}{\pgfqpoint{3.338983in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{1.391711in}}{\pgfqpoint{3.337302in}{1.392112in}}{\pgfqpoint{3.336293in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{1.392112in}}{\pgfqpoint{3.334317in}{1.391711in}}{\pgfqpoint{3.333604in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{1.390284in}}{\pgfqpoint{3.332490in}{1.389317in}}{\pgfqpoint{3.332490in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{1.387299in}}{\pgfqpoint{3.332891in}{1.386332in}}{\pgfqpoint{3.333604in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{1.384905in}}{\pgfqpoint{3.335285in}{1.384504in}}{\pgfqpoint{3.336293in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{1.384504in}}{\pgfqpoint{3.363024in}{1.384905in}}{\pgfqpoint{3.363738in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{1.386332in}}{\pgfqpoint{3.364852in}{1.387299in}}{\pgfqpoint{3.364852in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{1.389317in}}{\pgfqpoint{3.364451in}{1.390284in}}{\pgfqpoint{3.363738in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{1.391711in}}{\pgfqpoint{3.362057in}{1.392112in}}{\pgfqpoint{3.361048in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{1.392112in}}{\pgfqpoint{3.359072in}{1.391711in}}{\pgfqpoint{3.358359in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{1.390284in}}{\pgfqpoint{3.357245in}{1.389317in}}{\pgfqpoint{3.357245in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{1.387299in}}{\pgfqpoint{3.357645in}{1.386332in}}{\pgfqpoint{3.358359in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{1.384905in}}{\pgfqpoint{3.360039in}{1.384504in}}{\pgfqpoint{3.361048in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{1.384504in}}{\pgfqpoint{3.412534in}{1.384905in}}{\pgfqpoint{3.413247in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{1.386332in}}{\pgfqpoint{3.414361in}{1.387299in}}{\pgfqpoint{3.414361in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{1.389317in}}{\pgfqpoint{3.413960in}{1.390284in}}{\pgfqpoint{3.413247in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{1.391711in}}{\pgfqpoint{3.411566in}{1.392112in}}{\pgfqpoint{3.410558in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{1.392112in}}{\pgfqpoint{3.408581in}{1.391711in}}{\pgfqpoint{3.407868in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{1.390284in}}{\pgfqpoint{3.406754in}{1.389317in}}{\pgfqpoint{3.406754in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{1.387299in}}{\pgfqpoint{3.407155in}{1.386332in}}{\pgfqpoint{3.407868in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{1.384905in}}{\pgfqpoint{3.409549in}{1.384504in}}{\pgfqpoint{3.410558in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{1.384504in}}{\pgfqpoint{3.437289in}{1.384905in}}{\pgfqpoint{3.438002in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{1.386332in}}{\pgfqpoint{3.439116in}{1.387299in}}{\pgfqpoint{3.439116in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{1.389317in}}{\pgfqpoint{3.438715in}{1.390284in}}{\pgfqpoint{3.438002in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{1.391711in}}{\pgfqpoint{3.436321in}{1.392112in}}{\pgfqpoint{3.435312in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{1.392112in}}{\pgfqpoint{3.433336in}{1.391711in}}{\pgfqpoint{3.432623in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{1.390284in}}{\pgfqpoint{3.431509in}{1.389317in}}{\pgfqpoint{3.431509in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{1.387299in}}{\pgfqpoint{3.431910in}{1.386332in}}{\pgfqpoint{3.432623in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{1.384905in}}{\pgfqpoint{3.434304in}{1.384504in}}{\pgfqpoint{3.435312in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.384504in}}{\pgfqpoint{3.486798in}{1.384905in}}{\pgfqpoint{3.487511in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.386332in}}{\pgfqpoint{3.488625in}{1.387299in}}{\pgfqpoint{3.488625in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{1.389317in}}{\pgfqpoint{3.488225in}{1.390284in}}{\pgfqpoint{3.487511in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{1.391711in}}{\pgfqpoint{3.485831in}{1.392112in}}{\pgfqpoint{3.484822in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{1.392112in}}{\pgfqpoint{3.482846in}{1.391711in}}{\pgfqpoint{3.482132in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{1.390284in}}{\pgfqpoint{3.481018in}{1.389317in}}{\pgfqpoint{3.481018in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.387299in}}{\pgfqpoint{3.481419in}{1.386332in}}{\pgfqpoint{3.482132in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.384905in}}{\pgfqpoint{3.483813in}{1.384504in}}{\pgfqpoint{3.484822in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{1.384504in}}{\pgfqpoint{3.511553in}{1.384905in}}{\pgfqpoint{3.512266in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{1.386332in}}{\pgfqpoint{3.513380in}{1.387299in}}{\pgfqpoint{3.513380in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{1.389317in}}{\pgfqpoint{3.512979in}{1.390284in}}{\pgfqpoint{3.512266in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{1.391711in}}{\pgfqpoint{3.510585in}{1.392112in}}{\pgfqpoint{3.509577in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{1.392112in}}{\pgfqpoint{3.507600in}{1.391711in}}{\pgfqpoint{3.506887in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{1.390284in}}{\pgfqpoint{3.505773in}{1.389317in}}{\pgfqpoint{3.505773in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{1.387299in}}{\pgfqpoint{3.506174in}{1.386332in}}{\pgfqpoint{3.506887in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{1.384905in}}{\pgfqpoint{3.508568in}{1.384504in}}{\pgfqpoint{3.509577in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{1.384504in}}{\pgfqpoint{3.536308in}{1.384905in}}{\pgfqpoint{3.537021in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{1.386332in}}{\pgfqpoint{3.538135in}{1.387299in}}{\pgfqpoint{3.538135in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{1.389317in}}{\pgfqpoint{3.537734in}{1.390284in}}{\pgfqpoint{3.537021in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{1.391711in}}{\pgfqpoint{3.535340in}{1.392112in}}{\pgfqpoint{3.534331in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{1.392112in}}{\pgfqpoint{3.532355in}{1.391711in}}{\pgfqpoint{3.531642in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{1.390284in}}{\pgfqpoint{3.530528in}{1.389317in}}{\pgfqpoint{3.530528in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{1.387299in}}{\pgfqpoint{3.530928in}{1.386332in}}{\pgfqpoint{3.531642in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{1.384905in}}{\pgfqpoint{3.533323in}{1.384504in}}{\pgfqpoint{3.534331in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{1.384504in}}{\pgfqpoint{3.561062in}{1.384905in}}{\pgfqpoint{3.561776in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{1.386332in}}{\pgfqpoint{3.562890in}{1.387299in}}{\pgfqpoint{3.562890in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{1.389317in}}{\pgfqpoint{3.562489in}{1.390284in}}{\pgfqpoint{3.561776in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{1.391711in}}{\pgfqpoint{3.560095in}{1.392112in}}{\pgfqpoint{3.559086in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{1.392112in}}{\pgfqpoint{3.557110in}{1.391711in}}{\pgfqpoint{3.556396in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{1.390284in}}{\pgfqpoint{3.555282in}{1.389317in}}{\pgfqpoint{3.555282in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{1.387299in}}{\pgfqpoint{3.555683in}{1.386332in}}{\pgfqpoint{3.556396in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{1.384905in}}{\pgfqpoint{3.558077in}{1.384504in}}{\pgfqpoint{3.559086in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{1.384504in}}{\pgfqpoint{3.610572in}{1.384905in}}{\pgfqpoint{3.611285in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{1.386332in}}{\pgfqpoint{3.612399in}{1.387299in}}{\pgfqpoint{3.612399in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{1.389317in}}{\pgfqpoint{3.611998in}{1.390284in}}{\pgfqpoint{3.611285in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{1.391711in}}{\pgfqpoint{3.609604in}{1.392112in}}{\pgfqpoint{3.608596in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{1.392112in}}{\pgfqpoint{3.606619in}{1.391711in}}{\pgfqpoint{3.605906in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{1.390284in}}{\pgfqpoint{3.604792in}{1.389317in}}{\pgfqpoint{3.604792in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{1.387299in}}{\pgfqpoint{3.605193in}{1.386332in}}{\pgfqpoint{3.605906in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{1.384905in}}{\pgfqpoint{3.607587in}{1.384504in}}{\pgfqpoint{3.608596in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.384504in}}{\pgfqpoint{3.635327in}{1.384905in}}{\pgfqpoint{3.636040in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.386332in}}{\pgfqpoint{3.637154in}{1.387299in}}{\pgfqpoint{3.637154in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.389317in}}{\pgfqpoint{3.636753in}{1.390284in}}{\pgfqpoint{3.636040in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.391711in}}{\pgfqpoint{3.634359in}{1.392112in}}{\pgfqpoint{3.633350in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.392112in}}{\pgfqpoint{3.631374in}{1.391711in}}{\pgfqpoint{3.630661in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.390284in}}{\pgfqpoint{3.629547in}{1.389317in}}{\pgfqpoint{3.629547in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.387299in}}{\pgfqpoint{3.629947in}{1.386332in}}{\pgfqpoint{3.630661in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.384905in}}{\pgfqpoint{3.632342in}{1.384504in}}{\pgfqpoint{3.633350in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.384504in}}{\pgfqpoint{3.660081in}{1.384905in}}{\pgfqpoint{3.660795in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.386332in}}{\pgfqpoint{3.661909in}{1.387299in}}{\pgfqpoint{3.661909in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.389317in}}{\pgfqpoint{3.661508in}{1.390284in}}{\pgfqpoint{3.660795in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.391711in}}{\pgfqpoint{3.659114in}{1.392112in}}{\pgfqpoint{3.658105in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.392112in}}{\pgfqpoint{3.656129in}{1.391711in}}{\pgfqpoint{3.655415in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.390284in}}{\pgfqpoint{3.654301in}{1.389317in}}{\pgfqpoint{3.654301in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.387299in}}{\pgfqpoint{3.654702in}{1.386332in}}{\pgfqpoint{3.655415in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.384905in}}{\pgfqpoint{3.657096in}{1.384504in}}{\pgfqpoint{3.658105in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{1.384504in}}{\pgfqpoint{3.684836in}{1.384905in}}{\pgfqpoint{3.685549in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{1.386332in}}{\pgfqpoint{3.686663in}{1.387299in}}{\pgfqpoint{3.686663in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{1.389317in}}{\pgfqpoint{3.686263in}{1.390284in}}{\pgfqpoint{3.685549in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{1.391711in}}{\pgfqpoint{3.683868in}{1.392112in}}{\pgfqpoint{3.682860in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{1.392112in}}{\pgfqpoint{3.680883in}{1.391711in}}{\pgfqpoint{3.680170in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{1.390284in}}{\pgfqpoint{3.679056in}{1.389317in}}{\pgfqpoint{3.679056in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{1.387299in}}{\pgfqpoint{3.679457in}{1.386332in}}{\pgfqpoint{3.680170in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{1.384905in}}{\pgfqpoint{3.681851in}{1.384504in}}{\pgfqpoint{3.682860in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.384504in}}{\pgfqpoint{3.709591in}{1.384905in}}{\pgfqpoint{3.710304in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.386332in}}{\pgfqpoint{3.711418in}{1.387299in}}{\pgfqpoint{3.711418in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.389317in}}{\pgfqpoint{3.711017in}{1.390284in}}{\pgfqpoint{3.710304in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.391711in}}{\pgfqpoint{3.708623in}{1.392112in}}{\pgfqpoint{3.707615in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.392112in}}{\pgfqpoint{3.705638in}{1.391711in}}{\pgfqpoint{3.704925in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.390284in}}{\pgfqpoint{3.703811in}{1.389317in}}{\pgfqpoint{3.703811in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.387299in}}{\pgfqpoint{3.704212in}{1.386332in}}{\pgfqpoint{3.704925in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.384905in}}{\pgfqpoint{3.706606in}{1.384504in}}{\pgfqpoint{3.707615in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.384504in}}{\pgfqpoint{3.759100in}{1.384905in}}{\pgfqpoint{3.759814in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.386332in}}{\pgfqpoint{3.760928in}{1.387299in}}{\pgfqpoint{3.760928in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{1.389317in}}{\pgfqpoint{3.760527in}{1.390284in}}{\pgfqpoint{3.759814in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{1.391711in}}{\pgfqpoint{3.758133in}{1.392112in}}{\pgfqpoint{3.757124in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{1.392112in}}{\pgfqpoint{3.755148in}{1.391711in}}{\pgfqpoint{3.754434in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{1.390284in}}{\pgfqpoint{3.753320in}{1.389317in}}{\pgfqpoint{3.753320in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.387299in}}{\pgfqpoint{3.753721in}{1.386332in}}{\pgfqpoint{3.754434in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.384905in}}{\pgfqpoint{3.756115in}{1.384504in}}{\pgfqpoint{3.757124in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{1.384504in}}{\pgfqpoint{3.783855in}{1.384905in}}{\pgfqpoint{3.784568in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{1.386332in}}{\pgfqpoint{3.785682in}{1.387299in}}{\pgfqpoint{3.785682in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{1.389317in}}{\pgfqpoint{3.785282in}{1.390284in}}{\pgfqpoint{3.784568in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{1.391711in}}{\pgfqpoint{3.782887in}{1.392112in}}{\pgfqpoint{3.781879in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{1.392112in}}{\pgfqpoint{3.779902in}{1.391711in}}{\pgfqpoint{3.779189in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{1.390284in}}{\pgfqpoint{3.778075in}{1.389317in}}{\pgfqpoint{3.778075in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{1.387299in}}{\pgfqpoint{3.778476in}{1.386332in}}{\pgfqpoint{3.779189in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{1.384905in}}{\pgfqpoint{3.780870in}{1.384504in}}{\pgfqpoint{3.781879in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.384504in}}{\pgfqpoint{3.808610in}{1.384905in}}{\pgfqpoint{3.809323in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.386332in}}{\pgfqpoint{3.810437in}{1.387299in}}{\pgfqpoint{3.810437in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.389317in}}{\pgfqpoint{3.810036in}{1.390284in}}{\pgfqpoint{3.809323in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.391711in}}{\pgfqpoint{3.807642in}{1.392112in}}{\pgfqpoint{3.806633in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.392112in}}{\pgfqpoint{3.804657in}{1.391711in}}{\pgfqpoint{3.803944in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.390284in}}{\pgfqpoint{3.802830in}{1.389317in}}{\pgfqpoint{3.802830in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.387299in}}{\pgfqpoint{3.803231in}{1.386332in}}{\pgfqpoint{3.803944in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.384905in}}{\pgfqpoint{3.805625in}{1.384504in}}{\pgfqpoint{3.806633in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.384504in}}{\pgfqpoint{3.833364in}{1.384905in}}{\pgfqpoint{3.834078in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.386332in}}{\pgfqpoint{3.835192in}{1.387299in}}{\pgfqpoint{3.835192in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.389317in}}{\pgfqpoint{3.834791in}{1.390284in}}{\pgfqpoint{3.834078in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.391711in}}{\pgfqpoint{3.832397in}{1.392112in}}{\pgfqpoint{3.831388in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.392112in}}{\pgfqpoint{3.829412in}{1.391711in}}{\pgfqpoint{3.828699in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.390284in}}{\pgfqpoint{3.827585in}{1.389317in}}{\pgfqpoint{3.827585in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.387299in}}{\pgfqpoint{3.827985in}{1.386332in}}{\pgfqpoint{3.828699in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.384905in}}{\pgfqpoint{3.830379in}{1.384504in}}{\pgfqpoint{3.831388in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.384504in}}{\pgfqpoint{3.858119in}{1.384905in}}{\pgfqpoint{3.858833in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.386332in}}{\pgfqpoint{3.859947in}{1.387299in}}{\pgfqpoint{3.859947in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.389317in}}{\pgfqpoint{3.859546in}{1.390284in}}{\pgfqpoint{3.858833in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.391711in}}{\pgfqpoint{3.857152in}{1.392112in}}{\pgfqpoint{3.856143in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.392112in}}{\pgfqpoint{3.854167in}{1.391711in}}{\pgfqpoint{3.853453in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.390284in}}{\pgfqpoint{3.852339in}{1.389317in}}{\pgfqpoint{3.852339in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.387299in}}{\pgfqpoint{3.852740in}{1.386332in}}{\pgfqpoint{3.853453in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.384905in}}{\pgfqpoint{3.855134in}{1.384504in}}{\pgfqpoint{3.856143in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.384504in}}{\pgfqpoint{3.882874in}{1.384905in}}{\pgfqpoint{3.883587in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.386332in}}{\pgfqpoint{3.884701in}{1.387299in}}{\pgfqpoint{3.884701in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.389317in}}{\pgfqpoint{3.884301in}{1.390284in}}{\pgfqpoint{3.883587in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.391711in}}{\pgfqpoint{3.881906in}{1.392112in}}{\pgfqpoint{3.880898in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.392112in}}{\pgfqpoint{3.878921in}{1.391711in}}{\pgfqpoint{3.878208in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.390284in}}{\pgfqpoint{3.877094in}{1.389317in}}{\pgfqpoint{3.877094in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.387299in}}{\pgfqpoint{3.877495in}{1.386332in}}{\pgfqpoint{3.878208in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.384905in}}{\pgfqpoint{3.879889in}{1.384504in}}{\pgfqpoint{3.880898in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.384504in}}{\pgfqpoint{3.907629in}{1.384905in}}{\pgfqpoint{3.908342in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.386332in}}{\pgfqpoint{3.909456in}{1.387299in}}{\pgfqpoint{3.909456in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.389317in}}{\pgfqpoint{3.909055in}{1.390284in}}{\pgfqpoint{3.908342in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.391711in}}{\pgfqpoint{3.906661in}{1.392112in}}{\pgfqpoint{3.905652in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.392112in}}{\pgfqpoint{3.903676in}{1.391711in}}{\pgfqpoint{3.902963in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.390284in}}{\pgfqpoint{3.901849in}{1.389317in}}{\pgfqpoint{3.901849in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.387299in}}{\pgfqpoint{3.902250in}{1.386332in}}{\pgfqpoint{3.902963in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.384905in}}{\pgfqpoint{3.904644in}{1.384504in}}{\pgfqpoint{3.905652in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.384504in}}{\pgfqpoint{3.932383in}{1.384905in}}{\pgfqpoint{3.933097in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.386332in}}{\pgfqpoint{3.934211in}{1.387299in}}{\pgfqpoint{3.934211in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.389317in}}{\pgfqpoint{3.933810in}{1.390284in}}{\pgfqpoint{3.933097in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.391711in}}{\pgfqpoint{3.931416in}{1.392112in}}{\pgfqpoint{3.930407in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.392112in}}{\pgfqpoint{3.928431in}{1.391711in}}{\pgfqpoint{3.927718in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.390284in}}{\pgfqpoint{3.926604in}{1.389317in}}{\pgfqpoint{3.926604in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.387299in}}{\pgfqpoint{3.927004in}{1.386332in}}{\pgfqpoint{3.927718in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.384905in}}{\pgfqpoint{3.929398in}{1.384504in}}{\pgfqpoint{3.930407in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.384504in}}{\pgfqpoint{3.957138in}{1.384905in}}{\pgfqpoint{3.957851in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{1.386332in}}{\pgfqpoint{3.958966in}{1.387299in}}{\pgfqpoint{3.958966in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{1.389317in}}{\pgfqpoint{3.958565in}{1.390284in}}{\pgfqpoint{3.957851in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{1.391711in}}{\pgfqpoint{3.956171in}{1.392112in}}{\pgfqpoint{3.955162in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{1.392112in}}{\pgfqpoint{3.953186in}{1.391711in}}{\pgfqpoint{3.952472in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{1.390284in}}{\pgfqpoint{3.951358in}{1.389317in}}{\pgfqpoint{3.951358in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{1.387299in}}{\pgfqpoint{3.951759in}{1.386332in}}{\pgfqpoint{3.952472in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{1.384905in}}{\pgfqpoint{3.954153in}{1.384504in}}{\pgfqpoint{3.955162in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.384504in}}{\pgfqpoint{3.981893in}{1.384905in}}{\pgfqpoint{3.982606in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.386332in}}{\pgfqpoint{3.983720in}{1.387299in}}{\pgfqpoint{3.983720in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.389317in}}{\pgfqpoint{3.983319in}{1.390284in}}{\pgfqpoint{3.982606in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.391711in}}{\pgfqpoint{3.980925in}{1.392112in}}{\pgfqpoint{3.979917in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.392112in}}{\pgfqpoint{3.977940in}{1.391711in}}{\pgfqpoint{3.977227in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.390284in}}{\pgfqpoint{3.976113in}{1.389317in}}{\pgfqpoint{3.976113in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.387299in}}{\pgfqpoint{3.976514in}{1.386332in}}{\pgfqpoint{3.977227in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.384905in}}{\pgfqpoint{3.978908in}{1.384504in}}{\pgfqpoint{3.979917in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.384504in}}{\pgfqpoint{4.006648in}{1.384905in}}{\pgfqpoint{4.007361in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.386332in}}{\pgfqpoint{4.008475in}{1.387299in}}{\pgfqpoint{4.008475in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.389317in}}{\pgfqpoint{4.008074in}{1.390284in}}{\pgfqpoint{4.007361in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.391711in}}{\pgfqpoint{4.005680in}{1.392112in}}{\pgfqpoint{4.004671in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.392112in}}{\pgfqpoint{4.002695in}{1.391711in}}{\pgfqpoint{4.001982in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.390284in}}{\pgfqpoint{4.000868in}{1.389317in}}{\pgfqpoint{4.000868in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.387299in}}{\pgfqpoint{4.001269in}{1.386332in}}{\pgfqpoint{4.001982in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.384905in}}{\pgfqpoint{4.003663in}{1.384504in}}{\pgfqpoint{4.004671in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.384504in}}{\pgfqpoint{4.056157in}{1.384905in}}{\pgfqpoint{4.056870in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.386332in}}{\pgfqpoint{4.057984in}{1.387299in}}{\pgfqpoint{4.057984in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.389317in}}{\pgfqpoint{4.057584in}{1.390284in}}{\pgfqpoint{4.056870in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.391711in}}{\pgfqpoint{4.055190in}{1.392112in}}{\pgfqpoint{4.054181in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.392112in}}{\pgfqpoint{4.052205in}{1.391711in}}{\pgfqpoint{4.051491in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.390284in}}{\pgfqpoint{4.050377in}{1.389317in}}{\pgfqpoint{4.050377in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.387299in}}{\pgfqpoint{4.050778in}{1.386332in}}{\pgfqpoint{4.051491in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.384905in}}{\pgfqpoint{4.053172in}{1.384504in}}{\pgfqpoint{4.054181in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.384504in}}{\pgfqpoint{4.080912in}{1.384905in}}{\pgfqpoint{4.081625in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.386332in}}{\pgfqpoint{4.082739in}{1.387299in}}{\pgfqpoint{4.082739in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.389317in}}{\pgfqpoint{4.082338in}{1.390284in}}{\pgfqpoint{4.081625in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.391711in}}{\pgfqpoint{4.079944in}{1.392112in}}{\pgfqpoint{4.078936in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.392112in}}{\pgfqpoint{4.076959in}{1.391711in}}{\pgfqpoint{4.076246in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.390284in}}{\pgfqpoint{4.075132in}{1.389317in}}{\pgfqpoint{4.075132in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.387299in}}{\pgfqpoint{4.075533in}{1.386332in}}{\pgfqpoint{4.076246in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.384905in}}{\pgfqpoint{4.077927in}{1.384504in}}{\pgfqpoint{4.078936in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.384504in}}{\pgfqpoint{4.105667in}{1.384905in}}{\pgfqpoint{4.106380in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.386332in}}{\pgfqpoint{4.107494in}{1.387299in}}{\pgfqpoint{4.107494in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.389317in}}{\pgfqpoint{4.107093in}{1.390284in}}{\pgfqpoint{4.106380in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.391711in}}{\pgfqpoint{4.104699in}{1.392112in}}{\pgfqpoint{4.103690in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.392112in}}{\pgfqpoint{4.101714in}{1.391711in}}{\pgfqpoint{4.101001in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.390284in}}{\pgfqpoint{4.099887in}{1.389317in}}{\pgfqpoint{4.099887in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.387299in}}{\pgfqpoint{4.100287in}{1.386332in}}{\pgfqpoint{4.101001in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.384905in}}{\pgfqpoint{4.102682in}{1.384504in}}{\pgfqpoint{4.103690in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.384504in}}{\pgfqpoint{4.130421in}{1.384905in}}{\pgfqpoint{4.131135in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.386332in}}{\pgfqpoint{4.132249in}{1.387299in}}{\pgfqpoint{4.132249in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.389317in}}{\pgfqpoint{4.131848in}{1.390284in}}{\pgfqpoint{4.131135in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.391711in}}{\pgfqpoint{4.129454in}{1.392112in}}{\pgfqpoint{4.128445in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.392112in}}{\pgfqpoint{4.126469in}{1.391711in}}{\pgfqpoint{4.125756in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.390284in}}{\pgfqpoint{4.124641in}{1.389317in}}{\pgfqpoint{4.124641in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.387299in}}{\pgfqpoint{4.125042in}{1.386332in}}{\pgfqpoint{4.125756in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.384905in}}{\pgfqpoint{4.127436in}{1.384504in}}{\pgfqpoint{4.128445in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.384504in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.384504in}}{\pgfqpoint{4.155176in}{1.384905in}}{\pgfqpoint{4.155889in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.386332in}}{\pgfqpoint{4.157003in}{1.387299in}}{\pgfqpoint{4.157003in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.389317in}}{\pgfqpoint{4.156603in}{1.390284in}}{\pgfqpoint{4.155889in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.391711in}}{\pgfqpoint{4.154209in}{1.392112in}}{\pgfqpoint{4.153200in}{1.392112in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.392112in}}{\pgfqpoint{4.151224in}{1.391711in}}{\pgfqpoint{4.150510in}{1.390997in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.390284in}}{\pgfqpoint{4.149396in}{1.389317in}}{\pgfqpoint{4.149396in}{1.388308in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.387299in}}{\pgfqpoint{4.149797in}{1.386332in}}{\pgfqpoint{4.150510in}{1.385618in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.384905in}}{\pgfqpoint{4.152191in}{1.384504in}}{\pgfqpoint{4.153200in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.384504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.411135in}}{\pgfqpoint{0.739022in}{1.411536in}}{\pgfqpoint{0.739735in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.412962in}}{\pgfqpoint{0.740849in}{1.413930in}}{\pgfqpoint{0.740849in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.415947in}}{\pgfqpoint{0.740449in}{1.416915in}}{\pgfqpoint{0.739735in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.418341in}}{\pgfqpoint{0.738054in}{1.418742in}}{\pgfqpoint{0.737046in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.418742in}}{\pgfqpoint{0.735069in}{1.418341in}}{\pgfqpoint{0.734356in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.416915in}}{\pgfqpoint{0.733242in}{1.415947in}}{\pgfqpoint{0.733242in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.413930in}}{\pgfqpoint{0.733643in}{1.412962in}}{\pgfqpoint{0.734356in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.411536in}}{\pgfqpoint{0.736037in}{1.411135in}}{\pgfqpoint{0.737046in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197575in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{2.198584in}{1.411135in}}{\pgfqpoint{2.199552in}{1.411536in}}{\pgfqpoint{2.200265in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.200978in}{1.412962in}}{\pgfqpoint{2.201379in}{1.413930in}}{\pgfqpoint{2.201379in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.201379in}{1.415947in}}{\pgfqpoint{2.200978in}{1.416915in}}{\pgfqpoint{2.200265in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.199552in}{1.418341in}}{\pgfqpoint{2.198584in}{1.418742in}}{\pgfqpoint{2.197575in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{2.196567in}{1.418742in}}{\pgfqpoint{2.195599in}{1.418341in}}{\pgfqpoint{2.194886in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.194173in}{1.416915in}}{\pgfqpoint{2.193772in}{1.415947in}}{\pgfqpoint{2.193772in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.193772in}{1.413930in}}{\pgfqpoint{2.194173in}{1.412962in}}{\pgfqpoint{2.194886in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.195599in}{1.411536in}}{\pgfqpoint{2.196567in}{1.411135in}}{\pgfqpoint{2.197575in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{2.197575in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{1.411135in}}{\pgfqpoint{2.298571in}{1.411536in}}{\pgfqpoint{2.299284in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{1.412962in}}{\pgfqpoint{2.300398in}{1.413930in}}{\pgfqpoint{2.300398in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{1.415947in}}{\pgfqpoint{2.299997in}{1.416915in}}{\pgfqpoint{2.299284in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{1.418341in}}{\pgfqpoint{2.297603in}{1.418742in}}{\pgfqpoint{2.296594in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{1.418742in}}{\pgfqpoint{2.294618in}{1.418341in}}{\pgfqpoint{2.293905in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{1.416915in}}{\pgfqpoint{2.292791in}{1.415947in}}{\pgfqpoint{2.292791in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{1.413930in}}{\pgfqpoint{2.293191in}{1.412962in}}{\pgfqpoint{2.293905in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{1.411536in}}{\pgfqpoint{2.295586in}{1.411135in}}{\pgfqpoint{2.296594in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321349in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{2.322358in}{1.411135in}}{\pgfqpoint{2.323325in}{1.411536in}}{\pgfqpoint{2.324039in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.324752in}{1.412962in}}{\pgfqpoint{2.325153in}{1.413930in}}{\pgfqpoint{2.325153in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.325153in}{1.415947in}}{\pgfqpoint{2.324752in}{1.416915in}}{\pgfqpoint{2.324039in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.323325in}{1.418341in}}{\pgfqpoint{2.322358in}{1.418742in}}{\pgfqpoint{2.321349in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{2.320340in}{1.418742in}}{\pgfqpoint{2.319373in}{1.418341in}}{\pgfqpoint{2.318659in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.317946in}{1.416915in}}{\pgfqpoint{2.317545in}{1.415947in}}{\pgfqpoint{2.317545in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.317545in}{1.413930in}}{\pgfqpoint{2.317946in}{1.412962in}}{\pgfqpoint{2.318659in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.319373in}{1.411536in}}{\pgfqpoint{2.320340in}{1.411135in}}{\pgfqpoint{2.321349in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{2.321349in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346104in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{2.347113in}{1.411135in}}{\pgfqpoint{2.348080in}{1.411536in}}{\pgfqpoint{2.348793in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.349507in}{1.412962in}}{\pgfqpoint{2.349907in}{1.413930in}}{\pgfqpoint{2.349907in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.349907in}{1.415947in}}{\pgfqpoint{2.349507in}{1.416915in}}{\pgfqpoint{2.348793in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.348080in}{1.418341in}}{\pgfqpoint{2.347113in}{1.418742in}}{\pgfqpoint{2.346104in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{2.345095in}{1.418742in}}{\pgfqpoint{2.344128in}{1.418341in}}{\pgfqpoint{2.343414in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.342701in}{1.416915in}}{\pgfqpoint{2.342300in}{1.415947in}}{\pgfqpoint{2.342300in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.342300in}{1.413930in}}{\pgfqpoint{2.342701in}{1.412962in}}{\pgfqpoint{2.343414in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.344128in}{1.411536in}}{\pgfqpoint{2.345095in}{1.411135in}}{\pgfqpoint{2.346104in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{2.346104in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494632in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{2.495641in}{1.411135in}}{\pgfqpoint{2.496609in}{1.411536in}}{\pgfqpoint{2.497322in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.498035in}{1.412962in}}{\pgfqpoint{2.498436in}{1.413930in}}{\pgfqpoint{2.498436in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.498436in}{1.415947in}}{\pgfqpoint{2.498035in}{1.416915in}}{\pgfqpoint{2.497322in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.496609in}{1.418341in}}{\pgfqpoint{2.495641in}{1.418742in}}{\pgfqpoint{2.494632in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{2.493624in}{1.418742in}}{\pgfqpoint{2.492656in}{1.418341in}}{\pgfqpoint{2.491943in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.491229in}{1.416915in}}{\pgfqpoint{2.490829in}{1.415947in}}{\pgfqpoint{2.490829in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.490829in}{1.413930in}}{\pgfqpoint{2.491229in}{1.412962in}}{\pgfqpoint{2.491943in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.492656in}{1.411536in}}{\pgfqpoint{2.493624in}{1.411135in}}{\pgfqpoint{2.494632in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{2.494632in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568896in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{2.569905in}{1.411135in}}{\pgfqpoint{2.570873in}{1.411536in}}{\pgfqpoint{2.571586in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.572299in}{1.412962in}}{\pgfqpoint{2.572700in}{1.413930in}}{\pgfqpoint{2.572700in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.572700in}{1.415947in}}{\pgfqpoint{2.572299in}{1.416915in}}{\pgfqpoint{2.571586in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.570873in}{1.418341in}}{\pgfqpoint{2.569905in}{1.418742in}}{\pgfqpoint{2.568896in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{2.567888in}{1.418742in}}{\pgfqpoint{2.566920in}{1.418341in}}{\pgfqpoint{2.566207in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.565494in}{1.416915in}}{\pgfqpoint{2.565093in}{1.415947in}}{\pgfqpoint{2.565093in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.565093in}{1.413930in}}{\pgfqpoint{2.565494in}{1.412962in}}{\pgfqpoint{2.566207in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.566920in}{1.411536in}}{\pgfqpoint{2.567888in}{1.411135in}}{\pgfqpoint{2.568896in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{2.568896in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643161in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{2.644169in}{1.411135in}}{\pgfqpoint{2.645137in}{1.411536in}}{\pgfqpoint{2.645850in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.646564in}{1.412962in}}{\pgfqpoint{2.646964in}{1.413930in}}{\pgfqpoint{2.646964in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.646964in}{1.415947in}}{\pgfqpoint{2.646564in}{1.416915in}}{\pgfqpoint{2.645850in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.645137in}{1.418341in}}{\pgfqpoint{2.644169in}{1.418742in}}{\pgfqpoint{2.643161in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{2.642152in}{1.418742in}}{\pgfqpoint{2.641184in}{1.418341in}}{\pgfqpoint{2.640471in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.639758in}{1.416915in}}{\pgfqpoint{2.639357in}{1.415947in}}{\pgfqpoint{2.639357in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.639357in}{1.413930in}}{\pgfqpoint{2.639758in}{1.412962in}}{\pgfqpoint{2.640471in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.641184in}{1.411536in}}{\pgfqpoint{2.642152in}{1.411135in}}{\pgfqpoint{2.643161in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{2.643161in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667915in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{2.668924in}{1.411135in}}{\pgfqpoint{2.669892in}{1.411536in}}{\pgfqpoint{2.670605in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.671318in}{1.412962in}}{\pgfqpoint{2.671719in}{1.413930in}}{\pgfqpoint{2.671719in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.671719in}{1.415947in}}{\pgfqpoint{2.671318in}{1.416915in}}{\pgfqpoint{2.670605in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.669892in}{1.418341in}}{\pgfqpoint{2.668924in}{1.418742in}}{\pgfqpoint{2.667915in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{2.666907in}{1.418742in}}{\pgfqpoint{2.665939in}{1.418341in}}{\pgfqpoint{2.665226in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.664513in}{1.416915in}}{\pgfqpoint{2.664112in}{1.415947in}}{\pgfqpoint{2.664112in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{1.413930in}}{\pgfqpoint{2.664513in}{1.412962in}}{\pgfqpoint{2.665226in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.665939in}{1.411536in}}{\pgfqpoint{2.666907in}{1.411135in}}{\pgfqpoint{2.667915in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{1.411135in}}{\pgfqpoint{2.694646in}{1.411536in}}{\pgfqpoint{2.695360in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{1.412962in}}{\pgfqpoint{2.696474in}{1.413930in}}{\pgfqpoint{2.696474in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{1.415947in}}{\pgfqpoint{2.696073in}{1.416915in}}{\pgfqpoint{2.695360in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{1.418341in}}{\pgfqpoint{2.693679in}{1.418742in}}{\pgfqpoint{2.692670in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{1.418742in}}{\pgfqpoint{2.690694in}{1.418341in}}{\pgfqpoint{2.689981in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{1.416915in}}{\pgfqpoint{2.688867in}{1.415947in}}{\pgfqpoint{2.688867in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{1.413930in}}{\pgfqpoint{2.689267in}{1.412962in}}{\pgfqpoint{2.689981in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{1.411536in}}{\pgfqpoint{2.691661in}{1.411135in}}{\pgfqpoint{2.692670in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717425in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{2.718434in}{1.411135in}}{\pgfqpoint{2.719401in}{1.411536in}}{\pgfqpoint{2.720114in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.720828in}{1.412962in}}{\pgfqpoint{2.721229in}{1.413930in}}{\pgfqpoint{2.721229in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.721229in}{1.415947in}}{\pgfqpoint{2.720828in}{1.416915in}}{\pgfqpoint{2.720114in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.719401in}{1.418341in}}{\pgfqpoint{2.718434in}{1.418742in}}{\pgfqpoint{2.717425in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{2.716416in}{1.418742in}}{\pgfqpoint{2.715449in}{1.418341in}}{\pgfqpoint{2.714735in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.714022in}{1.416915in}}{\pgfqpoint{2.713621in}{1.415947in}}{\pgfqpoint{2.713621in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.713621in}{1.413930in}}{\pgfqpoint{2.714022in}{1.412962in}}{\pgfqpoint{2.714735in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.715449in}{1.411536in}}{\pgfqpoint{2.716416in}{1.411135in}}{\pgfqpoint{2.717425in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{2.717425in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742180in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{2.743188in}{1.411135in}}{\pgfqpoint{2.744156in}{1.411536in}}{\pgfqpoint{2.744869in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.745583in}{1.412962in}}{\pgfqpoint{2.745983in}{1.413930in}}{\pgfqpoint{2.745983in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.745983in}{1.415947in}}{\pgfqpoint{2.745583in}{1.416915in}}{\pgfqpoint{2.744869in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.744156in}{1.418341in}}{\pgfqpoint{2.743188in}{1.418742in}}{\pgfqpoint{2.742180in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{2.741171in}{1.418742in}}{\pgfqpoint{2.740203in}{1.418341in}}{\pgfqpoint{2.739490in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.738777in}{1.416915in}}{\pgfqpoint{2.738376in}{1.415947in}}{\pgfqpoint{2.738376in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.738376in}{1.413930in}}{\pgfqpoint{2.738777in}{1.412962in}}{\pgfqpoint{2.739490in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.740203in}{1.411536in}}{\pgfqpoint{2.741171in}{1.411135in}}{\pgfqpoint{2.742180in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791689in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{2.792698in}{1.411135in}}{\pgfqpoint{2.793665in}{1.411536in}}{\pgfqpoint{2.794379in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.795092in}{1.412962in}}{\pgfqpoint{2.795493in}{1.413930in}}{\pgfqpoint{2.795493in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.795493in}{1.415947in}}{\pgfqpoint{2.795092in}{1.416915in}}{\pgfqpoint{2.794379in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.793665in}{1.418341in}}{\pgfqpoint{2.792698in}{1.418742in}}{\pgfqpoint{2.791689in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{2.790680in}{1.418742in}}{\pgfqpoint{2.789713in}{1.418341in}}{\pgfqpoint{2.789000in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.788286in}{1.416915in}}{\pgfqpoint{2.787885in}{1.415947in}}{\pgfqpoint{2.787885in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.787885in}{1.413930in}}{\pgfqpoint{2.788286in}{1.412962in}}{\pgfqpoint{2.789000in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.789713in}{1.411536in}}{\pgfqpoint{2.790680in}{1.411135in}}{\pgfqpoint{2.791689in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{2.791689in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{1.411135in}}{\pgfqpoint{2.843175in}{1.411536in}}{\pgfqpoint{2.843888in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{1.412962in}}{\pgfqpoint{2.845002in}{1.413930in}}{\pgfqpoint{2.845002in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{1.415947in}}{\pgfqpoint{2.844601in}{1.416915in}}{\pgfqpoint{2.843888in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{1.418341in}}{\pgfqpoint{2.842207in}{1.418742in}}{\pgfqpoint{2.841199in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{1.418742in}}{\pgfqpoint{2.839222in}{1.418341in}}{\pgfqpoint{2.838509in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{1.416915in}}{\pgfqpoint{2.837395in}{1.415947in}}{\pgfqpoint{2.837395in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{1.413930in}}{\pgfqpoint{2.837796in}{1.412962in}}{\pgfqpoint{2.838509in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{1.411536in}}{\pgfqpoint{2.840190in}{1.411135in}}{\pgfqpoint{2.841199in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{1.411135in}}{\pgfqpoint{2.867930in}{1.411536in}}{\pgfqpoint{2.868643in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{1.412962in}}{\pgfqpoint{2.869757in}{1.413930in}}{\pgfqpoint{2.869757in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{1.415947in}}{\pgfqpoint{2.869356in}{1.416915in}}{\pgfqpoint{2.868643in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{1.418341in}}{\pgfqpoint{2.866962in}{1.418742in}}{\pgfqpoint{2.865953in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{1.418742in}}{\pgfqpoint{2.863977in}{1.418341in}}{\pgfqpoint{2.863264in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{1.416915in}}{\pgfqpoint{2.862150in}{1.415947in}}{\pgfqpoint{2.862150in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{1.413930in}}{\pgfqpoint{2.862550in}{1.412962in}}{\pgfqpoint{2.863264in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{1.411536in}}{\pgfqpoint{2.864945in}{1.411135in}}{\pgfqpoint{2.865953in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940218in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{2.941226in}{1.411135in}}{\pgfqpoint{2.942194in}{1.411536in}}{\pgfqpoint{2.942907in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.943620in}{1.412962in}}{\pgfqpoint{2.944021in}{1.413930in}}{\pgfqpoint{2.944021in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.944021in}{1.415947in}}{\pgfqpoint{2.943620in}{1.416915in}}{\pgfqpoint{2.942907in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.942194in}{1.418341in}}{\pgfqpoint{2.941226in}{1.418742in}}{\pgfqpoint{2.940218in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{2.939209in}{1.418742in}}{\pgfqpoint{2.938241in}{1.418341in}}{\pgfqpoint{2.937528in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{2.936815in}{1.416915in}}{\pgfqpoint{2.936414in}{1.415947in}}{\pgfqpoint{2.936414in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{2.936414in}{1.413930in}}{\pgfqpoint{2.936815in}{1.412962in}}{\pgfqpoint{2.937528in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{2.938241in}{1.411536in}}{\pgfqpoint{2.939209in}{1.411135in}}{\pgfqpoint{2.940218in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{2.940218in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014482in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.015491in}{1.411135in}}{\pgfqpoint{3.016458in}{1.411536in}}{\pgfqpoint{3.017171in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.017885in}{1.412962in}}{\pgfqpoint{3.018285in}{1.413930in}}{\pgfqpoint{3.018285in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.018285in}{1.415947in}}{\pgfqpoint{3.017885in}{1.416915in}}{\pgfqpoint{3.017171in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.016458in}{1.418341in}}{\pgfqpoint{3.015491in}{1.418742in}}{\pgfqpoint{3.014482in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.013473in}{1.418742in}}{\pgfqpoint{3.012505in}{1.418341in}}{\pgfqpoint{3.011792in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.011079in}{1.416915in}}{\pgfqpoint{3.010678in}{1.415947in}}{\pgfqpoint{3.010678in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.010678in}{1.413930in}}{\pgfqpoint{3.011079in}{1.412962in}}{\pgfqpoint{3.011792in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.012505in}{1.411536in}}{\pgfqpoint{3.013473in}{1.411135in}}{\pgfqpoint{3.014482in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.411135in}}{\pgfqpoint{3.065968in}{1.411536in}}{\pgfqpoint{3.066681in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.412962in}}{\pgfqpoint{3.067795in}{1.413930in}}{\pgfqpoint{3.067795in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.415947in}}{\pgfqpoint{3.067394in}{1.416915in}}{\pgfqpoint{3.066681in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.418341in}}{\pgfqpoint{3.065000in}{1.418742in}}{\pgfqpoint{3.063991in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.418742in}}{\pgfqpoint{3.062015in}{1.418341in}}{\pgfqpoint{3.061302in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.416915in}}{\pgfqpoint{3.060188in}{1.415947in}}{\pgfqpoint{3.060188in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.413930in}}{\pgfqpoint{3.060588in}{1.412962in}}{\pgfqpoint{3.061302in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.411536in}}{\pgfqpoint{3.062983in}{1.411135in}}{\pgfqpoint{3.063991in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.411135in}}{\pgfqpoint{3.090722in}{1.411536in}}{\pgfqpoint{3.091436in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.412962in}}{\pgfqpoint{3.092550in}{1.413930in}}{\pgfqpoint{3.092550in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.415947in}}{\pgfqpoint{3.092149in}{1.416915in}}{\pgfqpoint{3.091436in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.418341in}}{\pgfqpoint{3.089755in}{1.418742in}}{\pgfqpoint{3.088746in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.418742in}}{\pgfqpoint{3.086770in}{1.418341in}}{\pgfqpoint{3.086056in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.416915in}}{\pgfqpoint{3.084942in}{1.415947in}}{\pgfqpoint{3.084942in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.413930in}}{\pgfqpoint{3.085343in}{1.412962in}}{\pgfqpoint{3.086056in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.411536in}}{\pgfqpoint{3.087737in}{1.411135in}}{\pgfqpoint{3.088746in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{1.411135in}}{\pgfqpoint{3.115477in}{1.411536in}}{\pgfqpoint{3.116190in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{1.412962in}}{\pgfqpoint{3.117304in}{1.413930in}}{\pgfqpoint{3.117304in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{1.415947in}}{\pgfqpoint{3.116904in}{1.416915in}}{\pgfqpoint{3.116190in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{1.418341in}}{\pgfqpoint{3.114509in}{1.418742in}}{\pgfqpoint{3.113501in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{1.418742in}}{\pgfqpoint{3.111524in}{1.418341in}}{\pgfqpoint{3.110811in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{1.416915in}}{\pgfqpoint{3.109697in}{1.415947in}}{\pgfqpoint{3.109697in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{1.413930in}}{\pgfqpoint{3.110098in}{1.412962in}}{\pgfqpoint{3.110811in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{1.411536in}}{\pgfqpoint{3.112492in}{1.411135in}}{\pgfqpoint{3.113501in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{1.411135in}}{\pgfqpoint{3.140232in}{1.411536in}}{\pgfqpoint{3.140945in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{1.412962in}}{\pgfqpoint{3.142059in}{1.413930in}}{\pgfqpoint{3.142059in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{1.415947in}}{\pgfqpoint{3.141658in}{1.416915in}}{\pgfqpoint{3.140945in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{1.418341in}}{\pgfqpoint{3.139264in}{1.418742in}}{\pgfqpoint{3.138255in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{1.418742in}}{\pgfqpoint{3.136279in}{1.418341in}}{\pgfqpoint{3.135566in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{1.416915in}}{\pgfqpoint{3.134452in}{1.415947in}}{\pgfqpoint{3.134452in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{1.413930in}}{\pgfqpoint{3.134853in}{1.412962in}}{\pgfqpoint{3.135566in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{1.411536in}}{\pgfqpoint{3.137247in}{1.411135in}}{\pgfqpoint{3.138255in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163010in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.164019in}{1.411135in}}{\pgfqpoint{3.164987in}{1.411536in}}{\pgfqpoint{3.165700in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.166413in}{1.412962in}}{\pgfqpoint{3.166814in}{1.413930in}}{\pgfqpoint{3.166814in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.166814in}{1.415947in}}{\pgfqpoint{3.166413in}{1.416915in}}{\pgfqpoint{3.165700in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.164987in}{1.418341in}}{\pgfqpoint{3.164019in}{1.418742in}}{\pgfqpoint{3.163010in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.162001in}{1.418742in}}{\pgfqpoint{3.161034in}{1.418341in}}{\pgfqpoint{3.160321in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.159607in}{1.416915in}}{\pgfqpoint{3.159207in}{1.415947in}}{\pgfqpoint{3.159207in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.159207in}{1.413930in}}{\pgfqpoint{3.159607in}{1.412962in}}{\pgfqpoint{3.160321in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.161034in}{1.411536in}}{\pgfqpoint{3.162001in}{1.411135in}}{\pgfqpoint{3.163010in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.163010in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{1.411135in}}{\pgfqpoint{3.189741in}{1.411536in}}{\pgfqpoint{3.190455in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{1.412962in}}{\pgfqpoint{3.191569in}{1.413930in}}{\pgfqpoint{3.191569in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{1.415947in}}{\pgfqpoint{3.191168in}{1.416915in}}{\pgfqpoint{3.190455in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{1.418341in}}{\pgfqpoint{3.188774in}{1.418742in}}{\pgfqpoint{3.187765in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.418742in}}{\pgfqpoint{3.185789in}{1.418341in}}{\pgfqpoint{3.185075in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{1.416915in}}{\pgfqpoint{3.183961in}{1.415947in}}{\pgfqpoint{3.183961in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{1.413930in}}{\pgfqpoint{3.184362in}{1.412962in}}{\pgfqpoint{3.185075in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{1.411536in}}{\pgfqpoint{3.186756in}{1.411135in}}{\pgfqpoint{3.187765in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{1.411135in}}{\pgfqpoint{3.214496in}{1.411536in}}{\pgfqpoint{3.215209in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{1.412962in}}{\pgfqpoint{3.216323in}{1.413930in}}{\pgfqpoint{3.216323in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{1.415947in}}{\pgfqpoint{3.215923in}{1.416915in}}{\pgfqpoint{3.215209in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{1.418341in}}{\pgfqpoint{3.213528in}{1.418742in}}{\pgfqpoint{3.212520in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{1.418742in}}{\pgfqpoint{3.210543in}{1.418341in}}{\pgfqpoint{3.209830in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{1.416915in}}{\pgfqpoint{3.208716in}{1.415947in}}{\pgfqpoint{3.208716in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{1.413930in}}{\pgfqpoint{3.209117in}{1.412962in}}{\pgfqpoint{3.209830in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{1.411536in}}{\pgfqpoint{3.211511in}{1.411135in}}{\pgfqpoint{3.212520in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{1.411135in}}{\pgfqpoint{3.239251in}{1.411536in}}{\pgfqpoint{3.239964in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{1.412962in}}{\pgfqpoint{3.241078in}{1.413930in}}{\pgfqpoint{3.241078in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{1.415947in}}{\pgfqpoint{3.240677in}{1.416915in}}{\pgfqpoint{3.239964in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{1.418341in}}{\pgfqpoint{3.238283in}{1.418742in}}{\pgfqpoint{3.237274in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{1.418742in}}{\pgfqpoint{3.235298in}{1.418341in}}{\pgfqpoint{3.234585in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{1.416915in}}{\pgfqpoint{3.233471in}{1.415947in}}{\pgfqpoint{3.233471in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{1.413930in}}{\pgfqpoint{3.233872in}{1.412962in}}{\pgfqpoint{3.234585in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{1.411536in}}{\pgfqpoint{3.236266in}{1.411135in}}{\pgfqpoint{3.237274in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{1.411135in}}{\pgfqpoint{3.264005in}{1.411536in}}{\pgfqpoint{3.264719in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{1.412962in}}{\pgfqpoint{3.265833in}{1.413930in}}{\pgfqpoint{3.265833in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{1.415947in}}{\pgfqpoint{3.265432in}{1.416915in}}{\pgfqpoint{3.264719in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{1.418341in}}{\pgfqpoint{3.263038in}{1.418742in}}{\pgfqpoint{3.262029in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{1.418742in}}{\pgfqpoint{3.260053in}{1.418341in}}{\pgfqpoint{3.259340in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{1.416915in}}{\pgfqpoint{3.258226in}{1.415947in}}{\pgfqpoint{3.258226in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{1.413930in}}{\pgfqpoint{3.258626in}{1.412962in}}{\pgfqpoint{3.259340in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{1.411536in}}{\pgfqpoint{3.261020in}{1.411135in}}{\pgfqpoint{3.262029in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{1.411135in}}{\pgfqpoint{3.288760in}{1.411536in}}{\pgfqpoint{3.289473in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{1.412962in}}{\pgfqpoint{3.290588in}{1.413930in}}{\pgfqpoint{3.290588in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{1.415947in}}{\pgfqpoint{3.290187in}{1.416915in}}{\pgfqpoint{3.289473in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{1.418341in}}{\pgfqpoint{3.287793in}{1.418742in}}{\pgfqpoint{3.286784in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{1.418742in}}{\pgfqpoint{3.284808in}{1.418341in}}{\pgfqpoint{3.284094in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{1.416915in}}{\pgfqpoint{3.282980in}{1.415947in}}{\pgfqpoint{3.282980in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{1.413930in}}{\pgfqpoint{3.283381in}{1.412962in}}{\pgfqpoint{3.284094in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{1.411536in}}{\pgfqpoint{3.285775in}{1.411135in}}{\pgfqpoint{3.286784in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{1.411135in}}{\pgfqpoint{3.313515in}{1.411536in}}{\pgfqpoint{3.314228in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{1.412962in}}{\pgfqpoint{3.315342in}{1.413930in}}{\pgfqpoint{3.315342in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{1.415947in}}{\pgfqpoint{3.314942in}{1.416915in}}{\pgfqpoint{3.314228in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{1.418341in}}{\pgfqpoint{3.312547in}{1.418742in}}{\pgfqpoint{3.311539in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{1.418742in}}{\pgfqpoint{3.309562in}{1.418341in}}{\pgfqpoint{3.308849in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{1.416915in}}{\pgfqpoint{3.307735in}{1.415947in}}{\pgfqpoint{3.307735in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{1.413930in}}{\pgfqpoint{3.308136in}{1.412962in}}{\pgfqpoint{3.308849in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{1.411536in}}{\pgfqpoint{3.310530in}{1.411135in}}{\pgfqpoint{3.311539in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{1.411135in}}{\pgfqpoint{3.338270in}{1.411536in}}{\pgfqpoint{3.338983in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{1.412962in}}{\pgfqpoint{3.340097in}{1.413930in}}{\pgfqpoint{3.340097in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{1.415947in}}{\pgfqpoint{3.339696in}{1.416915in}}{\pgfqpoint{3.338983in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{1.418341in}}{\pgfqpoint{3.337302in}{1.418742in}}{\pgfqpoint{3.336293in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{1.418742in}}{\pgfqpoint{3.334317in}{1.418341in}}{\pgfqpoint{3.333604in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{1.416915in}}{\pgfqpoint{3.332490in}{1.415947in}}{\pgfqpoint{3.332490in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{1.413930in}}{\pgfqpoint{3.332891in}{1.412962in}}{\pgfqpoint{3.333604in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{1.411536in}}{\pgfqpoint{3.335285in}{1.411135in}}{\pgfqpoint{3.336293in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{1.411135in}}{\pgfqpoint{3.363024in}{1.411536in}}{\pgfqpoint{3.363738in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{1.412962in}}{\pgfqpoint{3.364852in}{1.413930in}}{\pgfqpoint{3.364852in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{1.415947in}}{\pgfqpoint{3.364451in}{1.416915in}}{\pgfqpoint{3.363738in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{1.418341in}}{\pgfqpoint{3.362057in}{1.418742in}}{\pgfqpoint{3.361048in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{1.418742in}}{\pgfqpoint{3.359072in}{1.418341in}}{\pgfqpoint{3.358359in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{1.416915in}}{\pgfqpoint{3.357245in}{1.415947in}}{\pgfqpoint{3.357245in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{1.413930in}}{\pgfqpoint{3.357645in}{1.412962in}}{\pgfqpoint{3.358359in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{1.411536in}}{\pgfqpoint{3.360039in}{1.411135in}}{\pgfqpoint{3.361048in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{1.411135in}}{\pgfqpoint{3.387779in}{1.411536in}}{\pgfqpoint{3.388492in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{1.412962in}}{\pgfqpoint{3.389607in}{1.413930in}}{\pgfqpoint{3.389607in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{1.415947in}}{\pgfqpoint{3.389206in}{1.416915in}}{\pgfqpoint{3.388492in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{1.418341in}}{\pgfqpoint{3.386812in}{1.418742in}}{\pgfqpoint{3.385803in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{1.418742in}}{\pgfqpoint{3.383827in}{1.418341in}}{\pgfqpoint{3.383113in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{1.416915in}}{\pgfqpoint{3.381999in}{1.415947in}}{\pgfqpoint{3.381999in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{1.413930in}}{\pgfqpoint{3.382400in}{1.412962in}}{\pgfqpoint{3.383113in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{1.411536in}}{\pgfqpoint{3.384794in}{1.411135in}}{\pgfqpoint{3.385803in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{1.411135in}}{\pgfqpoint{3.412534in}{1.411536in}}{\pgfqpoint{3.413247in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{1.412962in}}{\pgfqpoint{3.414361in}{1.413930in}}{\pgfqpoint{3.414361in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{1.415947in}}{\pgfqpoint{3.413960in}{1.416915in}}{\pgfqpoint{3.413247in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{1.418341in}}{\pgfqpoint{3.411566in}{1.418742in}}{\pgfqpoint{3.410558in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{1.418742in}}{\pgfqpoint{3.408581in}{1.418341in}}{\pgfqpoint{3.407868in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{1.416915in}}{\pgfqpoint{3.406754in}{1.415947in}}{\pgfqpoint{3.406754in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{1.413930in}}{\pgfqpoint{3.407155in}{1.412962in}}{\pgfqpoint{3.407868in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{1.411536in}}{\pgfqpoint{3.409549in}{1.411135in}}{\pgfqpoint{3.410558in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{1.411135in}}{\pgfqpoint{3.437289in}{1.411536in}}{\pgfqpoint{3.438002in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{1.412962in}}{\pgfqpoint{3.439116in}{1.413930in}}{\pgfqpoint{3.439116in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{1.415947in}}{\pgfqpoint{3.438715in}{1.416915in}}{\pgfqpoint{3.438002in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{1.418341in}}{\pgfqpoint{3.436321in}{1.418742in}}{\pgfqpoint{3.435312in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{1.418742in}}{\pgfqpoint{3.433336in}{1.418341in}}{\pgfqpoint{3.432623in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{1.416915in}}{\pgfqpoint{3.431509in}{1.415947in}}{\pgfqpoint{3.431509in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{1.413930in}}{\pgfqpoint{3.431910in}{1.412962in}}{\pgfqpoint{3.432623in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{1.411536in}}{\pgfqpoint{3.434304in}{1.411135in}}{\pgfqpoint{3.435312in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.411135in}}{\pgfqpoint{3.462043in}{1.411536in}}{\pgfqpoint{3.462757in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.412962in}}{\pgfqpoint{3.463871in}{1.413930in}}{\pgfqpoint{3.463871in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.415947in}}{\pgfqpoint{3.463470in}{1.416915in}}{\pgfqpoint{3.462757in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.418341in}}{\pgfqpoint{3.461076in}{1.418742in}}{\pgfqpoint{3.460067in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.418742in}}{\pgfqpoint{3.458091in}{1.418341in}}{\pgfqpoint{3.457378in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.416915in}}{\pgfqpoint{3.456263in}{1.415947in}}{\pgfqpoint{3.456263in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.413930in}}{\pgfqpoint{3.456664in}{1.412962in}}{\pgfqpoint{3.457378in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.411536in}}{\pgfqpoint{3.459058in}{1.411135in}}{\pgfqpoint{3.460067in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.411135in}}{\pgfqpoint{3.486798in}{1.411536in}}{\pgfqpoint{3.487511in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.412962in}}{\pgfqpoint{3.488625in}{1.413930in}}{\pgfqpoint{3.488625in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{1.415947in}}{\pgfqpoint{3.488225in}{1.416915in}}{\pgfqpoint{3.487511in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{1.418341in}}{\pgfqpoint{3.485831in}{1.418742in}}{\pgfqpoint{3.484822in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{1.418742in}}{\pgfqpoint{3.482846in}{1.418341in}}{\pgfqpoint{3.482132in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{1.416915in}}{\pgfqpoint{3.481018in}{1.415947in}}{\pgfqpoint{3.481018in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.413930in}}{\pgfqpoint{3.481419in}{1.412962in}}{\pgfqpoint{3.482132in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.411536in}}{\pgfqpoint{3.483813in}{1.411135in}}{\pgfqpoint{3.484822in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{1.411135in}}{\pgfqpoint{3.511553in}{1.411536in}}{\pgfqpoint{3.512266in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{1.412962in}}{\pgfqpoint{3.513380in}{1.413930in}}{\pgfqpoint{3.513380in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{1.415947in}}{\pgfqpoint{3.512979in}{1.416915in}}{\pgfqpoint{3.512266in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{1.418341in}}{\pgfqpoint{3.510585in}{1.418742in}}{\pgfqpoint{3.509577in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{1.418742in}}{\pgfqpoint{3.507600in}{1.418341in}}{\pgfqpoint{3.506887in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{1.416915in}}{\pgfqpoint{3.505773in}{1.415947in}}{\pgfqpoint{3.505773in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{1.413930in}}{\pgfqpoint{3.506174in}{1.412962in}}{\pgfqpoint{3.506887in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{1.411536in}}{\pgfqpoint{3.508568in}{1.411135in}}{\pgfqpoint{3.509577in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{1.411135in}}{\pgfqpoint{3.536308in}{1.411536in}}{\pgfqpoint{3.537021in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{1.412962in}}{\pgfqpoint{3.538135in}{1.413930in}}{\pgfqpoint{3.538135in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{1.415947in}}{\pgfqpoint{3.537734in}{1.416915in}}{\pgfqpoint{3.537021in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{1.418341in}}{\pgfqpoint{3.535340in}{1.418742in}}{\pgfqpoint{3.534331in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{1.418742in}}{\pgfqpoint{3.532355in}{1.418341in}}{\pgfqpoint{3.531642in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{1.416915in}}{\pgfqpoint{3.530528in}{1.415947in}}{\pgfqpoint{3.530528in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{1.413930in}}{\pgfqpoint{3.530928in}{1.412962in}}{\pgfqpoint{3.531642in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{1.411536in}}{\pgfqpoint{3.533323in}{1.411135in}}{\pgfqpoint{3.534331in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{1.411135in}}{\pgfqpoint{3.585817in}{1.411536in}}{\pgfqpoint{3.586530in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{1.412962in}}{\pgfqpoint{3.587644in}{1.413930in}}{\pgfqpoint{3.587644in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{1.415947in}}{\pgfqpoint{3.587244in}{1.416915in}}{\pgfqpoint{3.586530in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{1.418341in}}{\pgfqpoint{3.584850in}{1.418742in}}{\pgfqpoint{3.583841in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{1.418742in}}{\pgfqpoint{3.581865in}{1.418341in}}{\pgfqpoint{3.581151in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{1.416915in}}{\pgfqpoint{3.580037in}{1.415947in}}{\pgfqpoint{3.580037in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{1.413930in}}{\pgfqpoint{3.580438in}{1.412962in}}{\pgfqpoint{3.581151in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{1.411536in}}{\pgfqpoint{3.582832in}{1.411135in}}{\pgfqpoint{3.583841in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{1.411135in}}{\pgfqpoint{3.610572in}{1.411536in}}{\pgfqpoint{3.611285in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{1.412962in}}{\pgfqpoint{3.612399in}{1.413930in}}{\pgfqpoint{3.612399in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{1.415947in}}{\pgfqpoint{3.611998in}{1.416915in}}{\pgfqpoint{3.611285in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{1.418341in}}{\pgfqpoint{3.609604in}{1.418742in}}{\pgfqpoint{3.608596in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{1.418742in}}{\pgfqpoint{3.606619in}{1.418341in}}{\pgfqpoint{3.605906in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{1.416915in}}{\pgfqpoint{3.604792in}{1.415947in}}{\pgfqpoint{3.604792in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{1.413930in}}{\pgfqpoint{3.605193in}{1.412962in}}{\pgfqpoint{3.605906in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{1.411536in}}{\pgfqpoint{3.607587in}{1.411135in}}{\pgfqpoint{3.608596in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.411135in}}{\pgfqpoint{3.635327in}{1.411536in}}{\pgfqpoint{3.636040in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.412962in}}{\pgfqpoint{3.637154in}{1.413930in}}{\pgfqpoint{3.637154in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.415947in}}{\pgfqpoint{3.636753in}{1.416915in}}{\pgfqpoint{3.636040in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.418341in}}{\pgfqpoint{3.634359in}{1.418742in}}{\pgfqpoint{3.633350in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.418742in}}{\pgfqpoint{3.631374in}{1.418341in}}{\pgfqpoint{3.630661in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.416915in}}{\pgfqpoint{3.629547in}{1.415947in}}{\pgfqpoint{3.629547in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.413930in}}{\pgfqpoint{3.629947in}{1.412962in}}{\pgfqpoint{3.630661in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.411536in}}{\pgfqpoint{3.632342in}{1.411135in}}{\pgfqpoint{3.633350in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.411135in}}{\pgfqpoint{3.660081in}{1.411536in}}{\pgfqpoint{3.660795in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.412962in}}{\pgfqpoint{3.661909in}{1.413930in}}{\pgfqpoint{3.661909in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.415947in}}{\pgfqpoint{3.661508in}{1.416915in}}{\pgfqpoint{3.660795in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.418341in}}{\pgfqpoint{3.659114in}{1.418742in}}{\pgfqpoint{3.658105in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.418742in}}{\pgfqpoint{3.656129in}{1.418341in}}{\pgfqpoint{3.655415in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.416915in}}{\pgfqpoint{3.654301in}{1.415947in}}{\pgfqpoint{3.654301in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.413930in}}{\pgfqpoint{3.654702in}{1.412962in}}{\pgfqpoint{3.655415in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.411536in}}{\pgfqpoint{3.657096in}{1.411135in}}{\pgfqpoint{3.658105in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{1.411135in}}{\pgfqpoint{3.684836in}{1.411536in}}{\pgfqpoint{3.685549in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{1.412962in}}{\pgfqpoint{3.686663in}{1.413930in}}{\pgfqpoint{3.686663in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{1.415947in}}{\pgfqpoint{3.686263in}{1.416915in}}{\pgfqpoint{3.685549in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{1.418341in}}{\pgfqpoint{3.683868in}{1.418742in}}{\pgfqpoint{3.682860in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{1.418742in}}{\pgfqpoint{3.680883in}{1.418341in}}{\pgfqpoint{3.680170in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{1.416915in}}{\pgfqpoint{3.679056in}{1.415947in}}{\pgfqpoint{3.679056in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{1.413930in}}{\pgfqpoint{3.679457in}{1.412962in}}{\pgfqpoint{3.680170in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{1.411536in}}{\pgfqpoint{3.681851in}{1.411135in}}{\pgfqpoint{3.682860in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{1.411135in}}{\pgfqpoint{3.734346in}{1.411536in}}{\pgfqpoint{3.735059in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{1.412962in}}{\pgfqpoint{3.736173in}{1.413930in}}{\pgfqpoint{3.736173in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{1.415947in}}{\pgfqpoint{3.735772in}{1.416915in}}{\pgfqpoint{3.735059in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{1.418341in}}{\pgfqpoint{3.733378in}{1.418742in}}{\pgfqpoint{3.732369in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{1.418742in}}{\pgfqpoint{3.730393in}{1.418341in}}{\pgfqpoint{3.729680in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{1.416915in}}{\pgfqpoint{3.728566in}{1.415947in}}{\pgfqpoint{3.728566in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{1.413930in}}{\pgfqpoint{3.728966in}{1.412962in}}{\pgfqpoint{3.729680in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{1.411536in}}{\pgfqpoint{3.731361in}{1.411135in}}{\pgfqpoint{3.732369in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.411135in}}{\pgfqpoint{3.759100in}{1.411536in}}{\pgfqpoint{3.759814in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.412962in}}{\pgfqpoint{3.760928in}{1.413930in}}{\pgfqpoint{3.760928in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{1.415947in}}{\pgfqpoint{3.760527in}{1.416915in}}{\pgfqpoint{3.759814in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{1.418341in}}{\pgfqpoint{3.758133in}{1.418742in}}{\pgfqpoint{3.757124in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{1.418742in}}{\pgfqpoint{3.755148in}{1.418341in}}{\pgfqpoint{3.754434in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{1.416915in}}{\pgfqpoint{3.753320in}{1.415947in}}{\pgfqpoint{3.753320in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.413930in}}{\pgfqpoint{3.753721in}{1.412962in}}{\pgfqpoint{3.754434in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.411536in}}{\pgfqpoint{3.756115in}{1.411135in}}{\pgfqpoint{3.757124in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{1.411135in}}{\pgfqpoint{3.783855in}{1.411536in}}{\pgfqpoint{3.784568in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{1.412962in}}{\pgfqpoint{3.785682in}{1.413930in}}{\pgfqpoint{3.785682in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{1.415947in}}{\pgfqpoint{3.785282in}{1.416915in}}{\pgfqpoint{3.784568in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{1.418341in}}{\pgfqpoint{3.782887in}{1.418742in}}{\pgfqpoint{3.781879in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{1.418742in}}{\pgfqpoint{3.779902in}{1.418341in}}{\pgfqpoint{3.779189in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{1.416915in}}{\pgfqpoint{3.778075in}{1.415947in}}{\pgfqpoint{3.778075in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{1.413930in}}{\pgfqpoint{3.778476in}{1.412962in}}{\pgfqpoint{3.779189in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{1.411536in}}{\pgfqpoint{3.780870in}{1.411135in}}{\pgfqpoint{3.781879in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.411135in}}{\pgfqpoint{3.808610in}{1.411536in}}{\pgfqpoint{3.809323in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.412962in}}{\pgfqpoint{3.810437in}{1.413930in}}{\pgfqpoint{3.810437in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.415947in}}{\pgfqpoint{3.810036in}{1.416915in}}{\pgfqpoint{3.809323in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.418341in}}{\pgfqpoint{3.807642in}{1.418742in}}{\pgfqpoint{3.806633in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.418742in}}{\pgfqpoint{3.804657in}{1.418341in}}{\pgfqpoint{3.803944in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.416915in}}{\pgfqpoint{3.802830in}{1.415947in}}{\pgfqpoint{3.802830in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.413930in}}{\pgfqpoint{3.803231in}{1.412962in}}{\pgfqpoint{3.803944in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.411536in}}{\pgfqpoint{3.805625in}{1.411135in}}{\pgfqpoint{3.806633in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.411135in}}{\pgfqpoint{3.833364in}{1.411536in}}{\pgfqpoint{3.834078in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.412962in}}{\pgfqpoint{3.835192in}{1.413930in}}{\pgfqpoint{3.835192in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.415947in}}{\pgfqpoint{3.834791in}{1.416915in}}{\pgfqpoint{3.834078in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.418341in}}{\pgfqpoint{3.832397in}{1.418742in}}{\pgfqpoint{3.831388in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.418742in}}{\pgfqpoint{3.829412in}{1.418341in}}{\pgfqpoint{3.828699in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.416915in}}{\pgfqpoint{3.827585in}{1.415947in}}{\pgfqpoint{3.827585in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.413930in}}{\pgfqpoint{3.827985in}{1.412962in}}{\pgfqpoint{3.828699in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.411536in}}{\pgfqpoint{3.830379in}{1.411135in}}{\pgfqpoint{3.831388in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.411135in}}{\pgfqpoint{3.858119in}{1.411536in}}{\pgfqpoint{3.858833in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.412962in}}{\pgfqpoint{3.859947in}{1.413930in}}{\pgfqpoint{3.859947in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.415947in}}{\pgfqpoint{3.859546in}{1.416915in}}{\pgfqpoint{3.858833in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.418341in}}{\pgfqpoint{3.857152in}{1.418742in}}{\pgfqpoint{3.856143in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.418742in}}{\pgfqpoint{3.854167in}{1.418341in}}{\pgfqpoint{3.853453in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.416915in}}{\pgfqpoint{3.852339in}{1.415947in}}{\pgfqpoint{3.852339in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.413930in}}{\pgfqpoint{3.852740in}{1.412962in}}{\pgfqpoint{3.853453in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.411536in}}{\pgfqpoint{3.855134in}{1.411135in}}{\pgfqpoint{3.856143in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.411135in}}{\pgfqpoint{3.882874in}{1.411536in}}{\pgfqpoint{3.883587in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.412962in}}{\pgfqpoint{3.884701in}{1.413930in}}{\pgfqpoint{3.884701in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.415947in}}{\pgfqpoint{3.884301in}{1.416915in}}{\pgfqpoint{3.883587in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.418341in}}{\pgfqpoint{3.881906in}{1.418742in}}{\pgfqpoint{3.880898in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.418742in}}{\pgfqpoint{3.878921in}{1.418341in}}{\pgfqpoint{3.878208in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.416915in}}{\pgfqpoint{3.877094in}{1.415947in}}{\pgfqpoint{3.877094in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.413930in}}{\pgfqpoint{3.877495in}{1.412962in}}{\pgfqpoint{3.878208in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.411536in}}{\pgfqpoint{3.879889in}{1.411135in}}{\pgfqpoint{3.880898in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.411135in}}{\pgfqpoint{3.907629in}{1.411536in}}{\pgfqpoint{3.908342in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.412962in}}{\pgfqpoint{3.909456in}{1.413930in}}{\pgfqpoint{3.909456in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.415947in}}{\pgfqpoint{3.909055in}{1.416915in}}{\pgfqpoint{3.908342in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.418341in}}{\pgfqpoint{3.906661in}{1.418742in}}{\pgfqpoint{3.905652in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.418742in}}{\pgfqpoint{3.903676in}{1.418341in}}{\pgfqpoint{3.902963in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.416915in}}{\pgfqpoint{3.901849in}{1.415947in}}{\pgfqpoint{3.901849in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.413930in}}{\pgfqpoint{3.902250in}{1.412962in}}{\pgfqpoint{3.902963in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.411536in}}{\pgfqpoint{3.904644in}{1.411135in}}{\pgfqpoint{3.905652in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.411135in}}{\pgfqpoint{3.932383in}{1.411536in}}{\pgfqpoint{3.933097in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.412962in}}{\pgfqpoint{3.934211in}{1.413930in}}{\pgfqpoint{3.934211in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.415947in}}{\pgfqpoint{3.933810in}{1.416915in}}{\pgfqpoint{3.933097in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.418341in}}{\pgfqpoint{3.931416in}{1.418742in}}{\pgfqpoint{3.930407in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.418742in}}{\pgfqpoint{3.928431in}{1.418341in}}{\pgfqpoint{3.927718in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.416915in}}{\pgfqpoint{3.926604in}{1.415947in}}{\pgfqpoint{3.926604in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.413930in}}{\pgfqpoint{3.927004in}{1.412962in}}{\pgfqpoint{3.927718in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.411536in}}{\pgfqpoint{3.929398in}{1.411135in}}{\pgfqpoint{3.930407in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.411135in}}{\pgfqpoint{3.957138in}{1.411536in}}{\pgfqpoint{3.957851in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{1.412962in}}{\pgfqpoint{3.958966in}{1.413930in}}{\pgfqpoint{3.958966in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{1.415947in}}{\pgfqpoint{3.958565in}{1.416915in}}{\pgfqpoint{3.957851in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{1.418341in}}{\pgfqpoint{3.956171in}{1.418742in}}{\pgfqpoint{3.955162in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{1.418742in}}{\pgfqpoint{3.953186in}{1.418341in}}{\pgfqpoint{3.952472in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{1.416915in}}{\pgfqpoint{3.951358in}{1.415947in}}{\pgfqpoint{3.951358in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{1.413930in}}{\pgfqpoint{3.951759in}{1.412962in}}{\pgfqpoint{3.952472in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{1.411536in}}{\pgfqpoint{3.954153in}{1.411135in}}{\pgfqpoint{3.955162in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.411135in}}{\pgfqpoint{3.981893in}{1.411536in}}{\pgfqpoint{3.982606in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.412962in}}{\pgfqpoint{3.983720in}{1.413930in}}{\pgfqpoint{3.983720in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.415947in}}{\pgfqpoint{3.983319in}{1.416915in}}{\pgfqpoint{3.982606in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.418341in}}{\pgfqpoint{3.980925in}{1.418742in}}{\pgfqpoint{3.979917in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.418742in}}{\pgfqpoint{3.977940in}{1.418341in}}{\pgfqpoint{3.977227in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.416915in}}{\pgfqpoint{3.976113in}{1.415947in}}{\pgfqpoint{3.976113in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.413930in}}{\pgfqpoint{3.976514in}{1.412962in}}{\pgfqpoint{3.977227in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.411536in}}{\pgfqpoint{3.978908in}{1.411135in}}{\pgfqpoint{3.979917in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.411135in}}{\pgfqpoint{4.006648in}{1.411536in}}{\pgfqpoint{4.007361in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.412962in}}{\pgfqpoint{4.008475in}{1.413930in}}{\pgfqpoint{4.008475in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.415947in}}{\pgfqpoint{4.008074in}{1.416915in}}{\pgfqpoint{4.007361in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.418341in}}{\pgfqpoint{4.005680in}{1.418742in}}{\pgfqpoint{4.004671in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.418742in}}{\pgfqpoint{4.002695in}{1.418341in}}{\pgfqpoint{4.001982in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.416915in}}{\pgfqpoint{4.000868in}{1.415947in}}{\pgfqpoint{4.000868in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.413930in}}{\pgfqpoint{4.001269in}{1.412962in}}{\pgfqpoint{4.001982in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.411536in}}{\pgfqpoint{4.003663in}{1.411135in}}{\pgfqpoint{4.004671in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.411135in}}{\pgfqpoint{4.031402in}{1.411536in}}{\pgfqpoint{4.032116in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.412962in}}{\pgfqpoint{4.033230in}{1.413930in}}{\pgfqpoint{4.033230in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.415947in}}{\pgfqpoint{4.032829in}{1.416915in}}{\pgfqpoint{4.032116in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.418341in}}{\pgfqpoint{4.030435in}{1.418742in}}{\pgfqpoint{4.029426in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.418742in}}{\pgfqpoint{4.027450in}{1.418341in}}{\pgfqpoint{4.026737in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.416915in}}{\pgfqpoint{4.025622in}{1.415947in}}{\pgfqpoint{4.025622in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.413930in}}{\pgfqpoint{4.026023in}{1.412962in}}{\pgfqpoint{4.026737in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.411536in}}{\pgfqpoint{4.028417in}{1.411135in}}{\pgfqpoint{4.029426in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.411135in}}{\pgfqpoint{4.056157in}{1.411536in}}{\pgfqpoint{4.056870in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.412962in}}{\pgfqpoint{4.057984in}{1.413930in}}{\pgfqpoint{4.057984in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.415947in}}{\pgfqpoint{4.057584in}{1.416915in}}{\pgfqpoint{4.056870in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.418341in}}{\pgfqpoint{4.055190in}{1.418742in}}{\pgfqpoint{4.054181in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.418742in}}{\pgfqpoint{4.052205in}{1.418341in}}{\pgfqpoint{4.051491in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.416915in}}{\pgfqpoint{4.050377in}{1.415947in}}{\pgfqpoint{4.050377in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.413930in}}{\pgfqpoint{4.050778in}{1.412962in}}{\pgfqpoint{4.051491in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.411536in}}{\pgfqpoint{4.053172in}{1.411135in}}{\pgfqpoint{4.054181in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.411135in}}{\pgfqpoint{4.080912in}{1.411536in}}{\pgfqpoint{4.081625in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.412962in}}{\pgfqpoint{4.082739in}{1.413930in}}{\pgfqpoint{4.082739in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.415947in}}{\pgfqpoint{4.082338in}{1.416915in}}{\pgfqpoint{4.081625in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.418341in}}{\pgfqpoint{4.079944in}{1.418742in}}{\pgfqpoint{4.078936in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.418742in}}{\pgfqpoint{4.076959in}{1.418341in}}{\pgfqpoint{4.076246in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.416915in}}{\pgfqpoint{4.075132in}{1.415947in}}{\pgfqpoint{4.075132in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.413930in}}{\pgfqpoint{4.075533in}{1.412962in}}{\pgfqpoint{4.076246in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.411536in}}{\pgfqpoint{4.077927in}{1.411135in}}{\pgfqpoint{4.078936in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.411135in}}{\pgfqpoint{4.105667in}{1.411536in}}{\pgfqpoint{4.106380in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.412962in}}{\pgfqpoint{4.107494in}{1.413930in}}{\pgfqpoint{4.107494in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.415947in}}{\pgfqpoint{4.107093in}{1.416915in}}{\pgfqpoint{4.106380in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.418341in}}{\pgfqpoint{4.104699in}{1.418742in}}{\pgfqpoint{4.103690in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.418742in}}{\pgfqpoint{4.101714in}{1.418341in}}{\pgfqpoint{4.101001in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.416915in}}{\pgfqpoint{4.099887in}{1.415947in}}{\pgfqpoint{4.099887in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.413930in}}{\pgfqpoint{4.100287in}{1.412962in}}{\pgfqpoint{4.101001in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.411536in}}{\pgfqpoint{4.102682in}{1.411135in}}{\pgfqpoint{4.103690in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.411135in}}{\pgfqpoint{4.130421in}{1.411536in}}{\pgfqpoint{4.131135in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.412962in}}{\pgfqpoint{4.132249in}{1.413930in}}{\pgfqpoint{4.132249in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.415947in}}{\pgfqpoint{4.131848in}{1.416915in}}{\pgfqpoint{4.131135in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.418341in}}{\pgfqpoint{4.129454in}{1.418742in}}{\pgfqpoint{4.128445in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.418742in}}{\pgfqpoint{4.126469in}{1.418341in}}{\pgfqpoint{4.125756in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.416915in}}{\pgfqpoint{4.124641in}{1.415947in}}{\pgfqpoint{4.124641in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.413930in}}{\pgfqpoint{4.125042in}{1.412962in}}{\pgfqpoint{4.125756in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.411536in}}{\pgfqpoint{4.127436in}{1.411135in}}{\pgfqpoint{4.128445in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.411135in}}{\pgfqpoint{4.155176in}{1.411536in}}{\pgfqpoint{4.155889in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.412962in}}{\pgfqpoint{4.157003in}{1.413930in}}{\pgfqpoint{4.157003in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.415947in}}{\pgfqpoint{4.156603in}{1.416915in}}{\pgfqpoint{4.155889in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.418341in}}{\pgfqpoint{4.154209in}{1.418742in}}{\pgfqpoint{4.153200in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.418742in}}{\pgfqpoint{4.151224in}{1.418341in}}{\pgfqpoint{4.150510in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.416915in}}{\pgfqpoint{4.149396in}{1.415947in}}{\pgfqpoint{4.149396in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.413930in}}{\pgfqpoint{4.149797in}{1.412962in}}{\pgfqpoint{4.150510in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.411536in}}{\pgfqpoint{4.152191in}{1.411135in}}{\pgfqpoint{4.153200in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.411135in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.411135in}}{\pgfqpoint{4.179931in}{1.411536in}}{\pgfqpoint{4.180644in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.412962in}}{\pgfqpoint{4.181758in}{1.413930in}}{\pgfqpoint{4.181758in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.415947in}}{\pgfqpoint{4.181357in}{1.416915in}}{\pgfqpoint{4.180644in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.418341in}}{\pgfqpoint{4.178963in}{1.418742in}}{\pgfqpoint{4.177955in}{1.418742in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.418742in}}{\pgfqpoint{4.175978in}{1.418341in}}{\pgfqpoint{4.175265in}{1.417628in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.416915in}}{\pgfqpoint{4.174151in}{1.415947in}}{\pgfqpoint{4.174151in}{1.414939in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.413930in}}{\pgfqpoint{4.174552in}{1.412962in}}{\pgfqpoint{4.175265in}{1.412249in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.411536in}}{\pgfqpoint{4.176946in}{1.411135in}}{\pgfqpoint{4.177955in}{1.411135in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.411135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.437765in}}{\pgfqpoint{0.739022in}{1.438166in}}{\pgfqpoint{0.739735in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.439593in}}{\pgfqpoint{0.740849in}{1.440560in}}{\pgfqpoint{0.740849in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.442578in}}{\pgfqpoint{0.740449in}{1.443545in}}{\pgfqpoint{0.739735in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.444972in}}{\pgfqpoint{0.738054in}{1.445373in}}{\pgfqpoint{0.737046in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.445373in}}{\pgfqpoint{0.735069in}{1.444972in}}{\pgfqpoint{0.734356in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.443545in}}{\pgfqpoint{0.733242in}{1.442578in}}{\pgfqpoint{0.733242in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.440560in}}{\pgfqpoint{0.733643in}{1.439593in}}{\pgfqpoint{0.734356in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.438166in}}{\pgfqpoint{0.736037in}{1.437765in}}{\pgfqpoint{0.737046in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296594in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{2.297603in}{1.437765in}}{\pgfqpoint{2.298571in}{1.438166in}}{\pgfqpoint{2.299284in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.299997in}{1.439593in}}{\pgfqpoint{2.300398in}{1.440560in}}{\pgfqpoint{2.300398in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.300398in}{1.442578in}}{\pgfqpoint{2.299997in}{1.443545in}}{\pgfqpoint{2.299284in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.298571in}{1.444972in}}{\pgfqpoint{2.297603in}{1.445373in}}{\pgfqpoint{2.296594in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{2.295586in}{1.445373in}}{\pgfqpoint{2.294618in}{1.444972in}}{\pgfqpoint{2.293905in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.293191in}{1.443545in}}{\pgfqpoint{2.292791in}{1.442578in}}{\pgfqpoint{2.292791in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.292791in}{1.440560in}}{\pgfqpoint{2.293191in}{1.439593in}}{\pgfqpoint{2.293905in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.294618in}{1.438166in}}{\pgfqpoint{2.295586in}{1.437765in}}{\pgfqpoint{2.296594in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{2.296594in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346104in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{2.347113in}{1.437765in}}{\pgfqpoint{2.348080in}{1.438166in}}{\pgfqpoint{2.348793in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.349507in}{1.439593in}}{\pgfqpoint{2.349907in}{1.440560in}}{\pgfqpoint{2.349907in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.349907in}{1.442578in}}{\pgfqpoint{2.349507in}{1.443545in}}{\pgfqpoint{2.348793in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.348080in}{1.444972in}}{\pgfqpoint{2.347113in}{1.445373in}}{\pgfqpoint{2.346104in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{2.345095in}{1.445373in}}{\pgfqpoint{2.344128in}{1.444972in}}{\pgfqpoint{2.343414in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.342701in}{1.443545in}}{\pgfqpoint{2.342300in}{1.442578in}}{\pgfqpoint{2.342300in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.342300in}{1.440560in}}{\pgfqpoint{2.342701in}{1.439593in}}{\pgfqpoint{2.343414in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.344128in}{1.438166in}}{\pgfqpoint{2.345095in}{1.437765in}}{\pgfqpoint{2.346104in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{2.346104in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469878in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{2.470886in}{1.437765in}}{\pgfqpoint{2.471854in}{1.438166in}}{\pgfqpoint{2.472567in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.473280in}{1.439593in}}{\pgfqpoint{2.473681in}{1.440560in}}{\pgfqpoint{2.473681in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.473681in}{1.442578in}}{\pgfqpoint{2.473280in}{1.443545in}}{\pgfqpoint{2.472567in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.471854in}{1.444972in}}{\pgfqpoint{2.470886in}{1.445373in}}{\pgfqpoint{2.469878in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{2.468869in}{1.445373in}}{\pgfqpoint{2.467901in}{1.444972in}}{\pgfqpoint{2.467188in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.466475in}{1.443545in}}{\pgfqpoint{2.466074in}{1.442578in}}{\pgfqpoint{2.466074in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.466074in}{1.440560in}}{\pgfqpoint{2.466475in}{1.439593in}}{\pgfqpoint{2.467188in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.467901in}{1.438166in}}{\pgfqpoint{2.468869in}{1.437765in}}{\pgfqpoint{2.469878in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{2.469878in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494632in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{2.495641in}{1.437765in}}{\pgfqpoint{2.496609in}{1.438166in}}{\pgfqpoint{2.497322in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.498035in}{1.439593in}}{\pgfqpoint{2.498436in}{1.440560in}}{\pgfqpoint{2.498436in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.498436in}{1.442578in}}{\pgfqpoint{2.498035in}{1.443545in}}{\pgfqpoint{2.497322in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.496609in}{1.444972in}}{\pgfqpoint{2.495641in}{1.445373in}}{\pgfqpoint{2.494632in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{2.493624in}{1.445373in}}{\pgfqpoint{2.492656in}{1.444972in}}{\pgfqpoint{2.491943in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.491229in}{1.443545in}}{\pgfqpoint{2.490829in}{1.442578in}}{\pgfqpoint{2.490829in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.490829in}{1.440560in}}{\pgfqpoint{2.491229in}{1.439593in}}{\pgfqpoint{2.491943in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.492656in}{1.438166in}}{\pgfqpoint{2.493624in}{1.437765in}}{\pgfqpoint{2.494632in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{2.494632in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544142in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{2.545150in}{1.437765in}}{\pgfqpoint{2.546118in}{1.438166in}}{\pgfqpoint{2.546831in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.547545in}{1.439593in}}{\pgfqpoint{2.547945in}{1.440560in}}{\pgfqpoint{2.547945in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.547945in}{1.442578in}}{\pgfqpoint{2.547545in}{1.443545in}}{\pgfqpoint{2.546831in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.546118in}{1.444972in}}{\pgfqpoint{2.545150in}{1.445373in}}{\pgfqpoint{2.544142in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{2.543133in}{1.445373in}}{\pgfqpoint{2.542165in}{1.444972in}}{\pgfqpoint{2.541452in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.540739in}{1.443545in}}{\pgfqpoint{2.540338in}{1.442578in}}{\pgfqpoint{2.540338in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.540338in}{1.440560in}}{\pgfqpoint{2.540739in}{1.439593in}}{\pgfqpoint{2.541452in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.542165in}{1.438166in}}{\pgfqpoint{2.543133in}{1.437765in}}{\pgfqpoint{2.544142in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{2.544142in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568896in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{2.569905in}{1.437765in}}{\pgfqpoint{2.570873in}{1.438166in}}{\pgfqpoint{2.571586in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.572299in}{1.439593in}}{\pgfqpoint{2.572700in}{1.440560in}}{\pgfqpoint{2.572700in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.572700in}{1.442578in}}{\pgfqpoint{2.572299in}{1.443545in}}{\pgfqpoint{2.571586in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.570873in}{1.444972in}}{\pgfqpoint{2.569905in}{1.445373in}}{\pgfqpoint{2.568896in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{2.567888in}{1.445373in}}{\pgfqpoint{2.566920in}{1.444972in}}{\pgfqpoint{2.566207in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.565494in}{1.443545in}}{\pgfqpoint{2.565093in}{1.442578in}}{\pgfqpoint{2.565093in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.565093in}{1.440560in}}{\pgfqpoint{2.565494in}{1.439593in}}{\pgfqpoint{2.566207in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.566920in}{1.438166in}}{\pgfqpoint{2.567888in}{1.437765in}}{\pgfqpoint{2.568896in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{2.568896in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618406in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{2.619415in}{1.437765in}}{\pgfqpoint{2.620382in}{1.438166in}}{\pgfqpoint{2.621096in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.621809in}{1.439593in}}{\pgfqpoint{2.622210in}{1.440560in}}{\pgfqpoint{2.622210in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.622210in}{1.442578in}}{\pgfqpoint{2.621809in}{1.443545in}}{\pgfqpoint{2.621096in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.620382in}{1.444972in}}{\pgfqpoint{2.619415in}{1.445373in}}{\pgfqpoint{2.618406in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{2.617397in}{1.445373in}}{\pgfqpoint{2.616430in}{1.444972in}}{\pgfqpoint{2.615716in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.615003in}{1.443545in}}{\pgfqpoint{2.614602in}{1.442578in}}{\pgfqpoint{2.614602in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.614602in}{1.440560in}}{\pgfqpoint{2.615003in}{1.439593in}}{\pgfqpoint{2.615716in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.616430in}{1.438166in}}{\pgfqpoint{2.617397in}{1.437765in}}{\pgfqpoint{2.618406in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{2.618406in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643161in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{2.644169in}{1.437765in}}{\pgfqpoint{2.645137in}{1.438166in}}{\pgfqpoint{2.645850in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.646564in}{1.439593in}}{\pgfqpoint{2.646964in}{1.440560in}}{\pgfqpoint{2.646964in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.646964in}{1.442578in}}{\pgfqpoint{2.646564in}{1.443545in}}{\pgfqpoint{2.645850in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.645137in}{1.444972in}}{\pgfqpoint{2.644169in}{1.445373in}}{\pgfqpoint{2.643161in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{2.642152in}{1.445373in}}{\pgfqpoint{2.641184in}{1.444972in}}{\pgfqpoint{2.640471in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.639758in}{1.443545in}}{\pgfqpoint{2.639357in}{1.442578in}}{\pgfqpoint{2.639357in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.639357in}{1.440560in}}{\pgfqpoint{2.639758in}{1.439593in}}{\pgfqpoint{2.640471in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.641184in}{1.438166in}}{\pgfqpoint{2.642152in}{1.437765in}}{\pgfqpoint{2.643161in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{2.643161in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667915in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{2.668924in}{1.437765in}}{\pgfqpoint{2.669892in}{1.438166in}}{\pgfqpoint{2.670605in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.671318in}{1.439593in}}{\pgfqpoint{2.671719in}{1.440560in}}{\pgfqpoint{2.671719in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.671719in}{1.442578in}}{\pgfqpoint{2.671318in}{1.443545in}}{\pgfqpoint{2.670605in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.669892in}{1.444972in}}{\pgfqpoint{2.668924in}{1.445373in}}{\pgfqpoint{2.667915in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{2.666907in}{1.445373in}}{\pgfqpoint{2.665939in}{1.444972in}}{\pgfqpoint{2.665226in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.664513in}{1.443545in}}{\pgfqpoint{2.664112in}{1.442578in}}{\pgfqpoint{2.664112in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{1.440560in}}{\pgfqpoint{2.664513in}{1.439593in}}{\pgfqpoint{2.665226in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.665939in}{1.438166in}}{\pgfqpoint{2.666907in}{1.437765in}}{\pgfqpoint{2.667915in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{1.437765in}}{\pgfqpoint{2.694646in}{1.438166in}}{\pgfqpoint{2.695360in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{1.439593in}}{\pgfqpoint{2.696474in}{1.440560in}}{\pgfqpoint{2.696474in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{1.442578in}}{\pgfqpoint{2.696073in}{1.443545in}}{\pgfqpoint{2.695360in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{1.444972in}}{\pgfqpoint{2.693679in}{1.445373in}}{\pgfqpoint{2.692670in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{1.445373in}}{\pgfqpoint{2.690694in}{1.444972in}}{\pgfqpoint{2.689981in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{1.443545in}}{\pgfqpoint{2.688867in}{1.442578in}}{\pgfqpoint{2.688867in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{1.440560in}}{\pgfqpoint{2.689267in}{1.439593in}}{\pgfqpoint{2.689981in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{1.438166in}}{\pgfqpoint{2.691661in}{1.437765in}}{\pgfqpoint{2.692670in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717425in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{2.718434in}{1.437765in}}{\pgfqpoint{2.719401in}{1.438166in}}{\pgfqpoint{2.720114in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.720828in}{1.439593in}}{\pgfqpoint{2.721229in}{1.440560in}}{\pgfqpoint{2.721229in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.721229in}{1.442578in}}{\pgfqpoint{2.720828in}{1.443545in}}{\pgfqpoint{2.720114in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.719401in}{1.444972in}}{\pgfqpoint{2.718434in}{1.445373in}}{\pgfqpoint{2.717425in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{2.716416in}{1.445373in}}{\pgfqpoint{2.715449in}{1.444972in}}{\pgfqpoint{2.714735in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.714022in}{1.443545in}}{\pgfqpoint{2.713621in}{1.442578in}}{\pgfqpoint{2.713621in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.713621in}{1.440560in}}{\pgfqpoint{2.714022in}{1.439593in}}{\pgfqpoint{2.714735in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.715449in}{1.438166in}}{\pgfqpoint{2.716416in}{1.437765in}}{\pgfqpoint{2.717425in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{2.717425in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766934in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{2.767943in}{1.437765in}}{\pgfqpoint{2.768911in}{1.438166in}}{\pgfqpoint{2.769624in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.770337in}{1.439593in}}{\pgfqpoint{2.770738in}{1.440560in}}{\pgfqpoint{2.770738in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.770738in}{1.442578in}}{\pgfqpoint{2.770337in}{1.443545in}}{\pgfqpoint{2.769624in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.768911in}{1.444972in}}{\pgfqpoint{2.767943in}{1.445373in}}{\pgfqpoint{2.766934in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{2.765926in}{1.445373in}}{\pgfqpoint{2.764958in}{1.444972in}}{\pgfqpoint{2.764245in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.763532in}{1.443545in}}{\pgfqpoint{2.763131in}{1.442578in}}{\pgfqpoint{2.763131in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.763131in}{1.440560in}}{\pgfqpoint{2.763532in}{1.439593in}}{\pgfqpoint{2.764245in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.764958in}{1.438166in}}{\pgfqpoint{2.765926in}{1.437765in}}{\pgfqpoint{2.766934in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{2.766934in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791689in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{2.792698in}{1.437765in}}{\pgfqpoint{2.793665in}{1.438166in}}{\pgfqpoint{2.794379in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.795092in}{1.439593in}}{\pgfqpoint{2.795493in}{1.440560in}}{\pgfqpoint{2.795493in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.795493in}{1.442578in}}{\pgfqpoint{2.795092in}{1.443545in}}{\pgfqpoint{2.794379in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.793665in}{1.444972in}}{\pgfqpoint{2.792698in}{1.445373in}}{\pgfqpoint{2.791689in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{2.790680in}{1.445373in}}{\pgfqpoint{2.789713in}{1.444972in}}{\pgfqpoint{2.789000in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.788286in}{1.443545in}}{\pgfqpoint{2.787885in}{1.442578in}}{\pgfqpoint{2.787885in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.787885in}{1.440560in}}{\pgfqpoint{2.788286in}{1.439593in}}{\pgfqpoint{2.789000in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.789713in}{1.438166in}}{\pgfqpoint{2.790680in}{1.437765in}}{\pgfqpoint{2.791689in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{2.791689in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{1.437765in}}{\pgfqpoint{2.843175in}{1.438166in}}{\pgfqpoint{2.843888in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{1.439593in}}{\pgfqpoint{2.845002in}{1.440560in}}{\pgfqpoint{2.845002in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{1.442578in}}{\pgfqpoint{2.844601in}{1.443545in}}{\pgfqpoint{2.843888in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{1.444972in}}{\pgfqpoint{2.842207in}{1.445373in}}{\pgfqpoint{2.841199in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{1.445373in}}{\pgfqpoint{2.839222in}{1.444972in}}{\pgfqpoint{2.838509in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{1.443545in}}{\pgfqpoint{2.837395in}{1.442578in}}{\pgfqpoint{2.837395in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{1.440560in}}{\pgfqpoint{2.837796in}{1.439593in}}{\pgfqpoint{2.838509in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{1.438166in}}{\pgfqpoint{2.840190in}{1.437765in}}{\pgfqpoint{2.841199in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{1.437765in}}{\pgfqpoint{2.867930in}{1.438166in}}{\pgfqpoint{2.868643in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{1.439593in}}{\pgfqpoint{2.869757in}{1.440560in}}{\pgfqpoint{2.869757in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{1.442578in}}{\pgfqpoint{2.869356in}{1.443545in}}{\pgfqpoint{2.868643in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{1.444972in}}{\pgfqpoint{2.866962in}{1.445373in}}{\pgfqpoint{2.865953in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{1.445373in}}{\pgfqpoint{2.863977in}{1.444972in}}{\pgfqpoint{2.863264in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{1.443545in}}{\pgfqpoint{2.862150in}{1.442578in}}{\pgfqpoint{2.862150in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{1.440560in}}{\pgfqpoint{2.862550in}{1.439593in}}{\pgfqpoint{2.863264in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{1.438166in}}{\pgfqpoint{2.864945in}{1.437765in}}{\pgfqpoint{2.865953in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915463in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{2.916472in}{1.437765in}}{\pgfqpoint{2.917439in}{1.438166in}}{\pgfqpoint{2.918152in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.918866in}{1.439593in}}{\pgfqpoint{2.919266in}{1.440560in}}{\pgfqpoint{2.919266in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.919266in}{1.442578in}}{\pgfqpoint{2.918866in}{1.443545in}}{\pgfqpoint{2.918152in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.917439in}{1.444972in}}{\pgfqpoint{2.916472in}{1.445373in}}{\pgfqpoint{2.915463in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{2.914454in}{1.445373in}}{\pgfqpoint{2.913487in}{1.444972in}}{\pgfqpoint{2.912773in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.912060in}{1.443545in}}{\pgfqpoint{2.911659in}{1.442578in}}{\pgfqpoint{2.911659in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.911659in}{1.440560in}}{\pgfqpoint{2.912060in}{1.439593in}}{\pgfqpoint{2.912773in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.913487in}{1.438166in}}{\pgfqpoint{2.914454in}{1.437765in}}{\pgfqpoint{2.915463in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{2.915463in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989727in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{2.990736in}{1.437765in}}{\pgfqpoint{2.991703in}{1.438166in}}{\pgfqpoint{2.992417in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.993130in}{1.439593in}}{\pgfqpoint{2.993531in}{1.440560in}}{\pgfqpoint{2.993531in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.993531in}{1.442578in}}{\pgfqpoint{2.993130in}{1.443545in}}{\pgfqpoint{2.992417in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.991703in}{1.444972in}}{\pgfqpoint{2.990736in}{1.445373in}}{\pgfqpoint{2.989727in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{2.988718in}{1.445373in}}{\pgfqpoint{2.987751in}{1.444972in}}{\pgfqpoint{2.987037in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{2.986324in}{1.443545in}}{\pgfqpoint{2.985923in}{1.442578in}}{\pgfqpoint{2.985923in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{2.985923in}{1.440560in}}{\pgfqpoint{2.986324in}{1.439593in}}{\pgfqpoint{2.987037in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.987751in}{1.438166in}}{\pgfqpoint{2.988718in}{1.437765in}}{\pgfqpoint{2.989727in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{2.989727in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.437765in}}{\pgfqpoint{3.065968in}{1.438166in}}{\pgfqpoint{3.066681in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.439593in}}{\pgfqpoint{3.067795in}{1.440560in}}{\pgfqpoint{3.067795in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.442578in}}{\pgfqpoint{3.067394in}{1.443545in}}{\pgfqpoint{3.066681in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.444972in}}{\pgfqpoint{3.065000in}{1.445373in}}{\pgfqpoint{3.063991in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.445373in}}{\pgfqpoint{3.062015in}{1.444972in}}{\pgfqpoint{3.061302in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.443545in}}{\pgfqpoint{3.060188in}{1.442578in}}{\pgfqpoint{3.060188in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.440560in}}{\pgfqpoint{3.060588in}{1.439593in}}{\pgfqpoint{3.061302in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.438166in}}{\pgfqpoint{3.062983in}{1.437765in}}{\pgfqpoint{3.063991in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.437765in}}{\pgfqpoint{3.090722in}{1.438166in}}{\pgfqpoint{3.091436in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.439593in}}{\pgfqpoint{3.092550in}{1.440560in}}{\pgfqpoint{3.092550in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.442578in}}{\pgfqpoint{3.092149in}{1.443545in}}{\pgfqpoint{3.091436in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.444972in}}{\pgfqpoint{3.089755in}{1.445373in}}{\pgfqpoint{3.088746in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.445373in}}{\pgfqpoint{3.086770in}{1.444972in}}{\pgfqpoint{3.086056in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.443545in}}{\pgfqpoint{3.084942in}{1.442578in}}{\pgfqpoint{3.084942in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.440560in}}{\pgfqpoint{3.085343in}{1.439593in}}{\pgfqpoint{3.086056in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.438166in}}{\pgfqpoint{3.087737in}{1.437765in}}{\pgfqpoint{3.088746in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{1.437765in}}{\pgfqpoint{3.115477in}{1.438166in}}{\pgfqpoint{3.116190in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{1.439593in}}{\pgfqpoint{3.117304in}{1.440560in}}{\pgfqpoint{3.117304in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{1.442578in}}{\pgfqpoint{3.116904in}{1.443545in}}{\pgfqpoint{3.116190in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{1.444972in}}{\pgfqpoint{3.114509in}{1.445373in}}{\pgfqpoint{3.113501in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{1.445373in}}{\pgfqpoint{3.111524in}{1.444972in}}{\pgfqpoint{3.110811in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{1.443545in}}{\pgfqpoint{3.109697in}{1.442578in}}{\pgfqpoint{3.109697in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{1.440560in}}{\pgfqpoint{3.110098in}{1.439593in}}{\pgfqpoint{3.110811in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{1.438166in}}{\pgfqpoint{3.112492in}{1.437765in}}{\pgfqpoint{3.113501in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{1.437765in}}{\pgfqpoint{3.140232in}{1.438166in}}{\pgfqpoint{3.140945in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{1.439593in}}{\pgfqpoint{3.142059in}{1.440560in}}{\pgfqpoint{3.142059in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{1.442578in}}{\pgfqpoint{3.141658in}{1.443545in}}{\pgfqpoint{3.140945in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{1.444972in}}{\pgfqpoint{3.139264in}{1.445373in}}{\pgfqpoint{3.138255in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{1.445373in}}{\pgfqpoint{3.136279in}{1.444972in}}{\pgfqpoint{3.135566in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{1.443545in}}{\pgfqpoint{3.134452in}{1.442578in}}{\pgfqpoint{3.134452in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{1.440560in}}{\pgfqpoint{3.134853in}{1.439593in}}{\pgfqpoint{3.135566in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{1.438166in}}{\pgfqpoint{3.137247in}{1.437765in}}{\pgfqpoint{3.138255in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{1.437765in}}{\pgfqpoint{3.189741in}{1.438166in}}{\pgfqpoint{3.190455in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{1.439593in}}{\pgfqpoint{3.191569in}{1.440560in}}{\pgfqpoint{3.191569in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{1.442578in}}{\pgfqpoint{3.191168in}{1.443545in}}{\pgfqpoint{3.190455in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{1.444972in}}{\pgfqpoint{3.188774in}{1.445373in}}{\pgfqpoint{3.187765in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.445373in}}{\pgfqpoint{3.185789in}{1.444972in}}{\pgfqpoint{3.185075in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{1.443545in}}{\pgfqpoint{3.183961in}{1.442578in}}{\pgfqpoint{3.183961in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{1.440560in}}{\pgfqpoint{3.184362in}{1.439593in}}{\pgfqpoint{3.185075in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{1.438166in}}{\pgfqpoint{3.186756in}{1.437765in}}{\pgfqpoint{3.187765in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{1.437765in}}{\pgfqpoint{3.214496in}{1.438166in}}{\pgfqpoint{3.215209in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{1.439593in}}{\pgfqpoint{3.216323in}{1.440560in}}{\pgfqpoint{3.216323in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{1.442578in}}{\pgfqpoint{3.215923in}{1.443545in}}{\pgfqpoint{3.215209in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{1.444972in}}{\pgfqpoint{3.213528in}{1.445373in}}{\pgfqpoint{3.212520in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{1.445373in}}{\pgfqpoint{3.210543in}{1.444972in}}{\pgfqpoint{3.209830in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{1.443545in}}{\pgfqpoint{3.208716in}{1.442578in}}{\pgfqpoint{3.208716in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{1.440560in}}{\pgfqpoint{3.209117in}{1.439593in}}{\pgfqpoint{3.209830in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{1.438166in}}{\pgfqpoint{3.211511in}{1.437765in}}{\pgfqpoint{3.212520in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{1.437765in}}{\pgfqpoint{3.264005in}{1.438166in}}{\pgfqpoint{3.264719in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{1.439593in}}{\pgfqpoint{3.265833in}{1.440560in}}{\pgfqpoint{3.265833in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{1.442578in}}{\pgfqpoint{3.265432in}{1.443545in}}{\pgfqpoint{3.264719in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{1.444972in}}{\pgfqpoint{3.263038in}{1.445373in}}{\pgfqpoint{3.262029in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{1.445373in}}{\pgfqpoint{3.260053in}{1.444972in}}{\pgfqpoint{3.259340in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{1.443545in}}{\pgfqpoint{3.258226in}{1.442578in}}{\pgfqpoint{3.258226in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{1.440560in}}{\pgfqpoint{3.258626in}{1.439593in}}{\pgfqpoint{3.259340in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{1.438166in}}{\pgfqpoint{3.261020in}{1.437765in}}{\pgfqpoint{3.262029in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{1.437765in}}{\pgfqpoint{3.288760in}{1.438166in}}{\pgfqpoint{3.289473in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{1.439593in}}{\pgfqpoint{3.290588in}{1.440560in}}{\pgfqpoint{3.290588in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{1.442578in}}{\pgfqpoint{3.290187in}{1.443545in}}{\pgfqpoint{3.289473in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{1.444972in}}{\pgfqpoint{3.287793in}{1.445373in}}{\pgfqpoint{3.286784in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{1.445373in}}{\pgfqpoint{3.284808in}{1.444972in}}{\pgfqpoint{3.284094in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{1.443545in}}{\pgfqpoint{3.282980in}{1.442578in}}{\pgfqpoint{3.282980in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{1.440560in}}{\pgfqpoint{3.283381in}{1.439593in}}{\pgfqpoint{3.284094in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{1.438166in}}{\pgfqpoint{3.285775in}{1.437765in}}{\pgfqpoint{3.286784in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{1.437765in}}{\pgfqpoint{3.338270in}{1.438166in}}{\pgfqpoint{3.338983in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{1.439593in}}{\pgfqpoint{3.340097in}{1.440560in}}{\pgfqpoint{3.340097in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{1.442578in}}{\pgfqpoint{3.339696in}{1.443545in}}{\pgfqpoint{3.338983in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{1.444972in}}{\pgfqpoint{3.337302in}{1.445373in}}{\pgfqpoint{3.336293in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{1.445373in}}{\pgfqpoint{3.334317in}{1.444972in}}{\pgfqpoint{3.333604in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{1.443545in}}{\pgfqpoint{3.332490in}{1.442578in}}{\pgfqpoint{3.332490in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{1.440560in}}{\pgfqpoint{3.332891in}{1.439593in}}{\pgfqpoint{3.333604in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{1.438166in}}{\pgfqpoint{3.335285in}{1.437765in}}{\pgfqpoint{3.336293in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{1.437765in}}{\pgfqpoint{3.363024in}{1.438166in}}{\pgfqpoint{3.363738in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{1.439593in}}{\pgfqpoint{3.364852in}{1.440560in}}{\pgfqpoint{3.364852in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{1.442578in}}{\pgfqpoint{3.364451in}{1.443545in}}{\pgfqpoint{3.363738in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{1.444972in}}{\pgfqpoint{3.362057in}{1.445373in}}{\pgfqpoint{3.361048in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{1.445373in}}{\pgfqpoint{3.359072in}{1.444972in}}{\pgfqpoint{3.358359in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{1.443545in}}{\pgfqpoint{3.357245in}{1.442578in}}{\pgfqpoint{3.357245in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{1.440560in}}{\pgfqpoint{3.357645in}{1.439593in}}{\pgfqpoint{3.358359in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{1.438166in}}{\pgfqpoint{3.360039in}{1.437765in}}{\pgfqpoint{3.361048in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{1.437765in}}{\pgfqpoint{3.412534in}{1.438166in}}{\pgfqpoint{3.413247in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{1.439593in}}{\pgfqpoint{3.414361in}{1.440560in}}{\pgfqpoint{3.414361in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{1.442578in}}{\pgfqpoint{3.413960in}{1.443545in}}{\pgfqpoint{3.413247in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{1.444972in}}{\pgfqpoint{3.411566in}{1.445373in}}{\pgfqpoint{3.410558in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{1.445373in}}{\pgfqpoint{3.408581in}{1.444972in}}{\pgfqpoint{3.407868in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{1.443545in}}{\pgfqpoint{3.406754in}{1.442578in}}{\pgfqpoint{3.406754in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{1.440560in}}{\pgfqpoint{3.407155in}{1.439593in}}{\pgfqpoint{3.407868in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{1.438166in}}{\pgfqpoint{3.409549in}{1.437765in}}{\pgfqpoint{3.410558in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{1.437765in}}{\pgfqpoint{3.437289in}{1.438166in}}{\pgfqpoint{3.438002in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{1.439593in}}{\pgfqpoint{3.439116in}{1.440560in}}{\pgfqpoint{3.439116in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{1.442578in}}{\pgfqpoint{3.438715in}{1.443545in}}{\pgfqpoint{3.438002in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{1.444972in}}{\pgfqpoint{3.436321in}{1.445373in}}{\pgfqpoint{3.435312in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{1.445373in}}{\pgfqpoint{3.433336in}{1.444972in}}{\pgfqpoint{3.432623in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{1.443545in}}{\pgfqpoint{3.431509in}{1.442578in}}{\pgfqpoint{3.431509in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{1.440560in}}{\pgfqpoint{3.431910in}{1.439593in}}{\pgfqpoint{3.432623in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{1.438166in}}{\pgfqpoint{3.434304in}{1.437765in}}{\pgfqpoint{3.435312in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.437765in}}{\pgfqpoint{3.486798in}{1.438166in}}{\pgfqpoint{3.487511in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.439593in}}{\pgfqpoint{3.488625in}{1.440560in}}{\pgfqpoint{3.488625in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{1.442578in}}{\pgfqpoint{3.488225in}{1.443545in}}{\pgfqpoint{3.487511in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{1.444972in}}{\pgfqpoint{3.485831in}{1.445373in}}{\pgfqpoint{3.484822in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{1.445373in}}{\pgfqpoint{3.482846in}{1.444972in}}{\pgfqpoint{3.482132in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{1.443545in}}{\pgfqpoint{3.481018in}{1.442578in}}{\pgfqpoint{3.481018in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.440560in}}{\pgfqpoint{3.481419in}{1.439593in}}{\pgfqpoint{3.482132in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.438166in}}{\pgfqpoint{3.483813in}{1.437765in}}{\pgfqpoint{3.484822in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{1.437765in}}{\pgfqpoint{3.511553in}{1.438166in}}{\pgfqpoint{3.512266in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{1.439593in}}{\pgfqpoint{3.513380in}{1.440560in}}{\pgfqpoint{3.513380in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{1.442578in}}{\pgfqpoint{3.512979in}{1.443545in}}{\pgfqpoint{3.512266in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{1.444972in}}{\pgfqpoint{3.510585in}{1.445373in}}{\pgfqpoint{3.509577in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{1.445373in}}{\pgfqpoint{3.507600in}{1.444972in}}{\pgfqpoint{3.506887in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{1.443545in}}{\pgfqpoint{3.505773in}{1.442578in}}{\pgfqpoint{3.505773in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{1.440560in}}{\pgfqpoint{3.506174in}{1.439593in}}{\pgfqpoint{3.506887in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{1.438166in}}{\pgfqpoint{3.508568in}{1.437765in}}{\pgfqpoint{3.509577in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{1.437765in}}{\pgfqpoint{3.561062in}{1.438166in}}{\pgfqpoint{3.561776in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{1.439593in}}{\pgfqpoint{3.562890in}{1.440560in}}{\pgfqpoint{3.562890in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{1.442578in}}{\pgfqpoint{3.562489in}{1.443545in}}{\pgfqpoint{3.561776in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{1.444972in}}{\pgfqpoint{3.560095in}{1.445373in}}{\pgfqpoint{3.559086in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{1.445373in}}{\pgfqpoint{3.557110in}{1.444972in}}{\pgfqpoint{3.556396in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{1.443545in}}{\pgfqpoint{3.555282in}{1.442578in}}{\pgfqpoint{3.555282in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{1.440560in}}{\pgfqpoint{3.555683in}{1.439593in}}{\pgfqpoint{3.556396in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{1.438166in}}{\pgfqpoint{3.558077in}{1.437765in}}{\pgfqpoint{3.559086in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{1.437765in}}{\pgfqpoint{3.585817in}{1.438166in}}{\pgfqpoint{3.586530in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{1.439593in}}{\pgfqpoint{3.587644in}{1.440560in}}{\pgfqpoint{3.587644in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{1.442578in}}{\pgfqpoint{3.587244in}{1.443545in}}{\pgfqpoint{3.586530in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{1.444972in}}{\pgfqpoint{3.584850in}{1.445373in}}{\pgfqpoint{3.583841in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{1.445373in}}{\pgfqpoint{3.581865in}{1.444972in}}{\pgfqpoint{3.581151in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{1.443545in}}{\pgfqpoint{3.580037in}{1.442578in}}{\pgfqpoint{3.580037in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{1.440560in}}{\pgfqpoint{3.580438in}{1.439593in}}{\pgfqpoint{3.581151in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{1.438166in}}{\pgfqpoint{3.582832in}{1.437765in}}{\pgfqpoint{3.583841in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{1.437765in}}{\pgfqpoint{3.610572in}{1.438166in}}{\pgfqpoint{3.611285in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{1.439593in}}{\pgfqpoint{3.612399in}{1.440560in}}{\pgfqpoint{3.612399in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{1.442578in}}{\pgfqpoint{3.611998in}{1.443545in}}{\pgfqpoint{3.611285in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{1.444972in}}{\pgfqpoint{3.609604in}{1.445373in}}{\pgfqpoint{3.608596in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{1.445373in}}{\pgfqpoint{3.606619in}{1.444972in}}{\pgfqpoint{3.605906in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{1.443545in}}{\pgfqpoint{3.604792in}{1.442578in}}{\pgfqpoint{3.604792in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{1.440560in}}{\pgfqpoint{3.605193in}{1.439593in}}{\pgfqpoint{3.605906in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{1.438166in}}{\pgfqpoint{3.607587in}{1.437765in}}{\pgfqpoint{3.608596in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.437765in}}{\pgfqpoint{3.635327in}{1.438166in}}{\pgfqpoint{3.636040in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.439593in}}{\pgfqpoint{3.637154in}{1.440560in}}{\pgfqpoint{3.637154in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.442578in}}{\pgfqpoint{3.636753in}{1.443545in}}{\pgfqpoint{3.636040in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.444972in}}{\pgfqpoint{3.634359in}{1.445373in}}{\pgfqpoint{3.633350in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.445373in}}{\pgfqpoint{3.631374in}{1.444972in}}{\pgfqpoint{3.630661in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.443545in}}{\pgfqpoint{3.629547in}{1.442578in}}{\pgfqpoint{3.629547in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.440560in}}{\pgfqpoint{3.629947in}{1.439593in}}{\pgfqpoint{3.630661in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.438166in}}{\pgfqpoint{3.632342in}{1.437765in}}{\pgfqpoint{3.633350in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.437765in}}{\pgfqpoint{3.660081in}{1.438166in}}{\pgfqpoint{3.660795in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.439593in}}{\pgfqpoint{3.661909in}{1.440560in}}{\pgfqpoint{3.661909in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.442578in}}{\pgfqpoint{3.661508in}{1.443545in}}{\pgfqpoint{3.660795in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.444972in}}{\pgfqpoint{3.659114in}{1.445373in}}{\pgfqpoint{3.658105in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.445373in}}{\pgfqpoint{3.656129in}{1.444972in}}{\pgfqpoint{3.655415in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.443545in}}{\pgfqpoint{3.654301in}{1.442578in}}{\pgfqpoint{3.654301in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.440560in}}{\pgfqpoint{3.654702in}{1.439593in}}{\pgfqpoint{3.655415in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.438166in}}{\pgfqpoint{3.657096in}{1.437765in}}{\pgfqpoint{3.658105in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.437765in}}{\pgfqpoint{3.709591in}{1.438166in}}{\pgfqpoint{3.710304in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.439593in}}{\pgfqpoint{3.711418in}{1.440560in}}{\pgfqpoint{3.711418in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.442578in}}{\pgfqpoint{3.711017in}{1.443545in}}{\pgfqpoint{3.710304in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.444972in}}{\pgfqpoint{3.708623in}{1.445373in}}{\pgfqpoint{3.707615in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.445373in}}{\pgfqpoint{3.705638in}{1.444972in}}{\pgfqpoint{3.704925in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.443545in}}{\pgfqpoint{3.703811in}{1.442578in}}{\pgfqpoint{3.703811in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.440560in}}{\pgfqpoint{3.704212in}{1.439593in}}{\pgfqpoint{3.704925in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.438166in}}{\pgfqpoint{3.706606in}{1.437765in}}{\pgfqpoint{3.707615in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{1.437765in}}{\pgfqpoint{3.734346in}{1.438166in}}{\pgfqpoint{3.735059in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{1.439593in}}{\pgfqpoint{3.736173in}{1.440560in}}{\pgfqpoint{3.736173in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{1.442578in}}{\pgfqpoint{3.735772in}{1.443545in}}{\pgfqpoint{3.735059in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{1.444972in}}{\pgfqpoint{3.733378in}{1.445373in}}{\pgfqpoint{3.732369in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{1.445373in}}{\pgfqpoint{3.730393in}{1.444972in}}{\pgfqpoint{3.729680in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{1.443545in}}{\pgfqpoint{3.728566in}{1.442578in}}{\pgfqpoint{3.728566in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{1.440560in}}{\pgfqpoint{3.728966in}{1.439593in}}{\pgfqpoint{3.729680in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{1.438166in}}{\pgfqpoint{3.731361in}{1.437765in}}{\pgfqpoint{3.732369in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.437765in}}{\pgfqpoint{3.759100in}{1.438166in}}{\pgfqpoint{3.759814in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.439593in}}{\pgfqpoint{3.760928in}{1.440560in}}{\pgfqpoint{3.760928in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{1.442578in}}{\pgfqpoint{3.760527in}{1.443545in}}{\pgfqpoint{3.759814in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{1.444972in}}{\pgfqpoint{3.758133in}{1.445373in}}{\pgfqpoint{3.757124in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{1.445373in}}{\pgfqpoint{3.755148in}{1.444972in}}{\pgfqpoint{3.754434in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{1.443545in}}{\pgfqpoint{3.753320in}{1.442578in}}{\pgfqpoint{3.753320in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.440560in}}{\pgfqpoint{3.753721in}{1.439593in}}{\pgfqpoint{3.754434in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.438166in}}{\pgfqpoint{3.756115in}{1.437765in}}{\pgfqpoint{3.757124in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{1.437765in}}{\pgfqpoint{3.783855in}{1.438166in}}{\pgfqpoint{3.784568in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{1.439593in}}{\pgfqpoint{3.785682in}{1.440560in}}{\pgfqpoint{3.785682in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{1.442578in}}{\pgfqpoint{3.785282in}{1.443545in}}{\pgfqpoint{3.784568in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{1.444972in}}{\pgfqpoint{3.782887in}{1.445373in}}{\pgfqpoint{3.781879in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{1.445373in}}{\pgfqpoint{3.779902in}{1.444972in}}{\pgfqpoint{3.779189in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{1.443545in}}{\pgfqpoint{3.778075in}{1.442578in}}{\pgfqpoint{3.778075in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{1.440560in}}{\pgfqpoint{3.778476in}{1.439593in}}{\pgfqpoint{3.779189in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{1.438166in}}{\pgfqpoint{3.780870in}{1.437765in}}{\pgfqpoint{3.781879in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.437765in}}{\pgfqpoint{3.808610in}{1.438166in}}{\pgfqpoint{3.809323in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.439593in}}{\pgfqpoint{3.810437in}{1.440560in}}{\pgfqpoint{3.810437in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.442578in}}{\pgfqpoint{3.810036in}{1.443545in}}{\pgfqpoint{3.809323in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.444972in}}{\pgfqpoint{3.807642in}{1.445373in}}{\pgfqpoint{3.806633in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.445373in}}{\pgfqpoint{3.804657in}{1.444972in}}{\pgfqpoint{3.803944in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.443545in}}{\pgfqpoint{3.802830in}{1.442578in}}{\pgfqpoint{3.802830in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.440560in}}{\pgfqpoint{3.803231in}{1.439593in}}{\pgfqpoint{3.803944in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.438166in}}{\pgfqpoint{3.805625in}{1.437765in}}{\pgfqpoint{3.806633in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.437765in}}{\pgfqpoint{3.858119in}{1.438166in}}{\pgfqpoint{3.858833in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.439593in}}{\pgfqpoint{3.859947in}{1.440560in}}{\pgfqpoint{3.859947in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.442578in}}{\pgfqpoint{3.859546in}{1.443545in}}{\pgfqpoint{3.858833in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.444972in}}{\pgfqpoint{3.857152in}{1.445373in}}{\pgfqpoint{3.856143in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.445373in}}{\pgfqpoint{3.854167in}{1.444972in}}{\pgfqpoint{3.853453in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.443545in}}{\pgfqpoint{3.852339in}{1.442578in}}{\pgfqpoint{3.852339in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.440560in}}{\pgfqpoint{3.852740in}{1.439593in}}{\pgfqpoint{3.853453in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.438166in}}{\pgfqpoint{3.855134in}{1.437765in}}{\pgfqpoint{3.856143in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.437765in}}{\pgfqpoint{3.882874in}{1.438166in}}{\pgfqpoint{3.883587in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.439593in}}{\pgfqpoint{3.884701in}{1.440560in}}{\pgfqpoint{3.884701in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.442578in}}{\pgfqpoint{3.884301in}{1.443545in}}{\pgfqpoint{3.883587in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.444972in}}{\pgfqpoint{3.881906in}{1.445373in}}{\pgfqpoint{3.880898in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.445373in}}{\pgfqpoint{3.878921in}{1.444972in}}{\pgfqpoint{3.878208in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.443545in}}{\pgfqpoint{3.877094in}{1.442578in}}{\pgfqpoint{3.877094in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.440560in}}{\pgfqpoint{3.877495in}{1.439593in}}{\pgfqpoint{3.878208in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.438166in}}{\pgfqpoint{3.879889in}{1.437765in}}{\pgfqpoint{3.880898in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.437765in}}{\pgfqpoint{3.907629in}{1.438166in}}{\pgfqpoint{3.908342in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.439593in}}{\pgfqpoint{3.909456in}{1.440560in}}{\pgfqpoint{3.909456in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.442578in}}{\pgfqpoint{3.909055in}{1.443545in}}{\pgfqpoint{3.908342in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.444972in}}{\pgfqpoint{3.906661in}{1.445373in}}{\pgfqpoint{3.905652in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.445373in}}{\pgfqpoint{3.903676in}{1.444972in}}{\pgfqpoint{3.902963in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.443545in}}{\pgfqpoint{3.901849in}{1.442578in}}{\pgfqpoint{3.901849in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.440560in}}{\pgfqpoint{3.902250in}{1.439593in}}{\pgfqpoint{3.902963in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.438166in}}{\pgfqpoint{3.904644in}{1.437765in}}{\pgfqpoint{3.905652in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.437765in}}{\pgfqpoint{3.932383in}{1.438166in}}{\pgfqpoint{3.933097in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.439593in}}{\pgfqpoint{3.934211in}{1.440560in}}{\pgfqpoint{3.934211in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.442578in}}{\pgfqpoint{3.933810in}{1.443545in}}{\pgfqpoint{3.933097in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.444972in}}{\pgfqpoint{3.931416in}{1.445373in}}{\pgfqpoint{3.930407in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.445373in}}{\pgfqpoint{3.928431in}{1.444972in}}{\pgfqpoint{3.927718in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.443545in}}{\pgfqpoint{3.926604in}{1.442578in}}{\pgfqpoint{3.926604in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.440560in}}{\pgfqpoint{3.927004in}{1.439593in}}{\pgfqpoint{3.927718in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.438166in}}{\pgfqpoint{3.929398in}{1.437765in}}{\pgfqpoint{3.930407in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.437765in}}{\pgfqpoint{3.957138in}{1.438166in}}{\pgfqpoint{3.957851in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{1.439593in}}{\pgfqpoint{3.958966in}{1.440560in}}{\pgfqpoint{3.958966in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{1.442578in}}{\pgfqpoint{3.958565in}{1.443545in}}{\pgfqpoint{3.957851in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{1.444972in}}{\pgfqpoint{3.956171in}{1.445373in}}{\pgfqpoint{3.955162in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{1.445373in}}{\pgfqpoint{3.953186in}{1.444972in}}{\pgfqpoint{3.952472in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{1.443545in}}{\pgfqpoint{3.951358in}{1.442578in}}{\pgfqpoint{3.951358in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{1.440560in}}{\pgfqpoint{3.951759in}{1.439593in}}{\pgfqpoint{3.952472in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{1.438166in}}{\pgfqpoint{3.954153in}{1.437765in}}{\pgfqpoint{3.955162in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.437765in}}{\pgfqpoint{3.981893in}{1.438166in}}{\pgfqpoint{3.982606in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.439593in}}{\pgfqpoint{3.983720in}{1.440560in}}{\pgfqpoint{3.983720in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.442578in}}{\pgfqpoint{3.983319in}{1.443545in}}{\pgfqpoint{3.982606in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.444972in}}{\pgfqpoint{3.980925in}{1.445373in}}{\pgfqpoint{3.979917in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.445373in}}{\pgfqpoint{3.977940in}{1.444972in}}{\pgfqpoint{3.977227in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.443545in}}{\pgfqpoint{3.976113in}{1.442578in}}{\pgfqpoint{3.976113in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.440560in}}{\pgfqpoint{3.976514in}{1.439593in}}{\pgfqpoint{3.977227in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.438166in}}{\pgfqpoint{3.978908in}{1.437765in}}{\pgfqpoint{3.979917in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.437765in}}{\pgfqpoint{4.006648in}{1.438166in}}{\pgfqpoint{4.007361in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.439593in}}{\pgfqpoint{4.008475in}{1.440560in}}{\pgfqpoint{4.008475in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.442578in}}{\pgfqpoint{4.008074in}{1.443545in}}{\pgfqpoint{4.007361in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.444972in}}{\pgfqpoint{4.005680in}{1.445373in}}{\pgfqpoint{4.004671in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.445373in}}{\pgfqpoint{4.002695in}{1.444972in}}{\pgfqpoint{4.001982in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.443545in}}{\pgfqpoint{4.000868in}{1.442578in}}{\pgfqpoint{4.000868in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.440560in}}{\pgfqpoint{4.001269in}{1.439593in}}{\pgfqpoint{4.001982in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.438166in}}{\pgfqpoint{4.003663in}{1.437765in}}{\pgfqpoint{4.004671in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.437765in}}{\pgfqpoint{4.031402in}{1.438166in}}{\pgfqpoint{4.032116in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.439593in}}{\pgfqpoint{4.033230in}{1.440560in}}{\pgfqpoint{4.033230in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.442578in}}{\pgfqpoint{4.032829in}{1.443545in}}{\pgfqpoint{4.032116in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.444972in}}{\pgfqpoint{4.030435in}{1.445373in}}{\pgfqpoint{4.029426in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.445373in}}{\pgfqpoint{4.027450in}{1.444972in}}{\pgfqpoint{4.026737in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.443545in}}{\pgfqpoint{4.025622in}{1.442578in}}{\pgfqpoint{4.025622in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.440560in}}{\pgfqpoint{4.026023in}{1.439593in}}{\pgfqpoint{4.026737in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.438166in}}{\pgfqpoint{4.028417in}{1.437765in}}{\pgfqpoint{4.029426in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.437765in}}{\pgfqpoint{4.056157in}{1.438166in}}{\pgfqpoint{4.056870in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.439593in}}{\pgfqpoint{4.057984in}{1.440560in}}{\pgfqpoint{4.057984in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.442578in}}{\pgfqpoint{4.057584in}{1.443545in}}{\pgfqpoint{4.056870in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.444972in}}{\pgfqpoint{4.055190in}{1.445373in}}{\pgfqpoint{4.054181in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.445373in}}{\pgfqpoint{4.052205in}{1.444972in}}{\pgfqpoint{4.051491in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.443545in}}{\pgfqpoint{4.050377in}{1.442578in}}{\pgfqpoint{4.050377in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.440560in}}{\pgfqpoint{4.050778in}{1.439593in}}{\pgfqpoint{4.051491in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.438166in}}{\pgfqpoint{4.053172in}{1.437765in}}{\pgfqpoint{4.054181in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.437765in}}{\pgfqpoint{4.080912in}{1.438166in}}{\pgfqpoint{4.081625in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.439593in}}{\pgfqpoint{4.082739in}{1.440560in}}{\pgfqpoint{4.082739in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.442578in}}{\pgfqpoint{4.082338in}{1.443545in}}{\pgfqpoint{4.081625in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.444972in}}{\pgfqpoint{4.079944in}{1.445373in}}{\pgfqpoint{4.078936in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.445373in}}{\pgfqpoint{4.076959in}{1.444972in}}{\pgfqpoint{4.076246in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.443545in}}{\pgfqpoint{4.075132in}{1.442578in}}{\pgfqpoint{4.075132in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.440560in}}{\pgfqpoint{4.075533in}{1.439593in}}{\pgfqpoint{4.076246in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.438166in}}{\pgfqpoint{4.077927in}{1.437765in}}{\pgfqpoint{4.078936in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.437765in}}{\pgfqpoint{4.105667in}{1.438166in}}{\pgfqpoint{4.106380in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.439593in}}{\pgfqpoint{4.107494in}{1.440560in}}{\pgfqpoint{4.107494in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.442578in}}{\pgfqpoint{4.107093in}{1.443545in}}{\pgfqpoint{4.106380in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.444972in}}{\pgfqpoint{4.104699in}{1.445373in}}{\pgfqpoint{4.103690in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.445373in}}{\pgfqpoint{4.101714in}{1.444972in}}{\pgfqpoint{4.101001in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.443545in}}{\pgfqpoint{4.099887in}{1.442578in}}{\pgfqpoint{4.099887in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.440560in}}{\pgfqpoint{4.100287in}{1.439593in}}{\pgfqpoint{4.101001in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.438166in}}{\pgfqpoint{4.102682in}{1.437765in}}{\pgfqpoint{4.103690in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.437765in}}{\pgfqpoint{4.130421in}{1.438166in}}{\pgfqpoint{4.131135in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.439593in}}{\pgfqpoint{4.132249in}{1.440560in}}{\pgfqpoint{4.132249in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.442578in}}{\pgfqpoint{4.131848in}{1.443545in}}{\pgfqpoint{4.131135in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.444972in}}{\pgfqpoint{4.129454in}{1.445373in}}{\pgfqpoint{4.128445in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.445373in}}{\pgfqpoint{4.126469in}{1.444972in}}{\pgfqpoint{4.125756in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.443545in}}{\pgfqpoint{4.124641in}{1.442578in}}{\pgfqpoint{4.124641in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.440560in}}{\pgfqpoint{4.125042in}{1.439593in}}{\pgfqpoint{4.125756in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.438166in}}{\pgfqpoint{4.127436in}{1.437765in}}{\pgfqpoint{4.128445in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.437765in}}{\pgfqpoint{4.155176in}{1.438166in}}{\pgfqpoint{4.155889in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.439593in}}{\pgfqpoint{4.157003in}{1.440560in}}{\pgfqpoint{4.157003in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.442578in}}{\pgfqpoint{4.156603in}{1.443545in}}{\pgfqpoint{4.155889in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.444972in}}{\pgfqpoint{4.154209in}{1.445373in}}{\pgfqpoint{4.153200in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.445373in}}{\pgfqpoint{4.151224in}{1.444972in}}{\pgfqpoint{4.150510in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.443545in}}{\pgfqpoint{4.149396in}{1.442578in}}{\pgfqpoint{4.149396in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.440560in}}{\pgfqpoint{4.149797in}{1.439593in}}{\pgfqpoint{4.150510in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.438166in}}{\pgfqpoint{4.152191in}{1.437765in}}{\pgfqpoint{4.153200in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.437765in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.437765in}}{\pgfqpoint{4.179931in}{1.438166in}}{\pgfqpoint{4.180644in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.439593in}}{\pgfqpoint{4.181758in}{1.440560in}}{\pgfqpoint{4.181758in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.442578in}}{\pgfqpoint{4.181357in}{1.443545in}}{\pgfqpoint{4.180644in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.444972in}}{\pgfqpoint{4.178963in}{1.445373in}}{\pgfqpoint{4.177955in}{1.445373in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.445373in}}{\pgfqpoint{4.175978in}{1.444972in}}{\pgfqpoint{4.175265in}{1.444259in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.443545in}}{\pgfqpoint{4.174151in}{1.442578in}}{\pgfqpoint{4.174151in}{1.441569in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.440560in}}{\pgfqpoint{4.174552in}{1.439593in}}{\pgfqpoint{4.175265in}{1.438880in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.438166in}}{\pgfqpoint{4.176946in}{1.437765in}}{\pgfqpoint{4.177955in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.437765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.464396in}}{\pgfqpoint{0.739022in}{1.464797in}}{\pgfqpoint{0.739735in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.466223in}}{\pgfqpoint{0.740849in}{1.467191in}}{\pgfqpoint{0.740849in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.469208in}}{\pgfqpoint{0.740449in}{1.470176in}}{\pgfqpoint{0.739735in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.471603in}}{\pgfqpoint{0.738054in}{1.472003in}}{\pgfqpoint{0.737046in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.472003in}}{\pgfqpoint{0.735069in}{1.471603in}}{\pgfqpoint{0.734356in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.470176in}}{\pgfqpoint{0.733242in}{1.469208in}}{\pgfqpoint{0.733242in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.467191in}}{\pgfqpoint{0.733643in}{1.466223in}}{\pgfqpoint{0.734356in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.464797in}}{\pgfqpoint{0.736037in}{1.464396in}}{\pgfqpoint{0.737046in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346104in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{2.347113in}{1.464396in}}{\pgfqpoint{2.348080in}{1.464797in}}{\pgfqpoint{2.348793in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.349507in}{1.466223in}}{\pgfqpoint{2.349907in}{1.467191in}}{\pgfqpoint{2.349907in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.349907in}{1.469208in}}{\pgfqpoint{2.349507in}{1.470176in}}{\pgfqpoint{2.348793in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.348080in}{1.471603in}}{\pgfqpoint{2.347113in}{1.472003in}}{\pgfqpoint{2.346104in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{2.345095in}{1.472003in}}{\pgfqpoint{2.344128in}{1.471603in}}{\pgfqpoint{2.343414in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.342701in}{1.470176in}}{\pgfqpoint{2.342300in}{1.469208in}}{\pgfqpoint{2.342300in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.342300in}{1.467191in}}{\pgfqpoint{2.342701in}{1.466223in}}{\pgfqpoint{2.343414in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.344128in}{1.464797in}}{\pgfqpoint{2.345095in}{1.464396in}}{\pgfqpoint{2.346104in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{2.346104in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395613in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{2.396622in}{1.464396in}}{\pgfqpoint{2.397590in}{1.464797in}}{\pgfqpoint{2.398303in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.399016in}{1.466223in}}{\pgfqpoint{2.399417in}{1.467191in}}{\pgfqpoint{2.399417in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.399417in}{1.469208in}}{\pgfqpoint{2.399016in}{1.470176in}}{\pgfqpoint{2.398303in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.397590in}{1.471603in}}{\pgfqpoint{2.396622in}{1.472003in}}{\pgfqpoint{2.395613in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{2.394605in}{1.472003in}}{\pgfqpoint{2.393637in}{1.471603in}}{\pgfqpoint{2.392924in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.392210in}{1.470176in}}{\pgfqpoint{2.391810in}{1.469208in}}{\pgfqpoint{2.391810in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.391810in}{1.467191in}}{\pgfqpoint{2.392210in}{1.466223in}}{\pgfqpoint{2.392924in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.393637in}{1.464797in}}{\pgfqpoint{2.394605in}{1.464396in}}{\pgfqpoint{2.395613in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{2.395613in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469878in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{2.470886in}{1.464396in}}{\pgfqpoint{2.471854in}{1.464797in}}{\pgfqpoint{2.472567in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.473280in}{1.466223in}}{\pgfqpoint{2.473681in}{1.467191in}}{\pgfqpoint{2.473681in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.473681in}{1.469208in}}{\pgfqpoint{2.473280in}{1.470176in}}{\pgfqpoint{2.472567in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.471854in}{1.471603in}}{\pgfqpoint{2.470886in}{1.472003in}}{\pgfqpoint{2.469878in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{2.468869in}{1.472003in}}{\pgfqpoint{2.467901in}{1.471603in}}{\pgfqpoint{2.467188in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.466475in}{1.470176in}}{\pgfqpoint{2.466074in}{1.469208in}}{\pgfqpoint{2.466074in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.466074in}{1.467191in}}{\pgfqpoint{2.466475in}{1.466223in}}{\pgfqpoint{2.467188in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.467901in}{1.464797in}}{\pgfqpoint{2.468869in}{1.464396in}}{\pgfqpoint{2.469878in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{2.469878in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494632in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{2.495641in}{1.464396in}}{\pgfqpoint{2.496609in}{1.464797in}}{\pgfqpoint{2.497322in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.498035in}{1.466223in}}{\pgfqpoint{2.498436in}{1.467191in}}{\pgfqpoint{2.498436in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.498436in}{1.469208in}}{\pgfqpoint{2.498035in}{1.470176in}}{\pgfqpoint{2.497322in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.496609in}{1.471603in}}{\pgfqpoint{2.495641in}{1.472003in}}{\pgfqpoint{2.494632in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{2.493624in}{1.472003in}}{\pgfqpoint{2.492656in}{1.471603in}}{\pgfqpoint{2.491943in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.491229in}{1.470176in}}{\pgfqpoint{2.490829in}{1.469208in}}{\pgfqpoint{2.490829in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.490829in}{1.467191in}}{\pgfqpoint{2.491229in}{1.466223in}}{\pgfqpoint{2.491943in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.492656in}{1.464797in}}{\pgfqpoint{2.493624in}{1.464396in}}{\pgfqpoint{2.494632in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{2.494632in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544142in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{2.545150in}{1.464396in}}{\pgfqpoint{2.546118in}{1.464797in}}{\pgfqpoint{2.546831in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.547545in}{1.466223in}}{\pgfqpoint{2.547945in}{1.467191in}}{\pgfqpoint{2.547945in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.547945in}{1.469208in}}{\pgfqpoint{2.547545in}{1.470176in}}{\pgfqpoint{2.546831in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.546118in}{1.471603in}}{\pgfqpoint{2.545150in}{1.472003in}}{\pgfqpoint{2.544142in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{2.543133in}{1.472003in}}{\pgfqpoint{2.542165in}{1.471603in}}{\pgfqpoint{2.541452in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.540739in}{1.470176in}}{\pgfqpoint{2.540338in}{1.469208in}}{\pgfqpoint{2.540338in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.540338in}{1.467191in}}{\pgfqpoint{2.540739in}{1.466223in}}{\pgfqpoint{2.541452in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.542165in}{1.464797in}}{\pgfqpoint{2.543133in}{1.464396in}}{\pgfqpoint{2.544142in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{2.544142in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568896in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{2.569905in}{1.464396in}}{\pgfqpoint{2.570873in}{1.464797in}}{\pgfqpoint{2.571586in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.572299in}{1.466223in}}{\pgfqpoint{2.572700in}{1.467191in}}{\pgfqpoint{2.572700in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.572700in}{1.469208in}}{\pgfqpoint{2.572299in}{1.470176in}}{\pgfqpoint{2.571586in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.570873in}{1.471603in}}{\pgfqpoint{2.569905in}{1.472003in}}{\pgfqpoint{2.568896in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{2.567888in}{1.472003in}}{\pgfqpoint{2.566920in}{1.471603in}}{\pgfqpoint{2.566207in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.565494in}{1.470176in}}{\pgfqpoint{2.565093in}{1.469208in}}{\pgfqpoint{2.565093in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.565093in}{1.467191in}}{\pgfqpoint{2.565494in}{1.466223in}}{\pgfqpoint{2.566207in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.566920in}{1.464797in}}{\pgfqpoint{2.567888in}{1.464396in}}{\pgfqpoint{2.568896in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{2.568896in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618406in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{2.619415in}{1.464396in}}{\pgfqpoint{2.620382in}{1.464797in}}{\pgfqpoint{2.621096in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.621809in}{1.466223in}}{\pgfqpoint{2.622210in}{1.467191in}}{\pgfqpoint{2.622210in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.622210in}{1.469208in}}{\pgfqpoint{2.621809in}{1.470176in}}{\pgfqpoint{2.621096in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.620382in}{1.471603in}}{\pgfqpoint{2.619415in}{1.472003in}}{\pgfqpoint{2.618406in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{2.617397in}{1.472003in}}{\pgfqpoint{2.616430in}{1.471603in}}{\pgfqpoint{2.615716in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.615003in}{1.470176in}}{\pgfqpoint{2.614602in}{1.469208in}}{\pgfqpoint{2.614602in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.614602in}{1.467191in}}{\pgfqpoint{2.615003in}{1.466223in}}{\pgfqpoint{2.615716in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.616430in}{1.464797in}}{\pgfqpoint{2.617397in}{1.464396in}}{\pgfqpoint{2.618406in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{2.618406in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643161in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{2.644169in}{1.464396in}}{\pgfqpoint{2.645137in}{1.464797in}}{\pgfqpoint{2.645850in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.646564in}{1.466223in}}{\pgfqpoint{2.646964in}{1.467191in}}{\pgfqpoint{2.646964in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.646964in}{1.469208in}}{\pgfqpoint{2.646564in}{1.470176in}}{\pgfqpoint{2.645850in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.645137in}{1.471603in}}{\pgfqpoint{2.644169in}{1.472003in}}{\pgfqpoint{2.643161in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{2.642152in}{1.472003in}}{\pgfqpoint{2.641184in}{1.471603in}}{\pgfqpoint{2.640471in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.639758in}{1.470176in}}{\pgfqpoint{2.639357in}{1.469208in}}{\pgfqpoint{2.639357in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.639357in}{1.467191in}}{\pgfqpoint{2.639758in}{1.466223in}}{\pgfqpoint{2.640471in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.641184in}{1.464797in}}{\pgfqpoint{2.642152in}{1.464396in}}{\pgfqpoint{2.643161in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{2.643161in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667915in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{2.668924in}{1.464396in}}{\pgfqpoint{2.669892in}{1.464797in}}{\pgfqpoint{2.670605in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.671318in}{1.466223in}}{\pgfqpoint{2.671719in}{1.467191in}}{\pgfqpoint{2.671719in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.671719in}{1.469208in}}{\pgfqpoint{2.671318in}{1.470176in}}{\pgfqpoint{2.670605in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.669892in}{1.471603in}}{\pgfqpoint{2.668924in}{1.472003in}}{\pgfqpoint{2.667915in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{2.666907in}{1.472003in}}{\pgfqpoint{2.665939in}{1.471603in}}{\pgfqpoint{2.665226in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.664513in}{1.470176in}}{\pgfqpoint{2.664112in}{1.469208in}}{\pgfqpoint{2.664112in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{1.467191in}}{\pgfqpoint{2.664513in}{1.466223in}}{\pgfqpoint{2.665226in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.665939in}{1.464797in}}{\pgfqpoint{2.666907in}{1.464396in}}{\pgfqpoint{2.667915in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{1.464396in}}{\pgfqpoint{2.694646in}{1.464797in}}{\pgfqpoint{2.695360in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{1.466223in}}{\pgfqpoint{2.696474in}{1.467191in}}{\pgfqpoint{2.696474in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{1.469208in}}{\pgfqpoint{2.696073in}{1.470176in}}{\pgfqpoint{2.695360in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{1.471603in}}{\pgfqpoint{2.693679in}{1.472003in}}{\pgfqpoint{2.692670in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{1.472003in}}{\pgfqpoint{2.690694in}{1.471603in}}{\pgfqpoint{2.689981in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{1.470176in}}{\pgfqpoint{2.688867in}{1.469208in}}{\pgfqpoint{2.688867in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{1.467191in}}{\pgfqpoint{2.689267in}{1.466223in}}{\pgfqpoint{2.689981in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{1.464797in}}{\pgfqpoint{2.691661in}{1.464396in}}{\pgfqpoint{2.692670in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717425in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{2.718434in}{1.464396in}}{\pgfqpoint{2.719401in}{1.464797in}}{\pgfqpoint{2.720114in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.720828in}{1.466223in}}{\pgfqpoint{2.721229in}{1.467191in}}{\pgfqpoint{2.721229in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.721229in}{1.469208in}}{\pgfqpoint{2.720828in}{1.470176in}}{\pgfqpoint{2.720114in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.719401in}{1.471603in}}{\pgfqpoint{2.718434in}{1.472003in}}{\pgfqpoint{2.717425in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{2.716416in}{1.472003in}}{\pgfqpoint{2.715449in}{1.471603in}}{\pgfqpoint{2.714735in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.714022in}{1.470176in}}{\pgfqpoint{2.713621in}{1.469208in}}{\pgfqpoint{2.713621in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.713621in}{1.467191in}}{\pgfqpoint{2.714022in}{1.466223in}}{\pgfqpoint{2.714735in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.715449in}{1.464797in}}{\pgfqpoint{2.716416in}{1.464396in}}{\pgfqpoint{2.717425in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{2.717425in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766934in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{2.767943in}{1.464396in}}{\pgfqpoint{2.768911in}{1.464797in}}{\pgfqpoint{2.769624in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.770337in}{1.466223in}}{\pgfqpoint{2.770738in}{1.467191in}}{\pgfqpoint{2.770738in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.770738in}{1.469208in}}{\pgfqpoint{2.770337in}{1.470176in}}{\pgfqpoint{2.769624in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.768911in}{1.471603in}}{\pgfqpoint{2.767943in}{1.472003in}}{\pgfqpoint{2.766934in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{2.765926in}{1.472003in}}{\pgfqpoint{2.764958in}{1.471603in}}{\pgfqpoint{2.764245in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.763532in}{1.470176in}}{\pgfqpoint{2.763131in}{1.469208in}}{\pgfqpoint{2.763131in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.763131in}{1.467191in}}{\pgfqpoint{2.763532in}{1.466223in}}{\pgfqpoint{2.764245in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.764958in}{1.464797in}}{\pgfqpoint{2.765926in}{1.464396in}}{\pgfqpoint{2.766934in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{2.766934in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791689in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{2.792698in}{1.464396in}}{\pgfqpoint{2.793665in}{1.464797in}}{\pgfqpoint{2.794379in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.795092in}{1.466223in}}{\pgfqpoint{2.795493in}{1.467191in}}{\pgfqpoint{2.795493in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.795493in}{1.469208in}}{\pgfqpoint{2.795092in}{1.470176in}}{\pgfqpoint{2.794379in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.793665in}{1.471603in}}{\pgfqpoint{2.792698in}{1.472003in}}{\pgfqpoint{2.791689in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{2.790680in}{1.472003in}}{\pgfqpoint{2.789713in}{1.471603in}}{\pgfqpoint{2.789000in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.788286in}{1.470176in}}{\pgfqpoint{2.787885in}{1.469208in}}{\pgfqpoint{2.787885in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.787885in}{1.467191in}}{\pgfqpoint{2.788286in}{1.466223in}}{\pgfqpoint{2.789000in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.789713in}{1.464797in}}{\pgfqpoint{2.790680in}{1.464396in}}{\pgfqpoint{2.791689in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{2.791689in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{1.464396in}}{\pgfqpoint{2.843175in}{1.464797in}}{\pgfqpoint{2.843888in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{1.466223in}}{\pgfqpoint{2.845002in}{1.467191in}}{\pgfqpoint{2.845002in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{1.469208in}}{\pgfqpoint{2.844601in}{1.470176in}}{\pgfqpoint{2.843888in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{1.471603in}}{\pgfqpoint{2.842207in}{1.472003in}}{\pgfqpoint{2.841199in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{1.472003in}}{\pgfqpoint{2.839222in}{1.471603in}}{\pgfqpoint{2.838509in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{1.470176in}}{\pgfqpoint{2.837395in}{1.469208in}}{\pgfqpoint{2.837395in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{1.467191in}}{\pgfqpoint{2.837796in}{1.466223in}}{\pgfqpoint{2.838509in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{1.464797in}}{\pgfqpoint{2.840190in}{1.464396in}}{\pgfqpoint{2.841199in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{1.464396in}}{\pgfqpoint{2.867930in}{1.464797in}}{\pgfqpoint{2.868643in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{1.466223in}}{\pgfqpoint{2.869757in}{1.467191in}}{\pgfqpoint{2.869757in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{1.469208in}}{\pgfqpoint{2.869356in}{1.470176in}}{\pgfqpoint{2.868643in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{1.471603in}}{\pgfqpoint{2.866962in}{1.472003in}}{\pgfqpoint{2.865953in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{1.472003in}}{\pgfqpoint{2.863977in}{1.471603in}}{\pgfqpoint{2.863264in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{1.470176in}}{\pgfqpoint{2.862150in}{1.469208in}}{\pgfqpoint{2.862150in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{1.467191in}}{\pgfqpoint{2.862550in}{1.466223in}}{\pgfqpoint{2.863264in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{1.464797in}}{\pgfqpoint{2.864945in}{1.464396in}}{\pgfqpoint{2.865953in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{1.464396in}}{\pgfqpoint{2.892684in}{1.464797in}}{\pgfqpoint{2.893398in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{1.466223in}}{\pgfqpoint{2.894512in}{1.467191in}}{\pgfqpoint{2.894512in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{1.469208in}}{\pgfqpoint{2.894111in}{1.470176in}}{\pgfqpoint{2.893398in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{1.471603in}}{\pgfqpoint{2.891717in}{1.472003in}}{\pgfqpoint{2.890708in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{1.472003in}}{\pgfqpoint{2.888732in}{1.471603in}}{\pgfqpoint{2.888019in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{1.470176in}}{\pgfqpoint{2.886904in}{1.469208in}}{\pgfqpoint{2.886904in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{1.467191in}}{\pgfqpoint{2.887305in}{1.466223in}}{\pgfqpoint{2.888019in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{1.464797in}}{\pgfqpoint{2.889699in}{1.464396in}}{\pgfqpoint{2.890708in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964972in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{2.965981in}{1.464396in}}{\pgfqpoint{2.966949in}{1.464797in}}{\pgfqpoint{2.967662in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.968375in}{1.466223in}}{\pgfqpoint{2.968776in}{1.467191in}}{\pgfqpoint{2.968776in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.968776in}{1.469208in}}{\pgfqpoint{2.968375in}{1.470176in}}{\pgfqpoint{2.967662in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.966949in}{1.471603in}}{\pgfqpoint{2.965981in}{1.472003in}}{\pgfqpoint{2.964972in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{2.963964in}{1.472003in}}{\pgfqpoint{2.962996in}{1.471603in}}{\pgfqpoint{2.962283in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{2.961569in}{1.470176in}}{\pgfqpoint{2.961169in}{1.469208in}}{\pgfqpoint{2.961169in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{2.961169in}{1.467191in}}{\pgfqpoint{2.961569in}{1.466223in}}{\pgfqpoint{2.962283in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{2.962996in}{1.464797in}}{\pgfqpoint{2.963964in}{1.464396in}}{\pgfqpoint{2.964972in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{2.964972in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{1.464396in}}{\pgfqpoint{3.041213in}{1.464797in}}{\pgfqpoint{3.041926in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{1.466223in}}{\pgfqpoint{3.043040in}{1.467191in}}{\pgfqpoint{3.043040in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{1.469208in}}{\pgfqpoint{3.042639in}{1.470176in}}{\pgfqpoint{3.041926in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{1.471603in}}{\pgfqpoint{3.040245in}{1.472003in}}{\pgfqpoint{3.039237in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{1.472003in}}{\pgfqpoint{3.037260in}{1.471603in}}{\pgfqpoint{3.036547in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{1.470176in}}{\pgfqpoint{3.035433in}{1.469208in}}{\pgfqpoint{3.035433in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{1.467191in}}{\pgfqpoint{3.035834in}{1.466223in}}{\pgfqpoint{3.036547in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{1.464797in}}{\pgfqpoint{3.038228in}{1.464396in}}{\pgfqpoint{3.039237in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.464396in}}{\pgfqpoint{3.065968in}{1.464797in}}{\pgfqpoint{3.066681in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.466223in}}{\pgfqpoint{3.067795in}{1.467191in}}{\pgfqpoint{3.067795in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.469208in}}{\pgfqpoint{3.067394in}{1.470176in}}{\pgfqpoint{3.066681in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.471603in}}{\pgfqpoint{3.065000in}{1.472003in}}{\pgfqpoint{3.063991in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.472003in}}{\pgfqpoint{3.062015in}{1.471603in}}{\pgfqpoint{3.061302in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.470176in}}{\pgfqpoint{3.060188in}{1.469208in}}{\pgfqpoint{3.060188in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.467191in}}{\pgfqpoint{3.060588in}{1.466223in}}{\pgfqpoint{3.061302in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.464797in}}{\pgfqpoint{3.062983in}{1.464396in}}{\pgfqpoint{3.063991in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.464396in}}{\pgfqpoint{3.090722in}{1.464797in}}{\pgfqpoint{3.091436in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.466223in}}{\pgfqpoint{3.092550in}{1.467191in}}{\pgfqpoint{3.092550in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.469208in}}{\pgfqpoint{3.092149in}{1.470176in}}{\pgfqpoint{3.091436in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.471603in}}{\pgfqpoint{3.089755in}{1.472003in}}{\pgfqpoint{3.088746in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.472003in}}{\pgfqpoint{3.086770in}{1.471603in}}{\pgfqpoint{3.086056in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.470176in}}{\pgfqpoint{3.084942in}{1.469208in}}{\pgfqpoint{3.084942in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.467191in}}{\pgfqpoint{3.085343in}{1.466223in}}{\pgfqpoint{3.086056in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.464797in}}{\pgfqpoint{3.087737in}{1.464396in}}{\pgfqpoint{3.088746in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{1.464396in}}{\pgfqpoint{3.115477in}{1.464797in}}{\pgfqpoint{3.116190in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{1.466223in}}{\pgfqpoint{3.117304in}{1.467191in}}{\pgfqpoint{3.117304in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{1.469208in}}{\pgfqpoint{3.116904in}{1.470176in}}{\pgfqpoint{3.116190in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{1.471603in}}{\pgfqpoint{3.114509in}{1.472003in}}{\pgfqpoint{3.113501in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{1.472003in}}{\pgfqpoint{3.111524in}{1.471603in}}{\pgfqpoint{3.110811in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{1.470176in}}{\pgfqpoint{3.109697in}{1.469208in}}{\pgfqpoint{3.109697in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{1.467191in}}{\pgfqpoint{3.110098in}{1.466223in}}{\pgfqpoint{3.110811in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{1.464797in}}{\pgfqpoint{3.112492in}{1.464396in}}{\pgfqpoint{3.113501in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{1.464396in}}{\pgfqpoint{3.189741in}{1.464797in}}{\pgfqpoint{3.190455in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{1.466223in}}{\pgfqpoint{3.191569in}{1.467191in}}{\pgfqpoint{3.191569in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{1.469208in}}{\pgfqpoint{3.191168in}{1.470176in}}{\pgfqpoint{3.190455in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{1.471603in}}{\pgfqpoint{3.188774in}{1.472003in}}{\pgfqpoint{3.187765in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.472003in}}{\pgfqpoint{3.185789in}{1.471603in}}{\pgfqpoint{3.185075in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{1.470176in}}{\pgfqpoint{3.183961in}{1.469208in}}{\pgfqpoint{3.183961in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{1.467191in}}{\pgfqpoint{3.184362in}{1.466223in}}{\pgfqpoint{3.185075in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{1.464797in}}{\pgfqpoint{3.186756in}{1.464396in}}{\pgfqpoint{3.187765in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{1.464396in}}{\pgfqpoint{3.264005in}{1.464797in}}{\pgfqpoint{3.264719in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{1.466223in}}{\pgfqpoint{3.265833in}{1.467191in}}{\pgfqpoint{3.265833in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{1.469208in}}{\pgfqpoint{3.265432in}{1.470176in}}{\pgfqpoint{3.264719in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{1.471603in}}{\pgfqpoint{3.263038in}{1.472003in}}{\pgfqpoint{3.262029in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{1.472003in}}{\pgfqpoint{3.260053in}{1.471603in}}{\pgfqpoint{3.259340in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{1.470176in}}{\pgfqpoint{3.258226in}{1.469208in}}{\pgfqpoint{3.258226in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{1.467191in}}{\pgfqpoint{3.258626in}{1.466223in}}{\pgfqpoint{3.259340in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{1.464797in}}{\pgfqpoint{3.261020in}{1.464396in}}{\pgfqpoint{3.262029in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{1.464396in}}{\pgfqpoint{3.338270in}{1.464797in}}{\pgfqpoint{3.338983in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{1.466223in}}{\pgfqpoint{3.340097in}{1.467191in}}{\pgfqpoint{3.340097in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{1.469208in}}{\pgfqpoint{3.339696in}{1.470176in}}{\pgfqpoint{3.338983in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{1.471603in}}{\pgfqpoint{3.337302in}{1.472003in}}{\pgfqpoint{3.336293in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{1.472003in}}{\pgfqpoint{3.334317in}{1.471603in}}{\pgfqpoint{3.333604in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{1.470176in}}{\pgfqpoint{3.332490in}{1.469208in}}{\pgfqpoint{3.332490in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{1.467191in}}{\pgfqpoint{3.332891in}{1.466223in}}{\pgfqpoint{3.333604in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{1.464797in}}{\pgfqpoint{3.335285in}{1.464396in}}{\pgfqpoint{3.336293in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{1.464396in}}{\pgfqpoint{3.412534in}{1.464797in}}{\pgfqpoint{3.413247in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{1.466223in}}{\pgfqpoint{3.414361in}{1.467191in}}{\pgfqpoint{3.414361in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{1.469208in}}{\pgfqpoint{3.413960in}{1.470176in}}{\pgfqpoint{3.413247in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{1.471603in}}{\pgfqpoint{3.411566in}{1.472003in}}{\pgfqpoint{3.410558in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{1.472003in}}{\pgfqpoint{3.408581in}{1.471603in}}{\pgfqpoint{3.407868in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{1.470176in}}{\pgfqpoint{3.406754in}{1.469208in}}{\pgfqpoint{3.406754in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{1.467191in}}{\pgfqpoint{3.407155in}{1.466223in}}{\pgfqpoint{3.407868in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{1.464797in}}{\pgfqpoint{3.409549in}{1.464396in}}{\pgfqpoint{3.410558in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{1.464396in}}{\pgfqpoint{3.437289in}{1.464797in}}{\pgfqpoint{3.438002in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{1.466223in}}{\pgfqpoint{3.439116in}{1.467191in}}{\pgfqpoint{3.439116in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{1.469208in}}{\pgfqpoint{3.438715in}{1.470176in}}{\pgfqpoint{3.438002in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{1.471603in}}{\pgfqpoint{3.436321in}{1.472003in}}{\pgfqpoint{3.435312in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{1.472003in}}{\pgfqpoint{3.433336in}{1.471603in}}{\pgfqpoint{3.432623in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{1.470176in}}{\pgfqpoint{3.431509in}{1.469208in}}{\pgfqpoint{3.431509in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{1.467191in}}{\pgfqpoint{3.431910in}{1.466223in}}{\pgfqpoint{3.432623in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{1.464797in}}{\pgfqpoint{3.434304in}{1.464396in}}{\pgfqpoint{3.435312in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.464396in}}{\pgfqpoint{3.486798in}{1.464797in}}{\pgfqpoint{3.487511in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.466223in}}{\pgfqpoint{3.488625in}{1.467191in}}{\pgfqpoint{3.488625in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{1.469208in}}{\pgfqpoint{3.488225in}{1.470176in}}{\pgfqpoint{3.487511in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{1.471603in}}{\pgfqpoint{3.485831in}{1.472003in}}{\pgfqpoint{3.484822in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{1.472003in}}{\pgfqpoint{3.482846in}{1.471603in}}{\pgfqpoint{3.482132in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{1.470176in}}{\pgfqpoint{3.481018in}{1.469208in}}{\pgfqpoint{3.481018in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.467191in}}{\pgfqpoint{3.481419in}{1.466223in}}{\pgfqpoint{3.482132in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.464797in}}{\pgfqpoint{3.483813in}{1.464396in}}{\pgfqpoint{3.484822in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{1.464396in}}{\pgfqpoint{3.511553in}{1.464797in}}{\pgfqpoint{3.512266in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{1.466223in}}{\pgfqpoint{3.513380in}{1.467191in}}{\pgfqpoint{3.513380in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{1.469208in}}{\pgfqpoint{3.512979in}{1.470176in}}{\pgfqpoint{3.512266in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{1.471603in}}{\pgfqpoint{3.510585in}{1.472003in}}{\pgfqpoint{3.509577in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{1.472003in}}{\pgfqpoint{3.507600in}{1.471603in}}{\pgfqpoint{3.506887in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{1.470176in}}{\pgfqpoint{3.505773in}{1.469208in}}{\pgfqpoint{3.505773in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{1.467191in}}{\pgfqpoint{3.506174in}{1.466223in}}{\pgfqpoint{3.506887in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{1.464797in}}{\pgfqpoint{3.508568in}{1.464396in}}{\pgfqpoint{3.509577in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{1.464396in}}{\pgfqpoint{3.561062in}{1.464797in}}{\pgfqpoint{3.561776in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{1.466223in}}{\pgfqpoint{3.562890in}{1.467191in}}{\pgfqpoint{3.562890in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{1.469208in}}{\pgfqpoint{3.562489in}{1.470176in}}{\pgfqpoint{3.561776in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{1.471603in}}{\pgfqpoint{3.560095in}{1.472003in}}{\pgfqpoint{3.559086in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{1.472003in}}{\pgfqpoint{3.557110in}{1.471603in}}{\pgfqpoint{3.556396in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{1.470176in}}{\pgfqpoint{3.555282in}{1.469208in}}{\pgfqpoint{3.555282in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{1.467191in}}{\pgfqpoint{3.555683in}{1.466223in}}{\pgfqpoint{3.556396in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{1.464797in}}{\pgfqpoint{3.558077in}{1.464396in}}{\pgfqpoint{3.559086in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{1.464396in}}{\pgfqpoint{3.585817in}{1.464797in}}{\pgfqpoint{3.586530in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{1.466223in}}{\pgfqpoint{3.587644in}{1.467191in}}{\pgfqpoint{3.587644in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{1.469208in}}{\pgfqpoint{3.587244in}{1.470176in}}{\pgfqpoint{3.586530in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{1.471603in}}{\pgfqpoint{3.584850in}{1.472003in}}{\pgfqpoint{3.583841in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{1.472003in}}{\pgfqpoint{3.581865in}{1.471603in}}{\pgfqpoint{3.581151in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{1.470176in}}{\pgfqpoint{3.580037in}{1.469208in}}{\pgfqpoint{3.580037in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{1.467191in}}{\pgfqpoint{3.580438in}{1.466223in}}{\pgfqpoint{3.581151in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{1.464797in}}{\pgfqpoint{3.582832in}{1.464396in}}{\pgfqpoint{3.583841in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{1.464396in}}{\pgfqpoint{3.610572in}{1.464797in}}{\pgfqpoint{3.611285in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{1.466223in}}{\pgfqpoint{3.612399in}{1.467191in}}{\pgfqpoint{3.612399in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{1.469208in}}{\pgfqpoint{3.611998in}{1.470176in}}{\pgfqpoint{3.611285in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{1.471603in}}{\pgfqpoint{3.609604in}{1.472003in}}{\pgfqpoint{3.608596in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{1.472003in}}{\pgfqpoint{3.606619in}{1.471603in}}{\pgfqpoint{3.605906in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{1.470176in}}{\pgfqpoint{3.604792in}{1.469208in}}{\pgfqpoint{3.604792in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{1.467191in}}{\pgfqpoint{3.605193in}{1.466223in}}{\pgfqpoint{3.605906in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{1.464797in}}{\pgfqpoint{3.607587in}{1.464396in}}{\pgfqpoint{3.608596in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.464396in}}{\pgfqpoint{3.635327in}{1.464797in}}{\pgfqpoint{3.636040in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.466223in}}{\pgfqpoint{3.637154in}{1.467191in}}{\pgfqpoint{3.637154in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.469208in}}{\pgfqpoint{3.636753in}{1.470176in}}{\pgfqpoint{3.636040in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.471603in}}{\pgfqpoint{3.634359in}{1.472003in}}{\pgfqpoint{3.633350in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.472003in}}{\pgfqpoint{3.631374in}{1.471603in}}{\pgfqpoint{3.630661in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.470176in}}{\pgfqpoint{3.629547in}{1.469208in}}{\pgfqpoint{3.629547in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.467191in}}{\pgfqpoint{3.629947in}{1.466223in}}{\pgfqpoint{3.630661in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.464797in}}{\pgfqpoint{3.632342in}{1.464396in}}{\pgfqpoint{3.633350in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.464396in}}{\pgfqpoint{3.660081in}{1.464797in}}{\pgfqpoint{3.660795in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.466223in}}{\pgfqpoint{3.661909in}{1.467191in}}{\pgfqpoint{3.661909in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.469208in}}{\pgfqpoint{3.661508in}{1.470176in}}{\pgfqpoint{3.660795in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.471603in}}{\pgfqpoint{3.659114in}{1.472003in}}{\pgfqpoint{3.658105in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.472003in}}{\pgfqpoint{3.656129in}{1.471603in}}{\pgfqpoint{3.655415in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.470176in}}{\pgfqpoint{3.654301in}{1.469208in}}{\pgfqpoint{3.654301in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.467191in}}{\pgfqpoint{3.654702in}{1.466223in}}{\pgfqpoint{3.655415in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.464797in}}{\pgfqpoint{3.657096in}{1.464396in}}{\pgfqpoint{3.658105in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{1.464396in}}{\pgfqpoint{3.684836in}{1.464797in}}{\pgfqpoint{3.685549in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{1.466223in}}{\pgfqpoint{3.686663in}{1.467191in}}{\pgfqpoint{3.686663in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{1.469208in}}{\pgfqpoint{3.686263in}{1.470176in}}{\pgfqpoint{3.685549in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{1.471603in}}{\pgfqpoint{3.683868in}{1.472003in}}{\pgfqpoint{3.682860in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{1.472003in}}{\pgfqpoint{3.680883in}{1.471603in}}{\pgfqpoint{3.680170in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{1.470176in}}{\pgfqpoint{3.679056in}{1.469208in}}{\pgfqpoint{3.679056in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{1.467191in}}{\pgfqpoint{3.679457in}{1.466223in}}{\pgfqpoint{3.680170in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{1.464797in}}{\pgfqpoint{3.681851in}{1.464396in}}{\pgfqpoint{3.682860in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.464396in}}{\pgfqpoint{3.709591in}{1.464797in}}{\pgfqpoint{3.710304in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.466223in}}{\pgfqpoint{3.711418in}{1.467191in}}{\pgfqpoint{3.711418in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.469208in}}{\pgfqpoint{3.711017in}{1.470176in}}{\pgfqpoint{3.710304in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.471603in}}{\pgfqpoint{3.708623in}{1.472003in}}{\pgfqpoint{3.707615in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.472003in}}{\pgfqpoint{3.705638in}{1.471603in}}{\pgfqpoint{3.704925in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.470176in}}{\pgfqpoint{3.703811in}{1.469208in}}{\pgfqpoint{3.703811in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.467191in}}{\pgfqpoint{3.704212in}{1.466223in}}{\pgfqpoint{3.704925in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.464797in}}{\pgfqpoint{3.706606in}{1.464396in}}{\pgfqpoint{3.707615in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.464396in}}{\pgfqpoint{3.759100in}{1.464797in}}{\pgfqpoint{3.759814in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.466223in}}{\pgfqpoint{3.760928in}{1.467191in}}{\pgfqpoint{3.760928in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{1.469208in}}{\pgfqpoint{3.760527in}{1.470176in}}{\pgfqpoint{3.759814in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{1.471603in}}{\pgfqpoint{3.758133in}{1.472003in}}{\pgfqpoint{3.757124in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{1.472003in}}{\pgfqpoint{3.755148in}{1.471603in}}{\pgfqpoint{3.754434in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{1.470176in}}{\pgfqpoint{3.753320in}{1.469208in}}{\pgfqpoint{3.753320in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.467191in}}{\pgfqpoint{3.753721in}{1.466223in}}{\pgfqpoint{3.754434in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.464797in}}{\pgfqpoint{3.756115in}{1.464396in}}{\pgfqpoint{3.757124in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{1.464396in}}{\pgfqpoint{3.783855in}{1.464797in}}{\pgfqpoint{3.784568in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{1.466223in}}{\pgfqpoint{3.785682in}{1.467191in}}{\pgfqpoint{3.785682in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{1.469208in}}{\pgfqpoint{3.785282in}{1.470176in}}{\pgfqpoint{3.784568in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{1.471603in}}{\pgfqpoint{3.782887in}{1.472003in}}{\pgfqpoint{3.781879in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{1.472003in}}{\pgfqpoint{3.779902in}{1.471603in}}{\pgfqpoint{3.779189in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{1.470176in}}{\pgfqpoint{3.778075in}{1.469208in}}{\pgfqpoint{3.778075in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{1.467191in}}{\pgfqpoint{3.778476in}{1.466223in}}{\pgfqpoint{3.779189in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{1.464797in}}{\pgfqpoint{3.780870in}{1.464396in}}{\pgfqpoint{3.781879in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.464396in}}{\pgfqpoint{3.833364in}{1.464797in}}{\pgfqpoint{3.834078in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.466223in}}{\pgfqpoint{3.835192in}{1.467191in}}{\pgfqpoint{3.835192in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.469208in}}{\pgfqpoint{3.834791in}{1.470176in}}{\pgfqpoint{3.834078in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.471603in}}{\pgfqpoint{3.832397in}{1.472003in}}{\pgfqpoint{3.831388in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.472003in}}{\pgfqpoint{3.829412in}{1.471603in}}{\pgfqpoint{3.828699in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.470176in}}{\pgfqpoint{3.827585in}{1.469208in}}{\pgfqpoint{3.827585in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.467191in}}{\pgfqpoint{3.827985in}{1.466223in}}{\pgfqpoint{3.828699in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.464797in}}{\pgfqpoint{3.830379in}{1.464396in}}{\pgfqpoint{3.831388in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.464396in}}{\pgfqpoint{3.858119in}{1.464797in}}{\pgfqpoint{3.858833in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.466223in}}{\pgfqpoint{3.859947in}{1.467191in}}{\pgfqpoint{3.859947in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.469208in}}{\pgfqpoint{3.859546in}{1.470176in}}{\pgfqpoint{3.858833in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.471603in}}{\pgfqpoint{3.857152in}{1.472003in}}{\pgfqpoint{3.856143in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.472003in}}{\pgfqpoint{3.854167in}{1.471603in}}{\pgfqpoint{3.853453in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.470176in}}{\pgfqpoint{3.852339in}{1.469208in}}{\pgfqpoint{3.852339in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.467191in}}{\pgfqpoint{3.852740in}{1.466223in}}{\pgfqpoint{3.853453in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.464797in}}{\pgfqpoint{3.855134in}{1.464396in}}{\pgfqpoint{3.856143in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.464396in}}{\pgfqpoint{3.882874in}{1.464797in}}{\pgfqpoint{3.883587in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.466223in}}{\pgfqpoint{3.884701in}{1.467191in}}{\pgfqpoint{3.884701in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.469208in}}{\pgfqpoint{3.884301in}{1.470176in}}{\pgfqpoint{3.883587in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.471603in}}{\pgfqpoint{3.881906in}{1.472003in}}{\pgfqpoint{3.880898in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.472003in}}{\pgfqpoint{3.878921in}{1.471603in}}{\pgfqpoint{3.878208in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.470176in}}{\pgfqpoint{3.877094in}{1.469208in}}{\pgfqpoint{3.877094in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.467191in}}{\pgfqpoint{3.877495in}{1.466223in}}{\pgfqpoint{3.878208in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.464797in}}{\pgfqpoint{3.879889in}{1.464396in}}{\pgfqpoint{3.880898in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.464396in}}{\pgfqpoint{3.907629in}{1.464797in}}{\pgfqpoint{3.908342in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.466223in}}{\pgfqpoint{3.909456in}{1.467191in}}{\pgfqpoint{3.909456in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.469208in}}{\pgfqpoint{3.909055in}{1.470176in}}{\pgfqpoint{3.908342in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.471603in}}{\pgfqpoint{3.906661in}{1.472003in}}{\pgfqpoint{3.905652in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.472003in}}{\pgfqpoint{3.903676in}{1.471603in}}{\pgfqpoint{3.902963in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.470176in}}{\pgfqpoint{3.901849in}{1.469208in}}{\pgfqpoint{3.901849in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.467191in}}{\pgfqpoint{3.902250in}{1.466223in}}{\pgfqpoint{3.902963in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.464797in}}{\pgfqpoint{3.904644in}{1.464396in}}{\pgfqpoint{3.905652in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.464396in}}{\pgfqpoint{3.932383in}{1.464797in}}{\pgfqpoint{3.933097in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.466223in}}{\pgfqpoint{3.934211in}{1.467191in}}{\pgfqpoint{3.934211in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.469208in}}{\pgfqpoint{3.933810in}{1.470176in}}{\pgfqpoint{3.933097in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.471603in}}{\pgfqpoint{3.931416in}{1.472003in}}{\pgfqpoint{3.930407in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.472003in}}{\pgfqpoint{3.928431in}{1.471603in}}{\pgfqpoint{3.927718in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.470176in}}{\pgfqpoint{3.926604in}{1.469208in}}{\pgfqpoint{3.926604in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.467191in}}{\pgfqpoint{3.927004in}{1.466223in}}{\pgfqpoint{3.927718in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.464797in}}{\pgfqpoint{3.929398in}{1.464396in}}{\pgfqpoint{3.930407in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.464396in}}{\pgfqpoint{3.981893in}{1.464797in}}{\pgfqpoint{3.982606in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.466223in}}{\pgfqpoint{3.983720in}{1.467191in}}{\pgfqpoint{3.983720in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.469208in}}{\pgfqpoint{3.983319in}{1.470176in}}{\pgfqpoint{3.982606in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.471603in}}{\pgfqpoint{3.980925in}{1.472003in}}{\pgfqpoint{3.979917in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.472003in}}{\pgfqpoint{3.977940in}{1.471603in}}{\pgfqpoint{3.977227in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.470176in}}{\pgfqpoint{3.976113in}{1.469208in}}{\pgfqpoint{3.976113in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.467191in}}{\pgfqpoint{3.976514in}{1.466223in}}{\pgfqpoint{3.977227in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.464797in}}{\pgfqpoint{3.978908in}{1.464396in}}{\pgfqpoint{3.979917in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.464396in}}{\pgfqpoint{4.006648in}{1.464797in}}{\pgfqpoint{4.007361in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.466223in}}{\pgfqpoint{4.008475in}{1.467191in}}{\pgfqpoint{4.008475in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.469208in}}{\pgfqpoint{4.008074in}{1.470176in}}{\pgfqpoint{4.007361in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.471603in}}{\pgfqpoint{4.005680in}{1.472003in}}{\pgfqpoint{4.004671in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.472003in}}{\pgfqpoint{4.002695in}{1.471603in}}{\pgfqpoint{4.001982in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.470176in}}{\pgfqpoint{4.000868in}{1.469208in}}{\pgfqpoint{4.000868in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.467191in}}{\pgfqpoint{4.001269in}{1.466223in}}{\pgfqpoint{4.001982in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.464797in}}{\pgfqpoint{4.003663in}{1.464396in}}{\pgfqpoint{4.004671in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.464396in}}{\pgfqpoint{4.031402in}{1.464797in}}{\pgfqpoint{4.032116in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.466223in}}{\pgfqpoint{4.033230in}{1.467191in}}{\pgfqpoint{4.033230in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.469208in}}{\pgfqpoint{4.032829in}{1.470176in}}{\pgfqpoint{4.032116in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.471603in}}{\pgfqpoint{4.030435in}{1.472003in}}{\pgfqpoint{4.029426in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.472003in}}{\pgfqpoint{4.027450in}{1.471603in}}{\pgfqpoint{4.026737in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.470176in}}{\pgfqpoint{4.025622in}{1.469208in}}{\pgfqpoint{4.025622in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.467191in}}{\pgfqpoint{4.026023in}{1.466223in}}{\pgfqpoint{4.026737in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.464797in}}{\pgfqpoint{4.028417in}{1.464396in}}{\pgfqpoint{4.029426in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.464396in}}{\pgfqpoint{4.056157in}{1.464797in}}{\pgfqpoint{4.056870in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.466223in}}{\pgfqpoint{4.057984in}{1.467191in}}{\pgfqpoint{4.057984in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.469208in}}{\pgfqpoint{4.057584in}{1.470176in}}{\pgfqpoint{4.056870in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.471603in}}{\pgfqpoint{4.055190in}{1.472003in}}{\pgfqpoint{4.054181in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.472003in}}{\pgfqpoint{4.052205in}{1.471603in}}{\pgfqpoint{4.051491in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.470176in}}{\pgfqpoint{4.050377in}{1.469208in}}{\pgfqpoint{4.050377in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.467191in}}{\pgfqpoint{4.050778in}{1.466223in}}{\pgfqpoint{4.051491in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.464797in}}{\pgfqpoint{4.053172in}{1.464396in}}{\pgfqpoint{4.054181in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.464396in}}{\pgfqpoint{4.080912in}{1.464797in}}{\pgfqpoint{4.081625in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.466223in}}{\pgfqpoint{4.082739in}{1.467191in}}{\pgfqpoint{4.082739in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.469208in}}{\pgfqpoint{4.082338in}{1.470176in}}{\pgfqpoint{4.081625in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.471603in}}{\pgfqpoint{4.079944in}{1.472003in}}{\pgfqpoint{4.078936in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.472003in}}{\pgfqpoint{4.076959in}{1.471603in}}{\pgfqpoint{4.076246in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.470176in}}{\pgfqpoint{4.075132in}{1.469208in}}{\pgfqpoint{4.075132in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.467191in}}{\pgfqpoint{4.075533in}{1.466223in}}{\pgfqpoint{4.076246in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.464797in}}{\pgfqpoint{4.077927in}{1.464396in}}{\pgfqpoint{4.078936in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.464396in}}{\pgfqpoint{4.105667in}{1.464797in}}{\pgfqpoint{4.106380in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.466223in}}{\pgfqpoint{4.107494in}{1.467191in}}{\pgfqpoint{4.107494in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.469208in}}{\pgfqpoint{4.107093in}{1.470176in}}{\pgfqpoint{4.106380in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.471603in}}{\pgfqpoint{4.104699in}{1.472003in}}{\pgfqpoint{4.103690in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.472003in}}{\pgfqpoint{4.101714in}{1.471603in}}{\pgfqpoint{4.101001in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.470176in}}{\pgfqpoint{4.099887in}{1.469208in}}{\pgfqpoint{4.099887in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.467191in}}{\pgfqpoint{4.100287in}{1.466223in}}{\pgfqpoint{4.101001in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.464797in}}{\pgfqpoint{4.102682in}{1.464396in}}{\pgfqpoint{4.103690in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.464396in}}{\pgfqpoint{4.130421in}{1.464797in}}{\pgfqpoint{4.131135in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.466223in}}{\pgfqpoint{4.132249in}{1.467191in}}{\pgfqpoint{4.132249in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.469208in}}{\pgfqpoint{4.131848in}{1.470176in}}{\pgfqpoint{4.131135in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.471603in}}{\pgfqpoint{4.129454in}{1.472003in}}{\pgfqpoint{4.128445in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.472003in}}{\pgfqpoint{4.126469in}{1.471603in}}{\pgfqpoint{4.125756in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.470176in}}{\pgfqpoint{4.124641in}{1.469208in}}{\pgfqpoint{4.124641in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.467191in}}{\pgfqpoint{4.125042in}{1.466223in}}{\pgfqpoint{4.125756in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.464797in}}{\pgfqpoint{4.127436in}{1.464396in}}{\pgfqpoint{4.128445in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.464396in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.464396in}}{\pgfqpoint{4.155176in}{1.464797in}}{\pgfqpoint{4.155889in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.466223in}}{\pgfqpoint{4.157003in}{1.467191in}}{\pgfqpoint{4.157003in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.469208in}}{\pgfqpoint{4.156603in}{1.470176in}}{\pgfqpoint{4.155889in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.471603in}}{\pgfqpoint{4.154209in}{1.472003in}}{\pgfqpoint{4.153200in}{1.472003in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.472003in}}{\pgfqpoint{4.151224in}{1.471603in}}{\pgfqpoint{4.150510in}{1.470889in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.470176in}}{\pgfqpoint{4.149396in}{1.469208in}}{\pgfqpoint{4.149396in}{1.468200in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.467191in}}{\pgfqpoint{4.149797in}{1.466223in}}{\pgfqpoint{4.150510in}{1.465510in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.464797in}}{\pgfqpoint{4.152191in}{1.464396in}}{\pgfqpoint{4.153200in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.464396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.491027in}}{\pgfqpoint{0.739022in}{1.491427in}}{\pgfqpoint{0.739735in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.492854in}}{\pgfqpoint{0.740849in}{1.493822in}}{\pgfqpoint{0.740849in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.495839in}}{\pgfqpoint{0.740449in}{1.496807in}}{\pgfqpoint{0.739735in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.498233in}}{\pgfqpoint{0.738054in}{1.498634in}}{\pgfqpoint{0.737046in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.498634in}}{\pgfqpoint{0.735069in}{1.498233in}}{\pgfqpoint{0.734356in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.496807in}}{\pgfqpoint{0.733242in}{1.495839in}}{\pgfqpoint{0.733242in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.493822in}}{\pgfqpoint{0.733643in}{1.492854in}}{\pgfqpoint{0.734356in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.491427in}}{\pgfqpoint{0.736037in}{1.491027in}}{\pgfqpoint{0.737046in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370859in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{2.371867in}{1.491027in}}{\pgfqpoint{2.372835in}{1.491427in}}{\pgfqpoint{2.373548in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{2.374261in}{1.492854in}}{\pgfqpoint{2.374662in}{1.493822in}}{\pgfqpoint{2.374662in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{2.374662in}{1.495839in}}{\pgfqpoint{2.374261in}{1.496807in}}{\pgfqpoint{2.373548in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{2.372835in}{1.498233in}}{\pgfqpoint{2.371867in}{1.498634in}}{\pgfqpoint{2.370859in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{2.369850in}{1.498634in}}{\pgfqpoint{2.368882in}{1.498233in}}{\pgfqpoint{2.368169in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{2.367456in}{1.496807in}}{\pgfqpoint{2.367055in}{1.495839in}}{\pgfqpoint{2.367055in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{2.367055in}{1.493822in}}{\pgfqpoint{2.367456in}{1.492854in}}{\pgfqpoint{2.368169in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{2.368882in}{1.491427in}}{\pgfqpoint{2.369850in}{1.491027in}}{\pgfqpoint{2.370859in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{2.370859in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395613in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{2.396622in}{1.491027in}}{\pgfqpoint{2.397590in}{1.491427in}}{\pgfqpoint{2.398303in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{2.399016in}{1.492854in}}{\pgfqpoint{2.399417in}{1.493822in}}{\pgfqpoint{2.399417in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{2.399417in}{1.495839in}}{\pgfqpoint{2.399016in}{1.496807in}}{\pgfqpoint{2.398303in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{2.397590in}{1.498233in}}{\pgfqpoint{2.396622in}{1.498634in}}{\pgfqpoint{2.395613in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{2.394605in}{1.498634in}}{\pgfqpoint{2.393637in}{1.498233in}}{\pgfqpoint{2.392924in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{2.392210in}{1.496807in}}{\pgfqpoint{2.391810in}{1.495839in}}{\pgfqpoint{2.391810in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{2.391810in}{1.493822in}}{\pgfqpoint{2.392210in}{1.492854in}}{\pgfqpoint{2.392924in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{2.393637in}{1.491427in}}{\pgfqpoint{2.394605in}{1.491027in}}{\pgfqpoint{2.395613in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{2.395613in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469878in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{2.470886in}{1.491027in}}{\pgfqpoint{2.471854in}{1.491427in}}{\pgfqpoint{2.472567in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{2.473280in}{1.492854in}}{\pgfqpoint{2.473681in}{1.493822in}}{\pgfqpoint{2.473681in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{2.473681in}{1.495839in}}{\pgfqpoint{2.473280in}{1.496807in}}{\pgfqpoint{2.472567in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{2.471854in}{1.498233in}}{\pgfqpoint{2.470886in}{1.498634in}}{\pgfqpoint{2.469878in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{2.468869in}{1.498634in}}{\pgfqpoint{2.467901in}{1.498233in}}{\pgfqpoint{2.467188in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{2.466475in}{1.496807in}}{\pgfqpoint{2.466074in}{1.495839in}}{\pgfqpoint{2.466074in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{2.466074in}{1.493822in}}{\pgfqpoint{2.466475in}{1.492854in}}{\pgfqpoint{2.467188in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{2.467901in}{1.491427in}}{\pgfqpoint{2.468869in}{1.491027in}}{\pgfqpoint{2.469878in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{2.469878in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494632in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{2.495641in}{1.491027in}}{\pgfqpoint{2.496609in}{1.491427in}}{\pgfqpoint{2.497322in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{2.498035in}{1.492854in}}{\pgfqpoint{2.498436in}{1.493822in}}{\pgfqpoint{2.498436in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{2.498436in}{1.495839in}}{\pgfqpoint{2.498035in}{1.496807in}}{\pgfqpoint{2.497322in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{2.496609in}{1.498233in}}{\pgfqpoint{2.495641in}{1.498634in}}{\pgfqpoint{2.494632in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{2.493624in}{1.498634in}}{\pgfqpoint{2.492656in}{1.498233in}}{\pgfqpoint{2.491943in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{2.491229in}{1.496807in}}{\pgfqpoint{2.490829in}{1.495839in}}{\pgfqpoint{2.490829in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{2.490829in}{1.493822in}}{\pgfqpoint{2.491229in}{1.492854in}}{\pgfqpoint{2.491943in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{2.492656in}{1.491427in}}{\pgfqpoint{2.493624in}{1.491027in}}{\pgfqpoint{2.494632in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{2.494632in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519387in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{2.520396in}{1.491027in}}{\pgfqpoint{2.521363in}{1.491427in}}{\pgfqpoint{2.522077in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{2.522790in}{1.492854in}}{\pgfqpoint{2.523191in}{1.493822in}}{\pgfqpoint{2.523191in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{2.523191in}{1.495839in}}{\pgfqpoint{2.522790in}{1.496807in}}{\pgfqpoint{2.522077in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{2.521363in}{1.498233in}}{\pgfqpoint{2.520396in}{1.498634in}}{\pgfqpoint{2.519387in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{2.518378in}{1.498634in}}{\pgfqpoint{2.517411in}{1.498233in}}{\pgfqpoint{2.516697in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{2.515984in}{1.496807in}}{\pgfqpoint{2.515583in}{1.495839in}}{\pgfqpoint{2.515583in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{2.515583in}{1.493822in}}{\pgfqpoint{2.515984in}{1.492854in}}{\pgfqpoint{2.516697in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{2.517411in}{1.491427in}}{\pgfqpoint{2.518378in}{1.491027in}}{\pgfqpoint{2.519387in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{2.519387in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544142in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{2.545150in}{1.491027in}}{\pgfqpoint{2.546118in}{1.491427in}}{\pgfqpoint{2.546831in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{2.547545in}{1.492854in}}{\pgfqpoint{2.547945in}{1.493822in}}{\pgfqpoint{2.547945in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{2.547945in}{1.495839in}}{\pgfqpoint{2.547545in}{1.496807in}}{\pgfqpoint{2.546831in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{2.546118in}{1.498233in}}{\pgfqpoint{2.545150in}{1.498634in}}{\pgfqpoint{2.544142in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{2.543133in}{1.498634in}}{\pgfqpoint{2.542165in}{1.498233in}}{\pgfqpoint{2.541452in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{2.540739in}{1.496807in}}{\pgfqpoint{2.540338in}{1.495839in}}{\pgfqpoint{2.540338in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{2.540338in}{1.493822in}}{\pgfqpoint{2.540739in}{1.492854in}}{\pgfqpoint{2.541452in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{2.542165in}{1.491427in}}{\pgfqpoint{2.543133in}{1.491027in}}{\pgfqpoint{2.544142in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{2.544142in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618406in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{2.619415in}{1.491027in}}{\pgfqpoint{2.620382in}{1.491427in}}{\pgfqpoint{2.621096in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{2.621809in}{1.492854in}}{\pgfqpoint{2.622210in}{1.493822in}}{\pgfqpoint{2.622210in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{2.622210in}{1.495839in}}{\pgfqpoint{2.621809in}{1.496807in}}{\pgfqpoint{2.621096in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{2.620382in}{1.498233in}}{\pgfqpoint{2.619415in}{1.498634in}}{\pgfqpoint{2.618406in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{2.617397in}{1.498634in}}{\pgfqpoint{2.616430in}{1.498233in}}{\pgfqpoint{2.615716in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{2.615003in}{1.496807in}}{\pgfqpoint{2.614602in}{1.495839in}}{\pgfqpoint{2.614602in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{2.614602in}{1.493822in}}{\pgfqpoint{2.615003in}{1.492854in}}{\pgfqpoint{2.615716in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{2.616430in}{1.491427in}}{\pgfqpoint{2.617397in}{1.491027in}}{\pgfqpoint{2.618406in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{2.618406in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667915in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{2.668924in}{1.491027in}}{\pgfqpoint{2.669892in}{1.491427in}}{\pgfqpoint{2.670605in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{2.671318in}{1.492854in}}{\pgfqpoint{2.671719in}{1.493822in}}{\pgfqpoint{2.671719in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{2.671719in}{1.495839in}}{\pgfqpoint{2.671318in}{1.496807in}}{\pgfqpoint{2.670605in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{2.669892in}{1.498233in}}{\pgfqpoint{2.668924in}{1.498634in}}{\pgfqpoint{2.667915in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{2.666907in}{1.498634in}}{\pgfqpoint{2.665939in}{1.498233in}}{\pgfqpoint{2.665226in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{2.664513in}{1.496807in}}{\pgfqpoint{2.664112in}{1.495839in}}{\pgfqpoint{2.664112in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{1.493822in}}{\pgfqpoint{2.664513in}{1.492854in}}{\pgfqpoint{2.665226in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{2.665939in}{1.491427in}}{\pgfqpoint{2.666907in}{1.491027in}}{\pgfqpoint{2.667915in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{1.491027in}}{\pgfqpoint{2.694646in}{1.491427in}}{\pgfqpoint{2.695360in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{1.492854in}}{\pgfqpoint{2.696474in}{1.493822in}}{\pgfqpoint{2.696474in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{1.495839in}}{\pgfqpoint{2.696073in}{1.496807in}}{\pgfqpoint{2.695360in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{1.498233in}}{\pgfqpoint{2.693679in}{1.498634in}}{\pgfqpoint{2.692670in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{1.498634in}}{\pgfqpoint{2.690694in}{1.498233in}}{\pgfqpoint{2.689981in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{1.496807in}}{\pgfqpoint{2.688867in}{1.495839in}}{\pgfqpoint{2.688867in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{1.493822in}}{\pgfqpoint{2.689267in}{1.492854in}}{\pgfqpoint{2.689981in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{1.491427in}}{\pgfqpoint{2.691661in}{1.491027in}}{\pgfqpoint{2.692670in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766934in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{2.767943in}{1.491027in}}{\pgfqpoint{2.768911in}{1.491427in}}{\pgfqpoint{2.769624in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{2.770337in}{1.492854in}}{\pgfqpoint{2.770738in}{1.493822in}}{\pgfqpoint{2.770738in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{2.770738in}{1.495839in}}{\pgfqpoint{2.770337in}{1.496807in}}{\pgfqpoint{2.769624in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{2.768911in}{1.498233in}}{\pgfqpoint{2.767943in}{1.498634in}}{\pgfqpoint{2.766934in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{2.765926in}{1.498634in}}{\pgfqpoint{2.764958in}{1.498233in}}{\pgfqpoint{2.764245in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{2.763532in}{1.496807in}}{\pgfqpoint{2.763131in}{1.495839in}}{\pgfqpoint{2.763131in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{2.763131in}{1.493822in}}{\pgfqpoint{2.763532in}{1.492854in}}{\pgfqpoint{2.764245in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{2.764958in}{1.491427in}}{\pgfqpoint{2.765926in}{1.491027in}}{\pgfqpoint{2.766934in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{2.766934in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{1.491027in}}{\pgfqpoint{2.843175in}{1.491427in}}{\pgfqpoint{2.843888in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{1.492854in}}{\pgfqpoint{2.845002in}{1.493822in}}{\pgfqpoint{2.845002in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{1.495839in}}{\pgfqpoint{2.844601in}{1.496807in}}{\pgfqpoint{2.843888in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{1.498233in}}{\pgfqpoint{2.842207in}{1.498634in}}{\pgfqpoint{2.841199in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{1.498634in}}{\pgfqpoint{2.839222in}{1.498233in}}{\pgfqpoint{2.838509in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{1.496807in}}{\pgfqpoint{2.837395in}{1.495839in}}{\pgfqpoint{2.837395in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{1.493822in}}{\pgfqpoint{2.837796in}{1.492854in}}{\pgfqpoint{2.838509in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{1.491427in}}{\pgfqpoint{2.840190in}{1.491027in}}{\pgfqpoint{2.841199in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915463in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{2.916472in}{1.491027in}}{\pgfqpoint{2.917439in}{1.491427in}}{\pgfqpoint{2.918152in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{2.918866in}{1.492854in}}{\pgfqpoint{2.919266in}{1.493822in}}{\pgfqpoint{2.919266in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{2.919266in}{1.495839in}}{\pgfqpoint{2.918866in}{1.496807in}}{\pgfqpoint{2.918152in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{2.917439in}{1.498233in}}{\pgfqpoint{2.916472in}{1.498634in}}{\pgfqpoint{2.915463in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{2.914454in}{1.498634in}}{\pgfqpoint{2.913487in}{1.498233in}}{\pgfqpoint{2.912773in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{2.912060in}{1.496807in}}{\pgfqpoint{2.911659in}{1.495839in}}{\pgfqpoint{2.911659in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{2.911659in}{1.493822in}}{\pgfqpoint{2.912060in}{1.492854in}}{\pgfqpoint{2.912773in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{2.913487in}{1.491427in}}{\pgfqpoint{2.914454in}{1.491027in}}{\pgfqpoint{2.915463in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{2.915463in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940218in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{2.941226in}{1.491027in}}{\pgfqpoint{2.942194in}{1.491427in}}{\pgfqpoint{2.942907in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{2.943620in}{1.492854in}}{\pgfqpoint{2.944021in}{1.493822in}}{\pgfqpoint{2.944021in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{2.944021in}{1.495839in}}{\pgfqpoint{2.943620in}{1.496807in}}{\pgfqpoint{2.942907in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{2.942194in}{1.498233in}}{\pgfqpoint{2.941226in}{1.498634in}}{\pgfqpoint{2.940218in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{2.939209in}{1.498634in}}{\pgfqpoint{2.938241in}{1.498233in}}{\pgfqpoint{2.937528in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{2.936815in}{1.496807in}}{\pgfqpoint{2.936414in}{1.495839in}}{\pgfqpoint{2.936414in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{2.936414in}{1.493822in}}{\pgfqpoint{2.936815in}{1.492854in}}{\pgfqpoint{2.937528in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{2.938241in}{1.491427in}}{\pgfqpoint{2.939209in}{1.491027in}}{\pgfqpoint{2.940218in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{2.940218in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014482in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.015491in}{1.491027in}}{\pgfqpoint{3.016458in}{1.491427in}}{\pgfqpoint{3.017171in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.017885in}{1.492854in}}{\pgfqpoint{3.018285in}{1.493822in}}{\pgfqpoint{3.018285in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.018285in}{1.495839in}}{\pgfqpoint{3.017885in}{1.496807in}}{\pgfqpoint{3.017171in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.016458in}{1.498233in}}{\pgfqpoint{3.015491in}{1.498634in}}{\pgfqpoint{3.014482in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.013473in}{1.498634in}}{\pgfqpoint{3.012505in}{1.498233in}}{\pgfqpoint{3.011792in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.011079in}{1.496807in}}{\pgfqpoint{3.010678in}{1.495839in}}{\pgfqpoint{3.010678in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.010678in}{1.493822in}}{\pgfqpoint{3.011079in}{1.492854in}}{\pgfqpoint{3.011792in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.012505in}{1.491427in}}{\pgfqpoint{3.013473in}{1.491027in}}{\pgfqpoint{3.014482in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.491027in}}{\pgfqpoint{3.065968in}{1.491427in}}{\pgfqpoint{3.066681in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.492854in}}{\pgfqpoint{3.067795in}{1.493822in}}{\pgfqpoint{3.067795in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.495839in}}{\pgfqpoint{3.067394in}{1.496807in}}{\pgfqpoint{3.066681in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.498233in}}{\pgfqpoint{3.065000in}{1.498634in}}{\pgfqpoint{3.063991in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.498634in}}{\pgfqpoint{3.062015in}{1.498233in}}{\pgfqpoint{3.061302in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.496807in}}{\pgfqpoint{3.060188in}{1.495839in}}{\pgfqpoint{3.060188in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.493822in}}{\pgfqpoint{3.060588in}{1.492854in}}{\pgfqpoint{3.061302in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.491427in}}{\pgfqpoint{3.062983in}{1.491027in}}{\pgfqpoint{3.063991in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.491027in}}{\pgfqpoint{3.090722in}{1.491427in}}{\pgfqpoint{3.091436in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.492854in}}{\pgfqpoint{3.092550in}{1.493822in}}{\pgfqpoint{3.092550in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.495839in}}{\pgfqpoint{3.092149in}{1.496807in}}{\pgfqpoint{3.091436in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.498233in}}{\pgfqpoint{3.089755in}{1.498634in}}{\pgfqpoint{3.088746in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.498634in}}{\pgfqpoint{3.086770in}{1.498233in}}{\pgfqpoint{3.086056in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.496807in}}{\pgfqpoint{3.084942in}{1.495839in}}{\pgfqpoint{3.084942in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.493822in}}{\pgfqpoint{3.085343in}{1.492854in}}{\pgfqpoint{3.086056in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.491427in}}{\pgfqpoint{3.087737in}{1.491027in}}{\pgfqpoint{3.088746in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163010in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.164019in}{1.491027in}}{\pgfqpoint{3.164987in}{1.491427in}}{\pgfqpoint{3.165700in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.166413in}{1.492854in}}{\pgfqpoint{3.166814in}{1.493822in}}{\pgfqpoint{3.166814in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.166814in}{1.495839in}}{\pgfqpoint{3.166413in}{1.496807in}}{\pgfqpoint{3.165700in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.164987in}{1.498233in}}{\pgfqpoint{3.164019in}{1.498634in}}{\pgfqpoint{3.163010in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.162001in}{1.498634in}}{\pgfqpoint{3.161034in}{1.498233in}}{\pgfqpoint{3.160321in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.159607in}{1.496807in}}{\pgfqpoint{3.159207in}{1.495839in}}{\pgfqpoint{3.159207in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.159207in}{1.493822in}}{\pgfqpoint{3.159607in}{1.492854in}}{\pgfqpoint{3.160321in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.161034in}{1.491427in}}{\pgfqpoint{3.162001in}{1.491027in}}{\pgfqpoint{3.163010in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.163010in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{1.491027in}}{\pgfqpoint{3.239251in}{1.491427in}}{\pgfqpoint{3.239964in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{1.492854in}}{\pgfqpoint{3.241078in}{1.493822in}}{\pgfqpoint{3.241078in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{1.495839in}}{\pgfqpoint{3.240677in}{1.496807in}}{\pgfqpoint{3.239964in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{1.498233in}}{\pgfqpoint{3.238283in}{1.498634in}}{\pgfqpoint{3.237274in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{1.498634in}}{\pgfqpoint{3.235298in}{1.498233in}}{\pgfqpoint{3.234585in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{1.496807in}}{\pgfqpoint{3.233471in}{1.495839in}}{\pgfqpoint{3.233471in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{1.493822in}}{\pgfqpoint{3.233872in}{1.492854in}}{\pgfqpoint{3.234585in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{1.491427in}}{\pgfqpoint{3.236266in}{1.491027in}}{\pgfqpoint{3.237274in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{1.491027in}}{\pgfqpoint{3.264005in}{1.491427in}}{\pgfqpoint{3.264719in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{1.492854in}}{\pgfqpoint{3.265833in}{1.493822in}}{\pgfqpoint{3.265833in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{1.495839in}}{\pgfqpoint{3.265432in}{1.496807in}}{\pgfqpoint{3.264719in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{1.498233in}}{\pgfqpoint{3.263038in}{1.498634in}}{\pgfqpoint{3.262029in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{1.498634in}}{\pgfqpoint{3.260053in}{1.498233in}}{\pgfqpoint{3.259340in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{1.496807in}}{\pgfqpoint{3.258226in}{1.495839in}}{\pgfqpoint{3.258226in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{1.493822in}}{\pgfqpoint{3.258626in}{1.492854in}}{\pgfqpoint{3.259340in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{1.491427in}}{\pgfqpoint{3.261020in}{1.491027in}}{\pgfqpoint{3.262029in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{1.491027in}}{\pgfqpoint{3.313515in}{1.491427in}}{\pgfqpoint{3.314228in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{1.492854in}}{\pgfqpoint{3.315342in}{1.493822in}}{\pgfqpoint{3.315342in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{1.495839in}}{\pgfqpoint{3.314942in}{1.496807in}}{\pgfqpoint{3.314228in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{1.498233in}}{\pgfqpoint{3.312547in}{1.498634in}}{\pgfqpoint{3.311539in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{1.498634in}}{\pgfqpoint{3.309562in}{1.498233in}}{\pgfqpoint{3.308849in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{1.496807in}}{\pgfqpoint{3.307735in}{1.495839in}}{\pgfqpoint{3.307735in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{1.493822in}}{\pgfqpoint{3.308136in}{1.492854in}}{\pgfqpoint{3.308849in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{1.491427in}}{\pgfqpoint{3.310530in}{1.491027in}}{\pgfqpoint{3.311539in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{1.491027in}}{\pgfqpoint{3.338270in}{1.491427in}}{\pgfqpoint{3.338983in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{1.492854in}}{\pgfqpoint{3.340097in}{1.493822in}}{\pgfqpoint{3.340097in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{1.495839in}}{\pgfqpoint{3.339696in}{1.496807in}}{\pgfqpoint{3.338983in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{1.498233in}}{\pgfqpoint{3.337302in}{1.498634in}}{\pgfqpoint{3.336293in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{1.498634in}}{\pgfqpoint{3.334317in}{1.498233in}}{\pgfqpoint{3.333604in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{1.496807in}}{\pgfqpoint{3.332490in}{1.495839in}}{\pgfqpoint{3.332490in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{1.493822in}}{\pgfqpoint{3.332891in}{1.492854in}}{\pgfqpoint{3.333604in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{1.491427in}}{\pgfqpoint{3.335285in}{1.491027in}}{\pgfqpoint{3.336293in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{1.491027in}}{\pgfqpoint{3.387779in}{1.491427in}}{\pgfqpoint{3.388492in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{1.492854in}}{\pgfqpoint{3.389607in}{1.493822in}}{\pgfqpoint{3.389607in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{1.495839in}}{\pgfqpoint{3.389206in}{1.496807in}}{\pgfqpoint{3.388492in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{1.498233in}}{\pgfqpoint{3.386812in}{1.498634in}}{\pgfqpoint{3.385803in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{1.498634in}}{\pgfqpoint{3.383827in}{1.498233in}}{\pgfqpoint{3.383113in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{1.496807in}}{\pgfqpoint{3.381999in}{1.495839in}}{\pgfqpoint{3.381999in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{1.493822in}}{\pgfqpoint{3.382400in}{1.492854in}}{\pgfqpoint{3.383113in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{1.491427in}}{\pgfqpoint{3.384794in}{1.491027in}}{\pgfqpoint{3.385803in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{1.491027in}}{\pgfqpoint{3.412534in}{1.491427in}}{\pgfqpoint{3.413247in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{1.492854in}}{\pgfqpoint{3.414361in}{1.493822in}}{\pgfqpoint{3.414361in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{1.495839in}}{\pgfqpoint{3.413960in}{1.496807in}}{\pgfqpoint{3.413247in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{1.498233in}}{\pgfqpoint{3.411566in}{1.498634in}}{\pgfqpoint{3.410558in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{1.498634in}}{\pgfqpoint{3.408581in}{1.498233in}}{\pgfqpoint{3.407868in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{1.496807in}}{\pgfqpoint{3.406754in}{1.495839in}}{\pgfqpoint{3.406754in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{1.493822in}}{\pgfqpoint{3.407155in}{1.492854in}}{\pgfqpoint{3.407868in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{1.491427in}}{\pgfqpoint{3.409549in}{1.491027in}}{\pgfqpoint{3.410558in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{1.491027in}}{\pgfqpoint{3.437289in}{1.491427in}}{\pgfqpoint{3.438002in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{1.492854in}}{\pgfqpoint{3.439116in}{1.493822in}}{\pgfqpoint{3.439116in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{1.495839in}}{\pgfqpoint{3.438715in}{1.496807in}}{\pgfqpoint{3.438002in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{1.498233in}}{\pgfqpoint{3.436321in}{1.498634in}}{\pgfqpoint{3.435312in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{1.498634in}}{\pgfqpoint{3.433336in}{1.498233in}}{\pgfqpoint{3.432623in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{1.496807in}}{\pgfqpoint{3.431509in}{1.495839in}}{\pgfqpoint{3.431509in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{1.493822in}}{\pgfqpoint{3.431910in}{1.492854in}}{\pgfqpoint{3.432623in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{1.491427in}}{\pgfqpoint{3.434304in}{1.491027in}}{\pgfqpoint{3.435312in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.491027in}}{\pgfqpoint{3.462043in}{1.491427in}}{\pgfqpoint{3.462757in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.492854in}}{\pgfqpoint{3.463871in}{1.493822in}}{\pgfqpoint{3.463871in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.495839in}}{\pgfqpoint{3.463470in}{1.496807in}}{\pgfqpoint{3.462757in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.498233in}}{\pgfqpoint{3.461076in}{1.498634in}}{\pgfqpoint{3.460067in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.498634in}}{\pgfqpoint{3.458091in}{1.498233in}}{\pgfqpoint{3.457378in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.496807in}}{\pgfqpoint{3.456263in}{1.495839in}}{\pgfqpoint{3.456263in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.493822in}}{\pgfqpoint{3.456664in}{1.492854in}}{\pgfqpoint{3.457378in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.491427in}}{\pgfqpoint{3.459058in}{1.491027in}}{\pgfqpoint{3.460067in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.491027in}}{\pgfqpoint{3.486798in}{1.491427in}}{\pgfqpoint{3.487511in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.492854in}}{\pgfqpoint{3.488625in}{1.493822in}}{\pgfqpoint{3.488625in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{1.495839in}}{\pgfqpoint{3.488225in}{1.496807in}}{\pgfqpoint{3.487511in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{1.498233in}}{\pgfqpoint{3.485831in}{1.498634in}}{\pgfqpoint{3.484822in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{1.498634in}}{\pgfqpoint{3.482846in}{1.498233in}}{\pgfqpoint{3.482132in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{1.496807in}}{\pgfqpoint{3.481018in}{1.495839in}}{\pgfqpoint{3.481018in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.493822in}}{\pgfqpoint{3.481419in}{1.492854in}}{\pgfqpoint{3.482132in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.491427in}}{\pgfqpoint{3.483813in}{1.491027in}}{\pgfqpoint{3.484822in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{1.491027in}}{\pgfqpoint{3.536308in}{1.491427in}}{\pgfqpoint{3.537021in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{1.492854in}}{\pgfqpoint{3.538135in}{1.493822in}}{\pgfqpoint{3.538135in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{1.495839in}}{\pgfqpoint{3.537734in}{1.496807in}}{\pgfqpoint{3.537021in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{1.498233in}}{\pgfqpoint{3.535340in}{1.498634in}}{\pgfqpoint{3.534331in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{1.498634in}}{\pgfqpoint{3.532355in}{1.498233in}}{\pgfqpoint{3.531642in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{1.496807in}}{\pgfqpoint{3.530528in}{1.495839in}}{\pgfqpoint{3.530528in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{1.493822in}}{\pgfqpoint{3.530928in}{1.492854in}}{\pgfqpoint{3.531642in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{1.491427in}}{\pgfqpoint{3.533323in}{1.491027in}}{\pgfqpoint{3.534331in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{1.491027in}}{\pgfqpoint{3.561062in}{1.491427in}}{\pgfqpoint{3.561776in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{1.492854in}}{\pgfqpoint{3.562890in}{1.493822in}}{\pgfqpoint{3.562890in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{1.495839in}}{\pgfqpoint{3.562489in}{1.496807in}}{\pgfqpoint{3.561776in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{1.498233in}}{\pgfqpoint{3.560095in}{1.498634in}}{\pgfqpoint{3.559086in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{1.498634in}}{\pgfqpoint{3.557110in}{1.498233in}}{\pgfqpoint{3.556396in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{1.496807in}}{\pgfqpoint{3.555282in}{1.495839in}}{\pgfqpoint{3.555282in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{1.493822in}}{\pgfqpoint{3.555683in}{1.492854in}}{\pgfqpoint{3.556396in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{1.491427in}}{\pgfqpoint{3.558077in}{1.491027in}}{\pgfqpoint{3.559086in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{1.491027in}}{\pgfqpoint{3.585817in}{1.491427in}}{\pgfqpoint{3.586530in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{1.492854in}}{\pgfqpoint{3.587644in}{1.493822in}}{\pgfqpoint{3.587644in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{1.495839in}}{\pgfqpoint{3.587244in}{1.496807in}}{\pgfqpoint{3.586530in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{1.498233in}}{\pgfqpoint{3.584850in}{1.498634in}}{\pgfqpoint{3.583841in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{1.498634in}}{\pgfqpoint{3.581865in}{1.498233in}}{\pgfqpoint{3.581151in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{1.496807in}}{\pgfqpoint{3.580037in}{1.495839in}}{\pgfqpoint{3.580037in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{1.493822in}}{\pgfqpoint{3.580438in}{1.492854in}}{\pgfqpoint{3.581151in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{1.491427in}}{\pgfqpoint{3.582832in}{1.491027in}}{\pgfqpoint{3.583841in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{1.491027in}}{\pgfqpoint{3.610572in}{1.491427in}}{\pgfqpoint{3.611285in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{1.492854in}}{\pgfqpoint{3.612399in}{1.493822in}}{\pgfqpoint{3.612399in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{1.495839in}}{\pgfqpoint{3.611998in}{1.496807in}}{\pgfqpoint{3.611285in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{1.498233in}}{\pgfqpoint{3.609604in}{1.498634in}}{\pgfqpoint{3.608596in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{1.498634in}}{\pgfqpoint{3.606619in}{1.498233in}}{\pgfqpoint{3.605906in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{1.496807in}}{\pgfqpoint{3.604792in}{1.495839in}}{\pgfqpoint{3.604792in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{1.493822in}}{\pgfqpoint{3.605193in}{1.492854in}}{\pgfqpoint{3.605906in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{1.491427in}}{\pgfqpoint{3.607587in}{1.491027in}}{\pgfqpoint{3.608596in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.491027in}}{\pgfqpoint{3.635327in}{1.491427in}}{\pgfqpoint{3.636040in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.492854in}}{\pgfqpoint{3.637154in}{1.493822in}}{\pgfqpoint{3.637154in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.495839in}}{\pgfqpoint{3.636753in}{1.496807in}}{\pgfqpoint{3.636040in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.498233in}}{\pgfqpoint{3.634359in}{1.498634in}}{\pgfqpoint{3.633350in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.498634in}}{\pgfqpoint{3.631374in}{1.498233in}}{\pgfqpoint{3.630661in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.496807in}}{\pgfqpoint{3.629547in}{1.495839in}}{\pgfqpoint{3.629547in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.493822in}}{\pgfqpoint{3.629947in}{1.492854in}}{\pgfqpoint{3.630661in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.491427in}}{\pgfqpoint{3.632342in}{1.491027in}}{\pgfqpoint{3.633350in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{1.491027in}}{\pgfqpoint{3.684836in}{1.491427in}}{\pgfqpoint{3.685549in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{1.492854in}}{\pgfqpoint{3.686663in}{1.493822in}}{\pgfqpoint{3.686663in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{1.495839in}}{\pgfqpoint{3.686263in}{1.496807in}}{\pgfqpoint{3.685549in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{1.498233in}}{\pgfqpoint{3.683868in}{1.498634in}}{\pgfqpoint{3.682860in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{1.498634in}}{\pgfqpoint{3.680883in}{1.498233in}}{\pgfqpoint{3.680170in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{1.496807in}}{\pgfqpoint{3.679056in}{1.495839in}}{\pgfqpoint{3.679056in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{1.493822in}}{\pgfqpoint{3.679457in}{1.492854in}}{\pgfqpoint{3.680170in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{1.491427in}}{\pgfqpoint{3.681851in}{1.491027in}}{\pgfqpoint{3.682860in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.491027in}}{\pgfqpoint{3.709591in}{1.491427in}}{\pgfqpoint{3.710304in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.492854in}}{\pgfqpoint{3.711418in}{1.493822in}}{\pgfqpoint{3.711418in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.495839in}}{\pgfqpoint{3.711017in}{1.496807in}}{\pgfqpoint{3.710304in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.498233in}}{\pgfqpoint{3.708623in}{1.498634in}}{\pgfqpoint{3.707615in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.498634in}}{\pgfqpoint{3.705638in}{1.498233in}}{\pgfqpoint{3.704925in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.496807in}}{\pgfqpoint{3.703811in}{1.495839in}}{\pgfqpoint{3.703811in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.493822in}}{\pgfqpoint{3.704212in}{1.492854in}}{\pgfqpoint{3.704925in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.491427in}}{\pgfqpoint{3.706606in}{1.491027in}}{\pgfqpoint{3.707615in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{1.491027in}}{\pgfqpoint{3.734346in}{1.491427in}}{\pgfqpoint{3.735059in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{1.492854in}}{\pgfqpoint{3.736173in}{1.493822in}}{\pgfqpoint{3.736173in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{1.495839in}}{\pgfqpoint{3.735772in}{1.496807in}}{\pgfqpoint{3.735059in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{1.498233in}}{\pgfqpoint{3.733378in}{1.498634in}}{\pgfqpoint{3.732369in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{1.498634in}}{\pgfqpoint{3.730393in}{1.498233in}}{\pgfqpoint{3.729680in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{1.496807in}}{\pgfqpoint{3.728566in}{1.495839in}}{\pgfqpoint{3.728566in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{1.493822in}}{\pgfqpoint{3.728966in}{1.492854in}}{\pgfqpoint{3.729680in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{1.491427in}}{\pgfqpoint{3.731361in}{1.491027in}}{\pgfqpoint{3.732369in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.491027in}}{\pgfqpoint{3.759100in}{1.491427in}}{\pgfqpoint{3.759814in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.492854in}}{\pgfqpoint{3.760928in}{1.493822in}}{\pgfqpoint{3.760928in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{1.495839in}}{\pgfqpoint{3.760527in}{1.496807in}}{\pgfqpoint{3.759814in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{1.498233in}}{\pgfqpoint{3.758133in}{1.498634in}}{\pgfqpoint{3.757124in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{1.498634in}}{\pgfqpoint{3.755148in}{1.498233in}}{\pgfqpoint{3.754434in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{1.496807in}}{\pgfqpoint{3.753320in}{1.495839in}}{\pgfqpoint{3.753320in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.493822in}}{\pgfqpoint{3.753721in}{1.492854in}}{\pgfqpoint{3.754434in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.491427in}}{\pgfqpoint{3.756115in}{1.491027in}}{\pgfqpoint{3.757124in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{1.491027in}}{\pgfqpoint{3.783855in}{1.491427in}}{\pgfqpoint{3.784568in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{1.492854in}}{\pgfqpoint{3.785682in}{1.493822in}}{\pgfqpoint{3.785682in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{1.495839in}}{\pgfqpoint{3.785282in}{1.496807in}}{\pgfqpoint{3.784568in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{1.498233in}}{\pgfqpoint{3.782887in}{1.498634in}}{\pgfqpoint{3.781879in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{1.498634in}}{\pgfqpoint{3.779902in}{1.498233in}}{\pgfqpoint{3.779189in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{1.496807in}}{\pgfqpoint{3.778075in}{1.495839in}}{\pgfqpoint{3.778075in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{1.493822in}}{\pgfqpoint{3.778476in}{1.492854in}}{\pgfqpoint{3.779189in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{1.491427in}}{\pgfqpoint{3.780870in}{1.491027in}}{\pgfqpoint{3.781879in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.491027in}}{\pgfqpoint{3.808610in}{1.491427in}}{\pgfqpoint{3.809323in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.492854in}}{\pgfqpoint{3.810437in}{1.493822in}}{\pgfqpoint{3.810437in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.495839in}}{\pgfqpoint{3.810036in}{1.496807in}}{\pgfqpoint{3.809323in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.498233in}}{\pgfqpoint{3.807642in}{1.498634in}}{\pgfqpoint{3.806633in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.498634in}}{\pgfqpoint{3.804657in}{1.498233in}}{\pgfqpoint{3.803944in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.496807in}}{\pgfqpoint{3.802830in}{1.495839in}}{\pgfqpoint{3.802830in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.493822in}}{\pgfqpoint{3.803231in}{1.492854in}}{\pgfqpoint{3.803944in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.491427in}}{\pgfqpoint{3.805625in}{1.491027in}}{\pgfqpoint{3.806633in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.491027in}}{\pgfqpoint{3.833364in}{1.491427in}}{\pgfqpoint{3.834078in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.492854in}}{\pgfqpoint{3.835192in}{1.493822in}}{\pgfqpoint{3.835192in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.495839in}}{\pgfqpoint{3.834791in}{1.496807in}}{\pgfqpoint{3.834078in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.498233in}}{\pgfqpoint{3.832397in}{1.498634in}}{\pgfqpoint{3.831388in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.498634in}}{\pgfqpoint{3.829412in}{1.498233in}}{\pgfqpoint{3.828699in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.496807in}}{\pgfqpoint{3.827585in}{1.495839in}}{\pgfqpoint{3.827585in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.493822in}}{\pgfqpoint{3.827985in}{1.492854in}}{\pgfqpoint{3.828699in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.491427in}}{\pgfqpoint{3.830379in}{1.491027in}}{\pgfqpoint{3.831388in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.491027in}}{\pgfqpoint{3.858119in}{1.491427in}}{\pgfqpoint{3.858833in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.492854in}}{\pgfqpoint{3.859947in}{1.493822in}}{\pgfqpoint{3.859947in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.495839in}}{\pgfqpoint{3.859546in}{1.496807in}}{\pgfqpoint{3.858833in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.498233in}}{\pgfqpoint{3.857152in}{1.498634in}}{\pgfqpoint{3.856143in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.498634in}}{\pgfqpoint{3.854167in}{1.498233in}}{\pgfqpoint{3.853453in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.496807in}}{\pgfqpoint{3.852339in}{1.495839in}}{\pgfqpoint{3.852339in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.493822in}}{\pgfqpoint{3.852740in}{1.492854in}}{\pgfqpoint{3.853453in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.491427in}}{\pgfqpoint{3.855134in}{1.491027in}}{\pgfqpoint{3.856143in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.491027in}}{\pgfqpoint{3.882874in}{1.491427in}}{\pgfqpoint{3.883587in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.492854in}}{\pgfqpoint{3.884701in}{1.493822in}}{\pgfqpoint{3.884701in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.495839in}}{\pgfqpoint{3.884301in}{1.496807in}}{\pgfqpoint{3.883587in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.498233in}}{\pgfqpoint{3.881906in}{1.498634in}}{\pgfqpoint{3.880898in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.498634in}}{\pgfqpoint{3.878921in}{1.498233in}}{\pgfqpoint{3.878208in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.496807in}}{\pgfqpoint{3.877094in}{1.495839in}}{\pgfqpoint{3.877094in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.493822in}}{\pgfqpoint{3.877495in}{1.492854in}}{\pgfqpoint{3.878208in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.491427in}}{\pgfqpoint{3.879889in}{1.491027in}}{\pgfqpoint{3.880898in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.491027in}}{\pgfqpoint{3.907629in}{1.491427in}}{\pgfqpoint{3.908342in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.492854in}}{\pgfqpoint{3.909456in}{1.493822in}}{\pgfqpoint{3.909456in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.495839in}}{\pgfqpoint{3.909055in}{1.496807in}}{\pgfqpoint{3.908342in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.498233in}}{\pgfqpoint{3.906661in}{1.498634in}}{\pgfqpoint{3.905652in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.498634in}}{\pgfqpoint{3.903676in}{1.498233in}}{\pgfqpoint{3.902963in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.496807in}}{\pgfqpoint{3.901849in}{1.495839in}}{\pgfqpoint{3.901849in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.493822in}}{\pgfqpoint{3.902250in}{1.492854in}}{\pgfqpoint{3.902963in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.491427in}}{\pgfqpoint{3.904644in}{1.491027in}}{\pgfqpoint{3.905652in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.491027in}}{\pgfqpoint{3.957138in}{1.491427in}}{\pgfqpoint{3.957851in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{1.492854in}}{\pgfqpoint{3.958966in}{1.493822in}}{\pgfqpoint{3.958966in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{1.495839in}}{\pgfqpoint{3.958565in}{1.496807in}}{\pgfqpoint{3.957851in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{1.498233in}}{\pgfqpoint{3.956171in}{1.498634in}}{\pgfqpoint{3.955162in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{1.498634in}}{\pgfqpoint{3.953186in}{1.498233in}}{\pgfqpoint{3.952472in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{1.496807in}}{\pgfqpoint{3.951358in}{1.495839in}}{\pgfqpoint{3.951358in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{1.493822in}}{\pgfqpoint{3.951759in}{1.492854in}}{\pgfqpoint{3.952472in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{1.491427in}}{\pgfqpoint{3.954153in}{1.491027in}}{\pgfqpoint{3.955162in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.491027in}}{\pgfqpoint{3.981893in}{1.491427in}}{\pgfqpoint{3.982606in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.492854in}}{\pgfqpoint{3.983720in}{1.493822in}}{\pgfqpoint{3.983720in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.495839in}}{\pgfqpoint{3.983319in}{1.496807in}}{\pgfqpoint{3.982606in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.498233in}}{\pgfqpoint{3.980925in}{1.498634in}}{\pgfqpoint{3.979917in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.498634in}}{\pgfqpoint{3.977940in}{1.498233in}}{\pgfqpoint{3.977227in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.496807in}}{\pgfqpoint{3.976113in}{1.495839in}}{\pgfqpoint{3.976113in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.493822in}}{\pgfqpoint{3.976514in}{1.492854in}}{\pgfqpoint{3.977227in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.491427in}}{\pgfqpoint{3.978908in}{1.491027in}}{\pgfqpoint{3.979917in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.491027in}}{\pgfqpoint{4.006648in}{1.491427in}}{\pgfqpoint{4.007361in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.492854in}}{\pgfqpoint{4.008475in}{1.493822in}}{\pgfqpoint{4.008475in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.495839in}}{\pgfqpoint{4.008074in}{1.496807in}}{\pgfqpoint{4.007361in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.498233in}}{\pgfqpoint{4.005680in}{1.498634in}}{\pgfqpoint{4.004671in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.498634in}}{\pgfqpoint{4.002695in}{1.498233in}}{\pgfqpoint{4.001982in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.496807in}}{\pgfqpoint{4.000868in}{1.495839in}}{\pgfqpoint{4.000868in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.493822in}}{\pgfqpoint{4.001269in}{1.492854in}}{\pgfqpoint{4.001982in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.491427in}}{\pgfqpoint{4.003663in}{1.491027in}}{\pgfqpoint{4.004671in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.491027in}}{\pgfqpoint{4.031402in}{1.491427in}}{\pgfqpoint{4.032116in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.492854in}}{\pgfqpoint{4.033230in}{1.493822in}}{\pgfqpoint{4.033230in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.495839in}}{\pgfqpoint{4.032829in}{1.496807in}}{\pgfqpoint{4.032116in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.498233in}}{\pgfqpoint{4.030435in}{1.498634in}}{\pgfqpoint{4.029426in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.498634in}}{\pgfqpoint{4.027450in}{1.498233in}}{\pgfqpoint{4.026737in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.496807in}}{\pgfqpoint{4.025622in}{1.495839in}}{\pgfqpoint{4.025622in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.493822in}}{\pgfqpoint{4.026023in}{1.492854in}}{\pgfqpoint{4.026737in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.491427in}}{\pgfqpoint{4.028417in}{1.491027in}}{\pgfqpoint{4.029426in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.491027in}}{\pgfqpoint{4.056157in}{1.491427in}}{\pgfqpoint{4.056870in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.492854in}}{\pgfqpoint{4.057984in}{1.493822in}}{\pgfqpoint{4.057984in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.495839in}}{\pgfqpoint{4.057584in}{1.496807in}}{\pgfqpoint{4.056870in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.498233in}}{\pgfqpoint{4.055190in}{1.498634in}}{\pgfqpoint{4.054181in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.498634in}}{\pgfqpoint{4.052205in}{1.498233in}}{\pgfqpoint{4.051491in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.496807in}}{\pgfqpoint{4.050377in}{1.495839in}}{\pgfqpoint{4.050377in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.493822in}}{\pgfqpoint{4.050778in}{1.492854in}}{\pgfqpoint{4.051491in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.491427in}}{\pgfqpoint{4.053172in}{1.491027in}}{\pgfqpoint{4.054181in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.491027in}}{\pgfqpoint{4.105667in}{1.491427in}}{\pgfqpoint{4.106380in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.492854in}}{\pgfqpoint{4.107494in}{1.493822in}}{\pgfqpoint{4.107494in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.495839in}}{\pgfqpoint{4.107093in}{1.496807in}}{\pgfqpoint{4.106380in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.498233in}}{\pgfqpoint{4.104699in}{1.498634in}}{\pgfqpoint{4.103690in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.498634in}}{\pgfqpoint{4.101714in}{1.498233in}}{\pgfqpoint{4.101001in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.496807in}}{\pgfqpoint{4.099887in}{1.495839in}}{\pgfqpoint{4.099887in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.493822in}}{\pgfqpoint{4.100287in}{1.492854in}}{\pgfqpoint{4.101001in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.491427in}}{\pgfqpoint{4.102682in}{1.491027in}}{\pgfqpoint{4.103690in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.491027in}}{\pgfqpoint{4.130421in}{1.491427in}}{\pgfqpoint{4.131135in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.492854in}}{\pgfqpoint{4.132249in}{1.493822in}}{\pgfqpoint{4.132249in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.495839in}}{\pgfqpoint{4.131848in}{1.496807in}}{\pgfqpoint{4.131135in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.498233in}}{\pgfqpoint{4.129454in}{1.498634in}}{\pgfqpoint{4.128445in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.498634in}}{\pgfqpoint{4.126469in}{1.498233in}}{\pgfqpoint{4.125756in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.496807in}}{\pgfqpoint{4.124641in}{1.495839in}}{\pgfqpoint{4.124641in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.493822in}}{\pgfqpoint{4.125042in}{1.492854in}}{\pgfqpoint{4.125756in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.491427in}}{\pgfqpoint{4.127436in}{1.491027in}}{\pgfqpoint{4.128445in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.491027in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.491027in}}{\pgfqpoint{4.179931in}{1.491427in}}{\pgfqpoint{4.180644in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.492854in}}{\pgfqpoint{4.181758in}{1.493822in}}{\pgfqpoint{4.181758in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.495839in}}{\pgfqpoint{4.181357in}{1.496807in}}{\pgfqpoint{4.180644in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.498233in}}{\pgfqpoint{4.178963in}{1.498634in}}{\pgfqpoint{4.177955in}{1.498634in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.498634in}}{\pgfqpoint{4.175978in}{1.498233in}}{\pgfqpoint{4.175265in}{1.497520in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.496807in}}{\pgfqpoint{4.174151in}{1.495839in}}{\pgfqpoint{4.174151in}{1.494830in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.493822in}}{\pgfqpoint{4.174552in}{1.492854in}}{\pgfqpoint{4.175265in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.491427in}}{\pgfqpoint{4.176946in}{1.491027in}}{\pgfqpoint{4.177955in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.491027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.517657in}}{\pgfqpoint{0.739022in}{1.518058in}}{\pgfqpoint{0.739735in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.519485in}}{\pgfqpoint{0.740849in}{1.520452in}}{\pgfqpoint{0.740849in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.522470in}}{\pgfqpoint{0.740449in}{1.523437in}}{\pgfqpoint{0.739735in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.524864in}}{\pgfqpoint{0.738054in}{1.525265in}}{\pgfqpoint{0.737046in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.525265in}}{\pgfqpoint{0.735069in}{1.524864in}}{\pgfqpoint{0.734356in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.523437in}}{\pgfqpoint{0.733242in}{1.522470in}}{\pgfqpoint{0.733242in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.520452in}}{\pgfqpoint{0.733643in}{1.519485in}}{\pgfqpoint{0.734356in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.518058in}}{\pgfqpoint{0.736037in}{1.517657in}}{\pgfqpoint{0.737046in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395613in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{2.396622in}{1.517657in}}{\pgfqpoint{2.397590in}{1.518058in}}{\pgfqpoint{2.398303in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{2.399016in}{1.519485in}}{\pgfqpoint{2.399417in}{1.520452in}}{\pgfqpoint{2.399417in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{2.399417in}{1.522470in}}{\pgfqpoint{2.399016in}{1.523437in}}{\pgfqpoint{2.398303in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{2.397590in}{1.524864in}}{\pgfqpoint{2.396622in}{1.525265in}}{\pgfqpoint{2.395613in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{2.394605in}{1.525265in}}{\pgfqpoint{2.393637in}{1.524864in}}{\pgfqpoint{2.392924in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{2.392210in}{1.523437in}}{\pgfqpoint{2.391810in}{1.522470in}}{\pgfqpoint{2.391810in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{2.391810in}{1.520452in}}{\pgfqpoint{2.392210in}{1.519485in}}{\pgfqpoint{2.392924in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{2.393637in}{1.518058in}}{\pgfqpoint{2.394605in}{1.517657in}}{\pgfqpoint{2.395613in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{2.395613in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494632in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{2.495641in}{1.517657in}}{\pgfqpoint{2.496609in}{1.518058in}}{\pgfqpoint{2.497322in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{2.498035in}{1.519485in}}{\pgfqpoint{2.498436in}{1.520452in}}{\pgfqpoint{2.498436in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{2.498436in}{1.522470in}}{\pgfqpoint{2.498035in}{1.523437in}}{\pgfqpoint{2.497322in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{2.496609in}{1.524864in}}{\pgfqpoint{2.495641in}{1.525265in}}{\pgfqpoint{2.494632in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{2.493624in}{1.525265in}}{\pgfqpoint{2.492656in}{1.524864in}}{\pgfqpoint{2.491943in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{2.491229in}{1.523437in}}{\pgfqpoint{2.490829in}{1.522470in}}{\pgfqpoint{2.490829in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{2.490829in}{1.520452in}}{\pgfqpoint{2.491229in}{1.519485in}}{\pgfqpoint{2.491943in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{2.492656in}{1.518058in}}{\pgfqpoint{2.493624in}{1.517657in}}{\pgfqpoint{2.494632in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{2.494632in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519387in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{2.520396in}{1.517657in}}{\pgfqpoint{2.521363in}{1.518058in}}{\pgfqpoint{2.522077in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{2.522790in}{1.519485in}}{\pgfqpoint{2.523191in}{1.520452in}}{\pgfqpoint{2.523191in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{2.523191in}{1.522470in}}{\pgfqpoint{2.522790in}{1.523437in}}{\pgfqpoint{2.522077in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{2.521363in}{1.524864in}}{\pgfqpoint{2.520396in}{1.525265in}}{\pgfqpoint{2.519387in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{2.518378in}{1.525265in}}{\pgfqpoint{2.517411in}{1.524864in}}{\pgfqpoint{2.516697in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{2.515984in}{1.523437in}}{\pgfqpoint{2.515583in}{1.522470in}}{\pgfqpoint{2.515583in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{2.515583in}{1.520452in}}{\pgfqpoint{2.515984in}{1.519485in}}{\pgfqpoint{2.516697in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{2.517411in}{1.518058in}}{\pgfqpoint{2.518378in}{1.517657in}}{\pgfqpoint{2.519387in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{2.519387in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544142in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{2.545150in}{1.517657in}}{\pgfqpoint{2.546118in}{1.518058in}}{\pgfqpoint{2.546831in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{2.547545in}{1.519485in}}{\pgfqpoint{2.547945in}{1.520452in}}{\pgfqpoint{2.547945in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{2.547945in}{1.522470in}}{\pgfqpoint{2.547545in}{1.523437in}}{\pgfqpoint{2.546831in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{2.546118in}{1.524864in}}{\pgfqpoint{2.545150in}{1.525265in}}{\pgfqpoint{2.544142in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{2.543133in}{1.525265in}}{\pgfqpoint{2.542165in}{1.524864in}}{\pgfqpoint{2.541452in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{2.540739in}{1.523437in}}{\pgfqpoint{2.540338in}{1.522470in}}{\pgfqpoint{2.540338in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{2.540338in}{1.520452in}}{\pgfqpoint{2.540739in}{1.519485in}}{\pgfqpoint{2.541452in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{2.542165in}{1.518058in}}{\pgfqpoint{2.543133in}{1.517657in}}{\pgfqpoint{2.544142in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{2.544142in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667915in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{2.668924in}{1.517657in}}{\pgfqpoint{2.669892in}{1.518058in}}{\pgfqpoint{2.670605in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{2.671318in}{1.519485in}}{\pgfqpoint{2.671719in}{1.520452in}}{\pgfqpoint{2.671719in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{2.671719in}{1.522470in}}{\pgfqpoint{2.671318in}{1.523437in}}{\pgfqpoint{2.670605in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{2.669892in}{1.524864in}}{\pgfqpoint{2.668924in}{1.525265in}}{\pgfqpoint{2.667915in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{2.666907in}{1.525265in}}{\pgfqpoint{2.665939in}{1.524864in}}{\pgfqpoint{2.665226in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{2.664513in}{1.523437in}}{\pgfqpoint{2.664112in}{1.522470in}}{\pgfqpoint{2.664112in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{1.520452in}}{\pgfqpoint{2.664513in}{1.519485in}}{\pgfqpoint{2.665226in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{2.665939in}{1.518058in}}{\pgfqpoint{2.666907in}{1.517657in}}{\pgfqpoint{2.667915in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{1.517657in}}{\pgfqpoint{2.694646in}{1.518058in}}{\pgfqpoint{2.695360in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{1.519485in}}{\pgfqpoint{2.696474in}{1.520452in}}{\pgfqpoint{2.696474in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{1.522470in}}{\pgfqpoint{2.696073in}{1.523437in}}{\pgfqpoint{2.695360in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{1.524864in}}{\pgfqpoint{2.693679in}{1.525265in}}{\pgfqpoint{2.692670in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{1.525265in}}{\pgfqpoint{2.690694in}{1.524864in}}{\pgfqpoint{2.689981in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{1.523437in}}{\pgfqpoint{2.688867in}{1.522470in}}{\pgfqpoint{2.688867in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{1.520452in}}{\pgfqpoint{2.689267in}{1.519485in}}{\pgfqpoint{2.689981in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{1.518058in}}{\pgfqpoint{2.691661in}{1.517657in}}{\pgfqpoint{2.692670in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766934in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{2.767943in}{1.517657in}}{\pgfqpoint{2.768911in}{1.518058in}}{\pgfqpoint{2.769624in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{2.770337in}{1.519485in}}{\pgfqpoint{2.770738in}{1.520452in}}{\pgfqpoint{2.770738in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{2.770738in}{1.522470in}}{\pgfqpoint{2.770337in}{1.523437in}}{\pgfqpoint{2.769624in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{2.768911in}{1.524864in}}{\pgfqpoint{2.767943in}{1.525265in}}{\pgfqpoint{2.766934in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{2.765926in}{1.525265in}}{\pgfqpoint{2.764958in}{1.524864in}}{\pgfqpoint{2.764245in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{2.763532in}{1.523437in}}{\pgfqpoint{2.763131in}{1.522470in}}{\pgfqpoint{2.763131in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{2.763131in}{1.520452in}}{\pgfqpoint{2.763532in}{1.519485in}}{\pgfqpoint{2.764245in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{2.764958in}{1.518058in}}{\pgfqpoint{2.765926in}{1.517657in}}{\pgfqpoint{2.766934in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{2.766934in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{1.517657in}}{\pgfqpoint{2.843175in}{1.518058in}}{\pgfqpoint{2.843888in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{1.519485in}}{\pgfqpoint{2.845002in}{1.520452in}}{\pgfqpoint{2.845002in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{1.522470in}}{\pgfqpoint{2.844601in}{1.523437in}}{\pgfqpoint{2.843888in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{1.524864in}}{\pgfqpoint{2.842207in}{1.525265in}}{\pgfqpoint{2.841199in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{1.525265in}}{\pgfqpoint{2.839222in}{1.524864in}}{\pgfqpoint{2.838509in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{1.523437in}}{\pgfqpoint{2.837395in}{1.522470in}}{\pgfqpoint{2.837395in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{1.520452in}}{\pgfqpoint{2.837796in}{1.519485in}}{\pgfqpoint{2.838509in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{1.518058in}}{\pgfqpoint{2.840190in}{1.517657in}}{\pgfqpoint{2.841199in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915463in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{2.916472in}{1.517657in}}{\pgfqpoint{2.917439in}{1.518058in}}{\pgfqpoint{2.918152in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{2.918866in}{1.519485in}}{\pgfqpoint{2.919266in}{1.520452in}}{\pgfqpoint{2.919266in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{2.919266in}{1.522470in}}{\pgfqpoint{2.918866in}{1.523437in}}{\pgfqpoint{2.918152in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{2.917439in}{1.524864in}}{\pgfqpoint{2.916472in}{1.525265in}}{\pgfqpoint{2.915463in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{2.914454in}{1.525265in}}{\pgfqpoint{2.913487in}{1.524864in}}{\pgfqpoint{2.912773in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{2.912060in}{1.523437in}}{\pgfqpoint{2.911659in}{1.522470in}}{\pgfqpoint{2.911659in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{2.911659in}{1.520452in}}{\pgfqpoint{2.912060in}{1.519485in}}{\pgfqpoint{2.912773in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{2.913487in}{1.518058in}}{\pgfqpoint{2.914454in}{1.517657in}}{\pgfqpoint{2.915463in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{2.915463in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940218in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{2.941226in}{1.517657in}}{\pgfqpoint{2.942194in}{1.518058in}}{\pgfqpoint{2.942907in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{2.943620in}{1.519485in}}{\pgfqpoint{2.944021in}{1.520452in}}{\pgfqpoint{2.944021in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{2.944021in}{1.522470in}}{\pgfqpoint{2.943620in}{1.523437in}}{\pgfqpoint{2.942907in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{2.942194in}{1.524864in}}{\pgfqpoint{2.941226in}{1.525265in}}{\pgfqpoint{2.940218in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{2.939209in}{1.525265in}}{\pgfqpoint{2.938241in}{1.524864in}}{\pgfqpoint{2.937528in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{2.936815in}{1.523437in}}{\pgfqpoint{2.936414in}{1.522470in}}{\pgfqpoint{2.936414in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{2.936414in}{1.520452in}}{\pgfqpoint{2.936815in}{1.519485in}}{\pgfqpoint{2.937528in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{2.938241in}{1.518058in}}{\pgfqpoint{2.939209in}{1.517657in}}{\pgfqpoint{2.940218in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{2.940218in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989727in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{2.990736in}{1.517657in}}{\pgfqpoint{2.991703in}{1.518058in}}{\pgfqpoint{2.992417in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{2.993130in}{1.519485in}}{\pgfqpoint{2.993531in}{1.520452in}}{\pgfqpoint{2.993531in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{2.993531in}{1.522470in}}{\pgfqpoint{2.993130in}{1.523437in}}{\pgfqpoint{2.992417in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{2.991703in}{1.524864in}}{\pgfqpoint{2.990736in}{1.525265in}}{\pgfqpoint{2.989727in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{2.988718in}{1.525265in}}{\pgfqpoint{2.987751in}{1.524864in}}{\pgfqpoint{2.987037in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{2.986324in}{1.523437in}}{\pgfqpoint{2.985923in}{1.522470in}}{\pgfqpoint{2.985923in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{2.985923in}{1.520452in}}{\pgfqpoint{2.986324in}{1.519485in}}{\pgfqpoint{2.987037in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{2.987751in}{1.518058in}}{\pgfqpoint{2.988718in}{1.517657in}}{\pgfqpoint{2.989727in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{2.989727in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.517657in}}{\pgfqpoint{3.065968in}{1.518058in}}{\pgfqpoint{3.066681in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.519485in}}{\pgfqpoint{3.067795in}{1.520452in}}{\pgfqpoint{3.067795in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.522470in}}{\pgfqpoint{3.067394in}{1.523437in}}{\pgfqpoint{3.066681in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.524864in}}{\pgfqpoint{3.065000in}{1.525265in}}{\pgfqpoint{3.063991in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.525265in}}{\pgfqpoint{3.062015in}{1.524864in}}{\pgfqpoint{3.061302in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.523437in}}{\pgfqpoint{3.060188in}{1.522470in}}{\pgfqpoint{3.060188in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.520452in}}{\pgfqpoint{3.060588in}{1.519485in}}{\pgfqpoint{3.061302in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.518058in}}{\pgfqpoint{3.062983in}{1.517657in}}{\pgfqpoint{3.063991in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.517657in}}{\pgfqpoint{3.090722in}{1.518058in}}{\pgfqpoint{3.091436in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.519485in}}{\pgfqpoint{3.092550in}{1.520452in}}{\pgfqpoint{3.092550in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.522470in}}{\pgfqpoint{3.092149in}{1.523437in}}{\pgfqpoint{3.091436in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.524864in}}{\pgfqpoint{3.089755in}{1.525265in}}{\pgfqpoint{3.088746in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.525265in}}{\pgfqpoint{3.086770in}{1.524864in}}{\pgfqpoint{3.086056in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.523437in}}{\pgfqpoint{3.084942in}{1.522470in}}{\pgfqpoint{3.084942in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.520452in}}{\pgfqpoint{3.085343in}{1.519485in}}{\pgfqpoint{3.086056in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.518058in}}{\pgfqpoint{3.087737in}{1.517657in}}{\pgfqpoint{3.088746in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{1.517657in}}{\pgfqpoint{3.140232in}{1.518058in}}{\pgfqpoint{3.140945in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{1.519485in}}{\pgfqpoint{3.142059in}{1.520452in}}{\pgfqpoint{3.142059in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{1.522470in}}{\pgfqpoint{3.141658in}{1.523437in}}{\pgfqpoint{3.140945in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{1.524864in}}{\pgfqpoint{3.139264in}{1.525265in}}{\pgfqpoint{3.138255in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{1.525265in}}{\pgfqpoint{3.136279in}{1.524864in}}{\pgfqpoint{3.135566in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{1.523437in}}{\pgfqpoint{3.134452in}{1.522470in}}{\pgfqpoint{3.134452in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{1.520452in}}{\pgfqpoint{3.134853in}{1.519485in}}{\pgfqpoint{3.135566in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{1.518058in}}{\pgfqpoint{3.137247in}{1.517657in}}{\pgfqpoint{3.138255in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{1.517657in}}{\pgfqpoint{3.214496in}{1.518058in}}{\pgfqpoint{3.215209in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{1.519485in}}{\pgfqpoint{3.216323in}{1.520452in}}{\pgfqpoint{3.216323in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{1.522470in}}{\pgfqpoint{3.215923in}{1.523437in}}{\pgfqpoint{3.215209in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{1.524864in}}{\pgfqpoint{3.213528in}{1.525265in}}{\pgfqpoint{3.212520in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{1.525265in}}{\pgfqpoint{3.210543in}{1.524864in}}{\pgfqpoint{3.209830in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{1.523437in}}{\pgfqpoint{3.208716in}{1.522470in}}{\pgfqpoint{3.208716in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{1.520452in}}{\pgfqpoint{3.209117in}{1.519485in}}{\pgfqpoint{3.209830in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{1.518058in}}{\pgfqpoint{3.211511in}{1.517657in}}{\pgfqpoint{3.212520in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{1.517657in}}{\pgfqpoint{3.239251in}{1.518058in}}{\pgfqpoint{3.239964in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{1.519485in}}{\pgfqpoint{3.241078in}{1.520452in}}{\pgfqpoint{3.241078in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{1.522470in}}{\pgfqpoint{3.240677in}{1.523437in}}{\pgfqpoint{3.239964in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{1.524864in}}{\pgfqpoint{3.238283in}{1.525265in}}{\pgfqpoint{3.237274in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{1.525265in}}{\pgfqpoint{3.235298in}{1.524864in}}{\pgfqpoint{3.234585in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{1.523437in}}{\pgfqpoint{3.233471in}{1.522470in}}{\pgfqpoint{3.233471in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{1.520452in}}{\pgfqpoint{3.233872in}{1.519485in}}{\pgfqpoint{3.234585in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{1.518058in}}{\pgfqpoint{3.236266in}{1.517657in}}{\pgfqpoint{3.237274in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{1.517657in}}{\pgfqpoint{3.264005in}{1.518058in}}{\pgfqpoint{3.264719in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{1.519485in}}{\pgfqpoint{3.265833in}{1.520452in}}{\pgfqpoint{3.265833in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{1.522470in}}{\pgfqpoint{3.265432in}{1.523437in}}{\pgfqpoint{3.264719in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{1.524864in}}{\pgfqpoint{3.263038in}{1.525265in}}{\pgfqpoint{3.262029in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{1.525265in}}{\pgfqpoint{3.260053in}{1.524864in}}{\pgfqpoint{3.259340in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{1.523437in}}{\pgfqpoint{3.258226in}{1.522470in}}{\pgfqpoint{3.258226in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{1.520452in}}{\pgfqpoint{3.258626in}{1.519485in}}{\pgfqpoint{3.259340in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{1.518058in}}{\pgfqpoint{3.261020in}{1.517657in}}{\pgfqpoint{3.262029in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{1.517657in}}{\pgfqpoint{3.288760in}{1.518058in}}{\pgfqpoint{3.289473in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{1.519485in}}{\pgfqpoint{3.290588in}{1.520452in}}{\pgfqpoint{3.290588in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{1.522470in}}{\pgfqpoint{3.290187in}{1.523437in}}{\pgfqpoint{3.289473in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{1.524864in}}{\pgfqpoint{3.287793in}{1.525265in}}{\pgfqpoint{3.286784in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{1.525265in}}{\pgfqpoint{3.284808in}{1.524864in}}{\pgfqpoint{3.284094in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{1.523437in}}{\pgfqpoint{3.282980in}{1.522470in}}{\pgfqpoint{3.282980in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{1.520452in}}{\pgfqpoint{3.283381in}{1.519485in}}{\pgfqpoint{3.284094in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{1.518058in}}{\pgfqpoint{3.285775in}{1.517657in}}{\pgfqpoint{3.286784in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{1.517657in}}{\pgfqpoint{3.313515in}{1.518058in}}{\pgfqpoint{3.314228in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{1.519485in}}{\pgfqpoint{3.315342in}{1.520452in}}{\pgfqpoint{3.315342in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{1.522470in}}{\pgfqpoint{3.314942in}{1.523437in}}{\pgfqpoint{3.314228in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{1.524864in}}{\pgfqpoint{3.312547in}{1.525265in}}{\pgfqpoint{3.311539in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{1.525265in}}{\pgfqpoint{3.309562in}{1.524864in}}{\pgfqpoint{3.308849in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{1.523437in}}{\pgfqpoint{3.307735in}{1.522470in}}{\pgfqpoint{3.307735in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{1.520452in}}{\pgfqpoint{3.308136in}{1.519485in}}{\pgfqpoint{3.308849in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{1.518058in}}{\pgfqpoint{3.310530in}{1.517657in}}{\pgfqpoint{3.311539in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{1.517657in}}{\pgfqpoint{3.338270in}{1.518058in}}{\pgfqpoint{3.338983in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{1.519485in}}{\pgfqpoint{3.340097in}{1.520452in}}{\pgfqpoint{3.340097in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{1.522470in}}{\pgfqpoint{3.339696in}{1.523437in}}{\pgfqpoint{3.338983in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{1.524864in}}{\pgfqpoint{3.337302in}{1.525265in}}{\pgfqpoint{3.336293in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{1.525265in}}{\pgfqpoint{3.334317in}{1.524864in}}{\pgfqpoint{3.333604in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{1.523437in}}{\pgfqpoint{3.332490in}{1.522470in}}{\pgfqpoint{3.332490in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{1.520452in}}{\pgfqpoint{3.332891in}{1.519485in}}{\pgfqpoint{3.333604in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{1.518058in}}{\pgfqpoint{3.335285in}{1.517657in}}{\pgfqpoint{3.336293in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{1.517657in}}{\pgfqpoint{3.363024in}{1.518058in}}{\pgfqpoint{3.363738in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{1.519485in}}{\pgfqpoint{3.364852in}{1.520452in}}{\pgfqpoint{3.364852in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{1.522470in}}{\pgfqpoint{3.364451in}{1.523437in}}{\pgfqpoint{3.363738in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{1.524864in}}{\pgfqpoint{3.362057in}{1.525265in}}{\pgfqpoint{3.361048in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{1.525265in}}{\pgfqpoint{3.359072in}{1.524864in}}{\pgfqpoint{3.358359in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{1.523437in}}{\pgfqpoint{3.357245in}{1.522470in}}{\pgfqpoint{3.357245in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{1.520452in}}{\pgfqpoint{3.357645in}{1.519485in}}{\pgfqpoint{3.358359in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{1.518058in}}{\pgfqpoint{3.360039in}{1.517657in}}{\pgfqpoint{3.361048in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{1.517657in}}{\pgfqpoint{3.387779in}{1.518058in}}{\pgfqpoint{3.388492in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{1.519485in}}{\pgfqpoint{3.389607in}{1.520452in}}{\pgfqpoint{3.389607in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{1.522470in}}{\pgfqpoint{3.389206in}{1.523437in}}{\pgfqpoint{3.388492in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{1.524864in}}{\pgfqpoint{3.386812in}{1.525265in}}{\pgfqpoint{3.385803in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{1.525265in}}{\pgfqpoint{3.383827in}{1.524864in}}{\pgfqpoint{3.383113in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{1.523437in}}{\pgfqpoint{3.381999in}{1.522470in}}{\pgfqpoint{3.381999in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{1.520452in}}{\pgfqpoint{3.382400in}{1.519485in}}{\pgfqpoint{3.383113in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{1.518058in}}{\pgfqpoint{3.384794in}{1.517657in}}{\pgfqpoint{3.385803in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{1.517657in}}{\pgfqpoint{3.412534in}{1.518058in}}{\pgfqpoint{3.413247in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{1.519485in}}{\pgfqpoint{3.414361in}{1.520452in}}{\pgfqpoint{3.414361in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{1.522470in}}{\pgfqpoint{3.413960in}{1.523437in}}{\pgfqpoint{3.413247in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{1.524864in}}{\pgfqpoint{3.411566in}{1.525265in}}{\pgfqpoint{3.410558in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{1.525265in}}{\pgfqpoint{3.408581in}{1.524864in}}{\pgfqpoint{3.407868in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{1.523437in}}{\pgfqpoint{3.406754in}{1.522470in}}{\pgfqpoint{3.406754in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{1.520452in}}{\pgfqpoint{3.407155in}{1.519485in}}{\pgfqpoint{3.407868in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{1.518058in}}{\pgfqpoint{3.409549in}{1.517657in}}{\pgfqpoint{3.410558in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{1.517657in}}{\pgfqpoint{3.437289in}{1.518058in}}{\pgfqpoint{3.438002in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{1.519485in}}{\pgfqpoint{3.439116in}{1.520452in}}{\pgfqpoint{3.439116in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{1.522470in}}{\pgfqpoint{3.438715in}{1.523437in}}{\pgfqpoint{3.438002in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{1.524864in}}{\pgfqpoint{3.436321in}{1.525265in}}{\pgfqpoint{3.435312in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{1.525265in}}{\pgfqpoint{3.433336in}{1.524864in}}{\pgfqpoint{3.432623in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{1.523437in}}{\pgfqpoint{3.431509in}{1.522470in}}{\pgfqpoint{3.431509in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{1.520452in}}{\pgfqpoint{3.431910in}{1.519485in}}{\pgfqpoint{3.432623in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{1.518058in}}{\pgfqpoint{3.434304in}{1.517657in}}{\pgfqpoint{3.435312in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.517657in}}{\pgfqpoint{3.462043in}{1.518058in}}{\pgfqpoint{3.462757in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.519485in}}{\pgfqpoint{3.463871in}{1.520452in}}{\pgfqpoint{3.463871in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.522470in}}{\pgfqpoint{3.463470in}{1.523437in}}{\pgfqpoint{3.462757in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.524864in}}{\pgfqpoint{3.461076in}{1.525265in}}{\pgfqpoint{3.460067in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.525265in}}{\pgfqpoint{3.458091in}{1.524864in}}{\pgfqpoint{3.457378in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.523437in}}{\pgfqpoint{3.456263in}{1.522470in}}{\pgfqpoint{3.456263in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.520452in}}{\pgfqpoint{3.456664in}{1.519485in}}{\pgfqpoint{3.457378in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.518058in}}{\pgfqpoint{3.459058in}{1.517657in}}{\pgfqpoint{3.460067in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.517657in}}{\pgfqpoint{3.486798in}{1.518058in}}{\pgfqpoint{3.487511in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.519485in}}{\pgfqpoint{3.488625in}{1.520452in}}{\pgfqpoint{3.488625in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{1.522470in}}{\pgfqpoint{3.488225in}{1.523437in}}{\pgfqpoint{3.487511in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{1.524864in}}{\pgfqpoint{3.485831in}{1.525265in}}{\pgfqpoint{3.484822in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{1.525265in}}{\pgfqpoint{3.482846in}{1.524864in}}{\pgfqpoint{3.482132in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{1.523437in}}{\pgfqpoint{3.481018in}{1.522470in}}{\pgfqpoint{3.481018in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.520452in}}{\pgfqpoint{3.481419in}{1.519485in}}{\pgfqpoint{3.482132in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.518058in}}{\pgfqpoint{3.483813in}{1.517657in}}{\pgfqpoint{3.484822in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{1.517657in}}{\pgfqpoint{3.511553in}{1.518058in}}{\pgfqpoint{3.512266in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{1.519485in}}{\pgfqpoint{3.513380in}{1.520452in}}{\pgfqpoint{3.513380in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{1.522470in}}{\pgfqpoint{3.512979in}{1.523437in}}{\pgfqpoint{3.512266in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{1.524864in}}{\pgfqpoint{3.510585in}{1.525265in}}{\pgfqpoint{3.509577in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{1.525265in}}{\pgfqpoint{3.507600in}{1.524864in}}{\pgfqpoint{3.506887in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{1.523437in}}{\pgfqpoint{3.505773in}{1.522470in}}{\pgfqpoint{3.505773in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{1.520452in}}{\pgfqpoint{3.506174in}{1.519485in}}{\pgfqpoint{3.506887in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{1.518058in}}{\pgfqpoint{3.508568in}{1.517657in}}{\pgfqpoint{3.509577in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{1.517657in}}{\pgfqpoint{3.536308in}{1.518058in}}{\pgfqpoint{3.537021in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{1.519485in}}{\pgfqpoint{3.538135in}{1.520452in}}{\pgfqpoint{3.538135in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{1.522470in}}{\pgfqpoint{3.537734in}{1.523437in}}{\pgfqpoint{3.537021in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{1.524864in}}{\pgfqpoint{3.535340in}{1.525265in}}{\pgfqpoint{3.534331in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{1.525265in}}{\pgfqpoint{3.532355in}{1.524864in}}{\pgfqpoint{3.531642in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{1.523437in}}{\pgfqpoint{3.530528in}{1.522470in}}{\pgfqpoint{3.530528in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{1.520452in}}{\pgfqpoint{3.530928in}{1.519485in}}{\pgfqpoint{3.531642in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{1.518058in}}{\pgfqpoint{3.533323in}{1.517657in}}{\pgfqpoint{3.534331in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{1.517657in}}{\pgfqpoint{3.561062in}{1.518058in}}{\pgfqpoint{3.561776in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{1.519485in}}{\pgfqpoint{3.562890in}{1.520452in}}{\pgfqpoint{3.562890in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{1.522470in}}{\pgfqpoint{3.562489in}{1.523437in}}{\pgfqpoint{3.561776in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{1.524864in}}{\pgfqpoint{3.560095in}{1.525265in}}{\pgfqpoint{3.559086in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{1.525265in}}{\pgfqpoint{3.557110in}{1.524864in}}{\pgfqpoint{3.556396in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{1.523437in}}{\pgfqpoint{3.555282in}{1.522470in}}{\pgfqpoint{3.555282in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{1.520452in}}{\pgfqpoint{3.555683in}{1.519485in}}{\pgfqpoint{3.556396in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{1.518058in}}{\pgfqpoint{3.558077in}{1.517657in}}{\pgfqpoint{3.559086in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{1.517657in}}{\pgfqpoint{3.585817in}{1.518058in}}{\pgfqpoint{3.586530in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{1.519485in}}{\pgfqpoint{3.587644in}{1.520452in}}{\pgfqpoint{3.587644in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{1.522470in}}{\pgfqpoint{3.587244in}{1.523437in}}{\pgfqpoint{3.586530in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{1.524864in}}{\pgfqpoint{3.584850in}{1.525265in}}{\pgfqpoint{3.583841in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{1.525265in}}{\pgfqpoint{3.581865in}{1.524864in}}{\pgfqpoint{3.581151in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{1.523437in}}{\pgfqpoint{3.580037in}{1.522470in}}{\pgfqpoint{3.580037in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{1.520452in}}{\pgfqpoint{3.580438in}{1.519485in}}{\pgfqpoint{3.581151in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{1.518058in}}{\pgfqpoint{3.582832in}{1.517657in}}{\pgfqpoint{3.583841in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{1.517657in}}{\pgfqpoint{3.610572in}{1.518058in}}{\pgfqpoint{3.611285in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{1.519485in}}{\pgfqpoint{3.612399in}{1.520452in}}{\pgfqpoint{3.612399in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{1.522470in}}{\pgfqpoint{3.611998in}{1.523437in}}{\pgfqpoint{3.611285in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{1.524864in}}{\pgfqpoint{3.609604in}{1.525265in}}{\pgfqpoint{3.608596in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{1.525265in}}{\pgfqpoint{3.606619in}{1.524864in}}{\pgfqpoint{3.605906in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{1.523437in}}{\pgfqpoint{3.604792in}{1.522470in}}{\pgfqpoint{3.604792in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{1.520452in}}{\pgfqpoint{3.605193in}{1.519485in}}{\pgfqpoint{3.605906in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{1.518058in}}{\pgfqpoint{3.607587in}{1.517657in}}{\pgfqpoint{3.608596in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.517657in}}{\pgfqpoint{3.635327in}{1.518058in}}{\pgfqpoint{3.636040in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.519485in}}{\pgfqpoint{3.637154in}{1.520452in}}{\pgfqpoint{3.637154in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.522470in}}{\pgfqpoint{3.636753in}{1.523437in}}{\pgfqpoint{3.636040in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.524864in}}{\pgfqpoint{3.634359in}{1.525265in}}{\pgfqpoint{3.633350in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.525265in}}{\pgfqpoint{3.631374in}{1.524864in}}{\pgfqpoint{3.630661in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.523437in}}{\pgfqpoint{3.629547in}{1.522470in}}{\pgfqpoint{3.629547in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.520452in}}{\pgfqpoint{3.629947in}{1.519485in}}{\pgfqpoint{3.630661in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.518058in}}{\pgfqpoint{3.632342in}{1.517657in}}{\pgfqpoint{3.633350in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.517657in}}{\pgfqpoint{3.660081in}{1.518058in}}{\pgfqpoint{3.660795in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.519485in}}{\pgfqpoint{3.661909in}{1.520452in}}{\pgfqpoint{3.661909in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.522470in}}{\pgfqpoint{3.661508in}{1.523437in}}{\pgfqpoint{3.660795in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.524864in}}{\pgfqpoint{3.659114in}{1.525265in}}{\pgfqpoint{3.658105in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.525265in}}{\pgfqpoint{3.656129in}{1.524864in}}{\pgfqpoint{3.655415in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.523437in}}{\pgfqpoint{3.654301in}{1.522470in}}{\pgfqpoint{3.654301in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.520452in}}{\pgfqpoint{3.654702in}{1.519485in}}{\pgfqpoint{3.655415in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.518058in}}{\pgfqpoint{3.657096in}{1.517657in}}{\pgfqpoint{3.658105in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{1.517657in}}{\pgfqpoint{3.684836in}{1.518058in}}{\pgfqpoint{3.685549in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{1.519485in}}{\pgfqpoint{3.686663in}{1.520452in}}{\pgfqpoint{3.686663in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{1.522470in}}{\pgfqpoint{3.686263in}{1.523437in}}{\pgfqpoint{3.685549in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{1.524864in}}{\pgfqpoint{3.683868in}{1.525265in}}{\pgfqpoint{3.682860in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{1.525265in}}{\pgfqpoint{3.680883in}{1.524864in}}{\pgfqpoint{3.680170in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{1.523437in}}{\pgfqpoint{3.679056in}{1.522470in}}{\pgfqpoint{3.679056in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{1.520452in}}{\pgfqpoint{3.679457in}{1.519485in}}{\pgfqpoint{3.680170in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{1.518058in}}{\pgfqpoint{3.681851in}{1.517657in}}{\pgfqpoint{3.682860in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.517657in}}{\pgfqpoint{3.709591in}{1.518058in}}{\pgfqpoint{3.710304in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.519485in}}{\pgfqpoint{3.711418in}{1.520452in}}{\pgfqpoint{3.711418in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.522470in}}{\pgfqpoint{3.711017in}{1.523437in}}{\pgfqpoint{3.710304in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.524864in}}{\pgfqpoint{3.708623in}{1.525265in}}{\pgfqpoint{3.707615in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.525265in}}{\pgfqpoint{3.705638in}{1.524864in}}{\pgfqpoint{3.704925in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.523437in}}{\pgfqpoint{3.703811in}{1.522470in}}{\pgfqpoint{3.703811in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.520452in}}{\pgfqpoint{3.704212in}{1.519485in}}{\pgfqpoint{3.704925in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.518058in}}{\pgfqpoint{3.706606in}{1.517657in}}{\pgfqpoint{3.707615in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{1.517657in}}{\pgfqpoint{3.734346in}{1.518058in}}{\pgfqpoint{3.735059in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{1.519485in}}{\pgfqpoint{3.736173in}{1.520452in}}{\pgfqpoint{3.736173in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{1.522470in}}{\pgfqpoint{3.735772in}{1.523437in}}{\pgfqpoint{3.735059in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{1.524864in}}{\pgfqpoint{3.733378in}{1.525265in}}{\pgfqpoint{3.732369in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{1.525265in}}{\pgfqpoint{3.730393in}{1.524864in}}{\pgfqpoint{3.729680in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{1.523437in}}{\pgfqpoint{3.728566in}{1.522470in}}{\pgfqpoint{3.728566in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{1.520452in}}{\pgfqpoint{3.728966in}{1.519485in}}{\pgfqpoint{3.729680in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{1.518058in}}{\pgfqpoint{3.731361in}{1.517657in}}{\pgfqpoint{3.732369in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.517657in}}{\pgfqpoint{3.759100in}{1.518058in}}{\pgfqpoint{3.759814in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.519485in}}{\pgfqpoint{3.760928in}{1.520452in}}{\pgfqpoint{3.760928in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{1.522470in}}{\pgfqpoint{3.760527in}{1.523437in}}{\pgfqpoint{3.759814in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{1.524864in}}{\pgfqpoint{3.758133in}{1.525265in}}{\pgfqpoint{3.757124in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{1.525265in}}{\pgfqpoint{3.755148in}{1.524864in}}{\pgfqpoint{3.754434in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{1.523437in}}{\pgfqpoint{3.753320in}{1.522470in}}{\pgfqpoint{3.753320in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.520452in}}{\pgfqpoint{3.753721in}{1.519485in}}{\pgfqpoint{3.754434in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.518058in}}{\pgfqpoint{3.756115in}{1.517657in}}{\pgfqpoint{3.757124in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{1.517657in}}{\pgfqpoint{3.783855in}{1.518058in}}{\pgfqpoint{3.784568in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{1.519485in}}{\pgfqpoint{3.785682in}{1.520452in}}{\pgfqpoint{3.785682in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{1.522470in}}{\pgfqpoint{3.785282in}{1.523437in}}{\pgfqpoint{3.784568in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{1.524864in}}{\pgfqpoint{3.782887in}{1.525265in}}{\pgfqpoint{3.781879in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{1.525265in}}{\pgfqpoint{3.779902in}{1.524864in}}{\pgfqpoint{3.779189in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{1.523437in}}{\pgfqpoint{3.778075in}{1.522470in}}{\pgfqpoint{3.778075in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{1.520452in}}{\pgfqpoint{3.778476in}{1.519485in}}{\pgfqpoint{3.779189in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{1.518058in}}{\pgfqpoint{3.780870in}{1.517657in}}{\pgfqpoint{3.781879in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.517657in}}{\pgfqpoint{3.808610in}{1.518058in}}{\pgfqpoint{3.809323in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.519485in}}{\pgfqpoint{3.810437in}{1.520452in}}{\pgfqpoint{3.810437in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.522470in}}{\pgfqpoint{3.810036in}{1.523437in}}{\pgfqpoint{3.809323in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.524864in}}{\pgfqpoint{3.807642in}{1.525265in}}{\pgfqpoint{3.806633in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.525265in}}{\pgfqpoint{3.804657in}{1.524864in}}{\pgfqpoint{3.803944in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.523437in}}{\pgfqpoint{3.802830in}{1.522470in}}{\pgfqpoint{3.802830in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.520452in}}{\pgfqpoint{3.803231in}{1.519485in}}{\pgfqpoint{3.803944in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.518058in}}{\pgfqpoint{3.805625in}{1.517657in}}{\pgfqpoint{3.806633in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.517657in}}{\pgfqpoint{3.858119in}{1.518058in}}{\pgfqpoint{3.858833in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.519485in}}{\pgfqpoint{3.859947in}{1.520452in}}{\pgfqpoint{3.859947in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.522470in}}{\pgfqpoint{3.859546in}{1.523437in}}{\pgfqpoint{3.858833in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.524864in}}{\pgfqpoint{3.857152in}{1.525265in}}{\pgfqpoint{3.856143in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.525265in}}{\pgfqpoint{3.854167in}{1.524864in}}{\pgfqpoint{3.853453in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.523437in}}{\pgfqpoint{3.852339in}{1.522470in}}{\pgfqpoint{3.852339in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.520452in}}{\pgfqpoint{3.852740in}{1.519485in}}{\pgfqpoint{3.853453in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.518058in}}{\pgfqpoint{3.855134in}{1.517657in}}{\pgfqpoint{3.856143in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.517657in}}{\pgfqpoint{3.882874in}{1.518058in}}{\pgfqpoint{3.883587in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.519485in}}{\pgfqpoint{3.884701in}{1.520452in}}{\pgfqpoint{3.884701in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.522470in}}{\pgfqpoint{3.884301in}{1.523437in}}{\pgfqpoint{3.883587in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.524864in}}{\pgfqpoint{3.881906in}{1.525265in}}{\pgfqpoint{3.880898in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.525265in}}{\pgfqpoint{3.878921in}{1.524864in}}{\pgfqpoint{3.878208in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.523437in}}{\pgfqpoint{3.877094in}{1.522470in}}{\pgfqpoint{3.877094in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.520452in}}{\pgfqpoint{3.877495in}{1.519485in}}{\pgfqpoint{3.878208in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.518058in}}{\pgfqpoint{3.879889in}{1.517657in}}{\pgfqpoint{3.880898in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.517657in}}{\pgfqpoint{3.932383in}{1.518058in}}{\pgfqpoint{3.933097in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.519485in}}{\pgfqpoint{3.934211in}{1.520452in}}{\pgfqpoint{3.934211in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.522470in}}{\pgfqpoint{3.933810in}{1.523437in}}{\pgfqpoint{3.933097in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.524864in}}{\pgfqpoint{3.931416in}{1.525265in}}{\pgfqpoint{3.930407in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.525265in}}{\pgfqpoint{3.928431in}{1.524864in}}{\pgfqpoint{3.927718in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.523437in}}{\pgfqpoint{3.926604in}{1.522470in}}{\pgfqpoint{3.926604in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.520452in}}{\pgfqpoint{3.927004in}{1.519485in}}{\pgfqpoint{3.927718in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.518058in}}{\pgfqpoint{3.929398in}{1.517657in}}{\pgfqpoint{3.930407in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.517657in}}{\pgfqpoint{3.957138in}{1.518058in}}{\pgfqpoint{3.957851in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{1.519485in}}{\pgfqpoint{3.958966in}{1.520452in}}{\pgfqpoint{3.958966in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{1.522470in}}{\pgfqpoint{3.958565in}{1.523437in}}{\pgfqpoint{3.957851in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{1.524864in}}{\pgfqpoint{3.956171in}{1.525265in}}{\pgfqpoint{3.955162in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{1.525265in}}{\pgfqpoint{3.953186in}{1.524864in}}{\pgfqpoint{3.952472in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{1.523437in}}{\pgfqpoint{3.951358in}{1.522470in}}{\pgfqpoint{3.951358in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{1.520452in}}{\pgfqpoint{3.951759in}{1.519485in}}{\pgfqpoint{3.952472in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{1.518058in}}{\pgfqpoint{3.954153in}{1.517657in}}{\pgfqpoint{3.955162in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.517657in}}{\pgfqpoint{4.006648in}{1.518058in}}{\pgfqpoint{4.007361in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.519485in}}{\pgfqpoint{4.008475in}{1.520452in}}{\pgfqpoint{4.008475in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.522470in}}{\pgfqpoint{4.008074in}{1.523437in}}{\pgfqpoint{4.007361in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.524864in}}{\pgfqpoint{4.005680in}{1.525265in}}{\pgfqpoint{4.004671in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.525265in}}{\pgfqpoint{4.002695in}{1.524864in}}{\pgfqpoint{4.001982in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.523437in}}{\pgfqpoint{4.000868in}{1.522470in}}{\pgfqpoint{4.000868in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.520452in}}{\pgfqpoint{4.001269in}{1.519485in}}{\pgfqpoint{4.001982in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.518058in}}{\pgfqpoint{4.003663in}{1.517657in}}{\pgfqpoint{4.004671in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.517657in}}{\pgfqpoint{4.031402in}{1.518058in}}{\pgfqpoint{4.032116in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.519485in}}{\pgfqpoint{4.033230in}{1.520452in}}{\pgfqpoint{4.033230in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.522470in}}{\pgfqpoint{4.032829in}{1.523437in}}{\pgfqpoint{4.032116in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.524864in}}{\pgfqpoint{4.030435in}{1.525265in}}{\pgfqpoint{4.029426in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.525265in}}{\pgfqpoint{4.027450in}{1.524864in}}{\pgfqpoint{4.026737in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.523437in}}{\pgfqpoint{4.025622in}{1.522470in}}{\pgfqpoint{4.025622in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.520452in}}{\pgfqpoint{4.026023in}{1.519485in}}{\pgfqpoint{4.026737in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.518058in}}{\pgfqpoint{4.028417in}{1.517657in}}{\pgfqpoint{4.029426in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.517657in}}{\pgfqpoint{4.056157in}{1.518058in}}{\pgfqpoint{4.056870in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.519485in}}{\pgfqpoint{4.057984in}{1.520452in}}{\pgfqpoint{4.057984in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.522470in}}{\pgfqpoint{4.057584in}{1.523437in}}{\pgfqpoint{4.056870in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.524864in}}{\pgfqpoint{4.055190in}{1.525265in}}{\pgfqpoint{4.054181in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.525265in}}{\pgfqpoint{4.052205in}{1.524864in}}{\pgfqpoint{4.051491in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.523437in}}{\pgfqpoint{4.050377in}{1.522470in}}{\pgfqpoint{4.050377in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.520452in}}{\pgfqpoint{4.050778in}{1.519485in}}{\pgfqpoint{4.051491in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.518058in}}{\pgfqpoint{4.053172in}{1.517657in}}{\pgfqpoint{4.054181in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.517657in}}{\pgfqpoint{4.080912in}{1.518058in}}{\pgfqpoint{4.081625in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.519485in}}{\pgfqpoint{4.082739in}{1.520452in}}{\pgfqpoint{4.082739in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.522470in}}{\pgfqpoint{4.082338in}{1.523437in}}{\pgfqpoint{4.081625in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.524864in}}{\pgfqpoint{4.079944in}{1.525265in}}{\pgfqpoint{4.078936in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.525265in}}{\pgfqpoint{4.076959in}{1.524864in}}{\pgfqpoint{4.076246in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.523437in}}{\pgfqpoint{4.075132in}{1.522470in}}{\pgfqpoint{4.075132in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.520452in}}{\pgfqpoint{4.075533in}{1.519485in}}{\pgfqpoint{4.076246in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.518058in}}{\pgfqpoint{4.077927in}{1.517657in}}{\pgfqpoint{4.078936in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.517657in}}{\pgfqpoint{4.105667in}{1.518058in}}{\pgfqpoint{4.106380in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.519485in}}{\pgfqpoint{4.107494in}{1.520452in}}{\pgfqpoint{4.107494in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.522470in}}{\pgfqpoint{4.107093in}{1.523437in}}{\pgfqpoint{4.106380in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.524864in}}{\pgfqpoint{4.104699in}{1.525265in}}{\pgfqpoint{4.103690in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.525265in}}{\pgfqpoint{4.101714in}{1.524864in}}{\pgfqpoint{4.101001in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.523437in}}{\pgfqpoint{4.099887in}{1.522470in}}{\pgfqpoint{4.099887in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.520452in}}{\pgfqpoint{4.100287in}{1.519485in}}{\pgfqpoint{4.101001in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.518058in}}{\pgfqpoint{4.102682in}{1.517657in}}{\pgfqpoint{4.103690in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.517657in}}{\pgfqpoint{4.130421in}{1.518058in}}{\pgfqpoint{4.131135in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.519485in}}{\pgfqpoint{4.132249in}{1.520452in}}{\pgfqpoint{4.132249in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.522470in}}{\pgfqpoint{4.131848in}{1.523437in}}{\pgfqpoint{4.131135in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.524864in}}{\pgfqpoint{4.129454in}{1.525265in}}{\pgfqpoint{4.128445in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.525265in}}{\pgfqpoint{4.126469in}{1.524864in}}{\pgfqpoint{4.125756in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.523437in}}{\pgfqpoint{4.124641in}{1.522470in}}{\pgfqpoint{4.124641in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.520452in}}{\pgfqpoint{4.125042in}{1.519485in}}{\pgfqpoint{4.125756in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.518058in}}{\pgfqpoint{4.127436in}{1.517657in}}{\pgfqpoint{4.128445in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.517657in}}{\pgfqpoint{4.155176in}{1.518058in}}{\pgfqpoint{4.155889in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.519485in}}{\pgfqpoint{4.157003in}{1.520452in}}{\pgfqpoint{4.157003in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.522470in}}{\pgfqpoint{4.156603in}{1.523437in}}{\pgfqpoint{4.155889in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.524864in}}{\pgfqpoint{4.154209in}{1.525265in}}{\pgfqpoint{4.153200in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.525265in}}{\pgfqpoint{4.151224in}{1.524864in}}{\pgfqpoint{4.150510in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.523437in}}{\pgfqpoint{4.149396in}{1.522470in}}{\pgfqpoint{4.149396in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.520452in}}{\pgfqpoint{4.149797in}{1.519485in}}{\pgfqpoint{4.150510in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.518058in}}{\pgfqpoint{4.152191in}{1.517657in}}{\pgfqpoint{4.153200in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.517657in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.517657in}}{\pgfqpoint{4.179931in}{1.518058in}}{\pgfqpoint{4.180644in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.519485in}}{\pgfqpoint{4.181758in}{1.520452in}}{\pgfqpoint{4.181758in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.522470in}}{\pgfqpoint{4.181357in}{1.523437in}}{\pgfqpoint{4.180644in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.524864in}}{\pgfqpoint{4.178963in}{1.525265in}}{\pgfqpoint{4.177955in}{1.525265in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.525265in}}{\pgfqpoint{4.175978in}{1.524864in}}{\pgfqpoint{4.175265in}{1.524150in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.523437in}}{\pgfqpoint{4.174151in}{1.522470in}}{\pgfqpoint{4.174151in}{1.521461in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.520452in}}{\pgfqpoint{4.174552in}{1.519485in}}{\pgfqpoint{4.175265in}{1.518771in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.518058in}}{\pgfqpoint{4.176946in}{1.517657in}}{\pgfqpoint{4.177955in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.517657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.544288in}}{\pgfqpoint{0.739022in}{1.544689in}}{\pgfqpoint{0.739735in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.546115in}}{\pgfqpoint{0.740849in}{1.547083in}}{\pgfqpoint{0.740849in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.549100in}}{\pgfqpoint{0.740449in}{1.550068in}}{\pgfqpoint{0.739735in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.551494in}}{\pgfqpoint{0.738054in}{1.551895in}}{\pgfqpoint{0.737046in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.551895in}}{\pgfqpoint{0.735069in}{1.551494in}}{\pgfqpoint{0.734356in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.550068in}}{\pgfqpoint{0.733242in}{1.549100in}}{\pgfqpoint{0.733242in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.547083in}}{\pgfqpoint{0.733643in}{1.546115in}}{\pgfqpoint{0.734356in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.544689in}}{\pgfqpoint{0.736037in}{1.544288in}}{\pgfqpoint{0.737046in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494632in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{2.495641in}{1.544288in}}{\pgfqpoint{2.496609in}{1.544689in}}{\pgfqpoint{2.497322in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{2.498035in}{1.546115in}}{\pgfqpoint{2.498436in}{1.547083in}}{\pgfqpoint{2.498436in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{2.498436in}{1.549100in}}{\pgfqpoint{2.498035in}{1.550068in}}{\pgfqpoint{2.497322in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{2.496609in}{1.551494in}}{\pgfqpoint{2.495641in}{1.551895in}}{\pgfqpoint{2.494632in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{2.493624in}{1.551895in}}{\pgfqpoint{2.492656in}{1.551494in}}{\pgfqpoint{2.491943in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{2.491229in}{1.550068in}}{\pgfqpoint{2.490829in}{1.549100in}}{\pgfqpoint{2.490829in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{2.490829in}{1.547083in}}{\pgfqpoint{2.491229in}{1.546115in}}{\pgfqpoint{2.491943in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{2.492656in}{1.544689in}}{\pgfqpoint{2.493624in}{1.544288in}}{\pgfqpoint{2.494632in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{2.494632in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544142in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{2.545150in}{1.544288in}}{\pgfqpoint{2.546118in}{1.544689in}}{\pgfqpoint{2.546831in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{2.547545in}{1.546115in}}{\pgfqpoint{2.547945in}{1.547083in}}{\pgfqpoint{2.547945in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{2.547945in}{1.549100in}}{\pgfqpoint{2.547545in}{1.550068in}}{\pgfqpoint{2.546831in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{2.546118in}{1.551494in}}{\pgfqpoint{2.545150in}{1.551895in}}{\pgfqpoint{2.544142in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{2.543133in}{1.551895in}}{\pgfqpoint{2.542165in}{1.551494in}}{\pgfqpoint{2.541452in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{2.540739in}{1.550068in}}{\pgfqpoint{2.540338in}{1.549100in}}{\pgfqpoint{2.540338in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{2.540338in}{1.547083in}}{\pgfqpoint{2.540739in}{1.546115in}}{\pgfqpoint{2.541452in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{2.542165in}{1.544689in}}{\pgfqpoint{2.543133in}{1.544288in}}{\pgfqpoint{2.544142in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{2.544142in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667915in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{2.668924in}{1.544288in}}{\pgfqpoint{2.669892in}{1.544689in}}{\pgfqpoint{2.670605in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{2.671318in}{1.546115in}}{\pgfqpoint{2.671719in}{1.547083in}}{\pgfqpoint{2.671719in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{2.671719in}{1.549100in}}{\pgfqpoint{2.671318in}{1.550068in}}{\pgfqpoint{2.670605in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{2.669892in}{1.551494in}}{\pgfqpoint{2.668924in}{1.551895in}}{\pgfqpoint{2.667915in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{2.666907in}{1.551895in}}{\pgfqpoint{2.665939in}{1.551494in}}{\pgfqpoint{2.665226in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{2.664513in}{1.550068in}}{\pgfqpoint{2.664112in}{1.549100in}}{\pgfqpoint{2.664112in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{1.547083in}}{\pgfqpoint{2.664513in}{1.546115in}}{\pgfqpoint{2.665226in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{2.665939in}{1.544689in}}{\pgfqpoint{2.666907in}{1.544288in}}{\pgfqpoint{2.667915in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{1.544288in}}{\pgfqpoint{2.694646in}{1.544689in}}{\pgfqpoint{2.695360in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{1.546115in}}{\pgfqpoint{2.696474in}{1.547083in}}{\pgfqpoint{2.696474in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{1.549100in}}{\pgfqpoint{2.696073in}{1.550068in}}{\pgfqpoint{2.695360in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{1.551494in}}{\pgfqpoint{2.693679in}{1.551895in}}{\pgfqpoint{2.692670in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{1.551895in}}{\pgfqpoint{2.690694in}{1.551494in}}{\pgfqpoint{2.689981in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{1.550068in}}{\pgfqpoint{2.688867in}{1.549100in}}{\pgfqpoint{2.688867in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{1.547083in}}{\pgfqpoint{2.689267in}{1.546115in}}{\pgfqpoint{2.689981in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{1.544689in}}{\pgfqpoint{2.691661in}{1.544288in}}{\pgfqpoint{2.692670in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742180in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{2.743188in}{1.544288in}}{\pgfqpoint{2.744156in}{1.544689in}}{\pgfqpoint{2.744869in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{2.745583in}{1.546115in}}{\pgfqpoint{2.745983in}{1.547083in}}{\pgfqpoint{2.745983in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{2.745983in}{1.549100in}}{\pgfqpoint{2.745583in}{1.550068in}}{\pgfqpoint{2.744869in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{2.744156in}{1.551494in}}{\pgfqpoint{2.743188in}{1.551895in}}{\pgfqpoint{2.742180in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{2.741171in}{1.551895in}}{\pgfqpoint{2.740203in}{1.551494in}}{\pgfqpoint{2.739490in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{2.738777in}{1.550068in}}{\pgfqpoint{2.738376in}{1.549100in}}{\pgfqpoint{2.738376in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{2.738376in}{1.547083in}}{\pgfqpoint{2.738777in}{1.546115in}}{\pgfqpoint{2.739490in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{2.740203in}{1.544689in}}{\pgfqpoint{2.741171in}{1.544288in}}{\pgfqpoint{2.742180in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766934in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{2.767943in}{1.544288in}}{\pgfqpoint{2.768911in}{1.544689in}}{\pgfqpoint{2.769624in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{2.770337in}{1.546115in}}{\pgfqpoint{2.770738in}{1.547083in}}{\pgfqpoint{2.770738in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{2.770738in}{1.549100in}}{\pgfqpoint{2.770337in}{1.550068in}}{\pgfqpoint{2.769624in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{2.768911in}{1.551494in}}{\pgfqpoint{2.767943in}{1.551895in}}{\pgfqpoint{2.766934in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{2.765926in}{1.551895in}}{\pgfqpoint{2.764958in}{1.551494in}}{\pgfqpoint{2.764245in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{2.763532in}{1.550068in}}{\pgfqpoint{2.763131in}{1.549100in}}{\pgfqpoint{2.763131in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{2.763131in}{1.547083in}}{\pgfqpoint{2.763532in}{1.546115in}}{\pgfqpoint{2.764245in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{2.764958in}{1.544689in}}{\pgfqpoint{2.765926in}{1.544288in}}{\pgfqpoint{2.766934in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{2.766934in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816444in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{2.817453in}{1.544288in}}{\pgfqpoint{2.818420in}{1.544689in}}{\pgfqpoint{2.819133in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{2.819847in}{1.546115in}}{\pgfqpoint{2.820247in}{1.547083in}}{\pgfqpoint{2.820247in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{2.820247in}{1.549100in}}{\pgfqpoint{2.819847in}{1.550068in}}{\pgfqpoint{2.819133in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{2.818420in}{1.551494in}}{\pgfqpoint{2.817453in}{1.551895in}}{\pgfqpoint{2.816444in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{2.815435in}{1.551895in}}{\pgfqpoint{2.814468in}{1.551494in}}{\pgfqpoint{2.813754in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{2.813041in}{1.550068in}}{\pgfqpoint{2.812640in}{1.549100in}}{\pgfqpoint{2.812640in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{2.812640in}{1.547083in}}{\pgfqpoint{2.813041in}{1.546115in}}{\pgfqpoint{2.813754in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{2.814468in}{1.544689in}}{\pgfqpoint{2.815435in}{1.544288in}}{\pgfqpoint{2.816444in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{1.544288in}}{\pgfqpoint{2.843175in}{1.544689in}}{\pgfqpoint{2.843888in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{1.546115in}}{\pgfqpoint{2.845002in}{1.547083in}}{\pgfqpoint{2.845002in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{1.549100in}}{\pgfqpoint{2.844601in}{1.550068in}}{\pgfqpoint{2.843888in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{1.551494in}}{\pgfqpoint{2.842207in}{1.551895in}}{\pgfqpoint{2.841199in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{1.551895in}}{\pgfqpoint{2.839222in}{1.551494in}}{\pgfqpoint{2.838509in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{1.550068in}}{\pgfqpoint{2.837395in}{1.549100in}}{\pgfqpoint{2.837395in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{1.547083in}}{\pgfqpoint{2.837796in}{1.546115in}}{\pgfqpoint{2.838509in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{1.544689in}}{\pgfqpoint{2.840190in}{1.544288in}}{\pgfqpoint{2.841199in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{1.544288in}}{\pgfqpoint{2.892684in}{1.544689in}}{\pgfqpoint{2.893398in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{1.546115in}}{\pgfqpoint{2.894512in}{1.547083in}}{\pgfqpoint{2.894512in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{1.549100in}}{\pgfqpoint{2.894111in}{1.550068in}}{\pgfqpoint{2.893398in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{1.551494in}}{\pgfqpoint{2.891717in}{1.551895in}}{\pgfqpoint{2.890708in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{1.551895in}}{\pgfqpoint{2.888732in}{1.551494in}}{\pgfqpoint{2.888019in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{1.550068in}}{\pgfqpoint{2.886904in}{1.549100in}}{\pgfqpoint{2.886904in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{1.547083in}}{\pgfqpoint{2.887305in}{1.546115in}}{\pgfqpoint{2.888019in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{1.544689in}}{\pgfqpoint{2.889699in}{1.544288in}}{\pgfqpoint{2.890708in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915463in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{2.916472in}{1.544288in}}{\pgfqpoint{2.917439in}{1.544689in}}{\pgfqpoint{2.918152in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{2.918866in}{1.546115in}}{\pgfqpoint{2.919266in}{1.547083in}}{\pgfqpoint{2.919266in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{2.919266in}{1.549100in}}{\pgfqpoint{2.918866in}{1.550068in}}{\pgfqpoint{2.918152in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{2.917439in}{1.551494in}}{\pgfqpoint{2.916472in}{1.551895in}}{\pgfqpoint{2.915463in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{2.914454in}{1.551895in}}{\pgfqpoint{2.913487in}{1.551494in}}{\pgfqpoint{2.912773in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{2.912060in}{1.550068in}}{\pgfqpoint{2.911659in}{1.549100in}}{\pgfqpoint{2.911659in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{2.911659in}{1.547083in}}{\pgfqpoint{2.912060in}{1.546115in}}{\pgfqpoint{2.912773in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{2.913487in}{1.544689in}}{\pgfqpoint{2.914454in}{1.544288in}}{\pgfqpoint{2.915463in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{2.915463in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964972in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{2.965981in}{1.544288in}}{\pgfqpoint{2.966949in}{1.544689in}}{\pgfqpoint{2.967662in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{2.968375in}{1.546115in}}{\pgfqpoint{2.968776in}{1.547083in}}{\pgfqpoint{2.968776in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{2.968776in}{1.549100in}}{\pgfqpoint{2.968375in}{1.550068in}}{\pgfqpoint{2.967662in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{2.966949in}{1.551494in}}{\pgfqpoint{2.965981in}{1.551895in}}{\pgfqpoint{2.964972in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{2.963964in}{1.551895in}}{\pgfqpoint{2.962996in}{1.551494in}}{\pgfqpoint{2.962283in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{2.961569in}{1.550068in}}{\pgfqpoint{2.961169in}{1.549100in}}{\pgfqpoint{2.961169in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{2.961169in}{1.547083in}}{\pgfqpoint{2.961569in}{1.546115in}}{\pgfqpoint{2.962283in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{2.962996in}{1.544689in}}{\pgfqpoint{2.963964in}{1.544288in}}{\pgfqpoint{2.964972in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{2.964972in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989727in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{2.990736in}{1.544288in}}{\pgfqpoint{2.991703in}{1.544689in}}{\pgfqpoint{2.992417in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{2.993130in}{1.546115in}}{\pgfqpoint{2.993531in}{1.547083in}}{\pgfqpoint{2.993531in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{2.993531in}{1.549100in}}{\pgfqpoint{2.993130in}{1.550068in}}{\pgfqpoint{2.992417in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{2.991703in}{1.551494in}}{\pgfqpoint{2.990736in}{1.551895in}}{\pgfqpoint{2.989727in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{2.988718in}{1.551895in}}{\pgfqpoint{2.987751in}{1.551494in}}{\pgfqpoint{2.987037in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{2.986324in}{1.550068in}}{\pgfqpoint{2.985923in}{1.549100in}}{\pgfqpoint{2.985923in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{2.985923in}{1.547083in}}{\pgfqpoint{2.986324in}{1.546115in}}{\pgfqpoint{2.987037in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{2.987751in}{1.544689in}}{\pgfqpoint{2.988718in}{1.544288in}}{\pgfqpoint{2.989727in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{2.989727in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{1.544288in}}{\pgfqpoint{3.041213in}{1.544689in}}{\pgfqpoint{3.041926in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{1.546115in}}{\pgfqpoint{3.043040in}{1.547083in}}{\pgfqpoint{3.043040in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{1.549100in}}{\pgfqpoint{3.042639in}{1.550068in}}{\pgfqpoint{3.041926in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{1.551494in}}{\pgfqpoint{3.040245in}{1.551895in}}{\pgfqpoint{3.039237in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{1.551895in}}{\pgfqpoint{3.037260in}{1.551494in}}{\pgfqpoint{3.036547in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{1.550068in}}{\pgfqpoint{3.035433in}{1.549100in}}{\pgfqpoint{3.035433in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{1.547083in}}{\pgfqpoint{3.035834in}{1.546115in}}{\pgfqpoint{3.036547in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{1.544689in}}{\pgfqpoint{3.038228in}{1.544288in}}{\pgfqpoint{3.039237in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.544288in}}{\pgfqpoint{3.065968in}{1.544689in}}{\pgfqpoint{3.066681in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.546115in}}{\pgfqpoint{3.067795in}{1.547083in}}{\pgfqpoint{3.067795in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.549100in}}{\pgfqpoint{3.067394in}{1.550068in}}{\pgfqpoint{3.066681in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.551494in}}{\pgfqpoint{3.065000in}{1.551895in}}{\pgfqpoint{3.063991in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.551895in}}{\pgfqpoint{3.062015in}{1.551494in}}{\pgfqpoint{3.061302in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.550068in}}{\pgfqpoint{3.060188in}{1.549100in}}{\pgfqpoint{3.060188in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.547083in}}{\pgfqpoint{3.060588in}{1.546115in}}{\pgfqpoint{3.061302in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.544689in}}{\pgfqpoint{3.062983in}{1.544288in}}{\pgfqpoint{3.063991in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.544288in}}{\pgfqpoint{3.090722in}{1.544689in}}{\pgfqpoint{3.091436in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.546115in}}{\pgfqpoint{3.092550in}{1.547083in}}{\pgfqpoint{3.092550in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.549100in}}{\pgfqpoint{3.092149in}{1.550068in}}{\pgfqpoint{3.091436in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.551494in}}{\pgfqpoint{3.089755in}{1.551895in}}{\pgfqpoint{3.088746in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.551895in}}{\pgfqpoint{3.086770in}{1.551494in}}{\pgfqpoint{3.086056in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.550068in}}{\pgfqpoint{3.084942in}{1.549100in}}{\pgfqpoint{3.084942in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.547083in}}{\pgfqpoint{3.085343in}{1.546115in}}{\pgfqpoint{3.086056in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.544689in}}{\pgfqpoint{3.087737in}{1.544288in}}{\pgfqpoint{3.088746in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{1.544288in}}{\pgfqpoint{3.115477in}{1.544689in}}{\pgfqpoint{3.116190in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{1.546115in}}{\pgfqpoint{3.117304in}{1.547083in}}{\pgfqpoint{3.117304in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{1.549100in}}{\pgfqpoint{3.116904in}{1.550068in}}{\pgfqpoint{3.116190in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{1.551494in}}{\pgfqpoint{3.114509in}{1.551895in}}{\pgfqpoint{3.113501in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{1.551895in}}{\pgfqpoint{3.111524in}{1.551494in}}{\pgfqpoint{3.110811in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{1.550068in}}{\pgfqpoint{3.109697in}{1.549100in}}{\pgfqpoint{3.109697in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{1.547083in}}{\pgfqpoint{3.110098in}{1.546115in}}{\pgfqpoint{3.110811in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{1.544689in}}{\pgfqpoint{3.112492in}{1.544288in}}{\pgfqpoint{3.113501in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{1.544288in}}{\pgfqpoint{3.189741in}{1.544689in}}{\pgfqpoint{3.190455in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{1.546115in}}{\pgfqpoint{3.191569in}{1.547083in}}{\pgfqpoint{3.191569in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{1.549100in}}{\pgfqpoint{3.191168in}{1.550068in}}{\pgfqpoint{3.190455in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{1.551494in}}{\pgfqpoint{3.188774in}{1.551895in}}{\pgfqpoint{3.187765in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.551895in}}{\pgfqpoint{3.185789in}{1.551494in}}{\pgfqpoint{3.185075in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{1.550068in}}{\pgfqpoint{3.183961in}{1.549100in}}{\pgfqpoint{3.183961in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{1.547083in}}{\pgfqpoint{3.184362in}{1.546115in}}{\pgfqpoint{3.185075in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{1.544689in}}{\pgfqpoint{3.186756in}{1.544288in}}{\pgfqpoint{3.187765in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{1.544288in}}{\pgfqpoint{3.239251in}{1.544689in}}{\pgfqpoint{3.239964in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{1.546115in}}{\pgfqpoint{3.241078in}{1.547083in}}{\pgfqpoint{3.241078in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{1.549100in}}{\pgfqpoint{3.240677in}{1.550068in}}{\pgfqpoint{3.239964in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{1.551494in}}{\pgfqpoint{3.238283in}{1.551895in}}{\pgfqpoint{3.237274in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{1.551895in}}{\pgfqpoint{3.235298in}{1.551494in}}{\pgfqpoint{3.234585in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{1.550068in}}{\pgfqpoint{3.233471in}{1.549100in}}{\pgfqpoint{3.233471in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{1.547083in}}{\pgfqpoint{3.233872in}{1.546115in}}{\pgfqpoint{3.234585in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{1.544689in}}{\pgfqpoint{3.236266in}{1.544288in}}{\pgfqpoint{3.237274in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{1.544288in}}{\pgfqpoint{3.264005in}{1.544689in}}{\pgfqpoint{3.264719in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{1.546115in}}{\pgfqpoint{3.265833in}{1.547083in}}{\pgfqpoint{3.265833in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{1.549100in}}{\pgfqpoint{3.265432in}{1.550068in}}{\pgfqpoint{3.264719in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{1.551494in}}{\pgfqpoint{3.263038in}{1.551895in}}{\pgfqpoint{3.262029in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{1.551895in}}{\pgfqpoint{3.260053in}{1.551494in}}{\pgfqpoint{3.259340in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{1.550068in}}{\pgfqpoint{3.258226in}{1.549100in}}{\pgfqpoint{3.258226in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{1.547083in}}{\pgfqpoint{3.258626in}{1.546115in}}{\pgfqpoint{3.259340in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{1.544689in}}{\pgfqpoint{3.261020in}{1.544288in}}{\pgfqpoint{3.262029in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{1.544288in}}{\pgfqpoint{3.288760in}{1.544689in}}{\pgfqpoint{3.289473in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{1.546115in}}{\pgfqpoint{3.290588in}{1.547083in}}{\pgfqpoint{3.290588in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{1.549100in}}{\pgfqpoint{3.290187in}{1.550068in}}{\pgfqpoint{3.289473in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{1.551494in}}{\pgfqpoint{3.287793in}{1.551895in}}{\pgfqpoint{3.286784in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{1.551895in}}{\pgfqpoint{3.284808in}{1.551494in}}{\pgfqpoint{3.284094in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{1.550068in}}{\pgfqpoint{3.282980in}{1.549100in}}{\pgfqpoint{3.282980in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{1.547083in}}{\pgfqpoint{3.283381in}{1.546115in}}{\pgfqpoint{3.284094in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{1.544689in}}{\pgfqpoint{3.285775in}{1.544288in}}{\pgfqpoint{3.286784in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{1.544288in}}{\pgfqpoint{3.313515in}{1.544689in}}{\pgfqpoint{3.314228in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{1.546115in}}{\pgfqpoint{3.315342in}{1.547083in}}{\pgfqpoint{3.315342in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{1.549100in}}{\pgfqpoint{3.314942in}{1.550068in}}{\pgfqpoint{3.314228in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{1.551494in}}{\pgfqpoint{3.312547in}{1.551895in}}{\pgfqpoint{3.311539in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{1.551895in}}{\pgfqpoint{3.309562in}{1.551494in}}{\pgfqpoint{3.308849in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{1.550068in}}{\pgfqpoint{3.307735in}{1.549100in}}{\pgfqpoint{3.307735in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{1.547083in}}{\pgfqpoint{3.308136in}{1.546115in}}{\pgfqpoint{3.308849in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{1.544689in}}{\pgfqpoint{3.310530in}{1.544288in}}{\pgfqpoint{3.311539in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{1.544288in}}{\pgfqpoint{3.338270in}{1.544689in}}{\pgfqpoint{3.338983in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{1.546115in}}{\pgfqpoint{3.340097in}{1.547083in}}{\pgfqpoint{3.340097in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{1.549100in}}{\pgfqpoint{3.339696in}{1.550068in}}{\pgfqpoint{3.338983in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{1.551494in}}{\pgfqpoint{3.337302in}{1.551895in}}{\pgfqpoint{3.336293in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{1.551895in}}{\pgfqpoint{3.334317in}{1.551494in}}{\pgfqpoint{3.333604in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{1.550068in}}{\pgfqpoint{3.332490in}{1.549100in}}{\pgfqpoint{3.332490in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{1.547083in}}{\pgfqpoint{3.332891in}{1.546115in}}{\pgfqpoint{3.333604in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{1.544689in}}{\pgfqpoint{3.335285in}{1.544288in}}{\pgfqpoint{3.336293in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{1.544288in}}{\pgfqpoint{3.387779in}{1.544689in}}{\pgfqpoint{3.388492in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{1.546115in}}{\pgfqpoint{3.389607in}{1.547083in}}{\pgfqpoint{3.389607in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{1.549100in}}{\pgfqpoint{3.389206in}{1.550068in}}{\pgfqpoint{3.388492in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{1.551494in}}{\pgfqpoint{3.386812in}{1.551895in}}{\pgfqpoint{3.385803in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{1.551895in}}{\pgfqpoint{3.383827in}{1.551494in}}{\pgfqpoint{3.383113in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{1.550068in}}{\pgfqpoint{3.381999in}{1.549100in}}{\pgfqpoint{3.381999in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{1.547083in}}{\pgfqpoint{3.382400in}{1.546115in}}{\pgfqpoint{3.383113in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{1.544689in}}{\pgfqpoint{3.384794in}{1.544288in}}{\pgfqpoint{3.385803in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{1.544288in}}{\pgfqpoint{3.412534in}{1.544689in}}{\pgfqpoint{3.413247in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{1.546115in}}{\pgfqpoint{3.414361in}{1.547083in}}{\pgfqpoint{3.414361in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{1.549100in}}{\pgfqpoint{3.413960in}{1.550068in}}{\pgfqpoint{3.413247in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{1.551494in}}{\pgfqpoint{3.411566in}{1.551895in}}{\pgfqpoint{3.410558in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{1.551895in}}{\pgfqpoint{3.408581in}{1.551494in}}{\pgfqpoint{3.407868in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{1.550068in}}{\pgfqpoint{3.406754in}{1.549100in}}{\pgfqpoint{3.406754in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{1.547083in}}{\pgfqpoint{3.407155in}{1.546115in}}{\pgfqpoint{3.407868in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{1.544689in}}{\pgfqpoint{3.409549in}{1.544288in}}{\pgfqpoint{3.410558in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{1.544288in}}{\pgfqpoint{3.437289in}{1.544689in}}{\pgfqpoint{3.438002in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{1.546115in}}{\pgfqpoint{3.439116in}{1.547083in}}{\pgfqpoint{3.439116in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{1.549100in}}{\pgfqpoint{3.438715in}{1.550068in}}{\pgfqpoint{3.438002in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{1.551494in}}{\pgfqpoint{3.436321in}{1.551895in}}{\pgfqpoint{3.435312in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{1.551895in}}{\pgfqpoint{3.433336in}{1.551494in}}{\pgfqpoint{3.432623in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{1.550068in}}{\pgfqpoint{3.431509in}{1.549100in}}{\pgfqpoint{3.431509in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{1.547083in}}{\pgfqpoint{3.431910in}{1.546115in}}{\pgfqpoint{3.432623in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{1.544689in}}{\pgfqpoint{3.434304in}{1.544288in}}{\pgfqpoint{3.435312in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.544288in}}{\pgfqpoint{3.462043in}{1.544689in}}{\pgfqpoint{3.462757in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.546115in}}{\pgfqpoint{3.463871in}{1.547083in}}{\pgfqpoint{3.463871in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.549100in}}{\pgfqpoint{3.463470in}{1.550068in}}{\pgfqpoint{3.462757in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.551494in}}{\pgfqpoint{3.461076in}{1.551895in}}{\pgfqpoint{3.460067in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.551895in}}{\pgfqpoint{3.458091in}{1.551494in}}{\pgfqpoint{3.457378in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.550068in}}{\pgfqpoint{3.456263in}{1.549100in}}{\pgfqpoint{3.456263in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.547083in}}{\pgfqpoint{3.456664in}{1.546115in}}{\pgfqpoint{3.457378in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.544689in}}{\pgfqpoint{3.459058in}{1.544288in}}{\pgfqpoint{3.460067in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.544288in}}{\pgfqpoint{3.486798in}{1.544689in}}{\pgfqpoint{3.487511in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.546115in}}{\pgfqpoint{3.488625in}{1.547083in}}{\pgfqpoint{3.488625in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{1.549100in}}{\pgfqpoint{3.488225in}{1.550068in}}{\pgfqpoint{3.487511in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{1.551494in}}{\pgfqpoint{3.485831in}{1.551895in}}{\pgfqpoint{3.484822in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{1.551895in}}{\pgfqpoint{3.482846in}{1.551494in}}{\pgfqpoint{3.482132in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{1.550068in}}{\pgfqpoint{3.481018in}{1.549100in}}{\pgfqpoint{3.481018in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.547083in}}{\pgfqpoint{3.481419in}{1.546115in}}{\pgfqpoint{3.482132in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.544689in}}{\pgfqpoint{3.483813in}{1.544288in}}{\pgfqpoint{3.484822in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{1.544288in}}{\pgfqpoint{3.536308in}{1.544689in}}{\pgfqpoint{3.537021in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{1.546115in}}{\pgfqpoint{3.538135in}{1.547083in}}{\pgfqpoint{3.538135in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{1.549100in}}{\pgfqpoint{3.537734in}{1.550068in}}{\pgfqpoint{3.537021in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{1.551494in}}{\pgfqpoint{3.535340in}{1.551895in}}{\pgfqpoint{3.534331in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{1.551895in}}{\pgfqpoint{3.532355in}{1.551494in}}{\pgfqpoint{3.531642in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{1.550068in}}{\pgfqpoint{3.530528in}{1.549100in}}{\pgfqpoint{3.530528in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{1.547083in}}{\pgfqpoint{3.530928in}{1.546115in}}{\pgfqpoint{3.531642in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{1.544689in}}{\pgfqpoint{3.533323in}{1.544288in}}{\pgfqpoint{3.534331in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{1.544288in}}{\pgfqpoint{3.561062in}{1.544689in}}{\pgfqpoint{3.561776in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{1.546115in}}{\pgfqpoint{3.562890in}{1.547083in}}{\pgfqpoint{3.562890in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{1.549100in}}{\pgfqpoint{3.562489in}{1.550068in}}{\pgfqpoint{3.561776in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{1.551494in}}{\pgfqpoint{3.560095in}{1.551895in}}{\pgfqpoint{3.559086in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{1.551895in}}{\pgfqpoint{3.557110in}{1.551494in}}{\pgfqpoint{3.556396in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{1.550068in}}{\pgfqpoint{3.555282in}{1.549100in}}{\pgfqpoint{3.555282in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{1.547083in}}{\pgfqpoint{3.555683in}{1.546115in}}{\pgfqpoint{3.556396in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{1.544689in}}{\pgfqpoint{3.558077in}{1.544288in}}{\pgfqpoint{3.559086in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{1.544288in}}{\pgfqpoint{3.585817in}{1.544689in}}{\pgfqpoint{3.586530in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{1.546115in}}{\pgfqpoint{3.587644in}{1.547083in}}{\pgfqpoint{3.587644in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{1.549100in}}{\pgfqpoint{3.587244in}{1.550068in}}{\pgfqpoint{3.586530in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{1.551494in}}{\pgfqpoint{3.584850in}{1.551895in}}{\pgfqpoint{3.583841in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{1.551895in}}{\pgfqpoint{3.581865in}{1.551494in}}{\pgfqpoint{3.581151in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{1.550068in}}{\pgfqpoint{3.580037in}{1.549100in}}{\pgfqpoint{3.580037in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{1.547083in}}{\pgfqpoint{3.580438in}{1.546115in}}{\pgfqpoint{3.581151in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{1.544689in}}{\pgfqpoint{3.582832in}{1.544288in}}{\pgfqpoint{3.583841in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{1.544288in}}{\pgfqpoint{3.610572in}{1.544689in}}{\pgfqpoint{3.611285in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{1.546115in}}{\pgfqpoint{3.612399in}{1.547083in}}{\pgfqpoint{3.612399in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{1.549100in}}{\pgfqpoint{3.611998in}{1.550068in}}{\pgfqpoint{3.611285in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{1.551494in}}{\pgfqpoint{3.609604in}{1.551895in}}{\pgfqpoint{3.608596in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{1.551895in}}{\pgfqpoint{3.606619in}{1.551494in}}{\pgfqpoint{3.605906in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{1.550068in}}{\pgfqpoint{3.604792in}{1.549100in}}{\pgfqpoint{3.604792in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{1.547083in}}{\pgfqpoint{3.605193in}{1.546115in}}{\pgfqpoint{3.605906in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{1.544689in}}{\pgfqpoint{3.607587in}{1.544288in}}{\pgfqpoint{3.608596in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.544288in}}{\pgfqpoint{3.635327in}{1.544689in}}{\pgfqpoint{3.636040in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.546115in}}{\pgfqpoint{3.637154in}{1.547083in}}{\pgfqpoint{3.637154in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.549100in}}{\pgfqpoint{3.636753in}{1.550068in}}{\pgfqpoint{3.636040in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.551494in}}{\pgfqpoint{3.634359in}{1.551895in}}{\pgfqpoint{3.633350in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.551895in}}{\pgfqpoint{3.631374in}{1.551494in}}{\pgfqpoint{3.630661in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.550068in}}{\pgfqpoint{3.629547in}{1.549100in}}{\pgfqpoint{3.629547in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.547083in}}{\pgfqpoint{3.629947in}{1.546115in}}{\pgfqpoint{3.630661in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.544689in}}{\pgfqpoint{3.632342in}{1.544288in}}{\pgfqpoint{3.633350in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{1.544288in}}{\pgfqpoint{3.684836in}{1.544689in}}{\pgfqpoint{3.685549in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{1.546115in}}{\pgfqpoint{3.686663in}{1.547083in}}{\pgfqpoint{3.686663in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{1.549100in}}{\pgfqpoint{3.686263in}{1.550068in}}{\pgfqpoint{3.685549in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{1.551494in}}{\pgfqpoint{3.683868in}{1.551895in}}{\pgfqpoint{3.682860in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{1.551895in}}{\pgfqpoint{3.680883in}{1.551494in}}{\pgfqpoint{3.680170in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{1.550068in}}{\pgfqpoint{3.679056in}{1.549100in}}{\pgfqpoint{3.679056in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{1.547083in}}{\pgfqpoint{3.679457in}{1.546115in}}{\pgfqpoint{3.680170in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{1.544689in}}{\pgfqpoint{3.681851in}{1.544288in}}{\pgfqpoint{3.682860in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.544288in}}{\pgfqpoint{3.709591in}{1.544689in}}{\pgfqpoint{3.710304in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.546115in}}{\pgfqpoint{3.711418in}{1.547083in}}{\pgfqpoint{3.711418in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.549100in}}{\pgfqpoint{3.711017in}{1.550068in}}{\pgfqpoint{3.710304in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.551494in}}{\pgfqpoint{3.708623in}{1.551895in}}{\pgfqpoint{3.707615in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.551895in}}{\pgfqpoint{3.705638in}{1.551494in}}{\pgfqpoint{3.704925in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.550068in}}{\pgfqpoint{3.703811in}{1.549100in}}{\pgfqpoint{3.703811in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.547083in}}{\pgfqpoint{3.704212in}{1.546115in}}{\pgfqpoint{3.704925in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.544689in}}{\pgfqpoint{3.706606in}{1.544288in}}{\pgfqpoint{3.707615in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.544288in}}{\pgfqpoint{3.759100in}{1.544689in}}{\pgfqpoint{3.759814in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.546115in}}{\pgfqpoint{3.760928in}{1.547083in}}{\pgfqpoint{3.760928in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{1.549100in}}{\pgfqpoint{3.760527in}{1.550068in}}{\pgfqpoint{3.759814in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{1.551494in}}{\pgfqpoint{3.758133in}{1.551895in}}{\pgfqpoint{3.757124in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{1.551895in}}{\pgfqpoint{3.755148in}{1.551494in}}{\pgfqpoint{3.754434in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{1.550068in}}{\pgfqpoint{3.753320in}{1.549100in}}{\pgfqpoint{3.753320in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.547083in}}{\pgfqpoint{3.753721in}{1.546115in}}{\pgfqpoint{3.754434in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.544689in}}{\pgfqpoint{3.756115in}{1.544288in}}{\pgfqpoint{3.757124in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{1.544288in}}{\pgfqpoint{3.783855in}{1.544689in}}{\pgfqpoint{3.784568in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{1.546115in}}{\pgfqpoint{3.785682in}{1.547083in}}{\pgfqpoint{3.785682in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{1.549100in}}{\pgfqpoint{3.785282in}{1.550068in}}{\pgfqpoint{3.784568in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{1.551494in}}{\pgfqpoint{3.782887in}{1.551895in}}{\pgfqpoint{3.781879in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{1.551895in}}{\pgfqpoint{3.779902in}{1.551494in}}{\pgfqpoint{3.779189in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{1.550068in}}{\pgfqpoint{3.778075in}{1.549100in}}{\pgfqpoint{3.778075in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{1.547083in}}{\pgfqpoint{3.778476in}{1.546115in}}{\pgfqpoint{3.779189in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{1.544689in}}{\pgfqpoint{3.780870in}{1.544288in}}{\pgfqpoint{3.781879in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.544288in}}{\pgfqpoint{3.833364in}{1.544689in}}{\pgfqpoint{3.834078in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.546115in}}{\pgfqpoint{3.835192in}{1.547083in}}{\pgfqpoint{3.835192in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.549100in}}{\pgfqpoint{3.834791in}{1.550068in}}{\pgfqpoint{3.834078in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.551494in}}{\pgfqpoint{3.832397in}{1.551895in}}{\pgfqpoint{3.831388in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.551895in}}{\pgfqpoint{3.829412in}{1.551494in}}{\pgfqpoint{3.828699in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.550068in}}{\pgfqpoint{3.827585in}{1.549100in}}{\pgfqpoint{3.827585in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.547083in}}{\pgfqpoint{3.827985in}{1.546115in}}{\pgfqpoint{3.828699in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.544689in}}{\pgfqpoint{3.830379in}{1.544288in}}{\pgfqpoint{3.831388in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.544288in}}{\pgfqpoint{3.858119in}{1.544689in}}{\pgfqpoint{3.858833in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.546115in}}{\pgfqpoint{3.859947in}{1.547083in}}{\pgfqpoint{3.859947in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.549100in}}{\pgfqpoint{3.859546in}{1.550068in}}{\pgfqpoint{3.858833in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.551494in}}{\pgfqpoint{3.857152in}{1.551895in}}{\pgfqpoint{3.856143in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.551895in}}{\pgfqpoint{3.854167in}{1.551494in}}{\pgfqpoint{3.853453in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.550068in}}{\pgfqpoint{3.852339in}{1.549100in}}{\pgfqpoint{3.852339in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.547083in}}{\pgfqpoint{3.852740in}{1.546115in}}{\pgfqpoint{3.853453in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.544689in}}{\pgfqpoint{3.855134in}{1.544288in}}{\pgfqpoint{3.856143in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.544288in}}{\pgfqpoint{3.882874in}{1.544689in}}{\pgfqpoint{3.883587in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.546115in}}{\pgfqpoint{3.884701in}{1.547083in}}{\pgfqpoint{3.884701in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.549100in}}{\pgfqpoint{3.884301in}{1.550068in}}{\pgfqpoint{3.883587in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.551494in}}{\pgfqpoint{3.881906in}{1.551895in}}{\pgfqpoint{3.880898in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.551895in}}{\pgfqpoint{3.878921in}{1.551494in}}{\pgfqpoint{3.878208in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.550068in}}{\pgfqpoint{3.877094in}{1.549100in}}{\pgfqpoint{3.877094in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.547083in}}{\pgfqpoint{3.877495in}{1.546115in}}{\pgfqpoint{3.878208in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.544689in}}{\pgfqpoint{3.879889in}{1.544288in}}{\pgfqpoint{3.880898in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.544288in}}{\pgfqpoint{3.907629in}{1.544689in}}{\pgfqpoint{3.908342in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.546115in}}{\pgfqpoint{3.909456in}{1.547083in}}{\pgfqpoint{3.909456in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.549100in}}{\pgfqpoint{3.909055in}{1.550068in}}{\pgfqpoint{3.908342in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.551494in}}{\pgfqpoint{3.906661in}{1.551895in}}{\pgfqpoint{3.905652in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.551895in}}{\pgfqpoint{3.903676in}{1.551494in}}{\pgfqpoint{3.902963in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.550068in}}{\pgfqpoint{3.901849in}{1.549100in}}{\pgfqpoint{3.901849in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.547083in}}{\pgfqpoint{3.902250in}{1.546115in}}{\pgfqpoint{3.902963in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.544689in}}{\pgfqpoint{3.904644in}{1.544288in}}{\pgfqpoint{3.905652in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.544288in}}{\pgfqpoint{3.932383in}{1.544689in}}{\pgfqpoint{3.933097in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.546115in}}{\pgfqpoint{3.934211in}{1.547083in}}{\pgfqpoint{3.934211in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.549100in}}{\pgfqpoint{3.933810in}{1.550068in}}{\pgfqpoint{3.933097in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.551494in}}{\pgfqpoint{3.931416in}{1.551895in}}{\pgfqpoint{3.930407in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.551895in}}{\pgfqpoint{3.928431in}{1.551494in}}{\pgfqpoint{3.927718in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.550068in}}{\pgfqpoint{3.926604in}{1.549100in}}{\pgfqpoint{3.926604in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.547083in}}{\pgfqpoint{3.927004in}{1.546115in}}{\pgfqpoint{3.927718in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.544689in}}{\pgfqpoint{3.929398in}{1.544288in}}{\pgfqpoint{3.930407in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.544288in}}{\pgfqpoint{3.981893in}{1.544689in}}{\pgfqpoint{3.982606in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.546115in}}{\pgfqpoint{3.983720in}{1.547083in}}{\pgfqpoint{3.983720in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.549100in}}{\pgfqpoint{3.983319in}{1.550068in}}{\pgfqpoint{3.982606in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.551494in}}{\pgfqpoint{3.980925in}{1.551895in}}{\pgfqpoint{3.979917in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.551895in}}{\pgfqpoint{3.977940in}{1.551494in}}{\pgfqpoint{3.977227in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.550068in}}{\pgfqpoint{3.976113in}{1.549100in}}{\pgfqpoint{3.976113in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.547083in}}{\pgfqpoint{3.976514in}{1.546115in}}{\pgfqpoint{3.977227in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.544689in}}{\pgfqpoint{3.978908in}{1.544288in}}{\pgfqpoint{3.979917in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.544288in}}{\pgfqpoint{4.006648in}{1.544689in}}{\pgfqpoint{4.007361in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.546115in}}{\pgfqpoint{4.008475in}{1.547083in}}{\pgfqpoint{4.008475in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.549100in}}{\pgfqpoint{4.008074in}{1.550068in}}{\pgfqpoint{4.007361in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.551494in}}{\pgfqpoint{4.005680in}{1.551895in}}{\pgfqpoint{4.004671in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.551895in}}{\pgfqpoint{4.002695in}{1.551494in}}{\pgfqpoint{4.001982in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.550068in}}{\pgfqpoint{4.000868in}{1.549100in}}{\pgfqpoint{4.000868in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.547083in}}{\pgfqpoint{4.001269in}{1.546115in}}{\pgfqpoint{4.001982in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.544689in}}{\pgfqpoint{4.003663in}{1.544288in}}{\pgfqpoint{4.004671in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.544288in}}{\pgfqpoint{4.031402in}{1.544689in}}{\pgfqpoint{4.032116in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.546115in}}{\pgfqpoint{4.033230in}{1.547083in}}{\pgfqpoint{4.033230in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.549100in}}{\pgfqpoint{4.032829in}{1.550068in}}{\pgfqpoint{4.032116in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.551494in}}{\pgfqpoint{4.030435in}{1.551895in}}{\pgfqpoint{4.029426in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.551895in}}{\pgfqpoint{4.027450in}{1.551494in}}{\pgfqpoint{4.026737in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.550068in}}{\pgfqpoint{4.025622in}{1.549100in}}{\pgfqpoint{4.025622in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.547083in}}{\pgfqpoint{4.026023in}{1.546115in}}{\pgfqpoint{4.026737in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.544689in}}{\pgfqpoint{4.028417in}{1.544288in}}{\pgfqpoint{4.029426in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.544288in}}{\pgfqpoint{4.056157in}{1.544689in}}{\pgfqpoint{4.056870in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.546115in}}{\pgfqpoint{4.057984in}{1.547083in}}{\pgfqpoint{4.057984in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.549100in}}{\pgfqpoint{4.057584in}{1.550068in}}{\pgfqpoint{4.056870in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.551494in}}{\pgfqpoint{4.055190in}{1.551895in}}{\pgfqpoint{4.054181in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.551895in}}{\pgfqpoint{4.052205in}{1.551494in}}{\pgfqpoint{4.051491in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.550068in}}{\pgfqpoint{4.050377in}{1.549100in}}{\pgfqpoint{4.050377in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.547083in}}{\pgfqpoint{4.050778in}{1.546115in}}{\pgfqpoint{4.051491in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.544689in}}{\pgfqpoint{4.053172in}{1.544288in}}{\pgfqpoint{4.054181in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.544288in}}{\pgfqpoint{4.080912in}{1.544689in}}{\pgfqpoint{4.081625in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.546115in}}{\pgfqpoint{4.082739in}{1.547083in}}{\pgfqpoint{4.082739in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.549100in}}{\pgfqpoint{4.082338in}{1.550068in}}{\pgfqpoint{4.081625in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.551494in}}{\pgfqpoint{4.079944in}{1.551895in}}{\pgfqpoint{4.078936in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.551895in}}{\pgfqpoint{4.076959in}{1.551494in}}{\pgfqpoint{4.076246in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.550068in}}{\pgfqpoint{4.075132in}{1.549100in}}{\pgfqpoint{4.075132in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.547083in}}{\pgfqpoint{4.075533in}{1.546115in}}{\pgfqpoint{4.076246in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.544689in}}{\pgfqpoint{4.077927in}{1.544288in}}{\pgfqpoint{4.078936in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.544288in}}{\pgfqpoint{4.105667in}{1.544689in}}{\pgfqpoint{4.106380in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.546115in}}{\pgfqpoint{4.107494in}{1.547083in}}{\pgfqpoint{4.107494in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.549100in}}{\pgfqpoint{4.107093in}{1.550068in}}{\pgfqpoint{4.106380in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.551494in}}{\pgfqpoint{4.104699in}{1.551895in}}{\pgfqpoint{4.103690in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.551895in}}{\pgfqpoint{4.101714in}{1.551494in}}{\pgfqpoint{4.101001in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.550068in}}{\pgfqpoint{4.099887in}{1.549100in}}{\pgfqpoint{4.099887in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.547083in}}{\pgfqpoint{4.100287in}{1.546115in}}{\pgfqpoint{4.101001in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.544689in}}{\pgfqpoint{4.102682in}{1.544288in}}{\pgfqpoint{4.103690in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.544288in}}{\pgfqpoint{4.130421in}{1.544689in}}{\pgfqpoint{4.131135in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.546115in}}{\pgfqpoint{4.132249in}{1.547083in}}{\pgfqpoint{4.132249in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.549100in}}{\pgfqpoint{4.131848in}{1.550068in}}{\pgfqpoint{4.131135in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.551494in}}{\pgfqpoint{4.129454in}{1.551895in}}{\pgfqpoint{4.128445in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.551895in}}{\pgfqpoint{4.126469in}{1.551494in}}{\pgfqpoint{4.125756in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.550068in}}{\pgfqpoint{4.124641in}{1.549100in}}{\pgfqpoint{4.124641in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.547083in}}{\pgfqpoint{4.125042in}{1.546115in}}{\pgfqpoint{4.125756in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.544689in}}{\pgfqpoint{4.127436in}{1.544288in}}{\pgfqpoint{4.128445in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.544288in}}{\pgfqpoint{4.155176in}{1.544689in}}{\pgfqpoint{4.155889in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.546115in}}{\pgfqpoint{4.157003in}{1.547083in}}{\pgfqpoint{4.157003in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.549100in}}{\pgfqpoint{4.156603in}{1.550068in}}{\pgfqpoint{4.155889in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.551494in}}{\pgfqpoint{4.154209in}{1.551895in}}{\pgfqpoint{4.153200in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.551895in}}{\pgfqpoint{4.151224in}{1.551494in}}{\pgfqpoint{4.150510in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.550068in}}{\pgfqpoint{4.149396in}{1.549100in}}{\pgfqpoint{4.149396in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.547083in}}{\pgfqpoint{4.149797in}{1.546115in}}{\pgfqpoint{4.150510in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.544689in}}{\pgfqpoint{4.152191in}{1.544288in}}{\pgfqpoint{4.153200in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.544288in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.544288in}}{\pgfqpoint{4.179931in}{1.544689in}}{\pgfqpoint{4.180644in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.546115in}}{\pgfqpoint{4.181758in}{1.547083in}}{\pgfqpoint{4.181758in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.549100in}}{\pgfqpoint{4.181357in}{1.550068in}}{\pgfqpoint{4.180644in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.551494in}}{\pgfqpoint{4.178963in}{1.551895in}}{\pgfqpoint{4.177955in}{1.551895in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.551895in}}{\pgfqpoint{4.175978in}{1.551494in}}{\pgfqpoint{4.175265in}{1.550781in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.550068in}}{\pgfqpoint{4.174151in}{1.549100in}}{\pgfqpoint{4.174151in}{1.548091in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.547083in}}{\pgfqpoint{4.174552in}{1.546115in}}{\pgfqpoint{4.175265in}{1.545402in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.544689in}}{\pgfqpoint{4.176946in}{1.544288in}}{\pgfqpoint{4.177955in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.544288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.570918in}}{\pgfqpoint{0.739022in}{1.571319in}}{\pgfqpoint{0.739735in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.572746in}}{\pgfqpoint{0.740849in}{1.573713in}}{\pgfqpoint{0.740849in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.575731in}}{\pgfqpoint{0.740449in}{1.576698in}}{\pgfqpoint{0.739735in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.578125in}}{\pgfqpoint{0.738054in}{1.578526in}}{\pgfqpoint{0.737046in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.578526in}}{\pgfqpoint{0.735069in}{1.578125in}}{\pgfqpoint{0.734356in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.576698in}}{\pgfqpoint{0.733242in}{1.575731in}}{\pgfqpoint{0.733242in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.573713in}}{\pgfqpoint{0.733643in}{1.572746in}}{\pgfqpoint{0.734356in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.571319in}}{\pgfqpoint{0.736037in}{1.570918in}}{\pgfqpoint{0.737046in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544142in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{2.545150in}{1.570918in}}{\pgfqpoint{2.546118in}{1.571319in}}{\pgfqpoint{2.546831in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{2.547545in}{1.572746in}}{\pgfqpoint{2.547945in}{1.573713in}}{\pgfqpoint{2.547945in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{2.547945in}{1.575731in}}{\pgfqpoint{2.547545in}{1.576698in}}{\pgfqpoint{2.546831in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{2.546118in}{1.578125in}}{\pgfqpoint{2.545150in}{1.578526in}}{\pgfqpoint{2.544142in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{2.543133in}{1.578526in}}{\pgfqpoint{2.542165in}{1.578125in}}{\pgfqpoint{2.541452in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{2.540739in}{1.576698in}}{\pgfqpoint{2.540338in}{1.575731in}}{\pgfqpoint{2.540338in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{2.540338in}{1.573713in}}{\pgfqpoint{2.540739in}{1.572746in}}{\pgfqpoint{2.541452in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{2.542165in}{1.571319in}}{\pgfqpoint{2.543133in}{1.570918in}}{\pgfqpoint{2.544142in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{2.544142in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593651in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{2.594660in}{1.570918in}}{\pgfqpoint{2.595627in}{1.571319in}}{\pgfqpoint{2.596341in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{2.597054in}{1.572746in}}{\pgfqpoint{2.597455in}{1.573713in}}{\pgfqpoint{2.597455in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{2.597455in}{1.575731in}}{\pgfqpoint{2.597054in}{1.576698in}}{\pgfqpoint{2.596341in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{2.595627in}{1.578125in}}{\pgfqpoint{2.594660in}{1.578526in}}{\pgfqpoint{2.593651in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{2.592642in}{1.578526in}}{\pgfqpoint{2.591675in}{1.578125in}}{\pgfqpoint{2.590962in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{2.590248in}{1.576698in}}{\pgfqpoint{2.589848in}{1.575731in}}{\pgfqpoint{2.589848in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{2.589848in}{1.573713in}}{\pgfqpoint{2.590248in}{1.572746in}}{\pgfqpoint{2.590962in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{2.591675in}{1.571319in}}{\pgfqpoint{2.592642in}{1.570918in}}{\pgfqpoint{2.593651in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{2.593651in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667915in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{2.668924in}{1.570918in}}{\pgfqpoint{2.669892in}{1.571319in}}{\pgfqpoint{2.670605in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{2.671318in}{1.572746in}}{\pgfqpoint{2.671719in}{1.573713in}}{\pgfqpoint{2.671719in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{2.671719in}{1.575731in}}{\pgfqpoint{2.671318in}{1.576698in}}{\pgfqpoint{2.670605in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{2.669892in}{1.578125in}}{\pgfqpoint{2.668924in}{1.578526in}}{\pgfqpoint{2.667915in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{2.666907in}{1.578526in}}{\pgfqpoint{2.665939in}{1.578125in}}{\pgfqpoint{2.665226in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{2.664513in}{1.576698in}}{\pgfqpoint{2.664112in}{1.575731in}}{\pgfqpoint{2.664112in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{1.573713in}}{\pgfqpoint{2.664513in}{1.572746in}}{\pgfqpoint{2.665226in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{2.665939in}{1.571319in}}{\pgfqpoint{2.666907in}{1.570918in}}{\pgfqpoint{2.667915in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{1.570918in}}{\pgfqpoint{2.694646in}{1.571319in}}{\pgfqpoint{2.695360in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{1.572746in}}{\pgfqpoint{2.696474in}{1.573713in}}{\pgfqpoint{2.696474in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{1.575731in}}{\pgfqpoint{2.696073in}{1.576698in}}{\pgfqpoint{2.695360in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{1.578125in}}{\pgfqpoint{2.693679in}{1.578526in}}{\pgfqpoint{2.692670in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{1.578526in}}{\pgfqpoint{2.690694in}{1.578125in}}{\pgfqpoint{2.689981in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{1.576698in}}{\pgfqpoint{2.688867in}{1.575731in}}{\pgfqpoint{2.688867in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{1.573713in}}{\pgfqpoint{2.689267in}{1.572746in}}{\pgfqpoint{2.689981in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{1.571319in}}{\pgfqpoint{2.691661in}{1.570918in}}{\pgfqpoint{2.692670in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742180in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{2.743188in}{1.570918in}}{\pgfqpoint{2.744156in}{1.571319in}}{\pgfqpoint{2.744869in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{2.745583in}{1.572746in}}{\pgfqpoint{2.745983in}{1.573713in}}{\pgfqpoint{2.745983in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{2.745983in}{1.575731in}}{\pgfqpoint{2.745583in}{1.576698in}}{\pgfqpoint{2.744869in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{2.744156in}{1.578125in}}{\pgfqpoint{2.743188in}{1.578526in}}{\pgfqpoint{2.742180in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{2.741171in}{1.578526in}}{\pgfqpoint{2.740203in}{1.578125in}}{\pgfqpoint{2.739490in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{2.738777in}{1.576698in}}{\pgfqpoint{2.738376in}{1.575731in}}{\pgfqpoint{2.738376in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{2.738376in}{1.573713in}}{\pgfqpoint{2.738777in}{1.572746in}}{\pgfqpoint{2.739490in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{2.740203in}{1.571319in}}{\pgfqpoint{2.741171in}{1.570918in}}{\pgfqpoint{2.742180in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766934in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{2.767943in}{1.570918in}}{\pgfqpoint{2.768911in}{1.571319in}}{\pgfqpoint{2.769624in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{2.770337in}{1.572746in}}{\pgfqpoint{2.770738in}{1.573713in}}{\pgfqpoint{2.770738in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{2.770738in}{1.575731in}}{\pgfqpoint{2.770337in}{1.576698in}}{\pgfqpoint{2.769624in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{2.768911in}{1.578125in}}{\pgfqpoint{2.767943in}{1.578526in}}{\pgfqpoint{2.766934in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{2.765926in}{1.578526in}}{\pgfqpoint{2.764958in}{1.578125in}}{\pgfqpoint{2.764245in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{2.763532in}{1.576698in}}{\pgfqpoint{2.763131in}{1.575731in}}{\pgfqpoint{2.763131in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{2.763131in}{1.573713in}}{\pgfqpoint{2.763532in}{1.572746in}}{\pgfqpoint{2.764245in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{2.764958in}{1.571319in}}{\pgfqpoint{2.765926in}{1.570918in}}{\pgfqpoint{2.766934in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{2.766934in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816444in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{2.817453in}{1.570918in}}{\pgfqpoint{2.818420in}{1.571319in}}{\pgfqpoint{2.819133in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{2.819847in}{1.572746in}}{\pgfqpoint{2.820247in}{1.573713in}}{\pgfqpoint{2.820247in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{2.820247in}{1.575731in}}{\pgfqpoint{2.819847in}{1.576698in}}{\pgfqpoint{2.819133in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{2.818420in}{1.578125in}}{\pgfqpoint{2.817453in}{1.578526in}}{\pgfqpoint{2.816444in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{2.815435in}{1.578526in}}{\pgfqpoint{2.814468in}{1.578125in}}{\pgfqpoint{2.813754in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{2.813041in}{1.576698in}}{\pgfqpoint{2.812640in}{1.575731in}}{\pgfqpoint{2.812640in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{2.812640in}{1.573713in}}{\pgfqpoint{2.813041in}{1.572746in}}{\pgfqpoint{2.813754in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{2.814468in}{1.571319in}}{\pgfqpoint{2.815435in}{1.570918in}}{\pgfqpoint{2.816444in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841199in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{2.842207in}{1.570918in}}{\pgfqpoint{2.843175in}{1.571319in}}{\pgfqpoint{2.843888in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{2.844601in}{1.572746in}}{\pgfqpoint{2.845002in}{1.573713in}}{\pgfqpoint{2.845002in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{2.845002in}{1.575731in}}{\pgfqpoint{2.844601in}{1.576698in}}{\pgfqpoint{2.843888in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{1.578125in}}{\pgfqpoint{2.842207in}{1.578526in}}{\pgfqpoint{2.841199in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{2.840190in}{1.578526in}}{\pgfqpoint{2.839222in}{1.578125in}}{\pgfqpoint{2.838509in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{2.837796in}{1.576698in}}{\pgfqpoint{2.837395in}{1.575731in}}{\pgfqpoint{2.837395in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{1.573713in}}{\pgfqpoint{2.837796in}{1.572746in}}{\pgfqpoint{2.838509in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{2.839222in}{1.571319in}}{\pgfqpoint{2.840190in}{1.570918in}}{\pgfqpoint{2.841199in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{1.570918in}}{\pgfqpoint{2.892684in}{1.571319in}}{\pgfqpoint{2.893398in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{1.572746in}}{\pgfqpoint{2.894512in}{1.573713in}}{\pgfqpoint{2.894512in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{1.575731in}}{\pgfqpoint{2.894111in}{1.576698in}}{\pgfqpoint{2.893398in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{1.578125in}}{\pgfqpoint{2.891717in}{1.578526in}}{\pgfqpoint{2.890708in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{1.578526in}}{\pgfqpoint{2.888732in}{1.578125in}}{\pgfqpoint{2.888019in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{1.576698in}}{\pgfqpoint{2.886904in}{1.575731in}}{\pgfqpoint{2.886904in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{1.573713in}}{\pgfqpoint{2.887305in}{1.572746in}}{\pgfqpoint{2.888019in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{1.571319in}}{\pgfqpoint{2.889699in}{1.570918in}}{\pgfqpoint{2.890708in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915463in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{2.916472in}{1.570918in}}{\pgfqpoint{2.917439in}{1.571319in}}{\pgfqpoint{2.918152in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{2.918866in}{1.572746in}}{\pgfqpoint{2.919266in}{1.573713in}}{\pgfqpoint{2.919266in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{2.919266in}{1.575731in}}{\pgfqpoint{2.918866in}{1.576698in}}{\pgfqpoint{2.918152in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{2.917439in}{1.578125in}}{\pgfqpoint{2.916472in}{1.578526in}}{\pgfqpoint{2.915463in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{2.914454in}{1.578526in}}{\pgfqpoint{2.913487in}{1.578125in}}{\pgfqpoint{2.912773in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{2.912060in}{1.576698in}}{\pgfqpoint{2.911659in}{1.575731in}}{\pgfqpoint{2.911659in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{2.911659in}{1.573713in}}{\pgfqpoint{2.912060in}{1.572746in}}{\pgfqpoint{2.912773in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{2.913487in}{1.571319in}}{\pgfqpoint{2.914454in}{1.570918in}}{\pgfqpoint{2.915463in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{2.915463in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964972in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{2.965981in}{1.570918in}}{\pgfqpoint{2.966949in}{1.571319in}}{\pgfqpoint{2.967662in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{2.968375in}{1.572746in}}{\pgfqpoint{2.968776in}{1.573713in}}{\pgfqpoint{2.968776in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{2.968776in}{1.575731in}}{\pgfqpoint{2.968375in}{1.576698in}}{\pgfqpoint{2.967662in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{2.966949in}{1.578125in}}{\pgfqpoint{2.965981in}{1.578526in}}{\pgfqpoint{2.964972in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{2.963964in}{1.578526in}}{\pgfqpoint{2.962996in}{1.578125in}}{\pgfqpoint{2.962283in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{2.961569in}{1.576698in}}{\pgfqpoint{2.961169in}{1.575731in}}{\pgfqpoint{2.961169in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{2.961169in}{1.573713in}}{\pgfqpoint{2.961569in}{1.572746in}}{\pgfqpoint{2.962283in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{2.962996in}{1.571319in}}{\pgfqpoint{2.963964in}{1.570918in}}{\pgfqpoint{2.964972in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{2.964972in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989727in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{2.990736in}{1.570918in}}{\pgfqpoint{2.991703in}{1.571319in}}{\pgfqpoint{2.992417in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{2.993130in}{1.572746in}}{\pgfqpoint{2.993531in}{1.573713in}}{\pgfqpoint{2.993531in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{2.993531in}{1.575731in}}{\pgfqpoint{2.993130in}{1.576698in}}{\pgfqpoint{2.992417in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{2.991703in}{1.578125in}}{\pgfqpoint{2.990736in}{1.578526in}}{\pgfqpoint{2.989727in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{2.988718in}{1.578526in}}{\pgfqpoint{2.987751in}{1.578125in}}{\pgfqpoint{2.987037in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{2.986324in}{1.576698in}}{\pgfqpoint{2.985923in}{1.575731in}}{\pgfqpoint{2.985923in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{2.985923in}{1.573713in}}{\pgfqpoint{2.986324in}{1.572746in}}{\pgfqpoint{2.987037in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{2.987751in}{1.571319in}}{\pgfqpoint{2.988718in}{1.570918in}}{\pgfqpoint{2.989727in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{2.989727in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.570918in}}{\pgfqpoint{3.065968in}{1.571319in}}{\pgfqpoint{3.066681in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.572746in}}{\pgfqpoint{3.067795in}{1.573713in}}{\pgfqpoint{3.067795in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.575731in}}{\pgfqpoint{3.067394in}{1.576698in}}{\pgfqpoint{3.066681in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.578125in}}{\pgfqpoint{3.065000in}{1.578526in}}{\pgfqpoint{3.063991in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.578526in}}{\pgfqpoint{3.062015in}{1.578125in}}{\pgfqpoint{3.061302in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.576698in}}{\pgfqpoint{3.060188in}{1.575731in}}{\pgfqpoint{3.060188in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.573713in}}{\pgfqpoint{3.060588in}{1.572746in}}{\pgfqpoint{3.061302in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.571319in}}{\pgfqpoint{3.062983in}{1.570918in}}{\pgfqpoint{3.063991in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.570918in}}{\pgfqpoint{3.090722in}{1.571319in}}{\pgfqpoint{3.091436in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.572746in}}{\pgfqpoint{3.092550in}{1.573713in}}{\pgfqpoint{3.092550in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.575731in}}{\pgfqpoint{3.092149in}{1.576698in}}{\pgfqpoint{3.091436in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.578125in}}{\pgfqpoint{3.089755in}{1.578526in}}{\pgfqpoint{3.088746in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.578526in}}{\pgfqpoint{3.086770in}{1.578125in}}{\pgfqpoint{3.086056in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.576698in}}{\pgfqpoint{3.084942in}{1.575731in}}{\pgfqpoint{3.084942in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.573713in}}{\pgfqpoint{3.085343in}{1.572746in}}{\pgfqpoint{3.086056in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.571319in}}{\pgfqpoint{3.087737in}{1.570918in}}{\pgfqpoint{3.088746in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163010in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{3.164019in}{1.570918in}}{\pgfqpoint{3.164987in}{1.571319in}}{\pgfqpoint{3.165700in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.166413in}{1.572746in}}{\pgfqpoint{3.166814in}{1.573713in}}{\pgfqpoint{3.166814in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.166814in}{1.575731in}}{\pgfqpoint{3.166413in}{1.576698in}}{\pgfqpoint{3.165700in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.164987in}{1.578125in}}{\pgfqpoint{3.164019in}{1.578526in}}{\pgfqpoint{3.163010in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{3.162001in}{1.578526in}}{\pgfqpoint{3.161034in}{1.578125in}}{\pgfqpoint{3.160321in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.159607in}{1.576698in}}{\pgfqpoint{3.159207in}{1.575731in}}{\pgfqpoint{3.159207in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.159207in}{1.573713in}}{\pgfqpoint{3.159607in}{1.572746in}}{\pgfqpoint{3.160321in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.161034in}{1.571319in}}{\pgfqpoint{3.162001in}{1.570918in}}{\pgfqpoint{3.163010in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{3.163010in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{1.570918in}}{\pgfqpoint{3.239251in}{1.571319in}}{\pgfqpoint{3.239964in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{1.572746in}}{\pgfqpoint{3.241078in}{1.573713in}}{\pgfqpoint{3.241078in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{1.575731in}}{\pgfqpoint{3.240677in}{1.576698in}}{\pgfqpoint{3.239964in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{1.578125in}}{\pgfqpoint{3.238283in}{1.578526in}}{\pgfqpoint{3.237274in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{1.578526in}}{\pgfqpoint{3.235298in}{1.578125in}}{\pgfqpoint{3.234585in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{1.576698in}}{\pgfqpoint{3.233471in}{1.575731in}}{\pgfqpoint{3.233471in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{1.573713in}}{\pgfqpoint{3.233872in}{1.572746in}}{\pgfqpoint{3.234585in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{1.571319in}}{\pgfqpoint{3.236266in}{1.570918in}}{\pgfqpoint{3.237274in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{1.570918in}}{\pgfqpoint{3.264005in}{1.571319in}}{\pgfqpoint{3.264719in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{1.572746in}}{\pgfqpoint{3.265833in}{1.573713in}}{\pgfqpoint{3.265833in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{1.575731in}}{\pgfqpoint{3.265432in}{1.576698in}}{\pgfqpoint{3.264719in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{1.578125in}}{\pgfqpoint{3.263038in}{1.578526in}}{\pgfqpoint{3.262029in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{1.578526in}}{\pgfqpoint{3.260053in}{1.578125in}}{\pgfqpoint{3.259340in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{1.576698in}}{\pgfqpoint{3.258226in}{1.575731in}}{\pgfqpoint{3.258226in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{1.573713in}}{\pgfqpoint{3.258626in}{1.572746in}}{\pgfqpoint{3.259340in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{1.571319in}}{\pgfqpoint{3.261020in}{1.570918in}}{\pgfqpoint{3.262029in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{1.570918in}}{\pgfqpoint{3.313515in}{1.571319in}}{\pgfqpoint{3.314228in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{1.572746in}}{\pgfqpoint{3.315342in}{1.573713in}}{\pgfqpoint{3.315342in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{1.575731in}}{\pgfqpoint{3.314942in}{1.576698in}}{\pgfqpoint{3.314228in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{1.578125in}}{\pgfqpoint{3.312547in}{1.578526in}}{\pgfqpoint{3.311539in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{1.578526in}}{\pgfqpoint{3.309562in}{1.578125in}}{\pgfqpoint{3.308849in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{1.576698in}}{\pgfqpoint{3.307735in}{1.575731in}}{\pgfqpoint{3.307735in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{1.573713in}}{\pgfqpoint{3.308136in}{1.572746in}}{\pgfqpoint{3.308849in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{1.571319in}}{\pgfqpoint{3.310530in}{1.570918in}}{\pgfqpoint{3.311539in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{1.570918in}}{\pgfqpoint{3.387779in}{1.571319in}}{\pgfqpoint{3.388492in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{1.572746in}}{\pgfqpoint{3.389607in}{1.573713in}}{\pgfqpoint{3.389607in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{1.575731in}}{\pgfqpoint{3.389206in}{1.576698in}}{\pgfqpoint{3.388492in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{1.578125in}}{\pgfqpoint{3.386812in}{1.578526in}}{\pgfqpoint{3.385803in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{1.578526in}}{\pgfqpoint{3.383827in}{1.578125in}}{\pgfqpoint{3.383113in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{1.576698in}}{\pgfqpoint{3.381999in}{1.575731in}}{\pgfqpoint{3.381999in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{1.573713in}}{\pgfqpoint{3.382400in}{1.572746in}}{\pgfqpoint{3.383113in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{1.571319in}}{\pgfqpoint{3.384794in}{1.570918in}}{\pgfqpoint{3.385803in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{1.570918in}}{\pgfqpoint{3.412534in}{1.571319in}}{\pgfqpoint{3.413247in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{1.572746in}}{\pgfqpoint{3.414361in}{1.573713in}}{\pgfqpoint{3.414361in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{1.575731in}}{\pgfqpoint{3.413960in}{1.576698in}}{\pgfqpoint{3.413247in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{1.578125in}}{\pgfqpoint{3.411566in}{1.578526in}}{\pgfqpoint{3.410558in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{1.578526in}}{\pgfqpoint{3.408581in}{1.578125in}}{\pgfqpoint{3.407868in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{1.576698in}}{\pgfqpoint{3.406754in}{1.575731in}}{\pgfqpoint{3.406754in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{1.573713in}}{\pgfqpoint{3.407155in}{1.572746in}}{\pgfqpoint{3.407868in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{1.571319in}}{\pgfqpoint{3.409549in}{1.570918in}}{\pgfqpoint{3.410558in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{1.570918in}}{\pgfqpoint{3.437289in}{1.571319in}}{\pgfqpoint{3.438002in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{1.572746in}}{\pgfqpoint{3.439116in}{1.573713in}}{\pgfqpoint{3.439116in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{1.575731in}}{\pgfqpoint{3.438715in}{1.576698in}}{\pgfqpoint{3.438002in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{1.578125in}}{\pgfqpoint{3.436321in}{1.578526in}}{\pgfqpoint{3.435312in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{1.578526in}}{\pgfqpoint{3.433336in}{1.578125in}}{\pgfqpoint{3.432623in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{1.576698in}}{\pgfqpoint{3.431509in}{1.575731in}}{\pgfqpoint{3.431509in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{1.573713in}}{\pgfqpoint{3.431910in}{1.572746in}}{\pgfqpoint{3.432623in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{1.571319in}}{\pgfqpoint{3.434304in}{1.570918in}}{\pgfqpoint{3.435312in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.570918in}}{\pgfqpoint{3.462043in}{1.571319in}}{\pgfqpoint{3.462757in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.572746in}}{\pgfqpoint{3.463871in}{1.573713in}}{\pgfqpoint{3.463871in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.575731in}}{\pgfqpoint{3.463470in}{1.576698in}}{\pgfqpoint{3.462757in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.578125in}}{\pgfqpoint{3.461076in}{1.578526in}}{\pgfqpoint{3.460067in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.578526in}}{\pgfqpoint{3.458091in}{1.578125in}}{\pgfqpoint{3.457378in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.576698in}}{\pgfqpoint{3.456263in}{1.575731in}}{\pgfqpoint{3.456263in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.573713in}}{\pgfqpoint{3.456664in}{1.572746in}}{\pgfqpoint{3.457378in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.571319in}}{\pgfqpoint{3.459058in}{1.570918in}}{\pgfqpoint{3.460067in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{1.570918in}}{\pgfqpoint{3.536308in}{1.571319in}}{\pgfqpoint{3.537021in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{1.572746in}}{\pgfqpoint{3.538135in}{1.573713in}}{\pgfqpoint{3.538135in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{1.575731in}}{\pgfqpoint{3.537734in}{1.576698in}}{\pgfqpoint{3.537021in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{1.578125in}}{\pgfqpoint{3.535340in}{1.578526in}}{\pgfqpoint{3.534331in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{1.578526in}}{\pgfqpoint{3.532355in}{1.578125in}}{\pgfqpoint{3.531642in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{1.576698in}}{\pgfqpoint{3.530528in}{1.575731in}}{\pgfqpoint{3.530528in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{1.573713in}}{\pgfqpoint{3.530928in}{1.572746in}}{\pgfqpoint{3.531642in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{1.571319in}}{\pgfqpoint{3.533323in}{1.570918in}}{\pgfqpoint{3.534331in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{1.570918in}}{\pgfqpoint{3.610572in}{1.571319in}}{\pgfqpoint{3.611285in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{1.572746in}}{\pgfqpoint{3.612399in}{1.573713in}}{\pgfqpoint{3.612399in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{1.575731in}}{\pgfqpoint{3.611998in}{1.576698in}}{\pgfqpoint{3.611285in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{1.578125in}}{\pgfqpoint{3.609604in}{1.578526in}}{\pgfqpoint{3.608596in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{1.578526in}}{\pgfqpoint{3.606619in}{1.578125in}}{\pgfqpoint{3.605906in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{1.576698in}}{\pgfqpoint{3.604792in}{1.575731in}}{\pgfqpoint{3.604792in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{1.573713in}}{\pgfqpoint{3.605193in}{1.572746in}}{\pgfqpoint{3.605906in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{1.571319in}}{\pgfqpoint{3.607587in}{1.570918in}}{\pgfqpoint{3.608596in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.570918in}}{\pgfqpoint{3.635327in}{1.571319in}}{\pgfqpoint{3.636040in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.572746in}}{\pgfqpoint{3.637154in}{1.573713in}}{\pgfqpoint{3.637154in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.575731in}}{\pgfqpoint{3.636753in}{1.576698in}}{\pgfqpoint{3.636040in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.578125in}}{\pgfqpoint{3.634359in}{1.578526in}}{\pgfqpoint{3.633350in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.578526in}}{\pgfqpoint{3.631374in}{1.578125in}}{\pgfqpoint{3.630661in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.576698in}}{\pgfqpoint{3.629547in}{1.575731in}}{\pgfqpoint{3.629547in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.573713in}}{\pgfqpoint{3.629947in}{1.572746in}}{\pgfqpoint{3.630661in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.571319in}}{\pgfqpoint{3.632342in}{1.570918in}}{\pgfqpoint{3.633350in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{1.570918in}}{\pgfqpoint{3.684836in}{1.571319in}}{\pgfqpoint{3.685549in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{1.572746in}}{\pgfqpoint{3.686663in}{1.573713in}}{\pgfqpoint{3.686663in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{1.575731in}}{\pgfqpoint{3.686263in}{1.576698in}}{\pgfqpoint{3.685549in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{1.578125in}}{\pgfqpoint{3.683868in}{1.578526in}}{\pgfqpoint{3.682860in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{1.578526in}}{\pgfqpoint{3.680883in}{1.578125in}}{\pgfqpoint{3.680170in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{1.576698in}}{\pgfqpoint{3.679056in}{1.575731in}}{\pgfqpoint{3.679056in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{1.573713in}}{\pgfqpoint{3.679457in}{1.572746in}}{\pgfqpoint{3.680170in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{1.571319in}}{\pgfqpoint{3.681851in}{1.570918in}}{\pgfqpoint{3.682860in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.570918in}}{\pgfqpoint{3.709591in}{1.571319in}}{\pgfqpoint{3.710304in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.572746in}}{\pgfqpoint{3.711418in}{1.573713in}}{\pgfqpoint{3.711418in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.575731in}}{\pgfqpoint{3.711017in}{1.576698in}}{\pgfqpoint{3.710304in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.578125in}}{\pgfqpoint{3.708623in}{1.578526in}}{\pgfqpoint{3.707615in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.578526in}}{\pgfqpoint{3.705638in}{1.578125in}}{\pgfqpoint{3.704925in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.576698in}}{\pgfqpoint{3.703811in}{1.575731in}}{\pgfqpoint{3.703811in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.573713in}}{\pgfqpoint{3.704212in}{1.572746in}}{\pgfqpoint{3.704925in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.571319in}}{\pgfqpoint{3.706606in}{1.570918in}}{\pgfqpoint{3.707615in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.570918in}}{\pgfqpoint{3.759100in}{1.571319in}}{\pgfqpoint{3.759814in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.572746in}}{\pgfqpoint{3.760928in}{1.573713in}}{\pgfqpoint{3.760928in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{1.575731in}}{\pgfqpoint{3.760527in}{1.576698in}}{\pgfqpoint{3.759814in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{1.578125in}}{\pgfqpoint{3.758133in}{1.578526in}}{\pgfqpoint{3.757124in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{1.578526in}}{\pgfqpoint{3.755148in}{1.578125in}}{\pgfqpoint{3.754434in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{1.576698in}}{\pgfqpoint{3.753320in}{1.575731in}}{\pgfqpoint{3.753320in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.573713in}}{\pgfqpoint{3.753721in}{1.572746in}}{\pgfqpoint{3.754434in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.571319in}}{\pgfqpoint{3.756115in}{1.570918in}}{\pgfqpoint{3.757124in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{1.570918in}}{\pgfqpoint{3.783855in}{1.571319in}}{\pgfqpoint{3.784568in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{1.572746in}}{\pgfqpoint{3.785682in}{1.573713in}}{\pgfqpoint{3.785682in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{1.575731in}}{\pgfqpoint{3.785282in}{1.576698in}}{\pgfqpoint{3.784568in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{1.578125in}}{\pgfqpoint{3.782887in}{1.578526in}}{\pgfqpoint{3.781879in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{1.578526in}}{\pgfqpoint{3.779902in}{1.578125in}}{\pgfqpoint{3.779189in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{1.576698in}}{\pgfqpoint{3.778075in}{1.575731in}}{\pgfqpoint{3.778075in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{1.573713in}}{\pgfqpoint{3.778476in}{1.572746in}}{\pgfqpoint{3.779189in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{1.571319in}}{\pgfqpoint{3.780870in}{1.570918in}}{\pgfqpoint{3.781879in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.570918in}}{\pgfqpoint{3.833364in}{1.571319in}}{\pgfqpoint{3.834078in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.572746in}}{\pgfqpoint{3.835192in}{1.573713in}}{\pgfqpoint{3.835192in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.575731in}}{\pgfqpoint{3.834791in}{1.576698in}}{\pgfqpoint{3.834078in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.578125in}}{\pgfqpoint{3.832397in}{1.578526in}}{\pgfqpoint{3.831388in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.578526in}}{\pgfqpoint{3.829412in}{1.578125in}}{\pgfqpoint{3.828699in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.576698in}}{\pgfqpoint{3.827585in}{1.575731in}}{\pgfqpoint{3.827585in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.573713in}}{\pgfqpoint{3.827985in}{1.572746in}}{\pgfqpoint{3.828699in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.571319in}}{\pgfqpoint{3.830379in}{1.570918in}}{\pgfqpoint{3.831388in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.570918in}}{\pgfqpoint{3.858119in}{1.571319in}}{\pgfqpoint{3.858833in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.572746in}}{\pgfqpoint{3.859947in}{1.573713in}}{\pgfqpoint{3.859947in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.575731in}}{\pgfqpoint{3.859546in}{1.576698in}}{\pgfqpoint{3.858833in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.578125in}}{\pgfqpoint{3.857152in}{1.578526in}}{\pgfqpoint{3.856143in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.578526in}}{\pgfqpoint{3.854167in}{1.578125in}}{\pgfqpoint{3.853453in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.576698in}}{\pgfqpoint{3.852339in}{1.575731in}}{\pgfqpoint{3.852339in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.573713in}}{\pgfqpoint{3.852740in}{1.572746in}}{\pgfqpoint{3.853453in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.571319in}}{\pgfqpoint{3.855134in}{1.570918in}}{\pgfqpoint{3.856143in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.570918in}}{\pgfqpoint{3.882874in}{1.571319in}}{\pgfqpoint{3.883587in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.572746in}}{\pgfqpoint{3.884701in}{1.573713in}}{\pgfqpoint{3.884701in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.575731in}}{\pgfqpoint{3.884301in}{1.576698in}}{\pgfqpoint{3.883587in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.578125in}}{\pgfqpoint{3.881906in}{1.578526in}}{\pgfqpoint{3.880898in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.578526in}}{\pgfqpoint{3.878921in}{1.578125in}}{\pgfqpoint{3.878208in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.576698in}}{\pgfqpoint{3.877094in}{1.575731in}}{\pgfqpoint{3.877094in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.573713in}}{\pgfqpoint{3.877495in}{1.572746in}}{\pgfqpoint{3.878208in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.571319in}}{\pgfqpoint{3.879889in}{1.570918in}}{\pgfqpoint{3.880898in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.570918in}}{\pgfqpoint{3.907629in}{1.571319in}}{\pgfqpoint{3.908342in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.572746in}}{\pgfqpoint{3.909456in}{1.573713in}}{\pgfqpoint{3.909456in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.575731in}}{\pgfqpoint{3.909055in}{1.576698in}}{\pgfqpoint{3.908342in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.578125in}}{\pgfqpoint{3.906661in}{1.578526in}}{\pgfqpoint{3.905652in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.578526in}}{\pgfqpoint{3.903676in}{1.578125in}}{\pgfqpoint{3.902963in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.576698in}}{\pgfqpoint{3.901849in}{1.575731in}}{\pgfqpoint{3.901849in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.573713in}}{\pgfqpoint{3.902250in}{1.572746in}}{\pgfqpoint{3.902963in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.571319in}}{\pgfqpoint{3.904644in}{1.570918in}}{\pgfqpoint{3.905652in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.570918in}}{\pgfqpoint{3.957138in}{1.571319in}}{\pgfqpoint{3.957851in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{1.572746in}}{\pgfqpoint{3.958966in}{1.573713in}}{\pgfqpoint{3.958966in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{1.575731in}}{\pgfqpoint{3.958565in}{1.576698in}}{\pgfqpoint{3.957851in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{1.578125in}}{\pgfqpoint{3.956171in}{1.578526in}}{\pgfqpoint{3.955162in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{1.578526in}}{\pgfqpoint{3.953186in}{1.578125in}}{\pgfqpoint{3.952472in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{1.576698in}}{\pgfqpoint{3.951358in}{1.575731in}}{\pgfqpoint{3.951358in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{1.573713in}}{\pgfqpoint{3.951759in}{1.572746in}}{\pgfqpoint{3.952472in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{1.571319in}}{\pgfqpoint{3.954153in}{1.570918in}}{\pgfqpoint{3.955162in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.570918in}}{\pgfqpoint{3.981893in}{1.571319in}}{\pgfqpoint{3.982606in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.572746in}}{\pgfqpoint{3.983720in}{1.573713in}}{\pgfqpoint{3.983720in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.575731in}}{\pgfqpoint{3.983319in}{1.576698in}}{\pgfqpoint{3.982606in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.578125in}}{\pgfqpoint{3.980925in}{1.578526in}}{\pgfqpoint{3.979917in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.578526in}}{\pgfqpoint{3.977940in}{1.578125in}}{\pgfqpoint{3.977227in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.576698in}}{\pgfqpoint{3.976113in}{1.575731in}}{\pgfqpoint{3.976113in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.573713in}}{\pgfqpoint{3.976514in}{1.572746in}}{\pgfqpoint{3.977227in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.571319in}}{\pgfqpoint{3.978908in}{1.570918in}}{\pgfqpoint{3.979917in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.570918in}}{\pgfqpoint{4.031402in}{1.571319in}}{\pgfqpoint{4.032116in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.572746in}}{\pgfqpoint{4.033230in}{1.573713in}}{\pgfqpoint{4.033230in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.575731in}}{\pgfqpoint{4.032829in}{1.576698in}}{\pgfqpoint{4.032116in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.578125in}}{\pgfqpoint{4.030435in}{1.578526in}}{\pgfqpoint{4.029426in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.578526in}}{\pgfqpoint{4.027450in}{1.578125in}}{\pgfqpoint{4.026737in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.576698in}}{\pgfqpoint{4.025622in}{1.575731in}}{\pgfqpoint{4.025622in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.573713in}}{\pgfqpoint{4.026023in}{1.572746in}}{\pgfqpoint{4.026737in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.571319in}}{\pgfqpoint{4.028417in}{1.570918in}}{\pgfqpoint{4.029426in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.570918in}}{\pgfqpoint{4.056157in}{1.571319in}}{\pgfqpoint{4.056870in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.572746in}}{\pgfqpoint{4.057984in}{1.573713in}}{\pgfqpoint{4.057984in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.575731in}}{\pgfqpoint{4.057584in}{1.576698in}}{\pgfqpoint{4.056870in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.578125in}}{\pgfqpoint{4.055190in}{1.578526in}}{\pgfqpoint{4.054181in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.578526in}}{\pgfqpoint{4.052205in}{1.578125in}}{\pgfqpoint{4.051491in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.576698in}}{\pgfqpoint{4.050377in}{1.575731in}}{\pgfqpoint{4.050377in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.573713in}}{\pgfqpoint{4.050778in}{1.572746in}}{\pgfqpoint{4.051491in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.571319in}}{\pgfqpoint{4.053172in}{1.570918in}}{\pgfqpoint{4.054181in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.570918in}}{\pgfqpoint{4.105667in}{1.571319in}}{\pgfqpoint{4.106380in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.572746in}}{\pgfqpoint{4.107494in}{1.573713in}}{\pgfqpoint{4.107494in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.575731in}}{\pgfqpoint{4.107093in}{1.576698in}}{\pgfqpoint{4.106380in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.578125in}}{\pgfqpoint{4.104699in}{1.578526in}}{\pgfqpoint{4.103690in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.578526in}}{\pgfqpoint{4.101714in}{1.578125in}}{\pgfqpoint{4.101001in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.576698in}}{\pgfqpoint{4.099887in}{1.575731in}}{\pgfqpoint{4.099887in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.573713in}}{\pgfqpoint{4.100287in}{1.572746in}}{\pgfqpoint{4.101001in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.571319in}}{\pgfqpoint{4.102682in}{1.570918in}}{\pgfqpoint{4.103690in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.570918in}}{\pgfqpoint{4.130421in}{1.571319in}}{\pgfqpoint{4.131135in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.572746in}}{\pgfqpoint{4.132249in}{1.573713in}}{\pgfqpoint{4.132249in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.575731in}}{\pgfqpoint{4.131848in}{1.576698in}}{\pgfqpoint{4.131135in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.578125in}}{\pgfqpoint{4.129454in}{1.578526in}}{\pgfqpoint{4.128445in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.578526in}}{\pgfqpoint{4.126469in}{1.578125in}}{\pgfqpoint{4.125756in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.576698in}}{\pgfqpoint{4.124641in}{1.575731in}}{\pgfqpoint{4.124641in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.573713in}}{\pgfqpoint{4.125042in}{1.572746in}}{\pgfqpoint{4.125756in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.571319in}}{\pgfqpoint{4.127436in}{1.570918in}}{\pgfqpoint{4.128445in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.570918in}}{\pgfqpoint{4.155176in}{1.571319in}}{\pgfqpoint{4.155889in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.572746in}}{\pgfqpoint{4.157003in}{1.573713in}}{\pgfqpoint{4.157003in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.575731in}}{\pgfqpoint{4.156603in}{1.576698in}}{\pgfqpoint{4.155889in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.578125in}}{\pgfqpoint{4.154209in}{1.578526in}}{\pgfqpoint{4.153200in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.578526in}}{\pgfqpoint{4.151224in}{1.578125in}}{\pgfqpoint{4.150510in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.576698in}}{\pgfqpoint{4.149396in}{1.575731in}}{\pgfqpoint{4.149396in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.573713in}}{\pgfqpoint{4.149797in}{1.572746in}}{\pgfqpoint{4.150510in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.571319in}}{\pgfqpoint{4.152191in}{1.570918in}}{\pgfqpoint{4.153200in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.570918in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.570918in}}{\pgfqpoint{4.179931in}{1.571319in}}{\pgfqpoint{4.180644in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.572746in}}{\pgfqpoint{4.181758in}{1.573713in}}{\pgfqpoint{4.181758in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.575731in}}{\pgfqpoint{4.181357in}{1.576698in}}{\pgfqpoint{4.180644in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.578125in}}{\pgfqpoint{4.178963in}{1.578526in}}{\pgfqpoint{4.177955in}{1.578526in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.578526in}}{\pgfqpoint{4.175978in}{1.578125in}}{\pgfqpoint{4.175265in}{1.577412in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.576698in}}{\pgfqpoint{4.174151in}{1.575731in}}{\pgfqpoint{4.174151in}{1.574722in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.573713in}}{\pgfqpoint{4.174552in}{1.572746in}}{\pgfqpoint{4.175265in}{1.572033in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.571319in}}{\pgfqpoint{4.176946in}{1.570918in}}{\pgfqpoint{4.177955in}{1.570918in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.570918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.597549in}}{\pgfqpoint{0.739022in}{1.597950in}}{\pgfqpoint{0.739735in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.599376in}}{\pgfqpoint{0.740849in}{1.600344in}}{\pgfqpoint{0.740849in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.602361in}}{\pgfqpoint{0.740449in}{1.603329in}}{\pgfqpoint{0.739735in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.604756in}}{\pgfqpoint{0.738054in}{1.605156in}}{\pgfqpoint{0.737046in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.605156in}}{\pgfqpoint{0.735069in}{1.604756in}}{\pgfqpoint{0.734356in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.603329in}}{\pgfqpoint{0.733242in}{1.602361in}}{\pgfqpoint{0.733242in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.600344in}}{\pgfqpoint{0.733643in}{1.599376in}}{\pgfqpoint{0.734356in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.597950in}}{\pgfqpoint{0.736037in}{1.597549in}}{\pgfqpoint{0.737046in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568896in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{2.569905in}{1.597549in}}{\pgfqpoint{2.570873in}{1.597950in}}{\pgfqpoint{2.571586in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{2.572299in}{1.599376in}}{\pgfqpoint{2.572700in}{1.600344in}}{\pgfqpoint{2.572700in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{2.572700in}{1.602361in}}{\pgfqpoint{2.572299in}{1.603329in}}{\pgfqpoint{2.571586in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{2.570873in}{1.604756in}}{\pgfqpoint{2.569905in}{1.605156in}}{\pgfqpoint{2.568896in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{2.567888in}{1.605156in}}{\pgfqpoint{2.566920in}{1.604756in}}{\pgfqpoint{2.566207in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{2.565494in}{1.603329in}}{\pgfqpoint{2.565093in}{1.602361in}}{\pgfqpoint{2.565093in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{2.565093in}{1.600344in}}{\pgfqpoint{2.565494in}{1.599376in}}{\pgfqpoint{2.566207in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{2.566920in}{1.597950in}}{\pgfqpoint{2.567888in}{1.597549in}}{\pgfqpoint{2.568896in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{2.568896in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593651in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{2.594660in}{1.597549in}}{\pgfqpoint{2.595627in}{1.597950in}}{\pgfqpoint{2.596341in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{2.597054in}{1.599376in}}{\pgfqpoint{2.597455in}{1.600344in}}{\pgfqpoint{2.597455in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{2.597455in}{1.602361in}}{\pgfqpoint{2.597054in}{1.603329in}}{\pgfqpoint{2.596341in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{2.595627in}{1.604756in}}{\pgfqpoint{2.594660in}{1.605156in}}{\pgfqpoint{2.593651in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{2.592642in}{1.605156in}}{\pgfqpoint{2.591675in}{1.604756in}}{\pgfqpoint{2.590962in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{2.590248in}{1.603329in}}{\pgfqpoint{2.589848in}{1.602361in}}{\pgfqpoint{2.589848in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{2.589848in}{1.600344in}}{\pgfqpoint{2.590248in}{1.599376in}}{\pgfqpoint{2.590962in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{2.591675in}{1.597950in}}{\pgfqpoint{2.592642in}{1.597549in}}{\pgfqpoint{2.593651in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{2.593651in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667915in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{2.668924in}{1.597549in}}{\pgfqpoint{2.669892in}{1.597950in}}{\pgfqpoint{2.670605in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{2.671318in}{1.599376in}}{\pgfqpoint{2.671719in}{1.600344in}}{\pgfqpoint{2.671719in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{2.671719in}{1.602361in}}{\pgfqpoint{2.671318in}{1.603329in}}{\pgfqpoint{2.670605in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{2.669892in}{1.604756in}}{\pgfqpoint{2.668924in}{1.605156in}}{\pgfqpoint{2.667915in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{2.666907in}{1.605156in}}{\pgfqpoint{2.665939in}{1.604756in}}{\pgfqpoint{2.665226in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{2.664513in}{1.603329in}}{\pgfqpoint{2.664112in}{1.602361in}}{\pgfqpoint{2.664112in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{2.664112in}{1.600344in}}{\pgfqpoint{2.664513in}{1.599376in}}{\pgfqpoint{2.665226in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{2.665939in}{1.597950in}}{\pgfqpoint{2.666907in}{1.597549in}}{\pgfqpoint{2.667915in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{1.597549in}}{\pgfqpoint{2.694646in}{1.597950in}}{\pgfqpoint{2.695360in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{1.599376in}}{\pgfqpoint{2.696474in}{1.600344in}}{\pgfqpoint{2.696474in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{1.602361in}}{\pgfqpoint{2.696073in}{1.603329in}}{\pgfqpoint{2.695360in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{1.604756in}}{\pgfqpoint{2.693679in}{1.605156in}}{\pgfqpoint{2.692670in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{1.605156in}}{\pgfqpoint{2.690694in}{1.604756in}}{\pgfqpoint{2.689981in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{1.603329in}}{\pgfqpoint{2.688867in}{1.602361in}}{\pgfqpoint{2.688867in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{1.600344in}}{\pgfqpoint{2.689267in}{1.599376in}}{\pgfqpoint{2.689981in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{1.597950in}}{\pgfqpoint{2.691661in}{1.597549in}}{\pgfqpoint{2.692670in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717425in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{2.718434in}{1.597549in}}{\pgfqpoint{2.719401in}{1.597950in}}{\pgfqpoint{2.720114in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{2.720828in}{1.599376in}}{\pgfqpoint{2.721229in}{1.600344in}}{\pgfqpoint{2.721229in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{2.721229in}{1.602361in}}{\pgfqpoint{2.720828in}{1.603329in}}{\pgfqpoint{2.720114in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{2.719401in}{1.604756in}}{\pgfqpoint{2.718434in}{1.605156in}}{\pgfqpoint{2.717425in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{2.716416in}{1.605156in}}{\pgfqpoint{2.715449in}{1.604756in}}{\pgfqpoint{2.714735in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{2.714022in}{1.603329in}}{\pgfqpoint{2.713621in}{1.602361in}}{\pgfqpoint{2.713621in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{2.713621in}{1.600344in}}{\pgfqpoint{2.714022in}{1.599376in}}{\pgfqpoint{2.714735in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{2.715449in}{1.597950in}}{\pgfqpoint{2.716416in}{1.597549in}}{\pgfqpoint{2.717425in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{2.717425in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742180in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{2.743188in}{1.597549in}}{\pgfqpoint{2.744156in}{1.597950in}}{\pgfqpoint{2.744869in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{2.745583in}{1.599376in}}{\pgfqpoint{2.745983in}{1.600344in}}{\pgfqpoint{2.745983in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{2.745983in}{1.602361in}}{\pgfqpoint{2.745583in}{1.603329in}}{\pgfqpoint{2.744869in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{2.744156in}{1.604756in}}{\pgfqpoint{2.743188in}{1.605156in}}{\pgfqpoint{2.742180in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{2.741171in}{1.605156in}}{\pgfqpoint{2.740203in}{1.604756in}}{\pgfqpoint{2.739490in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{2.738777in}{1.603329in}}{\pgfqpoint{2.738376in}{1.602361in}}{\pgfqpoint{2.738376in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{2.738376in}{1.600344in}}{\pgfqpoint{2.738777in}{1.599376in}}{\pgfqpoint{2.739490in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{2.740203in}{1.597950in}}{\pgfqpoint{2.741171in}{1.597549in}}{\pgfqpoint{2.742180in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816444in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{2.817453in}{1.597549in}}{\pgfqpoint{2.818420in}{1.597950in}}{\pgfqpoint{2.819133in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{2.819847in}{1.599376in}}{\pgfqpoint{2.820247in}{1.600344in}}{\pgfqpoint{2.820247in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{2.820247in}{1.602361in}}{\pgfqpoint{2.819847in}{1.603329in}}{\pgfqpoint{2.819133in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{2.818420in}{1.604756in}}{\pgfqpoint{2.817453in}{1.605156in}}{\pgfqpoint{2.816444in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{2.815435in}{1.605156in}}{\pgfqpoint{2.814468in}{1.604756in}}{\pgfqpoint{2.813754in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{2.813041in}{1.603329in}}{\pgfqpoint{2.812640in}{1.602361in}}{\pgfqpoint{2.812640in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{2.812640in}{1.600344in}}{\pgfqpoint{2.813041in}{1.599376in}}{\pgfqpoint{2.813754in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{2.814468in}{1.597950in}}{\pgfqpoint{2.815435in}{1.597549in}}{\pgfqpoint{2.816444in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{1.597549in}}{\pgfqpoint{2.892684in}{1.597950in}}{\pgfqpoint{2.893398in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{1.599376in}}{\pgfqpoint{2.894512in}{1.600344in}}{\pgfqpoint{2.894512in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{1.602361in}}{\pgfqpoint{2.894111in}{1.603329in}}{\pgfqpoint{2.893398in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{1.604756in}}{\pgfqpoint{2.891717in}{1.605156in}}{\pgfqpoint{2.890708in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{1.605156in}}{\pgfqpoint{2.888732in}{1.604756in}}{\pgfqpoint{2.888019in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{1.603329in}}{\pgfqpoint{2.886904in}{1.602361in}}{\pgfqpoint{2.886904in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{1.600344in}}{\pgfqpoint{2.887305in}{1.599376in}}{\pgfqpoint{2.888019in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{1.597950in}}{\pgfqpoint{2.889699in}{1.597549in}}{\pgfqpoint{2.890708in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964972in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{2.965981in}{1.597549in}}{\pgfqpoint{2.966949in}{1.597950in}}{\pgfqpoint{2.967662in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{2.968375in}{1.599376in}}{\pgfqpoint{2.968776in}{1.600344in}}{\pgfqpoint{2.968776in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{2.968776in}{1.602361in}}{\pgfqpoint{2.968375in}{1.603329in}}{\pgfqpoint{2.967662in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{2.966949in}{1.604756in}}{\pgfqpoint{2.965981in}{1.605156in}}{\pgfqpoint{2.964972in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{2.963964in}{1.605156in}}{\pgfqpoint{2.962996in}{1.604756in}}{\pgfqpoint{2.962283in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{2.961569in}{1.603329in}}{\pgfqpoint{2.961169in}{1.602361in}}{\pgfqpoint{2.961169in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{2.961169in}{1.600344in}}{\pgfqpoint{2.961569in}{1.599376in}}{\pgfqpoint{2.962283in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{2.962996in}{1.597950in}}{\pgfqpoint{2.963964in}{1.597549in}}{\pgfqpoint{2.964972in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{2.964972in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.597549in}}{\pgfqpoint{3.065968in}{1.597950in}}{\pgfqpoint{3.066681in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.599376in}}{\pgfqpoint{3.067795in}{1.600344in}}{\pgfqpoint{3.067795in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.602361in}}{\pgfqpoint{3.067394in}{1.603329in}}{\pgfqpoint{3.066681in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.604756in}}{\pgfqpoint{3.065000in}{1.605156in}}{\pgfqpoint{3.063991in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.605156in}}{\pgfqpoint{3.062015in}{1.604756in}}{\pgfqpoint{3.061302in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.603329in}}{\pgfqpoint{3.060188in}{1.602361in}}{\pgfqpoint{3.060188in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.600344in}}{\pgfqpoint{3.060588in}{1.599376in}}{\pgfqpoint{3.061302in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.597950in}}{\pgfqpoint{3.062983in}{1.597549in}}{\pgfqpoint{3.063991in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.597549in}}{\pgfqpoint{3.090722in}{1.597950in}}{\pgfqpoint{3.091436in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.599376in}}{\pgfqpoint{3.092550in}{1.600344in}}{\pgfqpoint{3.092550in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.602361in}}{\pgfqpoint{3.092149in}{1.603329in}}{\pgfqpoint{3.091436in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.604756in}}{\pgfqpoint{3.089755in}{1.605156in}}{\pgfqpoint{3.088746in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.605156in}}{\pgfqpoint{3.086770in}{1.604756in}}{\pgfqpoint{3.086056in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.603329in}}{\pgfqpoint{3.084942in}{1.602361in}}{\pgfqpoint{3.084942in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.600344in}}{\pgfqpoint{3.085343in}{1.599376in}}{\pgfqpoint{3.086056in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.597950in}}{\pgfqpoint{3.087737in}{1.597549in}}{\pgfqpoint{3.088746in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{1.597549in}}{\pgfqpoint{3.115477in}{1.597950in}}{\pgfqpoint{3.116190in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{1.599376in}}{\pgfqpoint{3.117304in}{1.600344in}}{\pgfqpoint{3.117304in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{1.602361in}}{\pgfqpoint{3.116904in}{1.603329in}}{\pgfqpoint{3.116190in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{1.604756in}}{\pgfqpoint{3.114509in}{1.605156in}}{\pgfqpoint{3.113501in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{1.605156in}}{\pgfqpoint{3.111524in}{1.604756in}}{\pgfqpoint{3.110811in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{1.603329in}}{\pgfqpoint{3.109697in}{1.602361in}}{\pgfqpoint{3.109697in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{1.600344in}}{\pgfqpoint{3.110098in}{1.599376in}}{\pgfqpoint{3.110811in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{1.597950in}}{\pgfqpoint{3.112492in}{1.597549in}}{\pgfqpoint{3.113501in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{1.597549in}}{\pgfqpoint{3.140232in}{1.597950in}}{\pgfqpoint{3.140945in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{1.599376in}}{\pgfqpoint{3.142059in}{1.600344in}}{\pgfqpoint{3.142059in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{1.602361in}}{\pgfqpoint{3.141658in}{1.603329in}}{\pgfqpoint{3.140945in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{1.604756in}}{\pgfqpoint{3.139264in}{1.605156in}}{\pgfqpoint{3.138255in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{1.605156in}}{\pgfqpoint{3.136279in}{1.604756in}}{\pgfqpoint{3.135566in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{1.603329in}}{\pgfqpoint{3.134452in}{1.602361in}}{\pgfqpoint{3.134452in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{1.600344in}}{\pgfqpoint{3.134853in}{1.599376in}}{\pgfqpoint{3.135566in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{1.597950in}}{\pgfqpoint{3.137247in}{1.597549in}}{\pgfqpoint{3.138255in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{1.597549in}}{\pgfqpoint{3.214496in}{1.597950in}}{\pgfqpoint{3.215209in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{1.599376in}}{\pgfqpoint{3.216323in}{1.600344in}}{\pgfqpoint{3.216323in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{1.602361in}}{\pgfqpoint{3.215923in}{1.603329in}}{\pgfqpoint{3.215209in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{1.604756in}}{\pgfqpoint{3.213528in}{1.605156in}}{\pgfqpoint{3.212520in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{1.605156in}}{\pgfqpoint{3.210543in}{1.604756in}}{\pgfqpoint{3.209830in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{1.603329in}}{\pgfqpoint{3.208716in}{1.602361in}}{\pgfqpoint{3.208716in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{1.600344in}}{\pgfqpoint{3.209117in}{1.599376in}}{\pgfqpoint{3.209830in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{1.597950in}}{\pgfqpoint{3.211511in}{1.597549in}}{\pgfqpoint{3.212520in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{1.597549in}}{\pgfqpoint{3.239251in}{1.597950in}}{\pgfqpoint{3.239964in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{1.599376in}}{\pgfqpoint{3.241078in}{1.600344in}}{\pgfqpoint{3.241078in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{1.602361in}}{\pgfqpoint{3.240677in}{1.603329in}}{\pgfqpoint{3.239964in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{1.604756in}}{\pgfqpoint{3.238283in}{1.605156in}}{\pgfqpoint{3.237274in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{1.605156in}}{\pgfqpoint{3.235298in}{1.604756in}}{\pgfqpoint{3.234585in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{1.603329in}}{\pgfqpoint{3.233471in}{1.602361in}}{\pgfqpoint{3.233471in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{1.600344in}}{\pgfqpoint{3.233872in}{1.599376in}}{\pgfqpoint{3.234585in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{1.597950in}}{\pgfqpoint{3.236266in}{1.597549in}}{\pgfqpoint{3.237274in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{1.597549in}}{\pgfqpoint{3.264005in}{1.597950in}}{\pgfqpoint{3.264719in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{1.599376in}}{\pgfqpoint{3.265833in}{1.600344in}}{\pgfqpoint{3.265833in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{1.602361in}}{\pgfqpoint{3.265432in}{1.603329in}}{\pgfqpoint{3.264719in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{1.604756in}}{\pgfqpoint{3.263038in}{1.605156in}}{\pgfqpoint{3.262029in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{1.605156in}}{\pgfqpoint{3.260053in}{1.604756in}}{\pgfqpoint{3.259340in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{1.603329in}}{\pgfqpoint{3.258226in}{1.602361in}}{\pgfqpoint{3.258226in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{1.600344in}}{\pgfqpoint{3.258626in}{1.599376in}}{\pgfqpoint{3.259340in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{1.597950in}}{\pgfqpoint{3.261020in}{1.597549in}}{\pgfqpoint{3.262029in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{1.597549in}}{\pgfqpoint{3.288760in}{1.597950in}}{\pgfqpoint{3.289473in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{1.599376in}}{\pgfqpoint{3.290588in}{1.600344in}}{\pgfqpoint{3.290588in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{1.602361in}}{\pgfqpoint{3.290187in}{1.603329in}}{\pgfqpoint{3.289473in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{1.604756in}}{\pgfqpoint{3.287793in}{1.605156in}}{\pgfqpoint{3.286784in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{1.605156in}}{\pgfqpoint{3.284808in}{1.604756in}}{\pgfqpoint{3.284094in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{1.603329in}}{\pgfqpoint{3.282980in}{1.602361in}}{\pgfqpoint{3.282980in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{1.600344in}}{\pgfqpoint{3.283381in}{1.599376in}}{\pgfqpoint{3.284094in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{1.597950in}}{\pgfqpoint{3.285775in}{1.597549in}}{\pgfqpoint{3.286784in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{1.597549in}}{\pgfqpoint{3.363024in}{1.597950in}}{\pgfqpoint{3.363738in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{1.599376in}}{\pgfqpoint{3.364852in}{1.600344in}}{\pgfqpoint{3.364852in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{1.602361in}}{\pgfqpoint{3.364451in}{1.603329in}}{\pgfqpoint{3.363738in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{1.604756in}}{\pgfqpoint{3.362057in}{1.605156in}}{\pgfqpoint{3.361048in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{1.605156in}}{\pgfqpoint{3.359072in}{1.604756in}}{\pgfqpoint{3.358359in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{1.603329in}}{\pgfqpoint{3.357245in}{1.602361in}}{\pgfqpoint{3.357245in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{1.600344in}}{\pgfqpoint{3.357645in}{1.599376in}}{\pgfqpoint{3.358359in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{1.597950in}}{\pgfqpoint{3.360039in}{1.597549in}}{\pgfqpoint{3.361048in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{1.597549in}}{\pgfqpoint{3.412534in}{1.597950in}}{\pgfqpoint{3.413247in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{1.599376in}}{\pgfqpoint{3.414361in}{1.600344in}}{\pgfqpoint{3.414361in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{1.602361in}}{\pgfqpoint{3.413960in}{1.603329in}}{\pgfqpoint{3.413247in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{1.604756in}}{\pgfqpoint{3.411566in}{1.605156in}}{\pgfqpoint{3.410558in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{1.605156in}}{\pgfqpoint{3.408581in}{1.604756in}}{\pgfqpoint{3.407868in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{1.603329in}}{\pgfqpoint{3.406754in}{1.602361in}}{\pgfqpoint{3.406754in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{1.600344in}}{\pgfqpoint{3.407155in}{1.599376in}}{\pgfqpoint{3.407868in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{1.597950in}}{\pgfqpoint{3.409549in}{1.597549in}}{\pgfqpoint{3.410558in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{1.597549in}}{\pgfqpoint{3.437289in}{1.597950in}}{\pgfqpoint{3.438002in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{1.599376in}}{\pgfqpoint{3.439116in}{1.600344in}}{\pgfqpoint{3.439116in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{1.602361in}}{\pgfqpoint{3.438715in}{1.603329in}}{\pgfqpoint{3.438002in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{1.604756in}}{\pgfqpoint{3.436321in}{1.605156in}}{\pgfqpoint{3.435312in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{1.605156in}}{\pgfqpoint{3.433336in}{1.604756in}}{\pgfqpoint{3.432623in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{1.603329in}}{\pgfqpoint{3.431509in}{1.602361in}}{\pgfqpoint{3.431509in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{1.600344in}}{\pgfqpoint{3.431910in}{1.599376in}}{\pgfqpoint{3.432623in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{1.597950in}}{\pgfqpoint{3.434304in}{1.597549in}}{\pgfqpoint{3.435312in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{1.597549in}}{\pgfqpoint{3.511553in}{1.597950in}}{\pgfqpoint{3.512266in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{1.599376in}}{\pgfqpoint{3.513380in}{1.600344in}}{\pgfqpoint{3.513380in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{1.602361in}}{\pgfqpoint{3.512979in}{1.603329in}}{\pgfqpoint{3.512266in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{1.604756in}}{\pgfqpoint{3.510585in}{1.605156in}}{\pgfqpoint{3.509577in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{1.605156in}}{\pgfqpoint{3.507600in}{1.604756in}}{\pgfqpoint{3.506887in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{1.603329in}}{\pgfqpoint{3.505773in}{1.602361in}}{\pgfqpoint{3.505773in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{1.600344in}}{\pgfqpoint{3.506174in}{1.599376in}}{\pgfqpoint{3.506887in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{1.597950in}}{\pgfqpoint{3.508568in}{1.597549in}}{\pgfqpoint{3.509577in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{1.597549in}}{\pgfqpoint{3.536308in}{1.597950in}}{\pgfqpoint{3.537021in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{1.599376in}}{\pgfqpoint{3.538135in}{1.600344in}}{\pgfqpoint{3.538135in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{1.602361in}}{\pgfqpoint{3.537734in}{1.603329in}}{\pgfqpoint{3.537021in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{1.604756in}}{\pgfqpoint{3.535340in}{1.605156in}}{\pgfqpoint{3.534331in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{1.605156in}}{\pgfqpoint{3.532355in}{1.604756in}}{\pgfqpoint{3.531642in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{1.603329in}}{\pgfqpoint{3.530528in}{1.602361in}}{\pgfqpoint{3.530528in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{1.600344in}}{\pgfqpoint{3.530928in}{1.599376in}}{\pgfqpoint{3.531642in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{1.597950in}}{\pgfqpoint{3.533323in}{1.597549in}}{\pgfqpoint{3.534331in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{1.597549in}}{\pgfqpoint{3.585817in}{1.597950in}}{\pgfqpoint{3.586530in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{1.599376in}}{\pgfqpoint{3.587644in}{1.600344in}}{\pgfqpoint{3.587644in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{1.602361in}}{\pgfqpoint{3.587244in}{1.603329in}}{\pgfqpoint{3.586530in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{1.604756in}}{\pgfqpoint{3.584850in}{1.605156in}}{\pgfqpoint{3.583841in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{1.605156in}}{\pgfqpoint{3.581865in}{1.604756in}}{\pgfqpoint{3.581151in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{1.603329in}}{\pgfqpoint{3.580037in}{1.602361in}}{\pgfqpoint{3.580037in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{1.600344in}}{\pgfqpoint{3.580438in}{1.599376in}}{\pgfqpoint{3.581151in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{1.597950in}}{\pgfqpoint{3.582832in}{1.597549in}}{\pgfqpoint{3.583841in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{1.597549in}}{\pgfqpoint{3.610572in}{1.597950in}}{\pgfqpoint{3.611285in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{1.599376in}}{\pgfqpoint{3.612399in}{1.600344in}}{\pgfqpoint{3.612399in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{1.602361in}}{\pgfqpoint{3.611998in}{1.603329in}}{\pgfqpoint{3.611285in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{1.604756in}}{\pgfqpoint{3.609604in}{1.605156in}}{\pgfqpoint{3.608596in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{1.605156in}}{\pgfqpoint{3.606619in}{1.604756in}}{\pgfqpoint{3.605906in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{1.603329in}}{\pgfqpoint{3.604792in}{1.602361in}}{\pgfqpoint{3.604792in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{1.600344in}}{\pgfqpoint{3.605193in}{1.599376in}}{\pgfqpoint{3.605906in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{1.597950in}}{\pgfqpoint{3.607587in}{1.597549in}}{\pgfqpoint{3.608596in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.597549in}}{\pgfqpoint{3.660081in}{1.597950in}}{\pgfqpoint{3.660795in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.599376in}}{\pgfqpoint{3.661909in}{1.600344in}}{\pgfqpoint{3.661909in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.602361in}}{\pgfqpoint{3.661508in}{1.603329in}}{\pgfqpoint{3.660795in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.604756in}}{\pgfqpoint{3.659114in}{1.605156in}}{\pgfqpoint{3.658105in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.605156in}}{\pgfqpoint{3.656129in}{1.604756in}}{\pgfqpoint{3.655415in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.603329in}}{\pgfqpoint{3.654301in}{1.602361in}}{\pgfqpoint{3.654301in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.600344in}}{\pgfqpoint{3.654702in}{1.599376in}}{\pgfqpoint{3.655415in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.597950in}}{\pgfqpoint{3.657096in}{1.597549in}}{\pgfqpoint{3.658105in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{1.597549in}}{\pgfqpoint{3.684836in}{1.597950in}}{\pgfqpoint{3.685549in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{1.599376in}}{\pgfqpoint{3.686663in}{1.600344in}}{\pgfqpoint{3.686663in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{1.602361in}}{\pgfqpoint{3.686263in}{1.603329in}}{\pgfqpoint{3.685549in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{1.604756in}}{\pgfqpoint{3.683868in}{1.605156in}}{\pgfqpoint{3.682860in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{1.605156in}}{\pgfqpoint{3.680883in}{1.604756in}}{\pgfqpoint{3.680170in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{1.603329in}}{\pgfqpoint{3.679056in}{1.602361in}}{\pgfqpoint{3.679056in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{1.600344in}}{\pgfqpoint{3.679457in}{1.599376in}}{\pgfqpoint{3.680170in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{1.597950in}}{\pgfqpoint{3.681851in}{1.597549in}}{\pgfqpoint{3.682860in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{1.597549in}}{\pgfqpoint{3.734346in}{1.597950in}}{\pgfqpoint{3.735059in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{1.599376in}}{\pgfqpoint{3.736173in}{1.600344in}}{\pgfqpoint{3.736173in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{1.602361in}}{\pgfqpoint{3.735772in}{1.603329in}}{\pgfqpoint{3.735059in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{1.604756in}}{\pgfqpoint{3.733378in}{1.605156in}}{\pgfqpoint{3.732369in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{1.605156in}}{\pgfqpoint{3.730393in}{1.604756in}}{\pgfqpoint{3.729680in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{1.603329in}}{\pgfqpoint{3.728566in}{1.602361in}}{\pgfqpoint{3.728566in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{1.600344in}}{\pgfqpoint{3.728966in}{1.599376in}}{\pgfqpoint{3.729680in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{1.597950in}}{\pgfqpoint{3.731361in}{1.597549in}}{\pgfqpoint{3.732369in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.597549in}}{\pgfqpoint{3.759100in}{1.597950in}}{\pgfqpoint{3.759814in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.599376in}}{\pgfqpoint{3.760928in}{1.600344in}}{\pgfqpoint{3.760928in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{1.602361in}}{\pgfqpoint{3.760527in}{1.603329in}}{\pgfqpoint{3.759814in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{1.604756in}}{\pgfqpoint{3.758133in}{1.605156in}}{\pgfqpoint{3.757124in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{1.605156in}}{\pgfqpoint{3.755148in}{1.604756in}}{\pgfqpoint{3.754434in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{1.603329in}}{\pgfqpoint{3.753320in}{1.602361in}}{\pgfqpoint{3.753320in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.600344in}}{\pgfqpoint{3.753721in}{1.599376in}}{\pgfqpoint{3.754434in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.597950in}}{\pgfqpoint{3.756115in}{1.597549in}}{\pgfqpoint{3.757124in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.597549in}}{\pgfqpoint{3.808610in}{1.597950in}}{\pgfqpoint{3.809323in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.599376in}}{\pgfqpoint{3.810437in}{1.600344in}}{\pgfqpoint{3.810437in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.602361in}}{\pgfqpoint{3.810036in}{1.603329in}}{\pgfqpoint{3.809323in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.604756in}}{\pgfqpoint{3.807642in}{1.605156in}}{\pgfqpoint{3.806633in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.605156in}}{\pgfqpoint{3.804657in}{1.604756in}}{\pgfqpoint{3.803944in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.603329in}}{\pgfqpoint{3.802830in}{1.602361in}}{\pgfqpoint{3.802830in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.600344in}}{\pgfqpoint{3.803231in}{1.599376in}}{\pgfqpoint{3.803944in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.597950in}}{\pgfqpoint{3.805625in}{1.597549in}}{\pgfqpoint{3.806633in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.597549in}}{\pgfqpoint{3.833364in}{1.597950in}}{\pgfqpoint{3.834078in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.599376in}}{\pgfqpoint{3.835192in}{1.600344in}}{\pgfqpoint{3.835192in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.602361in}}{\pgfqpoint{3.834791in}{1.603329in}}{\pgfqpoint{3.834078in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.604756in}}{\pgfqpoint{3.832397in}{1.605156in}}{\pgfqpoint{3.831388in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.605156in}}{\pgfqpoint{3.829412in}{1.604756in}}{\pgfqpoint{3.828699in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.603329in}}{\pgfqpoint{3.827585in}{1.602361in}}{\pgfqpoint{3.827585in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.600344in}}{\pgfqpoint{3.827985in}{1.599376in}}{\pgfqpoint{3.828699in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.597950in}}{\pgfqpoint{3.830379in}{1.597549in}}{\pgfqpoint{3.831388in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.597549in}}{\pgfqpoint{3.858119in}{1.597950in}}{\pgfqpoint{3.858833in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.599376in}}{\pgfqpoint{3.859947in}{1.600344in}}{\pgfqpoint{3.859947in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.602361in}}{\pgfqpoint{3.859546in}{1.603329in}}{\pgfqpoint{3.858833in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.604756in}}{\pgfqpoint{3.857152in}{1.605156in}}{\pgfqpoint{3.856143in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.605156in}}{\pgfqpoint{3.854167in}{1.604756in}}{\pgfqpoint{3.853453in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.603329in}}{\pgfqpoint{3.852339in}{1.602361in}}{\pgfqpoint{3.852339in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.600344in}}{\pgfqpoint{3.852740in}{1.599376in}}{\pgfqpoint{3.853453in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.597950in}}{\pgfqpoint{3.855134in}{1.597549in}}{\pgfqpoint{3.856143in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.597549in}}{\pgfqpoint{3.882874in}{1.597950in}}{\pgfqpoint{3.883587in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.599376in}}{\pgfqpoint{3.884701in}{1.600344in}}{\pgfqpoint{3.884701in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.602361in}}{\pgfqpoint{3.884301in}{1.603329in}}{\pgfqpoint{3.883587in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.604756in}}{\pgfqpoint{3.881906in}{1.605156in}}{\pgfqpoint{3.880898in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.605156in}}{\pgfqpoint{3.878921in}{1.604756in}}{\pgfqpoint{3.878208in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.603329in}}{\pgfqpoint{3.877094in}{1.602361in}}{\pgfqpoint{3.877094in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.600344in}}{\pgfqpoint{3.877495in}{1.599376in}}{\pgfqpoint{3.878208in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.597950in}}{\pgfqpoint{3.879889in}{1.597549in}}{\pgfqpoint{3.880898in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.597549in}}{\pgfqpoint{3.907629in}{1.597950in}}{\pgfqpoint{3.908342in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.599376in}}{\pgfqpoint{3.909456in}{1.600344in}}{\pgfqpoint{3.909456in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.602361in}}{\pgfqpoint{3.909055in}{1.603329in}}{\pgfqpoint{3.908342in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.604756in}}{\pgfqpoint{3.906661in}{1.605156in}}{\pgfqpoint{3.905652in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.605156in}}{\pgfqpoint{3.903676in}{1.604756in}}{\pgfqpoint{3.902963in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.603329in}}{\pgfqpoint{3.901849in}{1.602361in}}{\pgfqpoint{3.901849in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.600344in}}{\pgfqpoint{3.902250in}{1.599376in}}{\pgfqpoint{3.902963in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.597950in}}{\pgfqpoint{3.904644in}{1.597549in}}{\pgfqpoint{3.905652in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.597549in}}{\pgfqpoint{3.932383in}{1.597950in}}{\pgfqpoint{3.933097in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.599376in}}{\pgfqpoint{3.934211in}{1.600344in}}{\pgfqpoint{3.934211in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.602361in}}{\pgfqpoint{3.933810in}{1.603329in}}{\pgfqpoint{3.933097in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.604756in}}{\pgfqpoint{3.931416in}{1.605156in}}{\pgfqpoint{3.930407in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.605156in}}{\pgfqpoint{3.928431in}{1.604756in}}{\pgfqpoint{3.927718in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.603329in}}{\pgfqpoint{3.926604in}{1.602361in}}{\pgfqpoint{3.926604in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.600344in}}{\pgfqpoint{3.927004in}{1.599376in}}{\pgfqpoint{3.927718in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.597950in}}{\pgfqpoint{3.929398in}{1.597549in}}{\pgfqpoint{3.930407in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.597549in}}{\pgfqpoint{3.957138in}{1.597950in}}{\pgfqpoint{3.957851in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{1.599376in}}{\pgfqpoint{3.958966in}{1.600344in}}{\pgfqpoint{3.958966in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{1.602361in}}{\pgfqpoint{3.958565in}{1.603329in}}{\pgfqpoint{3.957851in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{1.604756in}}{\pgfqpoint{3.956171in}{1.605156in}}{\pgfqpoint{3.955162in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{1.605156in}}{\pgfqpoint{3.953186in}{1.604756in}}{\pgfqpoint{3.952472in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{1.603329in}}{\pgfqpoint{3.951358in}{1.602361in}}{\pgfqpoint{3.951358in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{1.600344in}}{\pgfqpoint{3.951759in}{1.599376in}}{\pgfqpoint{3.952472in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{1.597950in}}{\pgfqpoint{3.954153in}{1.597549in}}{\pgfqpoint{3.955162in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.597549in}}{\pgfqpoint{4.006648in}{1.597950in}}{\pgfqpoint{4.007361in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.599376in}}{\pgfqpoint{4.008475in}{1.600344in}}{\pgfqpoint{4.008475in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.602361in}}{\pgfqpoint{4.008074in}{1.603329in}}{\pgfqpoint{4.007361in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.604756in}}{\pgfqpoint{4.005680in}{1.605156in}}{\pgfqpoint{4.004671in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.605156in}}{\pgfqpoint{4.002695in}{1.604756in}}{\pgfqpoint{4.001982in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.603329in}}{\pgfqpoint{4.000868in}{1.602361in}}{\pgfqpoint{4.000868in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.600344in}}{\pgfqpoint{4.001269in}{1.599376in}}{\pgfqpoint{4.001982in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.597950in}}{\pgfqpoint{4.003663in}{1.597549in}}{\pgfqpoint{4.004671in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.597549in}}{\pgfqpoint{4.031402in}{1.597950in}}{\pgfqpoint{4.032116in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.599376in}}{\pgfqpoint{4.033230in}{1.600344in}}{\pgfqpoint{4.033230in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.602361in}}{\pgfqpoint{4.032829in}{1.603329in}}{\pgfqpoint{4.032116in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.604756in}}{\pgfqpoint{4.030435in}{1.605156in}}{\pgfqpoint{4.029426in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.605156in}}{\pgfqpoint{4.027450in}{1.604756in}}{\pgfqpoint{4.026737in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.603329in}}{\pgfqpoint{4.025622in}{1.602361in}}{\pgfqpoint{4.025622in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.600344in}}{\pgfqpoint{4.026023in}{1.599376in}}{\pgfqpoint{4.026737in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.597950in}}{\pgfqpoint{4.028417in}{1.597549in}}{\pgfqpoint{4.029426in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.597549in}}{\pgfqpoint{4.056157in}{1.597950in}}{\pgfqpoint{4.056870in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.599376in}}{\pgfqpoint{4.057984in}{1.600344in}}{\pgfqpoint{4.057984in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.602361in}}{\pgfqpoint{4.057584in}{1.603329in}}{\pgfqpoint{4.056870in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.604756in}}{\pgfqpoint{4.055190in}{1.605156in}}{\pgfqpoint{4.054181in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.605156in}}{\pgfqpoint{4.052205in}{1.604756in}}{\pgfqpoint{4.051491in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.603329in}}{\pgfqpoint{4.050377in}{1.602361in}}{\pgfqpoint{4.050377in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.600344in}}{\pgfqpoint{4.050778in}{1.599376in}}{\pgfqpoint{4.051491in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.597950in}}{\pgfqpoint{4.053172in}{1.597549in}}{\pgfqpoint{4.054181in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.597549in}}{\pgfqpoint{4.080912in}{1.597950in}}{\pgfqpoint{4.081625in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.599376in}}{\pgfqpoint{4.082739in}{1.600344in}}{\pgfqpoint{4.082739in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.602361in}}{\pgfqpoint{4.082338in}{1.603329in}}{\pgfqpoint{4.081625in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.604756in}}{\pgfqpoint{4.079944in}{1.605156in}}{\pgfqpoint{4.078936in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.605156in}}{\pgfqpoint{4.076959in}{1.604756in}}{\pgfqpoint{4.076246in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.603329in}}{\pgfqpoint{4.075132in}{1.602361in}}{\pgfqpoint{4.075132in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.600344in}}{\pgfqpoint{4.075533in}{1.599376in}}{\pgfqpoint{4.076246in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.597950in}}{\pgfqpoint{4.077927in}{1.597549in}}{\pgfqpoint{4.078936in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.597549in}}{\pgfqpoint{4.105667in}{1.597950in}}{\pgfqpoint{4.106380in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.599376in}}{\pgfqpoint{4.107494in}{1.600344in}}{\pgfqpoint{4.107494in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.602361in}}{\pgfqpoint{4.107093in}{1.603329in}}{\pgfqpoint{4.106380in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.604756in}}{\pgfqpoint{4.104699in}{1.605156in}}{\pgfqpoint{4.103690in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.605156in}}{\pgfqpoint{4.101714in}{1.604756in}}{\pgfqpoint{4.101001in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.603329in}}{\pgfqpoint{4.099887in}{1.602361in}}{\pgfqpoint{4.099887in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.600344in}}{\pgfqpoint{4.100287in}{1.599376in}}{\pgfqpoint{4.101001in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.597950in}}{\pgfqpoint{4.102682in}{1.597549in}}{\pgfqpoint{4.103690in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.597549in}}{\pgfqpoint{4.155176in}{1.597950in}}{\pgfqpoint{4.155889in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.599376in}}{\pgfqpoint{4.157003in}{1.600344in}}{\pgfqpoint{4.157003in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.602361in}}{\pgfqpoint{4.156603in}{1.603329in}}{\pgfqpoint{4.155889in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.604756in}}{\pgfqpoint{4.154209in}{1.605156in}}{\pgfqpoint{4.153200in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.605156in}}{\pgfqpoint{4.151224in}{1.604756in}}{\pgfqpoint{4.150510in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.603329in}}{\pgfqpoint{4.149396in}{1.602361in}}{\pgfqpoint{4.149396in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.600344in}}{\pgfqpoint{4.149797in}{1.599376in}}{\pgfqpoint{4.150510in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.597950in}}{\pgfqpoint{4.152191in}{1.597549in}}{\pgfqpoint{4.153200in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.597549in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.597549in}}{\pgfqpoint{4.179931in}{1.597950in}}{\pgfqpoint{4.180644in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.599376in}}{\pgfqpoint{4.181758in}{1.600344in}}{\pgfqpoint{4.181758in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.602361in}}{\pgfqpoint{4.181357in}{1.603329in}}{\pgfqpoint{4.180644in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.604756in}}{\pgfqpoint{4.178963in}{1.605156in}}{\pgfqpoint{4.177955in}{1.605156in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.605156in}}{\pgfqpoint{4.175978in}{1.604756in}}{\pgfqpoint{4.175265in}{1.604042in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.603329in}}{\pgfqpoint{4.174151in}{1.602361in}}{\pgfqpoint{4.174151in}{1.601353in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.600344in}}{\pgfqpoint{4.174552in}{1.599376in}}{\pgfqpoint{4.175265in}{1.598663in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.597950in}}{\pgfqpoint{4.176946in}{1.597549in}}{\pgfqpoint{4.177955in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.597549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.624180in}}{\pgfqpoint{0.739022in}{1.624580in}}{\pgfqpoint{0.739735in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.626007in}}{\pgfqpoint{0.740849in}{1.626975in}}{\pgfqpoint{0.740849in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.628992in}}{\pgfqpoint{0.740449in}{1.629960in}}{\pgfqpoint{0.739735in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.631386in}}{\pgfqpoint{0.738054in}{1.631787in}}{\pgfqpoint{0.737046in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.631787in}}{\pgfqpoint{0.735069in}{1.631386in}}{\pgfqpoint{0.734356in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.629960in}}{\pgfqpoint{0.733242in}{1.628992in}}{\pgfqpoint{0.733242in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.626975in}}{\pgfqpoint{0.733643in}{1.626007in}}{\pgfqpoint{0.734356in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.624580in}}{\pgfqpoint{0.736037in}{1.624180in}}{\pgfqpoint{0.737046in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593651in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{2.594660in}{1.624180in}}{\pgfqpoint{2.595627in}{1.624580in}}{\pgfqpoint{2.596341in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{2.597054in}{1.626007in}}{\pgfqpoint{2.597455in}{1.626975in}}{\pgfqpoint{2.597455in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{2.597455in}{1.628992in}}{\pgfqpoint{2.597054in}{1.629960in}}{\pgfqpoint{2.596341in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{2.595627in}{1.631386in}}{\pgfqpoint{2.594660in}{1.631787in}}{\pgfqpoint{2.593651in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{2.592642in}{1.631787in}}{\pgfqpoint{2.591675in}{1.631386in}}{\pgfqpoint{2.590962in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{2.590248in}{1.629960in}}{\pgfqpoint{2.589848in}{1.628992in}}{\pgfqpoint{2.589848in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{2.589848in}{1.626975in}}{\pgfqpoint{2.590248in}{1.626007in}}{\pgfqpoint{2.590962in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{2.591675in}{1.624580in}}{\pgfqpoint{2.592642in}{1.624180in}}{\pgfqpoint{2.593651in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{2.593651in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{1.624180in}}{\pgfqpoint{2.694646in}{1.624580in}}{\pgfqpoint{2.695360in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{1.626007in}}{\pgfqpoint{2.696474in}{1.626975in}}{\pgfqpoint{2.696474in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{1.628992in}}{\pgfqpoint{2.696073in}{1.629960in}}{\pgfqpoint{2.695360in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{1.631386in}}{\pgfqpoint{2.693679in}{1.631787in}}{\pgfqpoint{2.692670in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{1.631787in}}{\pgfqpoint{2.690694in}{1.631386in}}{\pgfqpoint{2.689981in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{1.629960in}}{\pgfqpoint{2.688867in}{1.628992in}}{\pgfqpoint{2.688867in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{1.626975in}}{\pgfqpoint{2.689267in}{1.626007in}}{\pgfqpoint{2.689981in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{1.624580in}}{\pgfqpoint{2.691661in}{1.624180in}}{\pgfqpoint{2.692670in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717425in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{2.718434in}{1.624180in}}{\pgfqpoint{2.719401in}{1.624580in}}{\pgfqpoint{2.720114in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{2.720828in}{1.626007in}}{\pgfqpoint{2.721229in}{1.626975in}}{\pgfqpoint{2.721229in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{2.721229in}{1.628992in}}{\pgfqpoint{2.720828in}{1.629960in}}{\pgfqpoint{2.720114in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{2.719401in}{1.631386in}}{\pgfqpoint{2.718434in}{1.631787in}}{\pgfqpoint{2.717425in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{2.716416in}{1.631787in}}{\pgfqpoint{2.715449in}{1.631386in}}{\pgfqpoint{2.714735in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{2.714022in}{1.629960in}}{\pgfqpoint{2.713621in}{1.628992in}}{\pgfqpoint{2.713621in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{2.713621in}{1.626975in}}{\pgfqpoint{2.714022in}{1.626007in}}{\pgfqpoint{2.714735in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{2.715449in}{1.624580in}}{\pgfqpoint{2.716416in}{1.624180in}}{\pgfqpoint{2.717425in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{2.717425in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742180in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{2.743188in}{1.624180in}}{\pgfqpoint{2.744156in}{1.624580in}}{\pgfqpoint{2.744869in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{2.745583in}{1.626007in}}{\pgfqpoint{2.745983in}{1.626975in}}{\pgfqpoint{2.745983in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{2.745983in}{1.628992in}}{\pgfqpoint{2.745583in}{1.629960in}}{\pgfqpoint{2.744869in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{2.744156in}{1.631386in}}{\pgfqpoint{2.743188in}{1.631787in}}{\pgfqpoint{2.742180in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{2.741171in}{1.631787in}}{\pgfqpoint{2.740203in}{1.631386in}}{\pgfqpoint{2.739490in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{2.738777in}{1.629960in}}{\pgfqpoint{2.738376in}{1.628992in}}{\pgfqpoint{2.738376in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{2.738376in}{1.626975in}}{\pgfqpoint{2.738777in}{1.626007in}}{\pgfqpoint{2.739490in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{2.740203in}{1.624580in}}{\pgfqpoint{2.741171in}{1.624180in}}{\pgfqpoint{2.742180in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{1.624180in}}{\pgfqpoint{2.892684in}{1.624580in}}{\pgfqpoint{2.893398in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{1.626007in}}{\pgfqpoint{2.894512in}{1.626975in}}{\pgfqpoint{2.894512in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{1.628992in}}{\pgfqpoint{2.894111in}{1.629960in}}{\pgfqpoint{2.893398in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{1.631386in}}{\pgfqpoint{2.891717in}{1.631787in}}{\pgfqpoint{2.890708in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{1.631787in}}{\pgfqpoint{2.888732in}{1.631386in}}{\pgfqpoint{2.888019in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{1.629960in}}{\pgfqpoint{2.886904in}{1.628992in}}{\pgfqpoint{2.886904in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{1.626975in}}{\pgfqpoint{2.887305in}{1.626007in}}{\pgfqpoint{2.888019in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{1.624580in}}{\pgfqpoint{2.889699in}{1.624180in}}{\pgfqpoint{2.890708in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964972in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{2.965981in}{1.624180in}}{\pgfqpoint{2.966949in}{1.624580in}}{\pgfqpoint{2.967662in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{2.968375in}{1.626007in}}{\pgfqpoint{2.968776in}{1.626975in}}{\pgfqpoint{2.968776in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{2.968776in}{1.628992in}}{\pgfqpoint{2.968375in}{1.629960in}}{\pgfqpoint{2.967662in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{2.966949in}{1.631386in}}{\pgfqpoint{2.965981in}{1.631787in}}{\pgfqpoint{2.964972in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{2.963964in}{1.631787in}}{\pgfqpoint{2.962996in}{1.631386in}}{\pgfqpoint{2.962283in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{2.961569in}{1.629960in}}{\pgfqpoint{2.961169in}{1.628992in}}{\pgfqpoint{2.961169in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{2.961169in}{1.626975in}}{\pgfqpoint{2.961569in}{1.626007in}}{\pgfqpoint{2.962283in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{2.962996in}{1.624580in}}{\pgfqpoint{2.963964in}{1.624180in}}{\pgfqpoint{2.964972in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{2.964972in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{1.624180in}}{\pgfqpoint{3.041213in}{1.624580in}}{\pgfqpoint{3.041926in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{1.626007in}}{\pgfqpoint{3.043040in}{1.626975in}}{\pgfqpoint{3.043040in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{1.628992in}}{\pgfqpoint{3.042639in}{1.629960in}}{\pgfqpoint{3.041926in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{1.631386in}}{\pgfqpoint{3.040245in}{1.631787in}}{\pgfqpoint{3.039237in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{1.631787in}}{\pgfqpoint{3.037260in}{1.631386in}}{\pgfqpoint{3.036547in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{1.629960in}}{\pgfqpoint{3.035433in}{1.628992in}}{\pgfqpoint{3.035433in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{1.626975in}}{\pgfqpoint{3.035834in}{1.626007in}}{\pgfqpoint{3.036547in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{1.624580in}}{\pgfqpoint{3.038228in}{1.624180in}}{\pgfqpoint{3.039237in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.624180in}}{\pgfqpoint{3.065968in}{1.624580in}}{\pgfqpoint{3.066681in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.626007in}}{\pgfqpoint{3.067795in}{1.626975in}}{\pgfqpoint{3.067795in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.628992in}}{\pgfqpoint{3.067394in}{1.629960in}}{\pgfqpoint{3.066681in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.631386in}}{\pgfqpoint{3.065000in}{1.631787in}}{\pgfqpoint{3.063991in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.631787in}}{\pgfqpoint{3.062015in}{1.631386in}}{\pgfqpoint{3.061302in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.629960in}}{\pgfqpoint{3.060188in}{1.628992in}}{\pgfqpoint{3.060188in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.626975in}}{\pgfqpoint{3.060588in}{1.626007in}}{\pgfqpoint{3.061302in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.624580in}}{\pgfqpoint{3.062983in}{1.624180in}}{\pgfqpoint{3.063991in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.624180in}}{\pgfqpoint{3.090722in}{1.624580in}}{\pgfqpoint{3.091436in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.626007in}}{\pgfqpoint{3.092550in}{1.626975in}}{\pgfqpoint{3.092550in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.628992in}}{\pgfqpoint{3.092149in}{1.629960in}}{\pgfqpoint{3.091436in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.631386in}}{\pgfqpoint{3.089755in}{1.631787in}}{\pgfqpoint{3.088746in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.631787in}}{\pgfqpoint{3.086770in}{1.631386in}}{\pgfqpoint{3.086056in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.629960in}}{\pgfqpoint{3.084942in}{1.628992in}}{\pgfqpoint{3.084942in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.626975in}}{\pgfqpoint{3.085343in}{1.626007in}}{\pgfqpoint{3.086056in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.624580in}}{\pgfqpoint{3.087737in}{1.624180in}}{\pgfqpoint{3.088746in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{1.624180in}}{\pgfqpoint{3.115477in}{1.624580in}}{\pgfqpoint{3.116190in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{1.626007in}}{\pgfqpoint{3.117304in}{1.626975in}}{\pgfqpoint{3.117304in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{1.628992in}}{\pgfqpoint{3.116904in}{1.629960in}}{\pgfqpoint{3.116190in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{1.631386in}}{\pgfqpoint{3.114509in}{1.631787in}}{\pgfqpoint{3.113501in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{1.631787in}}{\pgfqpoint{3.111524in}{1.631386in}}{\pgfqpoint{3.110811in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{1.629960in}}{\pgfqpoint{3.109697in}{1.628992in}}{\pgfqpoint{3.109697in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{1.626975in}}{\pgfqpoint{3.110098in}{1.626007in}}{\pgfqpoint{3.110811in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{1.624580in}}{\pgfqpoint{3.112492in}{1.624180in}}{\pgfqpoint{3.113501in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{1.624180in}}{\pgfqpoint{3.140232in}{1.624580in}}{\pgfqpoint{3.140945in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{1.626007in}}{\pgfqpoint{3.142059in}{1.626975in}}{\pgfqpoint{3.142059in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{1.628992in}}{\pgfqpoint{3.141658in}{1.629960in}}{\pgfqpoint{3.140945in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{1.631386in}}{\pgfqpoint{3.139264in}{1.631787in}}{\pgfqpoint{3.138255in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{1.631787in}}{\pgfqpoint{3.136279in}{1.631386in}}{\pgfqpoint{3.135566in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{1.629960in}}{\pgfqpoint{3.134452in}{1.628992in}}{\pgfqpoint{3.134452in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{1.626975in}}{\pgfqpoint{3.134853in}{1.626007in}}{\pgfqpoint{3.135566in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{1.624580in}}{\pgfqpoint{3.137247in}{1.624180in}}{\pgfqpoint{3.138255in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{1.624180in}}{\pgfqpoint{3.189741in}{1.624580in}}{\pgfqpoint{3.190455in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{1.626007in}}{\pgfqpoint{3.191569in}{1.626975in}}{\pgfqpoint{3.191569in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{1.628992in}}{\pgfqpoint{3.191168in}{1.629960in}}{\pgfqpoint{3.190455in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{1.631386in}}{\pgfqpoint{3.188774in}{1.631787in}}{\pgfqpoint{3.187765in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.631787in}}{\pgfqpoint{3.185789in}{1.631386in}}{\pgfqpoint{3.185075in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{1.629960in}}{\pgfqpoint{3.183961in}{1.628992in}}{\pgfqpoint{3.183961in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{1.626975in}}{\pgfqpoint{3.184362in}{1.626007in}}{\pgfqpoint{3.185075in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{1.624580in}}{\pgfqpoint{3.186756in}{1.624180in}}{\pgfqpoint{3.187765in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{1.624180in}}{\pgfqpoint{3.239251in}{1.624580in}}{\pgfqpoint{3.239964in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{1.626007in}}{\pgfqpoint{3.241078in}{1.626975in}}{\pgfqpoint{3.241078in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{1.628992in}}{\pgfqpoint{3.240677in}{1.629960in}}{\pgfqpoint{3.239964in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{1.631386in}}{\pgfqpoint{3.238283in}{1.631787in}}{\pgfqpoint{3.237274in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{1.631787in}}{\pgfqpoint{3.235298in}{1.631386in}}{\pgfqpoint{3.234585in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{1.629960in}}{\pgfqpoint{3.233471in}{1.628992in}}{\pgfqpoint{3.233471in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{1.626975in}}{\pgfqpoint{3.233872in}{1.626007in}}{\pgfqpoint{3.234585in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{1.624580in}}{\pgfqpoint{3.236266in}{1.624180in}}{\pgfqpoint{3.237274in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{1.624180in}}{\pgfqpoint{3.264005in}{1.624580in}}{\pgfqpoint{3.264719in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{1.626007in}}{\pgfqpoint{3.265833in}{1.626975in}}{\pgfqpoint{3.265833in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{1.628992in}}{\pgfqpoint{3.265432in}{1.629960in}}{\pgfqpoint{3.264719in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{1.631386in}}{\pgfqpoint{3.263038in}{1.631787in}}{\pgfqpoint{3.262029in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{1.631787in}}{\pgfqpoint{3.260053in}{1.631386in}}{\pgfqpoint{3.259340in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{1.629960in}}{\pgfqpoint{3.258226in}{1.628992in}}{\pgfqpoint{3.258226in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{1.626975in}}{\pgfqpoint{3.258626in}{1.626007in}}{\pgfqpoint{3.259340in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{1.624580in}}{\pgfqpoint{3.261020in}{1.624180in}}{\pgfqpoint{3.262029in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{1.624180in}}{\pgfqpoint{3.338270in}{1.624580in}}{\pgfqpoint{3.338983in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{1.626007in}}{\pgfqpoint{3.340097in}{1.626975in}}{\pgfqpoint{3.340097in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{1.628992in}}{\pgfqpoint{3.339696in}{1.629960in}}{\pgfqpoint{3.338983in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{1.631386in}}{\pgfqpoint{3.337302in}{1.631787in}}{\pgfqpoint{3.336293in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{1.631787in}}{\pgfqpoint{3.334317in}{1.631386in}}{\pgfqpoint{3.333604in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{1.629960in}}{\pgfqpoint{3.332490in}{1.628992in}}{\pgfqpoint{3.332490in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{1.626975in}}{\pgfqpoint{3.332891in}{1.626007in}}{\pgfqpoint{3.333604in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{1.624580in}}{\pgfqpoint{3.335285in}{1.624180in}}{\pgfqpoint{3.336293in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{1.624180in}}{\pgfqpoint{3.412534in}{1.624580in}}{\pgfqpoint{3.413247in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{1.626007in}}{\pgfqpoint{3.414361in}{1.626975in}}{\pgfqpoint{3.414361in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{1.628992in}}{\pgfqpoint{3.413960in}{1.629960in}}{\pgfqpoint{3.413247in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{1.631386in}}{\pgfqpoint{3.411566in}{1.631787in}}{\pgfqpoint{3.410558in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{1.631787in}}{\pgfqpoint{3.408581in}{1.631386in}}{\pgfqpoint{3.407868in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{1.629960in}}{\pgfqpoint{3.406754in}{1.628992in}}{\pgfqpoint{3.406754in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{1.626975in}}{\pgfqpoint{3.407155in}{1.626007in}}{\pgfqpoint{3.407868in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{1.624580in}}{\pgfqpoint{3.409549in}{1.624180in}}{\pgfqpoint{3.410558in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.624180in}}{\pgfqpoint{3.462043in}{1.624580in}}{\pgfqpoint{3.462757in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.626007in}}{\pgfqpoint{3.463871in}{1.626975in}}{\pgfqpoint{3.463871in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.628992in}}{\pgfqpoint{3.463470in}{1.629960in}}{\pgfqpoint{3.462757in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.631386in}}{\pgfqpoint{3.461076in}{1.631787in}}{\pgfqpoint{3.460067in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.631787in}}{\pgfqpoint{3.458091in}{1.631386in}}{\pgfqpoint{3.457378in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.629960in}}{\pgfqpoint{3.456263in}{1.628992in}}{\pgfqpoint{3.456263in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.626975in}}{\pgfqpoint{3.456664in}{1.626007in}}{\pgfqpoint{3.457378in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.624580in}}{\pgfqpoint{3.459058in}{1.624180in}}{\pgfqpoint{3.460067in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.624180in}}{\pgfqpoint{3.486798in}{1.624580in}}{\pgfqpoint{3.487511in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.626007in}}{\pgfqpoint{3.488625in}{1.626975in}}{\pgfqpoint{3.488625in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{1.628992in}}{\pgfqpoint{3.488225in}{1.629960in}}{\pgfqpoint{3.487511in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{1.631386in}}{\pgfqpoint{3.485831in}{1.631787in}}{\pgfqpoint{3.484822in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{1.631787in}}{\pgfqpoint{3.482846in}{1.631386in}}{\pgfqpoint{3.482132in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{1.629960in}}{\pgfqpoint{3.481018in}{1.628992in}}{\pgfqpoint{3.481018in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.626975in}}{\pgfqpoint{3.481419in}{1.626007in}}{\pgfqpoint{3.482132in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.624580in}}{\pgfqpoint{3.483813in}{1.624180in}}{\pgfqpoint{3.484822in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{1.624180in}}{\pgfqpoint{3.511553in}{1.624580in}}{\pgfqpoint{3.512266in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{1.626007in}}{\pgfqpoint{3.513380in}{1.626975in}}{\pgfqpoint{3.513380in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{1.628992in}}{\pgfqpoint{3.512979in}{1.629960in}}{\pgfqpoint{3.512266in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{1.631386in}}{\pgfqpoint{3.510585in}{1.631787in}}{\pgfqpoint{3.509577in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{1.631787in}}{\pgfqpoint{3.507600in}{1.631386in}}{\pgfqpoint{3.506887in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{1.629960in}}{\pgfqpoint{3.505773in}{1.628992in}}{\pgfqpoint{3.505773in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{1.626975in}}{\pgfqpoint{3.506174in}{1.626007in}}{\pgfqpoint{3.506887in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{1.624580in}}{\pgfqpoint{3.508568in}{1.624180in}}{\pgfqpoint{3.509577in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{1.624180in}}{\pgfqpoint{3.536308in}{1.624580in}}{\pgfqpoint{3.537021in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{1.626007in}}{\pgfqpoint{3.538135in}{1.626975in}}{\pgfqpoint{3.538135in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{1.628992in}}{\pgfqpoint{3.537734in}{1.629960in}}{\pgfqpoint{3.537021in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{1.631386in}}{\pgfqpoint{3.535340in}{1.631787in}}{\pgfqpoint{3.534331in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{1.631787in}}{\pgfqpoint{3.532355in}{1.631386in}}{\pgfqpoint{3.531642in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{1.629960in}}{\pgfqpoint{3.530528in}{1.628992in}}{\pgfqpoint{3.530528in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{1.626975in}}{\pgfqpoint{3.530928in}{1.626007in}}{\pgfqpoint{3.531642in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{1.624580in}}{\pgfqpoint{3.533323in}{1.624180in}}{\pgfqpoint{3.534331in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{1.624180in}}{\pgfqpoint{3.561062in}{1.624580in}}{\pgfqpoint{3.561776in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{1.626007in}}{\pgfqpoint{3.562890in}{1.626975in}}{\pgfqpoint{3.562890in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{1.628992in}}{\pgfqpoint{3.562489in}{1.629960in}}{\pgfqpoint{3.561776in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{1.631386in}}{\pgfqpoint{3.560095in}{1.631787in}}{\pgfqpoint{3.559086in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{1.631787in}}{\pgfqpoint{3.557110in}{1.631386in}}{\pgfqpoint{3.556396in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{1.629960in}}{\pgfqpoint{3.555282in}{1.628992in}}{\pgfqpoint{3.555282in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{1.626975in}}{\pgfqpoint{3.555683in}{1.626007in}}{\pgfqpoint{3.556396in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{1.624580in}}{\pgfqpoint{3.558077in}{1.624180in}}{\pgfqpoint{3.559086in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{1.624180in}}{\pgfqpoint{3.585817in}{1.624580in}}{\pgfqpoint{3.586530in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{1.626007in}}{\pgfqpoint{3.587644in}{1.626975in}}{\pgfqpoint{3.587644in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{1.628992in}}{\pgfqpoint{3.587244in}{1.629960in}}{\pgfqpoint{3.586530in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{1.631386in}}{\pgfqpoint{3.584850in}{1.631787in}}{\pgfqpoint{3.583841in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{1.631787in}}{\pgfqpoint{3.581865in}{1.631386in}}{\pgfqpoint{3.581151in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{1.629960in}}{\pgfqpoint{3.580037in}{1.628992in}}{\pgfqpoint{3.580037in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{1.626975in}}{\pgfqpoint{3.580438in}{1.626007in}}{\pgfqpoint{3.581151in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{1.624580in}}{\pgfqpoint{3.582832in}{1.624180in}}{\pgfqpoint{3.583841in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{1.624180in}}{\pgfqpoint{3.610572in}{1.624580in}}{\pgfqpoint{3.611285in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{1.626007in}}{\pgfqpoint{3.612399in}{1.626975in}}{\pgfqpoint{3.612399in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{1.628992in}}{\pgfqpoint{3.611998in}{1.629960in}}{\pgfqpoint{3.611285in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{1.631386in}}{\pgfqpoint{3.609604in}{1.631787in}}{\pgfqpoint{3.608596in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{1.631787in}}{\pgfqpoint{3.606619in}{1.631386in}}{\pgfqpoint{3.605906in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{1.629960in}}{\pgfqpoint{3.604792in}{1.628992in}}{\pgfqpoint{3.604792in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{1.626975in}}{\pgfqpoint{3.605193in}{1.626007in}}{\pgfqpoint{3.605906in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{1.624580in}}{\pgfqpoint{3.607587in}{1.624180in}}{\pgfqpoint{3.608596in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.624180in}}{\pgfqpoint{3.635327in}{1.624580in}}{\pgfqpoint{3.636040in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.626007in}}{\pgfqpoint{3.637154in}{1.626975in}}{\pgfqpoint{3.637154in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.628992in}}{\pgfqpoint{3.636753in}{1.629960in}}{\pgfqpoint{3.636040in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.631386in}}{\pgfqpoint{3.634359in}{1.631787in}}{\pgfqpoint{3.633350in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.631787in}}{\pgfqpoint{3.631374in}{1.631386in}}{\pgfqpoint{3.630661in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.629960in}}{\pgfqpoint{3.629547in}{1.628992in}}{\pgfqpoint{3.629547in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.626975in}}{\pgfqpoint{3.629947in}{1.626007in}}{\pgfqpoint{3.630661in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.624580in}}{\pgfqpoint{3.632342in}{1.624180in}}{\pgfqpoint{3.633350in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.624180in}}{\pgfqpoint{3.660081in}{1.624580in}}{\pgfqpoint{3.660795in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.626007in}}{\pgfqpoint{3.661909in}{1.626975in}}{\pgfqpoint{3.661909in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.628992in}}{\pgfqpoint{3.661508in}{1.629960in}}{\pgfqpoint{3.660795in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.631386in}}{\pgfqpoint{3.659114in}{1.631787in}}{\pgfqpoint{3.658105in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.631787in}}{\pgfqpoint{3.656129in}{1.631386in}}{\pgfqpoint{3.655415in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.629960in}}{\pgfqpoint{3.654301in}{1.628992in}}{\pgfqpoint{3.654301in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.626975in}}{\pgfqpoint{3.654702in}{1.626007in}}{\pgfqpoint{3.655415in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.624580in}}{\pgfqpoint{3.657096in}{1.624180in}}{\pgfqpoint{3.658105in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{1.624180in}}{\pgfqpoint{3.684836in}{1.624580in}}{\pgfqpoint{3.685549in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{1.626007in}}{\pgfqpoint{3.686663in}{1.626975in}}{\pgfqpoint{3.686663in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{1.628992in}}{\pgfqpoint{3.686263in}{1.629960in}}{\pgfqpoint{3.685549in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{1.631386in}}{\pgfqpoint{3.683868in}{1.631787in}}{\pgfqpoint{3.682860in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{1.631787in}}{\pgfqpoint{3.680883in}{1.631386in}}{\pgfqpoint{3.680170in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{1.629960in}}{\pgfqpoint{3.679056in}{1.628992in}}{\pgfqpoint{3.679056in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{1.626975in}}{\pgfqpoint{3.679457in}{1.626007in}}{\pgfqpoint{3.680170in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{1.624580in}}{\pgfqpoint{3.681851in}{1.624180in}}{\pgfqpoint{3.682860in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.624180in}}{\pgfqpoint{3.709591in}{1.624580in}}{\pgfqpoint{3.710304in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.626007in}}{\pgfqpoint{3.711418in}{1.626975in}}{\pgfqpoint{3.711418in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.628992in}}{\pgfqpoint{3.711017in}{1.629960in}}{\pgfqpoint{3.710304in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.631386in}}{\pgfqpoint{3.708623in}{1.631787in}}{\pgfqpoint{3.707615in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.631787in}}{\pgfqpoint{3.705638in}{1.631386in}}{\pgfqpoint{3.704925in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.629960in}}{\pgfqpoint{3.703811in}{1.628992in}}{\pgfqpoint{3.703811in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.626975in}}{\pgfqpoint{3.704212in}{1.626007in}}{\pgfqpoint{3.704925in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.624580in}}{\pgfqpoint{3.706606in}{1.624180in}}{\pgfqpoint{3.707615in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{1.624180in}}{\pgfqpoint{3.734346in}{1.624580in}}{\pgfqpoint{3.735059in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{1.626007in}}{\pgfqpoint{3.736173in}{1.626975in}}{\pgfqpoint{3.736173in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{1.628992in}}{\pgfqpoint{3.735772in}{1.629960in}}{\pgfqpoint{3.735059in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{1.631386in}}{\pgfqpoint{3.733378in}{1.631787in}}{\pgfqpoint{3.732369in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{1.631787in}}{\pgfqpoint{3.730393in}{1.631386in}}{\pgfqpoint{3.729680in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{1.629960in}}{\pgfqpoint{3.728566in}{1.628992in}}{\pgfqpoint{3.728566in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{1.626975in}}{\pgfqpoint{3.728966in}{1.626007in}}{\pgfqpoint{3.729680in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{1.624580in}}{\pgfqpoint{3.731361in}{1.624180in}}{\pgfqpoint{3.732369in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.624180in}}{\pgfqpoint{3.759100in}{1.624580in}}{\pgfqpoint{3.759814in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.626007in}}{\pgfqpoint{3.760928in}{1.626975in}}{\pgfqpoint{3.760928in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{1.628992in}}{\pgfqpoint{3.760527in}{1.629960in}}{\pgfqpoint{3.759814in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{1.631386in}}{\pgfqpoint{3.758133in}{1.631787in}}{\pgfqpoint{3.757124in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{1.631787in}}{\pgfqpoint{3.755148in}{1.631386in}}{\pgfqpoint{3.754434in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{1.629960in}}{\pgfqpoint{3.753320in}{1.628992in}}{\pgfqpoint{3.753320in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.626975in}}{\pgfqpoint{3.753721in}{1.626007in}}{\pgfqpoint{3.754434in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.624580in}}{\pgfqpoint{3.756115in}{1.624180in}}{\pgfqpoint{3.757124in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{1.624180in}}{\pgfqpoint{3.783855in}{1.624580in}}{\pgfqpoint{3.784568in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{1.626007in}}{\pgfqpoint{3.785682in}{1.626975in}}{\pgfqpoint{3.785682in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{1.628992in}}{\pgfqpoint{3.785282in}{1.629960in}}{\pgfqpoint{3.784568in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{1.631386in}}{\pgfqpoint{3.782887in}{1.631787in}}{\pgfqpoint{3.781879in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{1.631787in}}{\pgfqpoint{3.779902in}{1.631386in}}{\pgfqpoint{3.779189in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{1.629960in}}{\pgfqpoint{3.778075in}{1.628992in}}{\pgfqpoint{3.778075in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{1.626975in}}{\pgfqpoint{3.778476in}{1.626007in}}{\pgfqpoint{3.779189in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{1.624580in}}{\pgfqpoint{3.780870in}{1.624180in}}{\pgfqpoint{3.781879in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.624180in}}{\pgfqpoint{3.808610in}{1.624580in}}{\pgfqpoint{3.809323in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.626007in}}{\pgfqpoint{3.810437in}{1.626975in}}{\pgfqpoint{3.810437in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.628992in}}{\pgfqpoint{3.810036in}{1.629960in}}{\pgfqpoint{3.809323in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.631386in}}{\pgfqpoint{3.807642in}{1.631787in}}{\pgfqpoint{3.806633in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.631787in}}{\pgfqpoint{3.804657in}{1.631386in}}{\pgfqpoint{3.803944in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.629960in}}{\pgfqpoint{3.802830in}{1.628992in}}{\pgfqpoint{3.802830in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.626975in}}{\pgfqpoint{3.803231in}{1.626007in}}{\pgfqpoint{3.803944in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.624580in}}{\pgfqpoint{3.805625in}{1.624180in}}{\pgfqpoint{3.806633in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.624180in}}{\pgfqpoint{3.833364in}{1.624580in}}{\pgfqpoint{3.834078in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.626007in}}{\pgfqpoint{3.835192in}{1.626975in}}{\pgfqpoint{3.835192in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.628992in}}{\pgfqpoint{3.834791in}{1.629960in}}{\pgfqpoint{3.834078in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.631386in}}{\pgfqpoint{3.832397in}{1.631787in}}{\pgfqpoint{3.831388in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.631787in}}{\pgfqpoint{3.829412in}{1.631386in}}{\pgfqpoint{3.828699in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.629960in}}{\pgfqpoint{3.827585in}{1.628992in}}{\pgfqpoint{3.827585in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.626975in}}{\pgfqpoint{3.827985in}{1.626007in}}{\pgfqpoint{3.828699in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.624580in}}{\pgfqpoint{3.830379in}{1.624180in}}{\pgfqpoint{3.831388in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.624180in}}{\pgfqpoint{3.858119in}{1.624580in}}{\pgfqpoint{3.858833in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.626007in}}{\pgfqpoint{3.859947in}{1.626975in}}{\pgfqpoint{3.859947in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.628992in}}{\pgfqpoint{3.859546in}{1.629960in}}{\pgfqpoint{3.858833in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.631386in}}{\pgfqpoint{3.857152in}{1.631787in}}{\pgfqpoint{3.856143in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.631787in}}{\pgfqpoint{3.854167in}{1.631386in}}{\pgfqpoint{3.853453in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.629960in}}{\pgfqpoint{3.852339in}{1.628992in}}{\pgfqpoint{3.852339in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.626975in}}{\pgfqpoint{3.852740in}{1.626007in}}{\pgfqpoint{3.853453in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.624580in}}{\pgfqpoint{3.855134in}{1.624180in}}{\pgfqpoint{3.856143in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.624180in}}{\pgfqpoint{3.882874in}{1.624580in}}{\pgfqpoint{3.883587in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.626007in}}{\pgfqpoint{3.884701in}{1.626975in}}{\pgfqpoint{3.884701in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.628992in}}{\pgfqpoint{3.884301in}{1.629960in}}{\pgfqpoint{3.883587in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.631386in}}{\pgfqpoint{3.881906in}{1.631787in}}{\pgfqpoint{3.880898in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.631787in}}{\pgfqpoint{3.878921in}{1.631386in}}{\pgfqpoint{3.878208in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.629960in}}{\pgfqpoint{3.877094in}{1.628992in}}{\pgfqpoint{3.877094in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.626975in}}{\pgfqpoint{3.877495in}{1.626007in}}{\pgfqpoint{3.878208in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.624580in}}{\pgfqpoint{3.879889in}{1.624180in}}{\pgfqpoint{3.880898in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.624180in}}{\pgfqpoint{3.907629in}{1.624580in}}{\pgfqpoint{3.908342in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.626007in}}{\pgfqpoint{3.909456in}{1.626975in}}{\pgfqpoint{3.909456in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.628992in}}{\pgfqpoint{3.909055in}{1.629960in}}{\pgfqpoint{3.908342in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.631386in}}{\pgfqpoint{3.906661in}{1.631787in}}{\pgfqpoint{3.905652in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.631787in}}{\pgfqpoint{3.903676in}{1.631386in}}{\pgfqpoint{3.902963in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.629960in}}{\pgfqpoint{3.901849in}{1.628992in}}{\pgfqpoint{3.901849in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.626975in}}{\pgfqpoint{3.902250in}{1.626007in}}{\pgfqpoint{3.902963in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.624580in}}{\pgfqpoint{3.904644in}{1.624180in}}{\pgfqpoint{3.905652in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.624180in}}{\pgfqpoint{3.932383in}{1.624580in}}{\pgfqpoint{3.933097in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.626007in}}{\pgfqpoint{3.934211in}{1.626975in}}{\pgfqpoint{3.934211in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.628992in}}{\pgfqpoint{3.933810in}{1.629960in}}{\pgfqpoint{3.933097in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.631386in}}{\pgfqpoint{3.931416in}{1.631787in}}{\pgfqpoint{3.930407in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.631787in}}{\pgfqpoint{3.928431in}{1.631386in}}{\pgfqpoint{3.927718in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.629960in}}{\pgfqpoint{3.926604in}{1.628992in}}{\pgfqpoint{3.926604in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.626975in}}{\pgfqpoint{3.927004in}{1.626007in}}{\pgfqpoint{3.927718in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.624580in}}{\pgfqpoint{3.929398in}{1.624180in}}{\pgfqpoint{3.930407in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.624180in}}{\pgfqpoint{3.981893in}{1.624580in}}{\pgfqpoint{3.982606in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.626007in}}{\pgfqpoint{3.983720in}{1.626975in}}{\pgfqpoint{3.983720in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.628992in}}{\pgfqpoint{3.983319in}{1.629960in}}{\pgfqpoint{3.982606in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.631386in}}{\pgfqpoint{3.980925in}{1.631787in}}{\pgfqpoint{3.979917in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.631787in}}{\pgfqpoint{3.977940in}{1.631386in}}{\pgfqpoint{3.977227in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.629960in}}{\pgfqpoint{3.976113in}{1.628992in}}{\pgfqpoint{3.976113in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.626975in}}{\pgfqpoint{3.976514in}{1.626007in}}{\pgfqpoint{3.977227in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.624580in}}{\pgfqpoint{3.978908in}{1.624180in}}{\pgfqpoint{3.979917in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.624180in}}{\pgfqpoint{4.006648in}{1.624580in}}{\pgfqpoint{4.007361in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.626007in}}{\pgfqpoint{4.008475in}{1.626975in}}{\pgfqpoint{4.008475in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.628992in}}{\pgfqpoint{4.008074in}{1.629960in}}{\pgfqpoint{4.007361in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.631386in}}{\pgfqpoint{4.005680in}{1.631787in}}{\pgfqpoint{4.004671in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.631787in}}{\pgfqpoint{4.002695in}{1.631386in}}{\pgfqpoint{4.001982in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.629960in}}{\pgfqpoint{4.000868in}{1.628992in}}{\pgfqpoint{4.000868in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.626975in}}{\pgfqpoint{4.001269in}{1.626007in}}{\pgfqpoint{4.001982in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.624580in}}{\pgfqpoint{4.003663in}{1.624180in}}{\pgfqpoint{4.004671in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.624180in}}{\pgfqpoint{4.031402in}{1.624580in}}{\pgfqpoint{4.032116in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.626007in}}{\pgfqpoint{4.033230in}{1.626975in}}{\pgfqpoint{4.033230in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.628992in}}{\pgfqpoint{4.032829in}{1.629960in}}{\pgfqpoint{4.032116in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.631386in}}{\pgfqpoint{4.030435in}{1.631787in}}{\pgfqpoint{4.029426in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.631787in}}{\pgfqpoint{4.027450in}{1.631386in}}{\pgfqpoint{4.026737in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.629960in}}{\pgfqpoint{4.025622in}{1.628992in}}{\pgfqpoint{4.025622in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.626975in}}{\pgfqpoint{4.026023in}{1.626007in}}{\pgfqpoint{4.026737in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.624580in}}{\pgfqpoint{4.028417in}{1.624180in}}{\pgfqpoint{4.029426in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.624180in}}{\pgfqpoint{4.056157in}{1.624580in}}{\pgfqpoint{4.056870in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.626007in}}{\pgfqpoint{4.057984in}{1.626975in}}{\pgfqpoint{4.057984in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.628992in}}{\pgfqpoint{4.057584in}{1.629960in}}{\pgfqpoint{4.056870in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.631386in}}{\pgfqpoint{4.055190in}{1.631787in}}{\pgfqpoint{4.054181in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.631787in}}{\pgfqpoint{4.052205in}{1.631386in}}{\pgfqpoint{4.051491in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.629960in}}{\pgfqpoint{4.050377in}{1.628992in}}{\pgfqpoint{4.050377in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.626975in}}{\pgfqpoint{4.050778in}{1.626007in}}{\pgfqpoint{4.051491in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.624580in}}{\pgfqpoint{4.053172in}{1.624180in}}{\pgfqpoint{4.054181in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.624180in}}{\pgfqpoint{4.080912in}{1.624580in}}{\pgfqpoint{4.081625in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.626007in}}{\pgfqpoint{4.082739in}{1.626975in}}{\pgfqpoint{4.082739in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.628992in}}{\pgfqpoint{4.082338in}{1.629960in}}{\pgfqpoint{4.081625in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.631386in}}{\pgfqpoint{4.079944in}{1.631787in}}{\pgfqpoint{4.078936in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.631787in}}{\pgfqpoint{4.076959in}{1.631386in}}{\pgfqpoint{4.076246in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.629960in}}{\pgfqpoint{4.075132in}{1.628992in}}{\pgfqpoint{4.075132in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.626975in}}{\pgfqpoint{4.075533in}{1.626007in}}{\pgfqpoint{4.076246in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.624580in}}{\pgfqpoint{4.077927in}{1.624180in}}{\pgfqpoint{4.078936in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.624180in}}{\pgfqpoint{4.130421in}{1.624580in}}{\pgfqpoint{4.131135in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.626007in}}{\pgfqpoint{4.132249in}{1.626975in}}{\pgfqpoint{4.132249in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.628992in}}{\pgfqpoint{4.131848in}{1.629960in}}{\pgfqpoint{4.131135in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.631386in}}{\pgfqpoint{4.129454in}{1.631787in}}{\pgfqpoint{4.128445in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.631787in}}{\pgfqpoint{4.126469in}{1.631386in}}{\pgfqpoint{4.125756in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.629960in}}{\pgfqpoint{4.124641in}{1.628992in}}{\pgfqpoint{4.124641in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.626975in}}{\pgfqpoint{4.125042in}{1.626007in}}{\pgfqpoint{4.125756in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.624580in}}{\pgfqpoint{4.127436in}{1.624180in}}{\pgfqpoint{4.128445in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.624180in}}{\pgfqpoint{4.155176in}{1.624580in}}{\pgfqpoint{4.155889in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.626007in}}{\pgfqpoint{4.157003in}{1.626975in}}{\pgfqpoint{4.157003in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.628992in}}{\pgfqpoint{4.156603in}{1.629960in}}{\pgfqpoint{4.155889in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.631386in}}{\pgfqpoint{4.154209in}{1.631787in}}{\pgfqpoint{4.153200in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.631787in}}{\pgfqpoint{4.151224in}{1.631386in}}{\pgfqpoint{4.150510in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.629960in}}{\pgfqpoint{4.149396in}{1.628992in}}{\pgfqpoint{4.149396in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.626975in}}{\pgfqpoint{4.149797in}{1.626007in}}{\pgfqpoint{4.150510in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.624580in}}{\pgfqpoint{4.152191in}{1.624180in}}{\pgfqpoint{4.153200in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.624180in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.624180in}}{\pgfqpoint{4.179931in}{1.624580in}}{\pgfqpoint{4.180644in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.626007in}}{\pgfqpoint{4.181758in}{1.626975in}}{\pgfqpoint{4.181758in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.628992in}}{\pgfqpoint{4.181357in}{1.629960in}}{\pgfqpoint{4.180644in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.631386in}}{\pgfqpoint{4.178963in}{1.631787in}}{\pgfqpoint{4.177955in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.631787in}}{\pgfqpoint{4.175978in}{1.631386in}}{\pgfqpoint{4.175265in}{1.630673in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.629960in}}{\pgfqpoint{4.174151in}{1.628992in}}{\pgfqpoint{4.174151in}{1.627983in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.626975in}}{\pgfqpoint{4.174552in}{1.626007in}}{\pgfqpoint{4.175265in}{1.625294in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.624580in}}{\pgfqpoint{4.176946in}{1.624180in}}{\pgfqpoint{4.177955in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.624180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.650810in}}{\pgfqpoint{0.739022in}{1.651211in}}{\pgfqpoint{0.739735in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.652638in}}{\pgfqpoint{0.740849in}{1.653605in}}{\pgfqpoint{0.740849in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.655623in}}{\pgfqpoint{0.740449in}{1.656590in}}{\pgfqpoint{0.739735in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.658017in}}{\pgfqpoint{0.738054in}{1.658417in}}{\pgfqpoint{0.737046in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.658417in}}{\pgfqpoint{0.735069in}{1.658017in}}{\pgfqpoint{0.734356in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.656590in}}{\pgfqpoint{0.733242in}{1.655623in}}{\pgfqpoint{0.733242in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.653605in}}{\pgfqpoint{0.733643in}{1.652638in}}{\pgfqpoint{0.734356in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.651211in}}{\pgfqpoint{0.736037in}{1.650810in}}{\pgfqpoint{0.737046in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692670in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{2.693679in}{1.650810in}}{\pgfqpoint{2.694646in}{1.651211in}}{\pgfqpoint{2.695360in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{2.696073in}{1.652638in}}{\pgfqpoint{2.696474in}{1.653605in}}{\pgfqpoint{2.696474in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{2.696474in}{1.655623in}}{\pgfqpoint{2.696073in}{1.656590in}}{\pgfqpoint{2.695360in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{2.694646in}{1.658017in}}{\pgfqpoint{2.693679in}{1.658417in}}{\pgfqpoint{2.692670in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{2.691661in}{1.658417in}}{\pgfqpoint{2.690694in}{1.658017in}}{\pgfqpoint{2.689981in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{1.656590in}}{\pgfqpoint{2.688867in}{1.655623in}}{\pgfqpoint{2.688867in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{2.688867in}{1.653605in}}{\pgfqpoint{2.689267in}{1.652638in}}{\pgfqpoint{2.689981in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{1.651211in}}{\pgfqpoint{2.691661in}{1.650810in}}{\pgfqpoint{2.692670in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{2.692670in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742180in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{2.743188in}{1.650810in}}{\pgfqpoint{2.744156in}{1.651211in}}{\pgfqpoint{2.744869in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{2.745583in}{1.652638in}}{\pgfqpoint{2.745983in}{1.653605in}}{\pgfqpoint{2.745983in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{2.745983in}{1.655623in}}{\pgfqpoint{2.745583in}{1.656590in}}{\pgfqpoint{2.744869in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{2.744156in}{1.658017in}}{\pgfqpoint{2.743188in}{1.658417in}}{\pgfqpoint{2.742180in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{2.741171in}{1.658417in}}{\pgfqpoint{2.740203in}{1.658017in}}{\pgfqpoint{2.739490in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{2.738777in}{1.656590in}}{\pgfqpoint{2.738376in}{1.655623in}}{\pgfqpoint{2.738376in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{2.738376in}{1.653605in}}{\pgfqpoint{2.738777in}{1.652638in}}{\pgfqpoint{2.739490in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{2.740203in}{1.651211in}}{\pgfqpoint{2.741171in}{1.650810in}}{\pgfqpoint{2.742180in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{1.650810in}}{\pgfqpoint{2.867930in}{1.651211in}}{\pgfqpoint{2.868643in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{1.652638in}}{\pgfqpoint{2.869757in}{1.653605in}}{\pgfqpoint{2.869757in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{1.655623in}}{\pgfqpoint{2.869356in}{1.656590in}}{\pgfqpoint{2.868643in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{1.658017in}}{\pgfqpoint{2.866962in}{1.658417in}}{\pgfqpoint{2.865953in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{1.658417in}}{\pgfqpoint{2.863977in}{1.658017in}}{\pgfqpoint{2.863264in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{1.656590in}}{\pgfqpoint{2.862150in}{1.655623in}}{\pgfqpoint{2.862150in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{1.653605in}}{\pgfqpoint{2.862550in}{1.652638in}}{\pgfqpoint{2.863264in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{1.651211in}}{\pgfqpoint{2.864945in}{1.650810in}}{\pgfqpoint{2.865953in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{1.650810in}}{\pgfqpoint{2.892684in}{1.651211in}}{\pgfqpoint{2.893398in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{1.652638in}}{\pgfqpoint{2.894512in}{1.653605in}}{\pgfqpoint{2.894512in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{1.655623in}}{\pgfqpoint{2.894111in}{1.656590in}}{\pgfqpoint{2.893398in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{1.658017in}}{\pgfqpoint{2.891717in}{1.658417in}}{\pgfqpoint{2.890708in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{1.658417in}}{\pgfqpoint{2.888732in}{1.658017in}}{\pgfqpoint{2.888019in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{1.656590in}}{\pgfqpoint{2.886904in}{1.655623in}}{\pgfqpoint{2.886904in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{1.653605in}}{\pgfqpoint{2.887305in}{1.652638in}}{\pgfqpoint{2.888019in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{1.651211in}}{\pgfqpoint{2.889699in}{1.650810in}}{\pgfqpoint{2.890708in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940218in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{2.941226in}{1.650810in}}{\pgfqpoint{2.942194in}{1.651211in}}{\pgfqpoint{2.942907in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{2.943620in}{1.652638in}}{\pgfqpoint{2.944021in}{1.653605in}}{\pgfqpoint{2.944021in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{2.944021in}{1.655623in}}{\pgfqpoint{2.943620in}{1.656590in}}{\pgfqpoint{2.942907in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{2.942194in}{1.658017in}}{\pgfqpoint{2.941226in}{1.658417in}}{\pgfqpoint{2.940218in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{2.939209in}{1.658417in}}{\pgfqpoint{2.938241in}{1.658017in}}{\pgfqpoint{2.937528in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{2.936815in}{1.656590in}}{\pgfqpoint{2.936414in}{1.655623in}}{\pgfqpoint{2.936414in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{2.936414in}{1.653605in}}{\pgfqpoint{2.936815in}{1.652638in}}{\pgfqpoint{2.937528in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{2.938241in}{1.651211in}}{\pgfqpoint{2.939209in}{1.650810in}}{\pgfqpoint{2.940218in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{2.940218in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964972in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{2.965981in}{1.650810in}}{\pgfqpoint{2.966949in}{1.651211in}}{\pgfqpoint{2.967662in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{2.968375in}{1.652638in}}{\pgfqpoint{2.968776in}{1.653605in}}{\pgfqpoint{2.968776in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{2.968776in}{1.655623in}}{\pgfqpoint{2.968375in}{1.656590in}}{\pgfqpoint{2.967662in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{2.966949in}{1.658017in}}{\pgfqpoint{2.965981in}{1.658417in}}{\pgfqpoint{2.964972in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{2.963964in}{1.658417in}}{\pgfqpoint{2.962996in}{1.658017in}}{\pgfqpoint{2.962283in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{2.961569in}{1.656590in}}{\pgfqpoint{2.961169in}{1.655623in}}{\pgfqpoint{2.961169in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{2.961169in}{1.653605in}}{\pgfqpoint{2.961569in}{1.652638in}}{\pgfqpoint{2.962283in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{2.962996in}{1.651211in}}{\pgfqpoint{2.963964in}{1.650810in}}{\pgfqpoint{2.964972in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{2.964972in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014482in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{3.015491in}{1.650810in}}{\pgfqpoint{3.016458in}{1.651211in}}{\pgfqpoint{3.017171in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.017885in}{1.652638in}}{\pgfqpoint{3.018285in}{1.653605in}}{\pgfqpoint{3.018285in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.018285in}{1.655623in}}{\pgfqpoint{3.017885in}{1.656590in}}{\pgfqpoint{3.017171in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.016458in}{1.658017in}}{\pgfqpoint{3.015491in}{1.658417in}}{\pgfqpoint{3.014482in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{3.013473in}{1.658417in}}{\pgfqpoint{3.012505in}{1.658017in}}{\pgfqpoint{3.011792in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.011079in}{1.656590in}}{\pgfqpoint{3.010678in}{1.655623in}}{\pgfqpoint{3.010678in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.010678in}{1.653605in}}{\pgfqpoint{3.011079in}{1.652638in}}{\pgfqpoint{3.011792in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.012505in}{1.651211in}}{\pgfqpoint{3.013473in}{1.650810in}}{\pgfqpoint{3.014482in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{1.650810in}}{\pgfqpoint{3.041213in}{1.651211in}}{\pgfqpoint{3.041926in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{1.652638in}}{\pgfqpoint{3.043040in}{1.653605in}}{\pgfqpoint{3.043040in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{1.655623in}}{\pgfqpoint{3.042639in}{1.656590in}}{\pgfqpoint{3.041926in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{1.658017in}}{\pgfqpoint{3.040245in}{1.658417in}}{\pgfqpoint{3.039237in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{1.658417in}}{\pgfqpoint{3.037260in}{1.658017in}}{\pgfqpoint{3.036547in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{1.656590in}}{\pgfqpoint{3.035433in}{1.655623in}}{\pgfqpoint{3.035433in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{1.653605in}}{\pgfqpoint{3.035834in}{1.652638in}}{\pgfqpoint{3.036547in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{1.651211in}}{\pgfqpoint{3.038228in}{1.650810in}}{\pgfqpoint{3.039237in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.650810in}}{\pgfqpoint{3.065968in}{1.651211in}}{\pgfqpoint{3.066681in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.652638in}}{\pgfqpoint{3.067795in}{1.653605in}}{\pgfqpoint{3.067795in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.655623in}}{\pgfqpoint{3.067394in}{1.656590in}}{\pgfqpoint{3.066681in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.658017in}}{\pgfqpoint{3.065000in}{1.658417in}}{\pgfqpoint{3.063991in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.658417in}}{\pgfqpoint{3.062015in}{1.658017in}}{\pgfqpoint{3.061302in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.656590in}}{\pgfqpoint{3.060188in}{1.655623in}}{\pgfqpoint{3.060188in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.653605in}}{\pgfqpoint{3.060588in}{1.652638in}}{\pgfqpoint{3.061302in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.651211in}}{\pgfqpoint{3.062983in}{1.650810in}}{\pgfqpoint{3.063991in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.650810in}}{\pgfqpoint{3.090722in}{1.651211in}}{\pgfqpoint{3.091436in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.652638in}}{\pgfqpoint{3.092550in}{1.653605in}}{\pgfqpoint{3.092550in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.655623in}}{\pgfqpoint{3.092149in}{1.656590in}}{\pgfqpoint{3.091436in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.658017in}}{\pgfqpoint{3.089755in}{1.658417in}}{\pgfqpoint{3.088746in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.658417in}}{\pgfqpoint{3.086770in}{1.658017in}}{\pgfqpoint{3.086056in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.656590in}}{\pgfqpoint{3.084942in}{1.655623in}}{\pgfqpoint{3.084942in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.653605in}}{\pgfqpoint{3.085343in}{1.652638in}}{\pgfqpoint{3.086056in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.651211in}}{\pgfqpoint{3.087737in}{1.650810in}}{\pgfqpoint{3.088746in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{1.650810in}}{\pgfqpoint{3.115477in}{1.651211in}}{\pgfqpoint{3.116190in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{1.652638in}}{\pgfqpoint{3.117304in}{1.653605in}}{\pgfqpoint{3.117304in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{1.655623in}}{\pgfqpoint{3.116904in}{1.656590in}}{\pgfqpoint{3.116190in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{1.658017in}}{\pgfqpoint{3.114509in}{1.658417in}}{\pgfqpoint{3.113501in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{1.658417in}}{\pgfqpoint{3.111524in}{1.658017in}}{\pgfqpoint{3.110811in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{1.656590in}}{\pgfqpoint{3.109697in}{1.655623in}}{\pgfqpoint{3.109697in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{1.653605in}}{\pgfqpoint{3.110098in}{1.652638in}}{\pgfqpoint{3.110811in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{1.651211in}}{\pgfqpoint{3.112492in}{1.650810in}}{\pgfqpoint{3.113501in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163010in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{3.164019in}{1.650810in}}{\pgfqpoint{3.164987in}{1.651211in}}{\pgfqpoint{3.165700in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.166413in}{1.652638in}}{\pgfqpoint{3.166814in}{1.653605in}}{\pgfqpoint{3.166814in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.166814in}{1.655623in}}{\pgfqpoint{3.166413in}{1.656590in}}{\pgfqpoint{3.165700in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.164987in}{1.658017in}}{\pgfqpoint{3.164019in}{1.658417in}}{\pgfqpoint{3.163010in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{3.162001in}{1.658417in}}{\pgfqpoint{3.161034in}{1.658017in}}{\pgfqpoint{3.160321in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.159607in}{1.656590in}}{\pgfqpoint{3.159207in}{1.655623in}}{\pgfqpoint{3.159207in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.159207in}{1.653605in}}{\pgfqpoint{3.159607in}{1.652638in}}{\pgfqpoint{3.160321in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.161034in}{1.651211in}}{\pgfqpoint{3.162001in}{1.650810in}}{\pgfqpoint{3.163010in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.163010in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{1.650810in}}{\pgfqpoint{3.189741in}{1.651211in}}{\pgfqpoint{3.190455in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{1.652638in}}{\pgfqpoint{3.191569in}{1.653605in}}{\pgfqpoint{3.191569in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{1.655623in}}{\pgfqpoint{3.191168in}{1.656590in}}{\pgfqpoint{3.190455in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{1.658017in}}{\pgfqpoint{3.188774in}{1.658417in}}{\pgfqpoint{3.187765in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.658417in}}{\pgfqpoint{3.185789in}{1.658017in}}{\pgfqpoint{3.185075in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{1.656590in}}{\pgfqpoint{3.183961in}{1.655623in}}{\pgfqpoint{3.183961in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{1.653605in}}{\pgfqpoint{3.184362in}{1.652638in}}{\pgfqpoint{3.185075in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{1.651211in}}{\pgfqpoint{3.186756in}{1.650810in}}{\pgfqpoint{3.187765in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{1.650810in}}{\pgfqpoint{3.239251in}{1.651211in}}{\pgfqpoint{3.239964in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{1.652638in}}{\pgfqpoint{3.241078in}{1.653605in}}{\pgfqpoint{3.241078in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{1.655623in}}{\pgfqpoint{3.240677in}{1.656590in}}{\pgfqpoint{3.239964in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{1.658017in}}{\pgfqpoint{3.238283in}{1.658417in}}{\pgfqpoint{3.237274in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{1.658417in}}{\pgfqpoint{3.235298in}{1.658017in}}{\pgfqpoint{3.234585in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{1.656590in}}{\pgfqpoint{3.233471in}{1.655623in}}{\pgfqpoint{3.233471in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{1.653605in}}{\pgfqpoint{3.233872in}{1.652638in}}{\pgfqpoint{3.234585in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{1.651211in}}{\pgfqpoint{3.236266in}{1.650810in}}{\pgfqpoint{3.237274in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{1.650810in}}{\pgfqpoint{3.264005in}{1.651211in}}{\pgfqpoint{3.264719in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{1.652638in}}{\pgfqpoint{3.265833in}{1.653605in}}{\pgfqpoint{3.265833in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{1.655623in}}{\pgfqpoint{3.265432in}{1.656590in}}{\pgfqpoint{3.264719in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{1.658017in}}{\pgfqpoint{3.263038in}{1.658417in}}{\pgfqpoint{3.262029in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{1.658417in}}{\pgfqpoint{3.260053in}{1.658017in}}{\pgfqpoint{3.259340in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{1.656590in}}{\pgfqpoint{3.258226in}{1.655623in}}{\pgfqpoint{3.258226in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{1.653605in}}{\pgfqpoint{3.258626in}{1.652638in}}{\pgfqpoint{3.259340in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{1.651211in}}{\pgfqpoint{3.261020in}{1.650810in}}{\pgfqpoint{3.262029in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{1.650810in}}{\pgfqpoint{3.313515in}{1.651211in}}{\pgfqpoint{3.314228in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{1.652638in}}{\pgfqpoint{3.315342in}{1.653605in}}{\pgfqpoint{3.315342in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{1.655623in}}{\pgfqpoint{3.314942in}{1.656590in}}{\pgfqpoint{3.314228in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{1.658017in}}{\pgfqpoint{3.312547in}{1.658417in}}{\pgfqpoint{3.311539in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{1.658417in}}{\pgfqpoint{3.309562in}{1.658017in}}{\pgfqpoint{3.308849in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{1.656590in}}{\pgfqpoint{3.307735in}{1.655623in}}{\pgfqpoint{3.307735in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{1.653605in}}{\pgfqpoint{3.308136in}{1.652638in}}{\pgfqpoint{3.308849in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{1.651211in}}{\pgfqpoint{3.310530in}{1.650810in}}{\pgfqpoint{3.311539in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{1.650810in}}{\pgfqpoint{3.387779in}{1.651211in}}{\pgfqpoint{3.388492in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{1.652638in}}{\pgfqpoint{3.389607in}{1.653605in}}{\pgfqpoint{3.389607in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{1.655623in}}{\pgfqpoint{3.389206in}{1.656590in}}{\pgfqpoint{3.388492in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{1.658017in}}{\pgfqpoint{3.386812in}{1.658417in}}{\pgfqpoint{3.385803in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{1.658417in}}{\pgfqpoint{3.383827in}{1.658017in}}{\pgfqpoint{3.383113in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{1.656590in}}{\pgfqpoint{3.381999in}{1.655623in}}{\pgfqpoint{3.381999in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{1.653605in}}{\pgfqpoint{3.382400in}{1.652638in}}{\pgfqpoint{3.383113in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{1.651211in}}{\pgfqpoint{3.384794in}{1.650810in}}{\pgfqpoint{3.385803in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.650810in}}{\pgfqpoint{3.462043in}{1.651211in}}{\pgfqpoint{3.462757in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.652638in}}{\pgfqpoint{3.463871in}{1.653605in}}{\pgfqpoint{3.463871in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.655623in}}{\pgfqpoint{3.463470in}{1.656590in}}{\pgfqpoint{3.462757in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.658017in}}{\pgfqpoint{3.461076in}{1.658417in}}{\pgfqpoint{3.460067in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.658417in}}{\pgfqpoint{3.458091in}{1.658017in}}{\pgfqpoint{3.457378in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.656590in}}{\pgfqpoint{3.456263in}{1.655623in}}{\pgfqpoint{3.456263in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.653605in}}{\pgfqpoint{3.456664in}{1.652638in}}{\pgfqpoint{3.457378in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.651211in}}{\pgfqpoint{3.459058in}{1.650810in}}{\pgfqpoint{3.460067in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.650810in}}{\pgfqpoint{3.486798in}{1.651211in}}{\pgfqpoint{3.487511in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.652638in}}{\pgfqpoint{3.488625in}{1.653605in}}{\pgfqpoint{3.488625in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{1.655623in}}{\pgfqpoint{3.488225in}{1.656590in}}{\pgfqpoint{3.487511in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{1.658017in}}{\pgfqpoint{3.485831in}{1.658417in}}{\pgfqpoint{3.484822in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{1.658417in}}{\pgfqpoint{3.482846in}{1.658017in}}{\pgfqpoint{3.482132in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{1.656590in}}{\pgfqpoint{3.481018in}{1.655623in}}{\pgfqpoint{3.481018in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.653605in}}{\pgfqpoint{3.481419in}{1.652638in}}{\pgfqpoint{3.482132in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.651211in}}{\pgfqpoint{3.483813in}{1.650810in}}{\pgfqpoint{3.484822in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{1.650810in}}{\pgfqpoint{3.511553in}{1.651211in}}{\pgfqpoint{3.512266in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{1.652638in}}{\pgfqpoint{3.513380in}{1.653605in}}{\pgfqpoint{3.513380in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{1.655623in}}{\pgfqpoint{3.512979in}{1.656590in}}{\pgfqpoint{3.512266in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{1.658017in}}{\pgfqpoint{3.510585in}{1.658417in}}{\pgfqpoint{3.509577in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{1.658417in}}{\pgfqpoint{3.507600in}{1.658017in}}{\pgfqpoint{3.506887in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{1.656590in}}{\pgfqpoint{3.505773in}{1.655623in}}{\pgfqpoint{3.505773in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{1.653605in}}{\pgfqpoint{3.506174in}{1.652638in}}{\pgfqpoint{3.506887in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{1.651211in}}{\pgfqpoint{3.508568in}{1.650810in}}{\pgfqpoint{3.509577in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{1.650810in}}{\pgfqpoint{3.536308in}{1.651211in}}{\pgfqpoint{3.537021in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{1.652638in}}{\pgfqpoint{3.538135in}{1.653605in}}{\pgfqpoint{3.538135in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{1.655623in}}{\pgfqpoint{3.537734in}{1.656590in}}{\pgfqpoint{3.537021in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{1.658017in}}{\pgfqpoint{3.535340in}{1.658417in}}{\pgfqpoint{3.534331in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{1.658417in}}{\pgfqpoint{3.532355in}{1.658017in}}{\pgfqpoint{3.531642in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{1.656590in}}{\pgfqpoint{3.530528in}{1.655623in}}{\pgfqpoint{3.530528in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{1.653605in}}{\pgfqpoint{3.530928in}{1.652638in}}{\pgfqpoint{3.531642in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{1.651211in}}{\pgfqpoint{3.533323in}{1.650810in}}{\pgfqpoint{3.534331in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{1.650810in}}{\pgfqpoint{3.585817in}{1.651211in}}{\pgfqpoint{3.586530in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{1.652638in}}{\pgfqpoint{3.587644in}{1.653605in}}{\pgfqpoint{3.587644in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{1.655623in}}{\pgfqpoint{3.587244in}{1.656590in}}{\pgfqpoint{3.586530in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{1.658017in}}{\pgfqpoint{3.584850in}{1.658417in}}{\pgfqpoint{3.583841in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{1.658417in}}{\pgfqpoint{3.581865in}{1.658017in}}{\pgfqpoint{3.581151in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{1.656590in}}{\pgfqpoint{3.580037in}{1.655623in}}{\pgfqpoint{3.580037in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{1.653605in}}{\pgfqpoint{3.580438in}{1.652638in}}{\pgfqpoint{3.581151in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{1.651211in}}{\pgfqpoint{3.582832in}{1.650810in}}{\pgfqpoint{3.583841in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{1.650810in}}{\pgfqpoint{3.610572in}{1.651211in}}{\pgfqpoint{3.611285in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{1.652638in}}{\pgfqpoint{3.612399in}{1.653605in}}{\pgfqpoint{3.612399in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{1.655623in}}{\pgfqpoint{3.611998in}{1.656590in}}{\pgfqpoint{3.611285in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{1.658017in}}{\pgfqpoint{3.609604in}{1.658417in}}{\pgfqpoint{3.608596in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{1.658417in}}{\pgfqpoint{3.606619in}{1.658017in}}{\pgfqpoint{3.605906in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{1.656590in}}{\pgfqpoint{3.604792in}{1.655623in}}{\pgfqpoint{3.604792in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{1.653605in}}{\pgfqpoint{3.605193in}{1.652638in}}{\pgfqpoint{3.605906in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{1.651211in}}{\pgfqpoint{3.607587in}{1.650810in}}{\pgfqpoint{3.608596in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.650810in}}{\pgfqpoint{3.660081in}{1.651211in}}{\pgfqpoint{3.660795in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.652638in}}{\pgfqpoint{3.661909in}{1.653605in}}{\pgfqpoint{3.661909in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.655623in}}{\pgfqpoint{3.661508in}{1.656590in}}{\pgfqpoint{3.660795in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.658017in}}{\pgfqpoint{3.659114in}{1.658417in}}{\pgfqpoint{3.658105in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.658417in}}{\pgfqpoint{3.656129in}{1.658017in}}{\pgfqpoint{3.655415in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.656590in}}{\pgfqpoint{3.654301in}{1.655623in}}{\pgfqpoint{3.654301in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.653605in}}{\pgfqpoint{3.654702in}{1.652638in}}{\pgfqpoint{3.655415in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.651211in}}{\pgfqpoint{3.657096in}{1.650810in}}{\pgfqpoint{3.658105in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{1.650810in}}{\pgfqpoint{3.684836in}{1.651211in}}{\pgfqpoint{3.685549in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{1.652638in}}{\pgfqpoint{3.686663in}{1.653605in}}{\pgfqpoint{3.686663in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{1.655623in}}{\pgfqpoint{3.686263in}{1.656590in}}{\pgfqpoint{3.685549in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{1.658017in}}{\pgfqpoint{3.683868in}{1.658417in}}{\pgfqpoint{3.682860in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{1.658417in}}{\pgfqpoint{3.680883in}{1.658017in}}{\pgfqpoint{3.680170in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{1.656590in}}{\pgfqpoint{3.679056in}{1.655623in}}{\pgfqpoint{3.679056in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{1.653605in}}{\pgfqpoint{3.679457in}{1.652638in}}{\pgfqpoint{3.680170in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{1.651211in}}{\pgfqpoint{3.681851in}{1.650810in}}{\pgfqpoint{3.682860in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{1.650810in}}{\pgfqpoint{3.734346in}{1.651211in}}{\pgfqpoint{3.735059in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{1.652638in}}{\pgfqpoint{3.736173in}{1.653605in}}{\pgfqpoint{3.736173in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{1.655623in}}{\pgfqpoint{3.735772in}{1.656590in}}{\pgfqpoint{3.735059in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{1.658017in}}{\pgfqpoint{3.733378in}{1.658417in}}{\pgfqpoint{3.732369in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{1.658417in}}{\pgfqpoint{3.730393in}{1.658017in}}{\pgfqpoint{3.729680in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{1.656590in}}{\pgfqpoint{3.728566in}{1.655623in}}{\pgfqpoint{3.728566in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{1.653605in}}{\pgfqpoint{3.728966in}{1.652638in}}{\pgfqpoint{3.729680in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{1.651211in}}{\pgfqpoint{3.731361in}{1.650810in}}{\pgfqpoint{3.732369in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.650810in}}{\pgfqpoint{3.759100in}{1.651211in}}{\pgfqpoint{3.759814in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.652638in}}{\pgfqpoint{3.760928in}{1.653605in}}{\pgfqpoint{3.760928in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{1.655623in}}{\pgfqpoint{3.760527in}{1.656590in}}{\pgfqpoint{3.759814in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{1.658017in}}{\pgfqpoint{3.758133in}{1.658417in}}{\pgfqpoint{3.757124in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{1.658417in}}{\pgfqpoint{3.755148in}{1.658017in}}{\pgfqpoint{3.754434in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{1.656590in}}{\pgfqpoint{3.753320in}{1.655623in}}{\pgfqpoint{3.753320in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.653605in}}{\pgfqpoint{3.753721in}{1.652638in}}{\pgfqpoint{3.754434in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.651211in}}{\pgfqpoint{3.756115in}{1.650810in}}{\pgfqpoint{3.757124in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.650810in}}{\pgfqpoint{3.808610in}{1.651211in}}{\pgfqpoint{3.809323in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.652638in}}{\pgfqpoint{3.810437in}{1.653605in}}{\pgfqpoint{3.810437in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.655623in}}{\pgfqpoint{3.810036in}{1.656590in}}{\pgfqpoint{3.809323in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.658017in}}{\pgfqpoint{3.807642in}{1.658417in}}{\pgfqpoint{3.806633in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.658417in}}{\pgfqpoint{3.804657in}{1.658017in}}{\pgfqpoint{3.803944in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.656590in}}{\pgfqpoint{3.802830in}{1.655623in}}{\pgfqpoint{3.802830in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.653605in}}{\pgfqpoint{3.803231in}{1.652638in}}{\pgfqpoint{3.803944in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.651211in}}{\pgfqpoint{3.805625in}{1.650810in}}{\pgfqpoint{3.806633in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.650810in}}{\pgfqpoint{3.833364in}{1.651211in}}{\pgfqpoint{3.834078in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.652638in}}{\pgfqpoint{3.835192in}{1.653605in}}{\pgfqpoint{3.835192in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.655623in}}{\pgfqpoint{3.834791in}{1.656590in}}{\pgfqpoint{3.834078in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.658017in}}{\pgfqpoint{3.832397in}{1.658417in}}{\pgfqpoint{3.831388in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.658417in}}{\pgfqpoint{3.829412in}{1.658017in}}{\pgfqpoint{3.828699in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.656590in}}{\pgfqpoint{3.827585in}{1.655623in}}{\pgfqpoint{3.827585in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.653605in}}{\pgfqpoint{3.827985in}{1.652638in}}{\pgfqpoint{3.828699in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.651211in}}{\pgfqpoint{3.830379in}{1.650810in}}{\pgfqpoint{3.831388in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.650810in}}{\pgfqpoint{3.858119in}{1.651211in}}{\pgfqpoint{3.858833in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.652638in}}{\pgfqpoint{3.859947in}{1.653605in}}{\pgfqpoint{3.859947in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.655623in}}{\pgfqpoint{3.859546in}{1.656590in}}{\pgfqpoint{3.858833in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.658017in}}{\pgfqpoint{3.857152in}{1.658417in}}{\pgfqpoint{3.856143in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.658417in}}{\pgfqpoint{3.854167in}{1.658017in}}{\pgfqpoint{3.853453in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.656590in}}{\pgfqpoint{3.852339in}{1.655623in}}{\pgfqpoint{3.852339in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.653605in}}{\pgfqpoint{3.852740in}{1.652638in}}{\pgfqpoint{3.853453in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.651211in}}{\pgfqpoint{3.855134in}{1.650810in}}{\pgfqpoint{3.856143in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.650810in}}{\pgfqpoint{3.882874in}{1.651211in}}{\pgfqpoint{3.883587in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.652638in}}{\pgfqpoint{3.884701in}{1.653605in}}{\pgfqpoint{3.884701in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.655623in}}{\pgfqpoint{3.884301in}{1.656590in}}{\pgfqpoint{3.883587in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.658017in}}{\pgfqpoint{3.881906in}{1.658417in}}{\pgfqpoint{3.880898in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.658417in}}{\pgfqpoint{3.878921in}{1.658017in}}{\pgfqpoint{3.878208in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.656590in}}{\pgfqpoint{3.877094in}{1.655623in}}{\pgfqpoint{3.877094in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.653605in}}{\pgfqpoint{3.877495in}{1.652638in}}{\pgfqpoint{3.878208in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.651211in}}{\pgfqpoint{3.879889in}{1.650810in}}{\pgfqpoint{3.880898in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.650810in}}{\pgfqpoint{3.907629in}{1.651211in}}{\pgfqpoint{3.908342in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.652638in}}{\pgfqpoint{3.909456in}{1.653605in}}{\pgfqpoint{3.909456in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.655623in}}{\pgfqpoint{3.909055in}{1.656590in}}{\pgfqpoint{3.908342in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.658017in}}{\pgfqpoint{3.906661in}{1.658417in}}{\pgfqpoint{3.905652in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.658417in}}{\pgfqpoint{3.903676in}{1.658017in}}{\pgfqpoint{3.902963in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.656590in}}{\pgfqpoint{3.901849in}{1.655623in}}{\pgfqpoint{3.901849in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.653605in}}{\pgfqpoint{3.902250in}{1.652638in}}{\pgfqpoint{3.902963in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.651211in}}{\pgfqpoint{3.904644in}{1.650810in}}{\pgfqpoint{3.905652in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.650810in}}{\pgfqpoint{3.957138in}{1.651211in}}{\pgfqpoint{3.957851in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{1.652638in}}{\pgfqpoint{3.958966in}{1.653605in}}{\pgfqpoint{3.958966in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{1.655623in}}{\pgfqpoint{3.958565in}{1.656590in}}{\pgfqpoint{3.957851in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{1.658017in}}{\pgfqpoint{3.956171in}{1.658417in}}{\pgfqpoint{3.955162in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{1.658417in}}{\pgfqpoint{3.953186in}{1.658017in}}{\pgfqpoint{3.952472in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{1.656590in}}{\pgfqpoint{3.951358in}{1.655623in}}{\pgfqpoint{3.951358in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{1.653605in}}{\pgfqpoint{3.951759in}{1.652638in}}{\pgfqpoint{3.952472in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{1.651211in}}{\pgfqpoint{3.954153in}{1.650810in}}{\pgfqpoint{3.955162in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.650810in}}{\pgfqpoint{3.981893in}{1.651211in}}{\pgfqpoint{3.982606in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.652638in}}{\pgfqpoint{3.983720in}{1.653605in}}{\pgfqpoint{3.983720in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.655623in}}{\pgfqpoint{3.983319in}{1.656590in}}{\pgfqpoint{3.982606in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.658017in}}{\pgfqpoint{3.980925in}{1.658417in}}{\pgfqpoint{3.979917in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.658417in}}{\pgfqpoint{3.977940in}{1.658017in}}{\pgfqpoint{3.977227in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.656590in}}{\pgfqpoint{3.976113in}{1.655623in}}{\pgfqpoint{3.976113in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.653605in}}{\pgfqpoint{3.976514in}{1.652638in}}{\pgfqpoint{3.977227in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.651211in}}{\pgfqpoint{3.978908in}{1.650810in}}{\pgfqpoint{3.979917in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.650810in}}{\pgfqpoint{4.006648in}{1.651211in}}{\pgfqpoint{4.007361in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.652638in}}{\pgfqpoint{4.008475in}{1.653605in}}{\pgfqpoint{4.008475in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.655623in}}{\pgfqpoint{4.008074in}{1.656590in}}{\pgfqpoint{4.007361in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.658017in}}{\pgfqpoint{4.005680in}{1.658417in}}{\pgfqpoint{4.004671in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.658417in}}{\pgfqpoint{4.002695in}{1.658017in}}{\pgfqpoint{4.001982in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.656590in}}{\pgfqpoint{4.000868in}{1.655623in}}{\pgfqpoint{4.000868in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.653605in}}{\pgfqpoint{4.001269in}{1.652638in}}{\pgfqpoint{4.001982in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.651211in}}{\pgfqpoint{4.003663in}{1.650810in}}{\pgfqpoint{4.004671in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.650810in}}{\pgfqpoint{4.031402in}{1.651211in}}{\pgfqpoint{4.032116in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.652638in}}{\pgfqpoint{4.033230in}{1.653605in}}{\pgfqpoint{4.033230in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.655623in}}{\pgfqpoint{4.032829in}{1.656590in}}{\pgfqpoint{4.032116in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.658017in}}{\pgfqpoint{4.030435in}{1.658417in}}{\pgfqpoint{4.029426in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.658417in}}{\pgfqpoint{4.027450in}{1.658017in}}{\pgfqpoint{4.026737in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.656590in}}{\pgfqpoint{4.025622in}{1.655623in}}{\pgfqpoint{4.025622in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.653605in}}{\pgfqpoint{4.026023in}{1.652638in}}{\pgfqpoint{4.026737in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.651211in}}{\pgfqpoint{4.028417in}{1.650810in}}{\pgfqpoint{4.029426in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.650810in}}{\pgfqpoint{4.056157in}{1.651211in}}{\pgfqpoint{4.056870in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.652638in}}{\pgfqpoint{4.057984in}{1.653605in}}{\pgfqpoint{4.057984in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.655623in}}{\pgfqpoint{4.057584in}{1.656590in}}{\pgfqpoint{4.056870in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.658017in}}{\pgfqpoint{4.055190in}{1.658417in}}{\pgfqpoint{4.054181in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.658417in}}{\pgfqpoint{4.052205in}{1.658017in}}{\pgfqpoint{4.051491in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.656590in}}{\pgfqpoint{4.050377in}{1.655623in}}{\pgfqpoint{4.050377in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.653605in}}{\pgfqpoint{4.050778in}{1.652638in}}{\pgfqpoint{4.051491in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.651211in}}{\pgfqpoint{4.053172in}{1.650810in}}{\pgfqpoint{4.054181in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.650810in}}{\pgfqpoint{4.105667in}{1.651211in}}{\pgfqpoint{4.106380in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.652638in}}{\pgfqpoint{4.107494in}{1.653605in}}{\pgfqpoint{4.107494in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.655623in}}{\pgfqpoint{4.107093in}{1.656590in}}{\pgfqpoint{4.106380in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.658017in}}{\pgfqpoint{4.104699in}{1.658417in}}{\pgfqpoint{4.103690in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.658417in}}{\pgfqpoint{4.101714in}{1.658017in}}{\pgfqpoint{4.101001in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.656590in}}{\pgfqpoint{4.099887in}{1.655623in}}{\pgfqpoint{4.099887in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.653605in}}{\pgfqpoint{4.100287in}{1.652638in}}{\pgfqpoint{4.101001in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.651211in}}{\pgfqpoint{4.102682in}{1.650810in}}{\pgfqpoint{4.103690in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.650810in}}{\pgfqpoint{4.130421in}{1.651211in}}{\pgfqpoint{4.131135in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.652638in}}{\pgfqpoint{4.132249in}{1.653605in}}{\pgfqpoint{4.132249in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.655623in}}{\pgfqpoint{4.131848in}{1.656590in}}{\pgfqpoint{4.131135in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.658017in}}{\pgfqpoint{4.129454in}{1.658417in}}{\pgfqpoint{4.128445in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.658417in}}{\pgfqpoint{4.126469in}{1.658017in}}{\pgfqpoint{4.125756in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.656590in}}{\pgfqpoint{4.124641in}{1.655623in}}{\pgfqpoint{4.124641in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.653605in}}{\pgfqpoint{4.125042in}{1.652638in}}{\pgfqpoint{4.125756in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.651211in}}{\pgfqpoint{4.127436in}{1.650810in}}{\pgfqpoint{4.128445in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.650810in}}{\pgfqpoint{4.155176in}{1.651211in}}{\pgfqpoint{4.155889in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.652638in}}{\pgfqpoint{4.157003in}{1.653605in}}{\pgfqpoint{4.157003in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.655623in}}{\pgfqpoint{4.156603in}{1.656590in}}{\pgfqpoint{4.155889in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.658017in}}{\pgfqpoint{4.154209in}{1.658417in}}{\pgfqpoint{4.153200in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.658417in}}{\pgfqpoint{4.151224in}{1.658017in}}{\pgfqpoint{4.150510in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.656590in}}{\pgfqpoint{4.149396in}{1.655623in}}{\pgfqpoint{4.149396in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.653605in}}{\pgfqpoint{4.149797in}{1.652638in}}{\pgfqpoint{4.150510in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.651211in}}{\pgfqpoint{4.152191in}{1.650810in}}{\pgfqpoint{4.153200in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.650810in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.650810in}}{\pgfqpoint{4.179931in}{1.651211in}}{\pgfqpoint{4.180644in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.652638in}}{\pgfqpoint{4.181758in}{1.653605in}}{\pgfqpoint{4.181758in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.655623in}}{\pgfqpoint{4.181357in}{1.656590in}}{\pgfqpoint{4.180644in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.658017in}}{\pgfqpoint{4.178963in}{1.658417in}}{\pgfqpoint{4.177955in}{1.658417in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.658417in}}{\pgfqpoint{4.175978in}{1.658017in}}{\pgfqpoint{4.175265in}{1.657303in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.656590in}}{\pgfqpoint{4.174151in}{1.655623in}}{\pgfqpoint{4.174151in}{1.654614in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.653605in}}{\pgfqpoint{4.174552in}{1.652638in}}{\pgfqpoint{4.175265in}{1.651924in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.651211in}}{\pgfqpoint{4.176946in}{1.650810in}}{\pgfqpoint{4.177955in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.650810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.677441in}}{\pgfqpoint{0.739022in}{1.677842in}}{\pgfqpoint{0.739735in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.679268in}}{\pgfqpoint{0.740849in}{1.680236in}}{\pgfqpoint{0.740849in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.682253in}}{\pgfqpoint{0.740449in}{1.683221in}}{\pgfqpoint{0.739735in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.684647in}}{\pgfqpoint{0.738054in}{1.685048in}}{\pgfqpoint{0.737046in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.685048in}}{\pgfqpoint{0.735069in}{1.684647in}}{\pgfqpoint{0.734356in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.683221in}}{\pgfqpoint{0.733242in}{1.682253in}}{\pgfqpoint{0.733242in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.680236in}}{\pgfqpoint{0.733643in}{1.679268in}}{\pgfqpoint{0.734356in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.677842in}}{\pgfqpoint{0.736037in}{1.677441in}}{\pgfqpoint{0.737046in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742180in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{2.743188in}{1.677441in}}{\pgfqpoint{2.744156in}{1.677842in}}{\pgfqpoint{2.744869in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{2.745583in}{1.679268in}}{\pgfqpoint{2.745983in}{1.680236in}}{\pgfqpoint{2.745983in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{2.745983in}{1.682253in}}{\pgfqpoint{2.745583in}{1.683221in}}{\pgfqpoint{2.744869in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{2.744156in}{1.684647in}}{\pgfqpoint{2.743188in}{1.685048in}}{\pgfqpoint{2.742180in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{2.741171in}{1.685048in}}{\pgfqpoint{2.740203in}{1.684647in}}{\pgfqpoint{2.739490in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{2.738777in}{1.683221in}}{\pgfqpoint{2.738376in}{1.682253in}}{\pgfqpoint{2.738376in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{2.738376in}{1.680236in}}{\pgfqpoint{2.738777in}{1.679268in}}{\pgfqpoint{2.739490in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{2.740203in}{1.677842in}}{\pgfqpoint{2.741171in}{1.677441in}}{\pgfqpoint{2.742180in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791689in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{2.792698in}{1.677441in}}{\pgfqpoint{2.793665in}{1.677842in}}{\pgfqpoint{2.794379in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{2.795092in}{1.679268in}}{\pgfqpoint{2.795493in}{1.680236in}}{\pgfqpoint{2.795493in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{2.795493in}{1.682253in}}{\pgfqpoint{2.795092in}{1.683221in}}{\pgfqpoint{2.794379in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{2.793665in}{1.684647in}}{\pgfqpoint{2.792698in}{1.685048in}}{\pgfqpoint{2.791689in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{2.790680in}{1.685048in}}{\pgfqpoint{2.789713in}{1.684647in}}{\pgfqpoint{2.789000in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{2.788286in}{1.683221in}}{\pgfqpoint{2.787885in}{1.682253in}}{\pgfqpoint{2.787885in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{2.787885in}{1.680236in}}{\pgfqpoint{2.788286in}{1.679268in}}{\pgfqpoint{2.789000in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{2.789713in}{1.677842in}}{\pgfqpoint{2.790680in}{1.677441in}}{\pgfqpoint{2.791689in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{2.791689in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{1.677441in}}{\pgfqpoint{2.867930in}{1.677842in}}{\pgfqpoint{2.868643in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{1.679268in}}{\pgfqpoint{2.869757in}{1.680236in}}{\pgfqpoint{2.869757in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{1.682253in}}{\pgfqpoint{2.869356in}{1.683221in}}{\pgfqpoint{2.868643in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{1.684647in}}{\pgfqpoint{2.866962in}{1.685048in}}{\pgfqpoint{2.865953in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{1.685048in}}{\pgfqpoint{2.863977in}{1.684647in}}{\pgfqpoint{2.863264in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{1.683221in}}{\pgfqpoint{2.862150in}{1.682253in}}{\pgfqpoint{2.862150in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{1.680236in}}{\pgfqpoint{2.862550in}{1.679268in}}{\pgfqpoint{2.863264in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{1.677842in}}{\pgfqpoint{2.864945in}{1.677441in}}{\pgfqpoint{2.865953in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{1.677441in}}{\pgfqpoint{2.892684in}{1.677842in}}{\pgfqpoint{2.893398in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{1.679268in}}{\pgfqpoint{2.894512in}{1.680236in}}{\pgfqpoint{2.894512in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{1.682253in}}{\pgfqpoint{2.894111in}{1.683221in}}{\pgfqpoint{2.893398in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{1.684647in}}{\pgfqpoint{2.891717in}{1.685048in}}{\pgfqpoint{2.890708in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{1.685048in}}{\pgfqpoint{2.888732in}{1.684647in}}{\pgfqpoint{2.888019in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{1.683221in}}{\pgfqpoint{2.886904in}{1.682253in}}{\pgfqpoint{2.886904in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{1.680236in}}{\pgfqpoint{2.887305in}{1.679268in}}{\pgfqpoint{2.888019in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{1.677842in}}{\pgfqpoint{2.889699in}{1.677441in}}{\pgfqpoint{2.890708in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940218in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{2.941226in}{1.677441in}}{\pgfqpoint{2.942194in}{1.677842in}}{\pgfqpoint{2.942907in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{2.943620in}{1.679268in}}{\pgfqpoint{2.944021in}{1.680236in}}{\pgfqpoint{2.944021in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{2.944021in}{1.682253in}}{\pgfqpoint{2.943620in}{1.683221in}}{\pgfqpoint{2.942907in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{2.942194in}{1.684647in}}{\pgfqpoint{2.941226in}{1.685048in}}{\pgfqpoint{2.940218in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{2.939209in}{1.685048in}}{\pgfqpoint{2.938241in}{1.684647in}}{\pgfqpoint{2.937528in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{2.936815in}{1.683221in}}{\pgfqpoint{2.936414in}{1.682253in}}{\pgfqpoint{2.936414in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{2.936414in}{1.680236in}}{\pgfqpoint{2.936815in}{1.679268in}}{\pgfqpoint{2.937528in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{2.938241in}{1.677842in}}{\pgfqpoint{2.939209in}{1.677441in}}{\pgfqpoint{2.940218in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{2.940218in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964972in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{2.965981in}{1.677441in}}{\pgfqpoint{2.966949in}{1.677842in}}{\pgfqpoint{2.967662in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{2.968375in}{1.679268in}}{\pgfqpoint{2.968776in}{1.680236in}}{\pgfqpoint{2.968776in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{2.968776in}{1.682253in}}{\pgfqpoint{2.968375in}{1.683221in}}{\pgfqpoint{2.967662in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{2.966949in}{1.684647in}}{\pgfqpoint{2.965981in}{1.685048in}}{\pgfqpoint{2.964972in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{2.963964in}{1.685048in}}{\pgfqpoint{2.962996in}{1.684647in}}{\pgfqpoint{2.962283in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{2.961569in}{1.683221in}}{\pgfqpoint{2.961169in}{1.682253in}}{\pgfqpoint{2.961169in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{2.961169in}{1.680236in}}{\pgfqpoint{2.961569in}{1.679268in}}{\pgfqpoint{2.962283in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{2.962996in}{1.677842in}}{\pgfqpoint{2.963964in}{1.677441in}}{\pgfqpoint{2.964972in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{2.964972in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014482in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{3.015491in}{1.677441in}}{\pgfqpoint{3.016458in}{1.677842in}}{\pgfqpoint{3.017171in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.017885in}{1.679268in}}{\pgfqpoint{3.018285in}{1.680236in}}{\pgfqpoint{3.018285in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.018285in}{1.682253in}}{\pgfqpoint{3.017885in}{1.683221in}}{\pgfqpoint{3.017171in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.016458in}{1.684647in}}{\pgfqpoint{3.015491in}{1.685048in}}{\pgfqpoint{3.014482in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{3.013473in}{1.685048in}}{\pgfqpoint{3.012505in}{1.684647in}}{\pgfqpoint{3.011792in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.011079in}{1.683221in}}{\pgfqpoint{3.010678in}{1.682253in}}{\pgfqpoint{3.010678in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.010678in}{1.680236in}}{\pgfqpoint{3.011079in}{1.679268in}}{\pgfqpoint{3.011792in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.012505in}{1.677842in}}{\pgfqpoint{3.013473in}{1.677441in}}{\pgfqpoint{3.014482in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039237in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{3.040245in}{1.677441in}}{\pgfqpoint{3.041213in}{1.677842in}}{\pgfqpoint{3.041926in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.042639in}{1.679268in}}{\pgfqpoint{3.043040in}{1.680236in}}{\pgfqpoint{3.043040in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.043040in}{1.682253in}}{\pgfqpoint{3.042639in}{1.683221in}}{\pgfqpoint{3.041926in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.041213in}{1.684647in}}{\pgfqpoint{3.040245in}{1.685048in}}{\pgfqpoint{3.039237in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{3.038228in}{1.685048in}}{\pgfqpoint{3.037260in}{1.684647in}}{\pgfqpoint{3.036547in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.035834in}{1.683221in}}{\pgfqpoint{3.035433in}{1.682253in}}{\pgfqpoint{3.035433in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.035433in}{1.680236in}}{\pgfqpoint{3.035834in}{1.679268in}}{\pgfqpoint{3.036547in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.037260in}{1.677842in}}{\pgfqpoint{3.038228in}{1.677441in}}{\pgfqpoint{3.039237in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{3.039237in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.677441in}}{\pgfqpoint{3.065968in}{1.677842in}}{\pgfqpoint{3.066681in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.679268in}}{\pgfqpoint{3.067795in}{1.680236in}}{\pgfqpoint{3.067795in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.682253in}}{\pgfqpoint{3.067394in}{1.683221in}}{\pgfqpoint{3.066681in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.684647in}}{\pgfqpoint{3.065000in}{1.685048in}}{\pgfqpoint{3.063991in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.685048in}}{\pgfqpoint{3.062015in}{1.684647in}}{\pgfqpoint{3.061302in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.683221in}}{\pgfqpoint{3.060188in}{1.682253in}}{\pgfqpoint{3.060188in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.680236in}}{\pgfqpoint{3.060588in}{1.679268in}}{\pgfqpoint{3.061302in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.677842in}}{\pgfqpoint{3.062983in}{1.677441in}}{\pgfqpoint{3.063991in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.677441in}}{\pgfqpoint{3.090722in}{1.677842in}}{\pgfqpoint{3.091436in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.679268in}}{\pgfqpoint{3.092550in}{1.680236in}}{\pgfqpoint{3.092550in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.682253in}}{\pgfqpoint{3.092149in}{1.683221in}}{\pgfqpoint{3.091436in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.684647in}}{\pgfqpoint{3.089755in}{1.685048in}}{\pgfqpoint{3.088746in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.685048in}}{\pgfqpoint{3.086770in}{1.684647in}}{\pgfqpoint{3.086056in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.683221in}}{\pgfqpoint{3.084942in}{1.682253in}}{\pgfqpoint{3.084942in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.680236in}}{\pgfqpoint{3.085343in}{1.679268in}}{\pgfqpoint{3.086056in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.677842in}}{\pgfqpoint{3.087737in}{1.677441in}}{\pgfqpoint{3.088746in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{1.677441in}}{\pgfqpoint{3.115477in}{1.677842in}}{\pgfqpoint{3.116190in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{1.679268in}}{\pgfqpoint{3.117304in}{1.680236in}}{\pgfqpoint{3.117304in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{1.682253in}}{\pgfqpoint{3.116904in}{1.683221in}}{\pgfqpoint{3.116190in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{1.684647in}}{\pgfqpoint{3.114509in}{1.685048in}}{\pgfqpoint{3.113501in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{1.685048in}}{\pgfqpoint{3.111524in}{1.684647in}}{\pgfqpoint{3.110811in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{1.683221in}}{\pgfqpoint{3.109697in}{1.682253in}}{\pgfqpoint{3.109697in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{1.680236in}}{\pgfqpoint{3.110098in}{1.679268in}}{\pgfqpoint{3.110811in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{1.677842in}}{\pgfqpoint{3.112492in}{1.677441in}}{\pgfqpoint{3.113501in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163010in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{3.164019in}{1.677441in}}{\pgfqpoint{3.164987in}{1.677842in}}{\pgfqpoint{3.165700in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.166413in}{1.679268in}}{\pgfqpoint{3.166814in}{1.680236in}}{\pgfqpoint{3.166814in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.166814in}{1.682253in}}{\pgfqpoint{3.166413in}{1.683221in}}{\pgfqpoint{3.165700in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.164987in}{1.684647in}}{\pgfqpoint{3.164019in}{1.685048in}}{\pgfqpoint{3.163010in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{3.162001in}{1.685048in}}{\pgfqpoint{3.161034in}{1.684647in}}{\pgfqpoint{3.160321in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.159607in}{1.683221in}}{\pgfqpoint{3.159207in}{1.682253in}}{\pgfqpoint{3.159207in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.159207in}{1.680236in}}{\pgfqpoint{3.159607in}{1.679268in}}{\pgfqpoint{3.160321in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.161034in}{1.677842in}}{\pgfqpoint{3.162001in}{1.677441in}}{\pgfqpoint{3.163010in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{3.163010in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{1.677441in}}{\pgfqpoint{3.189741in}{1.677842in}}{\pgfqpoint{3.190455in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{1.679268in}}{\pgfqpoint{3.191569in}{1.680236in}}{\pgfqpoint{3.191569in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{1.682253in}}{\pgfqpoint{3.191168in}{1.683221in}}{\pgfqpoint{3.190455in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{1.684647in}}{\pgfqpoint{3.188774in}{1.685048in}}{\pgfqpoint{3.187765in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.685048in}}{\pgfqpoint{3.185789in}{1.684647in}}{\pgfqpoint{3.185075in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{1.683221in}}{\pgfqpoint{3.183961in}{1.682253in}}{\pgfqpoint{3.183961in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{1.680236in}}{\pgfqpoint{3.184362in}{1.679268in}}{\pgfqpoint{3.185075in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{1.677842in}}{\pgfqpoint{3.186756in}{1.677441in}}{\pgfqpoint{3.187765in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{1.677441in}}{\pgfqpoint{3.239251in}{1.677842in}}{\pgfqpoint{3.239964in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{1.679268in}}{\pgfqpoint{3.241078in}{1.680236in}}{\pgfqpoint{3.241078in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{1.682253in}}{\pgfqpoint{3.240677in}{1.683221in}}{\pgfqpoint{3.239964in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{1.684647in}}{\pgfqpoint{3.238283in}{1.685048in}}{\pgfqpoint{3.237274in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{1.685048in}}{\pgfqpoint{3.235298in}{1.684647in}}{\pgfqpoint{3.234585in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{1.683221in}}{\pgfqpoint{3.233471in}{1.682253in}}{\pgfqpoint{3.233471in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{1.680236in}}{\pgfqpoint{3.233872in}{1.679268in}}{\pgfqpoint{3.234585in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{1.677842in}}{\pgfqpoint{3.236266in}{1.677441in}}{\pgfqpoint{3.237274in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{1.677441in}}{\pgfqpoint{3.264005in}{1.677842in}}{\pgfqpoint{3.264719in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{1.679268in}}{\pgfqpoint{3.265833in}{1.680236in}}{\pgfqpoint{3.265833in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{1.682253in}}{\pgfqpoint{3.265432in}{1.683221in}}{\pgfqpoint{3.264719in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{1.684647in}}{\pgfqpoint{3.263038in}{1.685048in}}{\pgfqpoint{3.262029in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{1.685048in}}{\pgfqpoint{3.260053in}{1.684647in}}{\pgfqpoint{3.259340in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{1.683221in}}{\pgfqpoint{3.258226in}{1.682253in}}{\pgfqpoint{3.258226in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{1.680236in}}{\pgfqpoint{3.258626in}{1.679268in}}{\pgfqpoint{3.259340in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{1.677842in}}{\pgfqpoint{3.261020in}{1.677441in}}{\pgfqpoint{3.262029in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{1.677441in}}{\pgfqpoint{3.288760in}{1.677842in}}{\pgfqpoint{3.289473in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{1.679268in}}{\pgfqpoint{3.290588in}{1.680236in}}{\pgfqpoint{3.290588in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{1.682253in}}{\pgfqpoint{3.290187in}{1.683221in}}{\pgfqpoint{3.289473in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{1.684647in}}{\pgfqpoint{3.287793in}{1.685048in}}{\pgfqpoint{3.286784in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{1.685048in}}{\pgfqpoint{3.284808in}{1.684647in}}{\pgfqpoint{3.284094in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{1.683221in}}{\pgfqpoint{3.282980in}{1.682253in}}{\pgfqpoint{3.282980in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{1.680236in}}{\pgfqpoint{3.283381in}{1.679268in}}{\pgfqpoint{3.284094in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{1.677842in}}{\pgfqpoint{3.285775in}{1.677441in}}{\pgfqpoint{3.286784in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{1.677441in}}{\pgfqpoint{3.363024in}{1.677842in}}{\pgfqpoint{3.363738in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{1.679268in}}{\pgfqpoint{3.364852in}{1.680236in}}{\pgfqpoint{3.364852in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{1.682253in}}{\pgfqpoint{3.364451in}{1.683221in}}{\pgfqpoint{3.363738in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{1.684647in}}{\pgfqpoint{3.362057in}{1.685048in}}{\pgfqpoint{3.361048in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{1.685048in}}{\pgfqpoint{3.359072in}{1.684647in}}{\pgfqpoint{3.358359in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{1.683221in}}{\pgfqpoint{3.357245in}{1.682253in}}{\pgfqpoint{3.357245in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{1.680236in}}{\pgfqpoint{3.357645in}{1.679268in}}{\pgfqpoint{3.358359in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{1.677842in}}{\pgfqpoint{3.360039in}{1.677441in}}{\pgfqpoint{3.361048in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{1.677441in}}{\pgfqpoint{3.437289in}{1.677842in}}{\pgfqpoint{3.438002in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{1.679268in}}{\pgfqpoint{3.439116in}{1.680236in}}{\pgfqpoint{3.439116in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{1.682253in}}{\pgfqpoint{3.438715in}{1.683221in}}{\pgfqpoint{3.438002in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{1.684647in}}{\pgfqpoint{3.436321in}{1.685048in}}{\pgfqpoint{3.435312in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{1.685048in}}{\pgfqpoint{3.433336in}{1.684647in}}{\pgfqpoint{3.432623in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{1.683221in}}{\pgfqpoint{3.431509in}{1.682253in}}{\pgfqpoint{3.431509in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{1.680236in}}{\pgfqpoint{3.431910in}{1.679268in}}{\pgfqpoint{3.432623in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{1.677842in}}{\pgfqpoint{3.434304in}{1.677441in}}{\pgfqpoint{3.435312in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{1.677441in}}{\pgfqpoint{3.511553in}{1.677842in}}{\pgfqpoint{3.512266in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{1.679268in}}{\pgfqpoint{3.513380in}{1.680236in}}{\pgfqpoint{3.513380in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{1.682253in}}{\pgfqpoint{3.512979in}{1.683221in}}{\pgfqpoint{3.512266in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{1.684647in}}{\pgfqpoint{3.510585in}{1.685048in}}{\pgfqpoint{3.509577in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{1.685048in}}{\pgfqpoint{3.507600in}{1.684647in}}{\pgfqpoint{3.506887in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{1.683221in}}{\pgfqpoint{3.505773in}{1.682253in}}{\pgfqpoint{3.505773in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{1.680236in}}{\pgfqpoint{3.506174in}{1.679268in}}{\pgfqpoint{3.506887in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{1.677842in}}{\pgfqpoint{3.508568in}{1.677441in}}{\pgfqpoint{3.509577in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{1.677441in}}{\pgfqpoint{3.585817in}{1.677842in}}{\pgfqpoint{3.586530in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{1.679268in}}{\pgfqpoint{3.587644in}{1.680236in}}{\pgfqpoint{3.587644in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{1.682253in}}{\pgfqpoint{3.587244in}{1.683221in}}{\pgfqpoint{3.586530in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{1.684647in}}{\pgfqpoint{3.584850in}{1.685048in}}{\pgfqpoint{3.583841in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{1.685048in}}{\pgfqpoint{3.581865in}{1.684647in}}{\pgfqpoint{3.581151in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{1.683221in}}{\pgfqpoint{3.580037in}{1.682253in}}{\pgfqpoint{3.580037in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{1.680236in}}{\pgfqpoint{3.580438in}{1.679268in}}{\pgfqpoint{3.581151in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{1.677842in}}{\pgfqpoint{3.582832in}{1.677441in}}{\pgfqpoint{3.583841in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.677441in}}{\pgfqpoint{3.660081in}{1.677842in}}{\pgfqpoint{3.660795in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.679268in}}{\pgfqpoint{3.661909in}{1.680236in}}{\pgfqpoint{3.661909in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.682253in}}{\pgfqpoint{3.661508in}{1.683221in}}{\pgfqpoint{3.660795in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.684647in}}{\pgfqpoint{3.659114in}{1.685048in}}{\pgfqpoint{3.658105in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.685048in}}{\pgfqpoint{3.656129in}{1.684647in}}{\pgfqpoint{3.655415in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.683221in}}{\pgfqpoint{3.654301in}{1.682253in}}{\pgfqpoint{3.654301in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.680236in}}{\pgfqpoint{3.654702in}{1.679268in}}{\pgfqpoint{3.655415in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.677842in}}{\pgfqpoint{3.657096in}{1.677441in}}{\pgfqpoint{3.658105in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{1.677441in}}{\pgfqpoint{3.734346in}{1.677842in}}{\pgfqpoint{3.735059in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{1.679268in}}{\pgfqpoint{3.736173in}{1.680236in}}{\pgfqpoint{3.736173in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{1.682253in}}{\pgfqpoint{3.735772in}{1.683221in}}{\pgfqpoint{3.735059in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{1.684647in}}{\pgfqpoint{3.733378in}{1.685048in}}{\pgfqpoint{3.732369in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{1.685048in}}{\pgfqpoint{3.730393in}{1.684647in}}{\pgfqpoint{3.729680in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{1.683221in}}{\pgfqpoint{3.728566in}{1.682253in}}{\pgfqpoint{3.728566in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{1.680236in}}{\pgfqpoint{3.728966in}{1.679268in}}{\pgfqpoint{3.729680in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{1.677842in}}{\pgfqpoint{3.731361in}{1.677441in}}{\pgfqpoint{3.732369in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.677441in}}{\pgfqpoint{3.808610in}{1.677842in}}{\pgfqpoint{3.809323in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.679268in}}{\pgfqpoint{3.810437in}{1.680236in}}{\pgfqpoint{3.810437in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.682253in}}{\pgfqpoint{3.810036in}{1.683221in}}{\pgfqpoint{3.809323in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.684647in}}{\pgfqpoint{3.807642in}{1.685048in}}{\pgfqpoint{3.806633in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.685048in}}{\pgfqpoint{3.804657in}{1.684647in}}{\pgfqpoint{3.803944in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.683221in}}{\pgfqpoint{3.802830in}{1.682253in}}{\pgfqpoint{3.802830in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.680236in}}{\pgfqpoint{3.803231in}{1.679268in}}{\pgfqpoint{3.803944in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.677842in}}{\pgfqpoint{3.805625in}{1.677441in}}{\pgfqpoint{3.806633in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.677441in}}{\pgfqpoint{3.833364in}{1.677842in}}{\pgfqpoint{3.834078in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.679268in}}{\pgfqpoint{3.835192in}{1.680236in}}{\pgfqpoint{3.835192in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.682253in}}{\pgfqpoint{3.834791in}{1.683221in}}{\pgfqpoint{3.834078in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.684647in}}{\pgfqpoint{3.832397in}{1.685048in}}{\pgfqpoint{3.831388in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.685048in}}{\pgfqpoint{3.829412in}{1.684647in}}{\pgfqpoint{3.828699in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.683221in}}{\pgfqpoint{3.827585in}{1.682253in}}{\pgfqpoint{3.827585in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.680236in}}{\pgfqpoint{3.827985in}{1.679268in}}{\pgfqpoint{3.828699in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.677842in}}{\pgfqpoint{3.830379in}{1.677441in}}{\pgfqpoint{3.831388in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.677441in}}{\pgfqpoint{3.858119in}{1.677842in}}{\pgfqpoint{3.858833in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.679268in}}{\pgfqpoint{3.859947in}{1.680236in}}{\pgfqpoint{3.859947in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.682253in}}{\pgfqpoint{3.859546in}{1.683221in}}{\pgfqpoint{3.858833in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.684647in}}{\pgfqpoint{3.857152in}{1.685048in}}{\pgfqpoint{3.856143in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.685048in}}{\pgfqpoint{3.854167in}{1.684647in}}{\pgfqpoint{3.853453in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.683221in}}{\pgfqpoint{3.852339in}{1.682253in}}{\pgfqpoint{3.852339in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.680236in}}{\pgfqpoint{3.852740in}{1.679268in}}{\pgfqpoint{3.853453in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.677842in}}{\pgfqpoint{3.855134in}{1.677441in}}{\pgfqpoint{3.856143in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.677441in}}{\pgfqpoint{3.882874in}{1.677842in}}{\pgfqpoint{3.883587in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.679268in}}{\pgfqpoint{3.884701in}{1.680236in}}{\pgfqpoint{3.884701in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.682253in}}{\pgfqpoint{3.884301in}{1.683221in}}{\pgfqpoint{3.883587in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.684647in}}{\pgfqpoint{3.881906in}{1.685048in}}{\pgfqpoint{3.880898in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.685048in}}{\pgfqpoint{3.878921in}{1.684647in}}{\pgfqpoint{3.878208in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.683221in}}{\pgfqpoint{3.877094in}{1.682253in}}{\pgfqpoint{3.877094in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.680236in}}{\pgfqpoint{3.877495in}{1.679268in}}{\pgfqpoint{3.878208in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.677842in}}{\pgfqpoint{3.879889in}{1.677441in}}{\pgfqpoint{3.880898in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.677441in}}{\pgfqpoint{3.907629in}{1.677842in}}{\pgfqpoint{3.908342in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.679268in}}{\pgfqpoint{3.909456in}{1.680236in}}{\pgfqpoint{3.909456in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.682253in}}{\pgfqpoint{3.909055in}{1.683221in}}{\pgfqpoint{3.908342in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.684647in}}{\pgfqpoint{3.906661in}{1.685048in}}{\pgfqpoint{3.905652in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.685048in}}{\pgfqpoint{3.903676in}{1.684647in}}{\pgfqpoint{3.902963in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.683221in}}{\pgfqpoint{3.901849in}{1.682253in}}{\pgfqpoint{3.901849in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.680236in}}{\pgfqpoint{3.902250in}{1.679268in}}{\pgfqpoint{3.902963in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.677842in}}{\pgfqpoint{3.904644in}{1.677441in}}{\pgfqpoint{3.905652in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.677441in}}{\pgfqpoint{3.957138in}{1.677842in}}{\pgfqpoint{3.957851in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{1.679268in}}{\pgfqpoint{3.958966in}{1.680236in}}{\pgfqpoint{3.958966in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{1.682253in}}{\pgfqpoint{3.958565in}{1.683221in}}{\pgfqpoint{3.957851in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{1.684647in}}{\pgfqpoint{3.956171in}{1.685048in}}{\pgfqpoint{3.955162in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{1.685048in}}{\pgfqpoint{3.953186in}{1.684647in}}{\pgfqpoint{3.952472in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{1.683221in}}{\pgfqpoint{3.951358in}{1.682253in}}{\pgfqpoint{3.951358in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{1.680236in}}{\pgfqpoint{3.951759in}{1.679268in}}{\pgfqpoint{3.952472in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{1.677842in}}{\pgfqpoint{3.954153in}{1.677441in}}{\pgfqpoint{3.955162in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.677441in}}{\pgfqpoint{3.981893in}{1.677842in}}{\pgfqpoint{3.982606in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.679268in}}{\pgfqpoint{3.983720in}{1.680236in}}{\pgfqpoint{3.983720in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.682253in}}{\pgfqpoint{3.983319in}{1.683221in}}{\pgfqpoint{3.982606in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.684647in}}{\pgfqpoint{3.980925in}{1.685048in}}{\pgfqpoint{3.979917in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.685048in}}{\pgfqpoint{3.977940in}{1.684647in}}{\pgfqpoint{3.977227in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.683221in}}{\pgfqpoint{3.976113in}{1.682253in}}{\pgfqpoint{3.976113in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.680236in}}{\pgfqpoint{3.976514in}{1.679268in}}{\pgfqpoint{3.977227in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.677842in}}{\pgfqpoint{3.978908in}{1.677441in}}{\pgfqpoint{3.979917in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.677441in}}{\pgfqpoint{4.006648in}{1.677842in}}{\pgfqpoint{4.007361in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.679268in}}{\pgfqpoint{4.008475in}{1.680236in}}{\pgfqpoint{4.008475in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.682253in}}{\pgfqpoint{4.008074in}{1.683221in}}{\pgfqpoint{4.007361in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.684647in}}{\pgfqpoint{4.005680in}{1.685048in}}{\pgfqpoint{4.004671in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.685048in}}{\pgfqpoint{4.002695in}{1.684647in}}{\pgfqpoint{4.001982in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.683221in}}{\pgfqpoint{4.000868in}{1.682253in}}{\pgfqpoint{4.000868in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.680236in}}{\pgfqpoint{4.001269in}{1.679268in}}{\pgfqpoint{4.001982in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.677842in}}{\pgfqpoint{4.003663in}{1.677441in}}{\pgfqpoint{4.004671in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.677441in}}{\pgfqpoint{4.031402in}{1.677842in}}{\pgfqpoint{4.032116in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.679268in}}{\pgfqpoint{4.033230in}{1.680236in}}{\pgfqpoint{4.033230in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.682253in}}{\pgfqpoint{4.032829in}{1.683221in}}{\pgfqpoint{4.032116in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.684647in}}{\pgfqpoint{4.030435in}{1.685048in}}{\pgfqpoint{4.029426in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.685048in}}{\pgfqpoint{4.027450in}{1.684647in}}{\pgfqpoint{4.026737in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.683221in}}{\pgfqpoint{4.025622in}{1.682253in}}{\pgfqpoint{4.025622in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.680236in}}{\pgfqpoint{4.026023in}{1.679268in}}{\pgfqpoint{4.026737in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.677842in}}{\pgfqpoint{4.028417in}{1.677441in}}{\pgfqpoint{4.029426in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.677441in}}{\pgfqpoint{4.056157in}{1.677842in}}{\pgfqpoint{4.056870in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.679268in}}{\pgfqpoint{4.057984in}{1.680236in}}{\pgfqpoint{4.057984in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.682253in}}{\pgfqpoint{4.057584in}{1.683221in}}{\pgfqpoint{4.056870in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.684647in}}{\pgfqpoint{4.055190in}{1.685048in}}{\pgfqpoint{4.054181in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.685048in}}{\pgfqpoint{4.052205in}{1.684647in}}{\pgfqpoint{4.051491in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.683221in}}{\pgfqpoint{4.050377in}{1.682253in}}{\pgfqpoint{4.050377in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.680236in}}{\pgfqpoint{4.050778in}{1.679268in}}{\pgfqpoint{4.051491in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.677842in}}{\pgfqpoint{4.053172in}{1.677441in}}{\pgfqpoint{4.054181in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.677441in}}{\pgfqpoint{4.080912in}{1.677842in}}{\pgfqpoint{4.081625in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.679268in}}{\pgfqpoint{4.082739in}{1.680236in}}{\pgfqpoint{4.082739in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.682253in}}{\pgfqpoint{4.082338in}{1.683221in}}{\pgfqpoint{4.081625in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.684647in}}{\pgfqpoint{4.079944in}{1.685048in}}{\pgfqpoint{4.078936in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.685048in}}{\pgfqpoint{4.076959in}{1.684647in}}{\pgfqpoint{4.076246in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.683221in}}{\pgfqpoint{4.075132in}{1.682253in}}{\pgfqpoint{4.075132in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.680236in}}{\pgfqpoint{4.075533in}{1.679268in}}{\pgfqpoint{4.076246in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.677842in}}{\pgfqpoint{4.077927in}{1.677441in}}{\pgfqpoint{4.078936in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.677441in}}{\pgfqpoint{4.105667in}{1.677842in}}{\pgfqpoint{4.106380in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.679268in}}{\pgfqpoint{4.107494in}{1.680236in}}{\pgfqpoint{4.107494in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.682253in}}{\pgfqpoint{4.107093in}{1.683221in}}{\pgfqpoint{4.106380in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.684647in}}{\pgfqpoint{4.104699in}{1.685048in}}{\pgfqpoint{4.103690in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.685048in}}{\pgfqpoint{4.101714in}{1.684647in}}{\pgfqpoint{4.101001in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.683221in}}{\pgfqpoint{4.099887in}{1.682253in}}{\pgfqpoint{4.099887in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.680236in}}{\pgfqpoint{4.100287in}{1.679268in}}{\pgfqpoint{4.101001in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.677842in}}{\pgfqpoint{4.102682in}{1.677441in}}{\pgfqpoint{4.103690in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.677441in}}{\pgfqpoint{4.155176in}{1.677842in}}{\pgfqpoint{4.155889in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.679268in}}{\pgfqpoint{4.157003in}{1.680236in}}{\pgfqpoint{4.157003in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.682253in}}{\pgfqpoint{4.156603in}{1.683221in}}{\pgfqpoint{4.155889in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.684647in}}{\pgfqpoint{4.154209in}{1.685048in}}{\pgfqpoint{4.153200in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.685048in}}{\pgfqpoint{4.151224in}{1.684647in}}{\pgfqpoint{4.150510in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.683221in}}{\pgfqpoint{4.149396in}{1.682253in}}{\pgfqpoint{4.149396in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.680236in}}{\pgfqpoint{4.149797in}{1.679268in}}{\pgfqpoint{4.150510in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.677842in}}{\pgfqpoint{4.152191in}{1.677441in}}{\pgfqpoint{4.153200in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.677441in}}{\pgfqpoint{4.179931in}{1.677842in}}{\pgfqpoint{4.180644in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.679268in}}{\pgfqpoint{4.181758in}{1.680236in}}{\pgfqpoint{4.181758in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.682253in}}{\pgfqpoint{4.181357in}{1.683221in}}{\pgfqpoint{4.180644in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.684647in}}{\pgfqpoint{4.178963in}{1.685048in}}{\pgfqpoint{4.177955in}{1.685048in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.685048in}}{\pgfqpoint{4.175978in}{1.684647in}}{\pgfqpoint{4.175265in}{1.683934in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.683221in}}{\pgfqpoint{4.174151in}{1.682253in}}{\pgfqpoint{4.174151in}{1.681244in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.680236in}}{\pgfqpoint{4.174552in}{1.679268in}}{\pgfqpoint{4.175265in}{1.678555in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.677842in}}{\pgfqpoint{4.176946in}{1.677441in}}{\pgfqpoint{4.177955in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.677441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.704071in}}{\pgfqpoint{0.739022in}{1.704472in}}{\pgfqpoint{0.739735in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.705899in}}{\pgfqpoint{0.740849in}{1.706866in}}{\pgfqpoint{0.740849in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.708884in}}{\pgfqpoint{0.740449in}{1.709851in}}{\pgfqpoint{0.739735in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.711278in}}{\pgfqpoint{0.738054in}{1.711679in}}{\pgfqpoint{0.737046in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.711679in}}{\pgfqpoint{0.735069in}{1.711278in}}{\pgfqpoint{0.734356in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.709851in}}{\pgfqpoint{0.733242in}{1.708884in}}{\pgfqpoint{0.733242in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.706866in}}{\pgfqpoint{0.733643in}{1.705899in}}{\pgfqpoint{0.734356in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.704472in}}{\pgfqpoint{0.736037in}{1.704071in}}{\pgfqpoint{0.737046in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766934in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{2.767943in}{1.704071in}}{\pgfqpoint{2.768911in}{1.704472in}}{\pgfqpoint{2.769624in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{2.770337in}{1.705899in}}{\pgfqpoint{2.770738in}{1.706866in}}{\pgfqpoint{2.770738in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{2.770738in}{1.708884in}}{\pgfqpoint{2.770337in}{1.709851in}}{\pgfqpoint{2.769624in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{2.768911in}{1.711278in}}{\pgfqpoint{2.767943in}{1.711679in}}{\pgfqpoint{2.766934in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{2.765926in}{1.711679in}}{\pgfqpoint{2.764958in}{1.711278in}}{\pgfqpoint{2.764245in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{2.763532in}{1.709851in}}{\pgfqpoint{2.763131in}{1.708884in}}{\pgfqpoint{2.763131in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{2.763131in}{1.706866in}}{\pgfqpoint{2.763532in}{1.705899in}}{\pgfqpoint{2.764245in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{2.764958in}{1.704472in}}{\pgfqpoint{2.765926in}{1.704071in}}{\pgfqpoint{2.766934in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{2.766934in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791689in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{2.792698in}{1.704071in}}{\pgfqpoint{2.793665in}{1.704472in}}{\pgfqpoint{2.794379in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{2.795092in}{1.705899in}}{\pgfqpoint{2.795493in}{1.706866in}}{\pgfqpoint{2.795493in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{2.795493in}{1.708884in}}{\pgfqpoint{2.795092in}{1.709851in}}{\pgfqpoint{2.794379in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{2.793665in}{1.711278in}}{\pgfqpoint{2.792698in}{1.711679in}}{\pgfqpoint{2.791689in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{2.790680in}{1.711679in}}{\pgfqpoint{2.789713in}{1.711278in}}{\pgfqpoint{2.789000in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{2.788286in}{1.709851in}}{\pgfqpoint{2.787885in}{1.708884in}}{\pgfqpoint{2.787885in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{2.787885in}{1.706866in}}{\pgfqpoint{2.788286in}{1.705899in}}{\pgfqpoint{2.789000in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{2.789713in}{1.704472in}}{\pgfqpoint{2.790680in}{1.704071in}}{\pgfqpoint{2.791689in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{2.791689in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865953in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{2.866962in}{1.704071in}}{\pgfqpoint{2.867930in}{1.704472in}}{\pgfqpoint{2.868643in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{2.869356in}{1.705899in}}{\pgfqpoint{2.869757in}{1.706866in}}{\pgfqpoint{2.869757in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{2.869757in}{1.708884in}}{\pgfqpoint{2.869356in}{1.709851in}}{\pgfqpoint{2.868643in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{2.867930in}{1.711278in}}{\pgfqpoint{2.866962in}{1.711679in}}{\pgfqpoint{2.865953in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{2.864945in}{1.711679in}}{\pgfqpoint{2.863977in}{1.711278in}}{\pgfqpoint{2.863264in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{2.862550in}{1.709851in}}{\pgfqpoint{2.862150in}{1.708884in}}{\pgfqpoint{2.862150in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{2.862150in}{1.706866in}}{\pgfqpoint{2.862550in}{1.705899in}}{\pgfqpoint{2.863264in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{2.863977in}{1.704472in}}{\pgfqpoint{2.864945in}{1.704071in}}{\pgfqpoint{2.865953in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{2.865953in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{1.704071in}}{\pgfqpoint{2.892684in}{1.704472in}}{\pgfqpoint{2.893398in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{1.705899in}}{\pgfqpoint{2.894512in}{1.706866in}}{\pgfqpoint{2.894512in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{1.708884in}}{\pgfqpoint{2.894111in}{1.709851in}}{\pgfqpoint{2.893398in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{1.711278in}}{\pgfqpoint{2.891717in}{1.711679in}}{\pgfqpoint{2.890708in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{1.711679in}}{\pgfqpoint{2.888732in}{1.711278in}}{\pgfqpoint{2.888019in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{1.709851in}}{\pgfqpoint{2.886904in}{1.708884in}}{\pgfqpoint{2.886904in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{1.706866in}}{\pgfqpoint{2.887305in}{1.705899in}}{\pgfqpoint{2.888019in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{1.704472in}}{\pgfqpoint{2.889699in}{1.704071in}}{\pgfqpoint{2.890708in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915463in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{2.916472in}{1.704071in}}{\pgfqpoint{2.917439in}{1.704472in}}{\pgfqpoint{2.918152in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{2.918866in}{1.705899in}}{\pgfqpoint{2.919266in}{1.706866in}}{\pgfqpoint{2.919266in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{2.919266in}{1.708884in}}{\pgfqpoint{2.918866in}{1.709851in}}{\pgfqpoint{2.918152in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{2.917439in}{1.711278in}}{\pgfqpoint{2.916472in}{1.711679in}}{\pgfqpoint{2.915463in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{2.914454in}{1.711679in}}{\pgfqpoint{2.913487in}{1.711278in}}{\pgfqpoint{2.912773in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{2.912060in}{1.709851in}}{\pgfqpoint{2.911659in}{1.708884in}}{\pgfqpoint{2.911659in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{2.911659in}{1.706866in}}{\pgfqpoint{2.912060in}{1.705899in}}{\pgfqpoint{2.912773in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{2.913487in}{1.704472in}}{\pgfqpoint{2.914454in}{1.704071in}}{\pgfqpoint{2.915463in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{2.915463in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940218in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{2.941226in}{1.704071in}}{\pgfqpoint{2.942194in}{1.704472in}}{\pgfqpoint{2.942907in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{2.943620in}{1.705899in}}{\pgfqpoint{2.944021in}{1.706866in}}{\pgfqpoint{2.944021in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{2.944021in}{1.708884in}}{\pgfqpoint{2.943620in}{1.709851in}}{\pgfqpoint{2.942907in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{2.942194in}{1.711278in}}{\pgfqpoint{2.941226in}{1.711679in}}{\pgfqpoint{2.940218in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{2.939209in}{1.711679in}}{\pgfqpoint{2.938241in}{1.711278in}}{\pgfqpoint{2.937528in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{2.936815in}{1.709851in}}{\pgfqpoint{2.936414in}{1.708884in}}{\pgfqpoint{2.936414in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{2.936414in}{1.706866in}}{\pgfqpoint{2.936815in}{1.705899in}}{\pgfqpoint{2.937528in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{2.938241in}{1.704472in}}{\pgfqpoint{2.939209in}{1.704071in}}{\pgfqpoint{2.940218in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{2.940218in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014482in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{3.015491in}{1.704071in}}{\pgfqpoint{3.016458in}{1.704472in}}{\pgfqpoint{3.017171in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.017885in}{1.705899in}}{\pgfqpoint{3.018285in}{1.706866in}}{\pgfqpoint{3.018285in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.018285in}{1.708884in}}{\pgfqpoint{3.017885in}{1.709851in}}{\pgfqpoint{3.017171in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.016458in}{1.711278in}}{\pgfqpoint{3.015491in}{1.711679in}}{\pgfqpoint{3.014482in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{3.013473in}{1.711679in}}{\pgfqpoint{3.012505in}{1.711278in}}{\pgfqpoint{3.011792in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.011079in}{1.709851in}}{\pgfqpoint{3.010678in}{1.708884in}}{\pgfqpoint{3.010678in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.010678in}{1.706866in}}{\pgfqpoint{3.011079in}{1.705899in}}{\pgfqpoint{3.011792in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.012505in}{1.704472in}}{\pgfqpoint{3.013473in}{1.704071in}}{\pgfqpoint{3.014482in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.704071in}}{\pgfqpoint{3.065968in}{1.704472in}}{\pgfqpoint{3.066681in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.705899in}}{\pgfqpoint{3.067795in}{1.706866in}}{\pgfqpoint{3.067795in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.708884in}}{\pgfqpoint{3.067394in}{1.709851in}}{\pgfqpoint{3.066681in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.711278in}}{\pgfqpoint{3.065000in}{1.711679in}}{\pgfqpoint{3.063991in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.711679in}}{\pgfqpoint{3.062015in}{1.711278in}}{\pgfqpoint{3.061302in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.709851in}}{\pgfqpoint{3.060188in}{1.708884in}}{\pgfqpoint{3.060188in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.706866in}}{\pgfqpoint{3.060588in}{1.705899in}}{\pgfqpoint{3.061302in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.704472in}}{\pgfqpoint{3.062983in}{1.704071in}}{\pgfqpoint{3.063991in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.704071in}}{\pgfqpoint{3.090722in}{1.704472in}}{\pgfqpoint{3.091436in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.705899in}}{\pgfqpoint{3.092550in}{1.706866in}}{\pgfqpoint{3.092550in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.708884in}}{\pgfqpoint{3.092149in}{1.709851in}}{\pgfqpoint{3.091436in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.711278in}}{\pgfqpoint{3.089755in}{1.711679in}}{\pgfqpoint{3.088746in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.711679in}}{\pgfqpoint{3.086770in}{1.711278in}}{\pgfqpoint{3.086056in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.709851in}}{\pgfqpoint{3.084942in}{1.708884in}}{\pgfqpoint{3.084942in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.706866in}}{\pgfqpoint{3.085343in}{1.705899in}}{\pgfqpoint{3.086056in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.704472in}}{\pgfqpoint{3.087737in}{1.704071in}}{\pgfqpoint{3.088746in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163010in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{3.164019in}{1.704071in}}{\pgfqpoint{3.164987in}{1.704472in}}{\pgfqpoint{3.165700in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.166413in}{1.705899in}}{\pgfqpoint{3.166814in}{1.706866in}}{\pgfqpoint{3.166814in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.166814in}{1.708884in}}{\pgfqpoint{3.166413in}{1.709851in}}{\pgfqpoint{3.165700in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.164987in}{1.711278in}}{\pgfqpoint{3.164019in}{1.711679in}}{\pgfqpoint{3.163010in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{3.162001in}{1.711679in}}{\pgfqpoint{3.161034in}{1.711278in}}{\pgfqpoint{3.160321in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.159607in}{1.709851in}}{\pgfqpoint{3.159207in}{1.708884in}}{\pgfqpoint{3.159207in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.159207in}{1.706866in}}{\pgfqpoint{3.159607in}{1.705899in}}{\pgfqpoint{3.160321in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.161034in}{1.704472in}}{\pgfqpoint{3.162001in}{1.704071in}}{\pgfqpoint{3.163010in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{3.163010in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{1.704071in}}{\pgfqpoint{3.239251in}{1.704472in}}{\pgfqpoint{3.239964in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{1.705899in}}{\pgfqpoint{3.241078in}{1.706866in}}{\pgfqpoint{3.241078in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{1.708884in}}{\pgfqpoint{3.240677in}{1.709851in}}{\pgfqpoint{3.239964in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{1.711278in}}{\pgfqpoint{3.238283in}{1.711679in}}{\pgfqpoint{3.237274in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{1.711679in}}{\pgfqpoint{3.235298in}{1.711278in}}{\pgfqpoint{3.234585in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{1.709851in}}{\pgfqpoint{3.233471in}{1.708884in}}{\pgfqpoint{3.233471in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{1.706866in}}{\pgfqpoint{3.233872in}{1.705899in}}{\pgfqpoint{3.234585in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{1.704472in}}{\pgfqpoint{3.236266in}{1.704071in}}{\pgfqpoint{3.237274in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{1.704071in}}{\pgfqpoint{3.313515in}{1.704472in}}{\pgfqpoint{3.314228in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{1.705899in}}{\pgfqpoint{3.315342in}{1.706866in}}{\pgfqpoint{3.315342in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{1.708884in}}{\pgfqpoint{3.314942in}{1.709851in}}{\pgfqpoint{3.314228in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{1.711278in}}{\pgfqpoint{3.312547in}{1.711679in}}{\pgfqpoint{3.311539in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{1.711679in}}{\pgfqpoint{3.309562in}{1.711278in}}{\pgfqpoint{3.308849in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{1.709851in}}{\pgfqpoint{3.307735in}{1.708884in}}{\pgfqpoint{3.307735in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{1.706866in}}{\pgfqpoint{3.308136in}{1.705899in}}{\pgfqpoint{3.308849in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{1.704472in}}{\pgfqpoint{3.310530in}{1.704071in}}{\pgfqpoint{3.311539in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{1.704071in}}{\pgfqpoint{3.338270in}{1.704472in}}{\pgfqpoint{3.338983in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{1.705899in}}{\pgfqpoint{3.340097in}{1.706866in}}{\pgfqpoint{3.340097in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{1.708884in}}{\pgfqpoint{3.339696in}{1.709851in}}{\pgfqpoint{3.338983in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{1.711278in}}{\pgfqpoint{3.337302in}{1.711679in}}{\pgfqpoint{3.336293in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{1.711679in}}{\pgfqpoint{3.334317in}{1.711278in}}{\pgfqpoint{3.333604in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{1.709851in}}{\pgfqpoint{3.332490in}{1.708884in}}{\pgfqpoint{3.332490in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{1.706866in}}{\pgfqpoint{3.332891in}{1.705899in}}{\pgfqpoint{3.333604in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{1.704472in}}{\pgfqpoint{3.335285in}{1.704071in}}{\pgfqpoint{3.336293in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{1.704071in}}{\pgfqpoint{3.412534in}{1.704472in}}{\pgfqpoint{3.413247in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{1.705899in}}{\pgfqpoint{3.414361in}{1.706866in}}{\pgfqpoint{3.414361in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{1.708884in}}{\pgfqpoint{3.413960in}{1.709851in}}{\pgfqpoint{3.413247in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{1.711278in}}{\pgfqpoint{3.411566in}{1.711679in}}{\pgfqpoint{3.410558in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{1.711679in}}{\pgfqpoint{3.408581in}{1.711278in}}{\pgfqpoint{3.407868in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{1.709851in}}{\pgfqpoint{3.406754in}{1.708884in}}{\pgfqpoint{3.406754in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{1.706866in}}{\pgfqpoint{3.407155in}{1.705899in}}{\pgfqpoint{3.407868in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{1.704472in}}{\pgfqpoint{3.409549in}{1.704071in}}{\pgfqpoint{3.410558in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.704071in}}{\pgfqpoint{3.486798in}{1.704472in}}{\pgfqpoint{3.487511in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.705899in}}{\pgfqpoint{3.488625in}{1.706866in}}{\pgfqpoint{3.488625in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{1.708884in}}{\pgfqpoint{3.488225in}{1.709851in}}{\pgfqpoint{3.487511in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{1.711278in}}{\pgfqpoint{3.485831in}{1.711679in}}{\pgfqpoint{3.484822in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{1.711679in}}{\pgfqpoint{3.482846in}{1.711278in}}{\pgfqpoint{3.482132in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{1.709851in}}{\pgfqpoint{3.481018in}{1.708884in}}{\pgfqpoint{3.481018in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.706866in}}{\pgfqpoint{3.481419in}{1.705899in}}{\pgfqpoint{3.482132in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.704472in}}{\pgfqpoint{3.483813in}{1.704071in}}{\pgfqpoint{3.484822in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{1.704071in}}{\pgfqpoint{3.561062in}{1.704472in}}{\pgfqpoint{3.561776in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{1.705899in}}{\pgfqpoint{3.562890in}{1.706866in}}{\pgfqpoint{3.562890in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{1.708884in}}{\pgfqpoint{3.562489in}{1.709851in}}{\pgfqpoint{3.561776in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{1.711278in}}{\pgfqpoint{3.560095in}{1.711679in}}{\pgfqpoint{3.559086in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{1.711679in}}{\pgfqpoint{3.557110in}{1.711278in}}{\pgfqpoint{3.556396in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{1.709851in}}{\pgfqpoint{3.555282in}{1.708884in}}{\pgfqpoint{3.555282in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{1.706866in}}{\pgfqpoint{3.555683in}{1.705899in}}{\pgfqpoint{3.556396in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{1.704472in}}{\pgfqpoint{3.558077in}{1.704071in}}{\pgfqpoint{3.559086in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.704071in}}{\pgfqpoint{3.635327in}{1.704472in}}{\pgfqpoint{3.636040in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.705899in}}{\pgfqpoint{3.637154in}{1.706866in}}{\pgfqpoint{3.637154in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.708884in}}{\pgfqpoint{3.636753in}{1.709851in}}{\pgfqpoint{3.636040in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.711278in}}{\pgfqpoint{3.634359in}{1.711679in}}{\pgfqpoint{3.633350in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.711679in}}{\pgfqpoint{3.631374in}{1.711278in}}{\pgfqpoint{3.630661in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.709851in}}{\pgfqpoint{3.629547in}{1.708884in}}{\pgfqpoint{3.629547in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.706866in}}{\pgfqpoint{3.629947in}{1.705899in}}{\pgfqpoint{3.630661in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.704472in}}{\pgfqpoint{3.632342in}{1.704071in}}{\pgfqpoint{3.633350in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.704071in}}{\pgfqpoint{3.660081in}{1.704472in}}{\pgfqpoint{3.660795in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.705899in}}{\pgfqpoint{3.661909in}{1.706866in}}{\pgfqpoint{3.661909in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.708884in}}{\pgfqpoint{3.661508in}{1.709851in}}{\pgfqpoint{3.660795in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.711278in}}{\pgfqpoint{3.659114in}{1.711679in}}{\pgfqpoint{3.658105in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.711679in}}{\pgfqpoint{3.656129in}{1.711278in}}{\pgfqpoint{3.655415in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.709851in}}{\pgfqpoint{3.654301in}{1.708884in}}{\pgfqpoint{3.654301in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.706866in}}{\pgfqpoint{3.654702in}{1.705899in}}{\pgfqpoint{3.655415in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.704472in}}{\pgfqpoint{3.657096in}{1.704071in}}{\pgfqpoint{3.658105in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.704071in}}{\pgfqpoint{3.709591in}{1.704472in}}{\pgfqpoint{3.710304in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.705899in}}{\pgfqpoint{3.711418in}{1.706866in}}{\pgfqpoint{3.711418in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.708884in}}{\pgfqpoint{3.711017in}{1.709851in}}{\pgfqpoint{3.710304in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.711278in}}{\pgfqpoint{3.708623in}{1.711679in}}{\pgfqpoint{3.707615in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.711679in}}{\pgfqpoint{3.705638in}{1.711278in}}{\pgfqpoint{3.704925in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.709851in}}{\pgfqpoint{3.703811in}{1.708884in}}{\pgfqpoint{3.703811in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.706866in}}{\pgfqpoint{3.704212in}{1.705899in}}{\pgfqpoint{3.704925in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.704472in}}{\pgfqpoint{3.706606in}{1.704071in}}{\pgfqpoint{3.707615in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{1.704071in}}{\pgfqpoint{3.734346in}{1.704472in}}{\pgfqpoint{3.735059in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{1.705899in}}{\pgfqpoint{3.736173in}{1.706866in}}{\pgfqpoint{3.736173in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{1.708884in}}{\pgfqpoint{3.735772in}{1.709851in}}{\pgfqpoint{3.735059in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{1.711278in}}{\pgfqpoint{3.733378in}{1.711679in}}{\pgfqpoint{3.732369in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{1.711679in}}{\pgfqpoint{3.730393in}{1.711278in}}{\pgfqpoint{3.729680in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{1.709851in}}{\pgfqpoint{3.728566in}{1.708884in}}{\pgfqpoint{3.728566in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{1.706866in}}{\pgfqpoint{3.728966in}{1.705899in}}{\pgfqpoint{3.729680in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{1.704472in}}{\pgfqpoint{3.731361in}{1.704071in}}{\pgfqpoint{3.732369in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{1.704071in}}{\pgfqpoint{3.783855in}{1.704472in}}{\pgfqpoint{3.784568in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{1.705899in}}{\pgfqpoint{3.785682in}{1.706866in}}{\pgfqpoint{3.785682in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{1.708884in}}{\pgfqpoint{3.785282in}{1.709851in}}{\pgfqpoint{3.784568in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{1.711278in}}{\pgfqpoint{3.782887in}{1.711679in}}{\pgfqpoint{3.781879in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{1.711679in}}{\pgfqpoint{3.779902in}{1.711278in}}{\pgfqpoint{3.779189in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{1.709851in}}{\pgfqpoint{3.778075in}{1.708884in}}{\pgfqpoint{3.778075in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{1.706866in}}{\pgfqpoint{3.778476in}{1.705899in}}{\pgfqpoint{3.779189in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{1.704472in}}{\pgfqpoint{3.780870in}{1.704071in}}{\pgfqpoint{3.781879in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.704071in}}{\pgfqpoint{3.808610in}{1.704472in}}{\pgfqpoint{3.809323in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.705899in}}{\pgfqpoint{3.810437in}{1.706866in}}{\pgfqpoint{3.810437in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.708884in}}{\pgfqpoint{3.810036in}{1.709851in}}{\pgfqpoint{3.809323in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.711278in}}{\pgfqpoint{3.807642in}{1.711679in}}{\pgfqpoint{3.806633in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.711679in}}{\pgfqpoint{3.804657in}{1.711278in}}{\pgfqpoint{3.803944in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.709851in}}{\pgfqpoint{3.802830in}{1.708884in}}{\pgfqpoint{3.802830in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.706866in}}{\pgfqpoint{3.803231in}{1.705899in}}{\pgfqpoint{3.803944in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.704472in}}{\pgfqpoint{3.805625in}{1.704071in}}{\pgfqpoint{3.806633in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.704071in}}{\pgfqpoint{3.833364in}{1.704472in}}{\pgfqpoint{3.834078in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.705899in}}{\pgfqpoint{3.835192in}{1.706866in}}{\pgfqpoint{3.835192in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.708884in}}{\pgfqpoint{3.834791in}{1.709851in}}{\pgfqpoint{3.834078in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.711278in}}{\pgfqpoint{3.832397in}{1.711679in}}{\pgfqpoint{3.831388in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.711679in}}{\pgfqpoint{3.829412in}{1.711278in}}{\pgfqpoint{3.828699in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.709851in}}{\pgfqpoint{3.827585in}{1.708884in}}{\pgfqpoint{3.827585in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.706866in}}{\pgfqpoint{3.827985in}{1.705899in}}{\pgfqpoint{3.828699in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.704472in}}{\pgfqpoint{3.830379in}{1.704071in}}{\pgfqpoint{3.831388in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.704071in}}{\pgfqpoint{3.858119in}{1.704472in}}{\pgfqpoint{3.858833in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.705899in}}{\pgfqpoint{3.859947in}{1.706866in}}{\pgfqpoint{3.859947in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.708884in}}{\pgfqpoint{3.859546in}{1.709851in}}{\pgfqpoint{3.858833in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.711278in}}{\pgfqpoint{3.857152in}{1.711679in}}{\pgfqpoint{3.856143in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.711679in}}{\pgfqpoint{3.854167in}{1.711278in}}{\pgfqpoint{3.853453in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.709851in}}{\pgfqpoint{3.852339in}{1.708884in}}{\pgfqpoint{3.852339in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.706866in}}{\pgfqpoint{3.852740in}{1.705899in}}{\pgfqpoint{3.853453in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.704472in}}{\pgfqpoint{3.855134in}{1.704071in}}{\pgfqpoint{3.856143in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.704071in}}{\pgfqpoint{3.882874in}{1.704472in}}{\pgfqpoint{3.883587in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.705899in}}{\pgfqpoint{3.884701in}{1.706866in}}{\pgfqpoint{3.884701in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.708884in}}{\pgfqpoint{3.884301in}{1.709851in}}{\pgfqpoint{3.883587in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.711278in}}{\pgfqpoint{3.881906in}{1.711679in}}{\pgfqpoint{3.880898in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.711679in}}{\pgfqpoint{3.878921in}{1.711278in}}{\pgfqpoint{3.878208in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.709851in}}{\pgfqpoint{3.877094in}{1.708884in}}{\pgfqpoint{3.877094in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.706866in}}{\pgfqpoint{3.877495in}{1.705899in}}{\pgfqpoint{3.878208in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.704472in}}{\pgfqpoint{3.879889in}{1.704071in}}{\pgfqpoint{3.880898in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.704071in}}{\pgfqpoint{3.932383in}{1.704472in}}{\pgfqpoint{3.933097in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.705899in}}{\pgfqpoint{3.934211in}{1.706866in}}{\pgfqpoint{3.934211in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.708884in}}{\pgfqpoint{3.933810in}{1.709851in}}{\pgfqpoint{3.933097in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.711278in}}{\pgfqpoint{3.931416in}{1.711679in}}{\pgfqpoint{3.930407in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.711679in}}{\pgfqpoint{3.928431in}{1.711278in}}{\pgfqpoint{3.927718in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.709851in}}{\pgfqpoint{3.926604in}{1.708884in}}{\pgfqpoint{3.926604in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.706866in}}{\pgfqpoint{3.927004in}{1.705899in}}{\pgfqpoint{3.927718in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.704472in}}{\pgfqpoint{3.929398in}{1.704071in}}{\pgfqpoint{3.930407in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.704071in}}{\pgfqpoint{3.957138in}{1.704472in}}{\pgfqpoint{3.957851in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{1.705899in}}{\pgfqpoint{3.958966in}{1.706866in}}{\pgfqpoint{3.958966in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{1.708884in}}{\pgfqpoint{3.958565in}{1.709851in}}{\pgfqpoint{3.957851in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{1.711278in}}{\pgfqpoint{3.956171in}{1.711679in}}{\pgfqpoint{3.955162in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{1.711679in}}{\pgfqpoint{3.953186in}{1.711278in}}{\pgfqpoint{3.952472in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{1.709851in}}{\pgfqpoint{3.951358in}{1.708884in}}{\pgfqpoint{3.951358in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{1.706866in}}{\pgfqpoint{3.951759in}{1.705899in}}{\pgfqpoint{3.952472in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{1.704472in}}{\pgfqpoint{3.954153in}{1.704071in}}{\pgfqpoint{3.955162in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.704071in}}{\pgfqpoint{3.981893in}{1.704472in}}{\pgfqpoint{3.982606in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.705899in}}{\pgfqpoint{3.983720in}{1.706866in}}{\pgfqpoint{3.983720in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.708884in}}{\pgfqpoint{3.983319in}{1.709851in}}{\pgfqpoint{3.982606in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.711278in}}{\pgfqpoint{3.980925in}{1.711679in}}{\pgfqpoint{3.979917in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.711679in}}{\pgfqpoint{3.977940in}{1.711278in}}{\pgfqpoint{3.977227in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.709851in}}{\pgfqpoint{3.976113in}{1.708884in}}{\pgfqpoint{3.976113in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.706866in}}{\pgfqpoint{3.976514in}{1.705899in}}{\pgfqpoint{3.977227in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.704472in}}{\pgfqpoint{3.978908in}{1.704071in}}{\pgfqpoint{3.979917in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.704071in}}{\pgfqpoint{4.006648in}{1.704472in}}{\pgfqpoint{4.007361in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.705899in}}{\pgfqpoint{4.008475in}{1.706866in}}{\pgfqpoint{4.008475in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.708884in}}{\pgfqpoint{4.008074in}{1.709851in}}{\pgfqpoint{4.007361in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.711278in}}{\pgfqpoint{4.005680in}{1.711679in}}{\pgfqpoint{4.004671in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.711679in}}{\pgfqpoint{4.002695in}{1.711278in}}{\pgfqpoint{4.001982in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.709851in}}{\pgfqpoint{4.000868in}{1.708884in}}{\pgfqpoint{4.000868in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.706866in}}{\pgfqpoint{4.001269in}{1.705899in}}{\pgfqpoint{4.001982in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.704472in}}{\pgfqpoint{4.003663in}{1.704071in}}{\pgfqpoint{4.004671in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.704071in}}{\pgfqpoint{4.031402in}{1.704472in}}{\pgfqpoint{4.032116in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.705899in}}{\pgfqpoint{4.033230in}{1.706866in}}{\pgfqpoint{4.033230in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.708884in}}{\pgfqpoint{4.032829in}{1.709851in}}{\pgfqpoint{4.032116in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.711278in}}{\pgfqpoint{4.030435in}{1.711679in}}{\pgfqpoint{4.029426in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.711679in}}{\pgfqpoint{4.027450in}{1.711278in}}{\pgfqpoint{4.026737in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.709851in}}{\pgfqpoint{4.025622in}{1.708884in}}{\pgfqpoint{4.025622in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.706866in}}{\pgfqpoint{4.026023in}{1.705899in}}{\pgfqpoint{4.026737in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.704472in}}{\pgfqpoint{4.028417in}{1.704071in}}{\pgfqpoint{4.029426in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.704071in}}{\pgfqpoint{4.080912in}{1.704472in}}{\pgfqpoint{4.081625in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.705899in}}{\pgfqpoint{4.082739in}{1.706866in}}{\pgfqpoint{4.082739in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.708884in}}{\pgfqpoint{4.082338in}{1.709851in}}{\pgfqpoint{4.081625in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.711278in}}{\pgfqpoint{4.079944in}{1.711679in}}{\pgfqpoint{4.078936in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.711679in}}{\pgfqpoint{4.076959in}{1.711278in}}{\pgfqpoint{4.076246in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.709851in}}{\pgfqpoint{4.075132in}{1.708884in}}{\pgfqpoint{4.075132in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.706866in}}{\pgfqpoint{4.075533in}{1.705899in}}{\pgfqpoint{4.076246in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.704472in}}{\pgfqpoint{4.077927in}{1.704071in}}{\pgfqpoint{4.078936in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.704071in}}{\pgfqpoint{4.105667in}{1.704472in}}{\pgfqpoint{4.106380in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.705899in}}{\pgfqpoint{4.107494in}{1.706866in}}{\pgfqpoint{4.107494in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.708884in}}{\pgfqpoint{4.107093in}{1.709851in}}{\pgfqpoint{4.106380in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.711278in}}{\pgfqpoint{4.104699in}{1.711679in}}{\pgfqpoint{4.103690in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.711679in}}{\pgfqpoint{4.101714in}{1.711278in}}{\pgfqpoint{4.101001in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.709851in}}{\pgfqpoint{4.099887in}{1.708884in}}{\pgfqpoint{4.099887in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.706866in}}{\pgfqpoint{4.100287in}{1.705899in}}{\pgfqpoint{4.101001in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.704472in}}{\pgfqpoint{4.102682in}{1.704071in}}{\pgfqpoint{4.103690in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.704071in}}{\pgfqpoint{4.130421in}{1.704472in}}{\pgfqpoint{4.131135in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.705899in}}{\pgfqpoint{4.132249in}{1.706866in}}{\pgfqpoint{4.132249in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.708884in}}{\pgfqpoint{4.131848in}{1.709851in}}{\pgfqpoint{4.131135in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.711278in}}{\pgfqpoint{4.129454in}{1.711679in}}{\pgfqpoint{4.128445in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.711679in}}{\pgfqpoint{4.126469in}{1.711278in}}{\pgfqpoint{4.125756in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.709851in}}{\pgfqpoint{4.124641in}{1.708884in}}{\pgfqpoint{4.124641in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.706866in}}{\pgfqpoint{4.125042in}{1.705899in}}{\pgfqpoint{4.125756in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.704472in}}{\pgfqpoint{4.127436in}{1.704071in}}{\pgfqpoint{4.128445in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.704071in}}{\pgfqpoint{4.155176in}{1.704472in}}{\pgfqpoint{4.155889in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.705899in}}{\pgfqpoint{4.157003in}{1.706866in}}{\pgfqpoint{4.157003in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.708884in}}{\pgfqpoint{4.156603in}{1.709851in}}{\pgfqpoint{4.155889in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.711278in}}{\pgfqpoint{4.154209in}{1.711679in}}{\pgfqpoint{4.153200in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.711679in}}{\pgfqpoint{4.151224in}{1.711278in}}{\pgfqpoint{4.150510in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.709851in}}{\pgfqpoint{4.149396in}{1.708884in}}{\pgfqpoint{4.149396in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.706866in}}{\pgfqpoint{4.149797in}{1.705899in}}{\pgfqpoint{4.150510in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.704472in}}{\pgfqpoint{4.152191in}{1.704071in}}{\pgfqpoint{4.153200in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.704071in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.704071in}}{\pgfqpoint{4.179931in}{1.704472in}}{\pgfqpoint{4.180644in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.705899in}}{\pgfqpoint{4.181758in}{1.706866in}}{\pgfqpoint{4.181758in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.708884in}}{\pgfqpoint{4.181357in}{1.709851in}}{\pgfqpoint{4.180644in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.711278in}}{\pgfqpoint{4.178963in}{1.711679in}}{\pgfqpoint{4.177955in}{1.711679in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.711679in}}{\pgfqpoint{4.175978in}{1.711278in}}{\pgfqpoint{4.175265in}{1.710565in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.709851in}}{\pgfqpoint{4.174151in}{1.708884in}}{\pgfqpoint{4.174151in}{1.707875in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.706866in}}{\pgfqpoint{4.174552in}{1.705899in}}{\pgfqpoint{4.175265in}{1.705185in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.704472in}}{\pgfqpoint{4.176946in}{1.704071in}}{\pgfqpoint{4.177955in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.704071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.730702in}}{\pgfqpoint{0.739022in}{1.731103in}}{\pgfqpoint{0.739735in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.732529in}}{\pgfqpoint{0.740849in}{1.733497in}}{\pgfqpoint{0.740849in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.735514in}}{\pgfqpoint{0.740449in}{1.736482in}}{\pgfqpoint{0.739735in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.737909in}}{\pgfqpoint{0.738054in}{1.738309in}}{\pgfqpoint{0.737046in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.738309in}}{\pgfqpoint{0.735069in}{1.737909in}}{\pgfqpoint{0.734356in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.736482in}}{\pgfqpoint{0.733242in}{1.735514in}}{\pgfqpoint{0.733242in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.733497in}}{\pgfqpoint{0.733643in}{1.732529in}}{\pgfqpoint{0.734356in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.731103in}}{\pgfqpoint{0.736037in}{1.730702in}}{\pgfqpoint{0.737046in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791689in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{2.792698in}{1.730702in}}{\pgfqpoint{2.793665in}{1.731103in}}{\pgfqpoint{2.794379in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{2.795092in}{1.732529in}}{\pgfqpoint{2.795493in}{1.733497in}}{\pgfqpoint{2.795493in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{2.795493in}{1.735514in}}{\pgfqpoint{2.795092in}{1.736482in}}{\pgfqpoint{2.794379in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{2.793665in}{1.737909in}}{\pgfqpoint{2.792698in}{1.738309in}}{\pgfqpoint{2.791689in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{2.790680in}{1.738309in}}{\pgfqpoint{2.789713in}{1.737909in}}{\pgfqpoint{2.789000in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{2.788286in}{1.736482in}}{\pgfqpoint{2.787885in}{1.735514in}}{\pgfqpoint{2.787885in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{2.787885in}{1.733497in}}{\pgfqpoint{2.788286in}{1.732529in}}{\pgfqpoint{2.789000in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{2.789713in}{1.731103in}}{\pgfqpoint{2.790680in}{1.730702in}}{\pgfqpoint{2.791689in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{2.791689in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{1.730702in}}{\pgfqpoint{2.892684in}{1.731103in}}{\pgfqpoint{2.893398in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{1.732529in}}{\pgfqpoint{2.894512in}{1.733497in}}{\pgfqpoint{2.894512in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{1.735514in}}{\pgfqpoint{2.894111in}{1.736482in}}{\pgfqpoint{2.893398in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{1.737909in}}{\pgfqpoint{2.891717in}{1.738309in}}{\pgfqpoint{2.890708in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{1.738309in}}{\pgfqpoint{2.888732in}{1.737909in}}{\pgfqpoint{2.888019in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{1.736482in}}{\pgfqpoint{2.886904in}{1.735514in}}{\pgfqpoint{2.886904in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{1.733497in}}{\pgfqpoint{2.887305in}{1.732529in}}{\pgfqpoint{2.888019in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{1.731103in}}{\pgfqpoint{2.889699in}{1.730702in}}{\pgfqpoint{2.890708in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915463in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{2.916472in}{1.730702in}}{\pgfqpoint{2.917439in}{1.731103in}}{\pgfqpoint{2.918152in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{2.918866in}{1.732529in}}{\pgfqpoint{2.919266in}{1.733497in}}{\pgfqpoint{2.919266in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{2.919266in}{1.735514in}}{\pgfqpoint{2.918866in}{1.736482in}}{\pgfqpoint{2.918152in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{2.917439in}{1.737909in}}{\pgfqpoint{2.916472in}{1.738309in}}{\pgfqpoint{2.915463in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{2.914454in}{1.738309in}}{\pgfqpoint{2.913487in}{1.737909in}}{\pgfqpoint{2.912773in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{2.912060in}{1.736482in}}{\pgfqpoint{2.911659in}{1.735514in}}{\pgfqpoint{2.911659in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{2.911659in}{1.733497in}}{\pgfqpoint{2.912060in}{1.732529in}}{\pgfqpoint{2.912773in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{2.913487in}{1.731103in}}{\pgfqpoint{2.914454in}{1.730702in}}{\pgfqpoint{2.915463in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{2.915463in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940218in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{2.941226in}{1.730702in}}{\pgfqpoint{2.942194in}{1.731103in}}{\pgfqpoint{2.942907in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{2.943620in}{1.732529in}}{\pgfqpoint{2.944021in}{1.733497in}}{\pgfqpoint{2.944021in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{2.944021in}{1.735514in}}{\pgfqpoint{2.943620in}{1.736482in}}{\pgfqpoint{2.942907in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{2.942194in}{1.737909in}}{\pgfqpoint{2.941226in}{1.738309in}}{\pgfqpoint{2.940218in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{2.939209in}{1.738309in}}{\pgfqpoint{2.938241in}{1.737909in}}{\pgfqpoint{2.937528in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{2.936815in}{1.736482in}}{\pgfqpoint{2.936414in}{1.735514in}}{\pgfqpoint{2.936414in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{2.936414in}{1.733497in}}{\pgfqpoint{2.936815in}{1.732529in}}{\pgfqpoint{2.937528in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{2.938241in}{1.731103in}}{\pgfqpoint{2.939209in}{1.730702in}}{\pgfqpoint{2.940218in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{2.940218in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.730702in}}{\pgfqpoint{3.065968in}{1.731103in}}{\pgfqpoint{3.066681in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.732529in}}{\pgfqpoint{3.067795in}{1.733497in}}{\pgfqpoint{3.067795in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.735514in}}{\pgfqpoint{3.067394in}{1.736482in}}{\pgfqpoint{3.066681in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.737909in}}{\pgfqpoint{3.065000in}{1.738309in}}{\pgfqpoint{3.063991in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.738309in}}{\pgfqpoint{3.062015in}{1.737909in}}{\pgfqpoint{3.061302in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.736482in}}{\pgfqpoint{3.060188in}{1.735514in}}{\pgfqpoint{3.060188in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.733497in}}{\pgfqpoint{3.060588in}{1.732529in}}{\pgfqpoint{3.061302in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.731103in}}{\pgfqpoint{3.062983in}{1.730702in}}{\pgfqpoint{3.063991in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.730702in}}{\pgfqpoint{3.090722in}{1.731103in}}{\pgfqpoint{3.091436in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.732529in}}{\pgfqpoint{3.092550in}{1.733497in}}{\pgfqpoint{3.092550in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.735514in}}{\pgfqpoint{3.092149in}{1.736482in}}{\pgfqpoint{3.091436in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.737909in}}{\pgfqpoint{3.089755in}{1.738309in}}{\pgfqpoint{3.088746in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.738309in}}{\pgfqpoint{3.086770in}{1.737909in}}{\pgfqpoint{3.086056in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.736482in}}{\pgfqpoint{3.084942in}{1.735514in}}{\pgfqpoint{3.084942in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.733497in}}{\pgfqpoint{3.085343in}{1.732529in}}{\pgfqpoint{3.086056in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.731103in}}{\pgfqpoint{3.087737in}{1.730702in}}{\pgfqpoint{3.088746in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163010in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{3.164019in}{1.730702in}}{\pgfqpoint{3.164987in}{1.731103in}}{\pgfqpoint{3.165700in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.166413in}{1.732529in}}{\pgfqpoint{3.166814in}{1.733497in}}{\pgfqpoint{3.166814in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.166814in}{1.735514in}}{\pgfqpoint{3.166413in}{1.736482in}}{\pgfqpoint{3.165700in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.164987in}{1.737909in}}{\pgfqpoint{3.164019in}{1.738309in}}{\pgfqpoint{3.163010in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{3.162001in}{1.738309in}}{\pgfqpoint{3.161034in}{1.737909in}}{\pgfqpoint{3.160321in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.159607in}{1.736482in}}{\pgfqpoint{3.159207in}{1.735514in}}{\pgfqpoint{3.159207in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.159207in}{1.733497in}}{\pgfqpoint{3.159607in}{1.732529in}}{\pgfqpoint{3.160321in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.161034in}{1.731103in}}{\pgfqpoint{3.162001in}{1.730702in}}{\pgfqpoint{3.163010in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{3.163010in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{1.730702in}}{\pgfqpoint{3.239251in}{1.731103in}}{\pgfqpoint{3.239964in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{1.732529in}}{\pgfqpoint{3.241078in}{1.733497in}}{\pgfqpoint{3.241078in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{1.735514in}}{\pgfqpoint{3.240677in}{1.736482in}}{\pgfqpoint{3.239964in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{1.737909in}}{\pgfqpoint{3.238283in}{1.738309in}}{\pgfqpoint{3.237274in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{1.738309in}}{\pgfqpoint{3.235298in}{1.737909in}}{\pgfqpoint{3.234585in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{1.736482in}}{\pgfqpoint{3.233471in}{1.735514in}}{\pgfqpoint{3.233471in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{1.733497in}}{\pgfqpoint{3.233872in}{1.732529in}}{\pgfqpoint{3.234585in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{1.731103in}}{\pgfqpoint{3.236266in}{1.730702in}}{\pgfqpoint{3.237274in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{1.730702in}}{\pgfqpoint{3.313515in}{1.731103in}}{\pgfqpoint{3.314228in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{1.732529in}}{\pgfqpoint{3.315342in}{1.733497in}}{\pgfqpoint{3.315342in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{1.735514in}}{\pgfqpoint{3.314942in}{1.736482in}}{\pgfqpoint{3.314228in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{1.737909in}}{\pgfqpoint{3.312547in}{1.738309in}}{\pgfqpoint{3.311539in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{1.738309in}}{\pgfqpoint{3.309562in}{1.737909in}}{\pgfqpoint{3.308849in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{1.736482in}}{\pgfqpoint{3.307735in}{1.735514in}}{\pgfqpoint{3.307735in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{1.733497in}}{\pgfqpoint{3.308136in}{1.732529in}}{\pgfqpoint{3.308849in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{1.731103in}}{\pgfqpoint{3.310530in}{1.730702in}}{\pgfqpoint{3.311539in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{1.730702in}}{\pgfqpoint{3.338270in}{1.731103in}}{\pgfqpoint{3.338983in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{1.732529in}}{\pgfqpoint{3.340097in}{1.733497in}}{\pgfqpoint{3.340097in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{1.735514in}}{\pgfqpoint{3.339696in}{1.736482in}}{\pgfqpoint{3.338983in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{1.737909in}}{\pgfqpoint{3.337302in}{1.738309in}}{\pgfqpoint{3.336293in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{1.738309in}}{\pgfqpoint{3.334317in}{1.737909in}}{\pgfqpoint{3.333604in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{1.736482in}}{\pgfqpoint{3.332490in}{1.735514in}}{\pgfqpoint{3.332490in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{1.733497in}}{\pgfqpoint{3.332891in}{1.732529in}}{\pgfqpoint{3.333604in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{1.731103in}}{\pgfqpoint{3.335285in}{1.730702in}}{\pgfqpoint{3.336293in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{1.730702in}}{\pgfqpoint{3.387779in}{1.731103in}}{\pgfqpoint{3.388492in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{1.732529in}}{\pgfqpoint{3.389607in}{1.733497in}}{\pgfqpoint{3.389607in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{1.735514in}}{\pgfqpoint{3.389206in}{1.736482in}}{\pgfqpoint{3.388492in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{1.737909in}}{\pgfqpoint{3.386812in}{1.738309in}}{\pgfqpoint{3.385803in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{1.738309in}}{\pgfqpoint{3.383827in}{1.737909in}}{\pgfqpoint{3.383113in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{1.736482in}}{\pgfqpoint{3.381999in}{1.735514in}}{\pgfqpoint{3.381999in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{1.733497in}}{\pgfqpoint{3.382400in}{1.732529in}}{\pgfqpoint{3.383113in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{1.731103in}}{\pgfqpoint{3.384794in}{1.730702in}}{\pgfqpoint{3.385803in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.730702in}}{\pgfqpoint{3.462043in}{1.731103in}}{\pgfqpoint{3.462757in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.732529in}}{\pgfqpoint{3.463871in}{1.733497in}}{\pgfqpoint{3.463871in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.735514in}}{\pgfqpoint{3.463470in}{1.736482in}}{\pgfqpoint{3.462757in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.737909in}}{\pgfqpoint{3.461076in}{1.738309in}}{\pgfqpoint{3.460067in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.738309in}}{\pgfqpoint{3.458091in}{1.737909in}}{\pgfqpoint{3.457378in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.736482in}}{\pgfqpoint{3.456263in}{1.735514in}}{\pgfqpoint{3.456263in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.733497in}}{\pgfqpoint{3.456664in}{1.732529in}}{\pgfqpoint{3.457378in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.731103in}}{\pgfqpoint{3.459058in}{1.730702in}}{\pgfqpoint{3.460067in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{1.730702in}}{\pgfqpoint{3.536308in}{1.731103in}}{\pgfqpoint{3.537021in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{1.732529in}}{\pgfqpoint{3.538135in}{1.733497in}}{\pgfqpoint{3.538135in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{1.735514in}}{\pgfqpoint{3.537734in}{1.736482in}}{\pgfqpoint{3.537021in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{1.737909in}}{\pgfqpoint{3.535340in}{1.738309in}}{\pgfqpoint{3.534331in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{1.738309in}}{\pgfqpoint{3.532355in}{1.737909in}}{\pgfqpoint{3.531642in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{1.736482in}}{\pgfqpoint{3.530528in}{1.735514in}}{\pgfqpoint{3.530528in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{1.733497in}}{\pgfqpoint{3.530928in}{1.732529in}}{\pgfqpoint{3.531642in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{1.731103in}}{\pgfqpoint{3.533323in}{1.730702in}}{\pgfqpoint{3.534331in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{1.730702in}}{\pgfqpoint{3.610572in}{1.731103in}}{\pgfqpoint{3.611285in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{1.732529in}}{\pgfqpoint{3.612399in}{1.733497in}}{\pgfqpoint{3.612399in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{1.735514in}}{\pgfqpoint{3.611998in}{1.736482in}}{\pgfqpoint{3.611285in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{1.737909in}}{\pgfqpoint{3.609604in}{1.738309in}}{\pgfqpoint{3.608596in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{1.738309in}}{\pgfqpoint{3.606619in}{1.737909in}}{\pgfqpoint{3.605906in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{1.736482in}}{\pgfqpoint{3.604792in}{1.735514in}}{\pgfqpoint{3.604792in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{1.733497in}}{\pgfqpoint{3.605193in}{1.732529in}}{\pgfqpoint{3.605906in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{1.731103in}}{\pgfqpoint{3.607587in}{1.730702in}}{\pgfqpoint{3.608596in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.730702in}}{\pgfqpoint{3.635327in}{1.731103in}}{\pgfqpoint{3.636040in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.732529in}}{\pgfqpoint{3.637154in}{1.733497in}}{\pgfqpoint{3.637154in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.735514in}}{\pgfqpoint{3.636753in}{1.736482in}}{\pgfqpoint{3.636040in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.737909in}}{\pgfqpoint{3.634359in}{1.738309in}}{\pgfqpoint{3.633350in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.738309in}}{\pgfqpoint{3.631374in}{1.737909in}}{\pgfqpoint{3.630661in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.736482in}}{\pgfqpoint{3.629547in}{1.735514in}}{\pgfqpoint{3.629547in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.733497in}}{\pgfqpoint{3.629947in}{1.732529in}}{\pgfqpoint{3.630661in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.731103in}}{\pgfqpoint{3.632342in}{1.730702in}}{\pgfqpoint{3.633350in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.730702in}}{\pgfqpoint{3.660081in}{1.731103in}}{\pgfqpoint{3.660795in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.732529in}}{\pgfqpoint{3.661909in}{1.733497in}}{\pgfqpoint{3.661909in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.735514in}}{\pgfqpoint{3.661508in}{1.736482in}}{\pgfqpoint{3.660795in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.737909in}}{\pgfqpoint{3.659114in}{1.738309in}}{\pgfqpoint{3.658105in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.738309in}}{\pgfqpoint{3.656129in}{1.737909in}}{\pgfqpoint{3.655415in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.736482in}}{\pgfqpoint{3.654301in}{1.735514in}}{\pgfqpoint{3.654301in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.733497in}}{\pgfqpoint{3.654702in}{1.732529in}}{\pgfqpoint{3.655415in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.731103in}}{\pgfqpoint{3.657096in}{1.730702in}}{\pgfqpoint{3.658105in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{1.730702in}}{\pgfqpoint{3.684836in}{1.731103in}}{\pgfqpoint{3.685549in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{1.732529in}}{\pgfqpoint{3.686663in}{1.733497in}}{\pgfqpoint{3.686663in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{1.735514in}}{\pgfqpoint{3.686263in}{1.736482in}}{\pgfqpoint{3.685549in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{1.737909in}}{\pgfqpoint{3.683868in}{1.738309in}}{\pgfqpoint{3.682860in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{1.738309in}}{\pgfqpoint{3.680883in}{1.737909in}}{\pgfqpoint{3.680170in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{1.736482in}}{\pgfqpoint{3.679056in}{1.735514in}}{\pgfqpoint{3.679056in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{1.733497in}}{\pgfqpoint{3.679457in}{1.732529in}}{\pgfqpoint{3.680170in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{1.731103in}}{\pgfqpoint{3.681851in}{1.730702in}}{\pgfqpoint{3.682860in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.730702in}}{\pgfqpoint{3.709591in}{1.731103in}}{\pgfqpoint{3.710304in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.732529in}}{\pgfqpoint{3.711418in}{1.733497in}}{\pgfqpoint{3.711418in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.735514in}}{\pgfqpoint{3.711017in}{1.736482in}}{\pgfqpoint{3.710304in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.737909in}}{\pgfqpoint{3.708623in}{1.738309in}}{\pgfqpoint{3.707615in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.738309in}}{\pgfqpoint{3.705638in}{1.737909in}}{\pgfqpoint{3.704925in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.736482in}}{\pgfqpoint{3.703811in}{1.735514in}}{\pgfqpoint{3.703811in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.733497in}}{\pgfqpoint{3.704212in}{1.732529in}}{\pgfqpoint{3.704925in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.731103in}}{\pgfqpoint{3.706606in}{1.730702in}}{\pgfqpoint{3.707615in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{1.730702in}}{\pgfqpoint{3.734346in}{1.731103in}}{\pgfqpoint{3.735059in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{1.732529in}}{\pgfqpoint{3.736173in}{1.733497in}}{\pgfqpoint{3.736173in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{1.735514in}}{\pgfqpoint{3.735772in}{1.736482in}}{\pgfqpoint{3.735059in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{1.737909in}}{\pgfqpoint{3.733378in}{1.738309in}}{\pgfqpoint{3.732369in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{1.738309in}}{\pgfqpoint{3.730393in}{1.737909in}}{\pgfqpoint{3.729680in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{1.736482in}}{\pgfqpoint{3.728566in}{1.735514in}}{\pgfqpoint{3.728566in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{1.733497in}}{\pgfqpoint{3.728966in}{1.732529in}}{\pgfqpoint{3.729680in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{1.731103in}}{\pgfqpoint{3.731361in}{1.730702in}}{\pgfqpoint{3.732369in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.730702in}}{\pgfqpoint{3.759100in}{1.731103in}}{\pgfqpoint{3.759814in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.732529in}}{\pgfqpoint{3.760928in}{1.733497in}}{\pgfqpoint{3.760928in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{1.735514in}}{\pgfqpoint{3.760527in}{1.736482in}}{\pgfqpoint{3.759814in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{1.737909in}}{\pgfqpoint{3.758133in}{1.738309in}}{\pgfqpoint{3.757124in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{1.738309in}}{\pgfqpoint{3.755148in}{1.737909in}}{\pgfqpoint{3.754434in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{1.736482in}}{\pgfqpoint{3.753320in}{1.735514in}}{\pgfqpoint{3.753320in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.733497in}}{\pgfqpoint{3.753721in}{1.732529in}}{\pgfqpoint{3.754434in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.731103in}}{\pgfqpoint{3.756115in}{1.730702in}}{\pgfqpoint{3.757124in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{1.730702in}}{\pgfqpoint{3.783855in}{1.731103in}}{\pgfqpoint{3.784568in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{1.732529in}}{\pgfqpoint{3.785682in}{1.733497in}}{\pgfqpoint{3.785682in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{1.735514in}}{\pgfqpoint{3.785282in}{1.736482in}}{\pgfqpoint{3.784568in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{1.737909in}}{\pgfqpoint{3.782887in}{1.738309in}}{\pgfqpoint{3.781879in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{1.738309in}}{\pgfqpoint{3.779902in}{1.737909in}}{\pgfqpoint{3.779189in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{1.736482in}}{\pgfqpoint{3.778075in}{1.735514in}}{\pgfqpoint{3.778075in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{1.733497in}}{\pgfqpoint{3.778476in}{1.732529in}}{\pgfqpoint{3.779189in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{1.731103in}}{\pgfqpoint{3.780870in}{1.730702in}}{\pgfqpoint{3.781879in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.730702in}}{\pgfqpoint{3.808610in}{1.731103in}}{\pgfqpoint{3.809323in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.732529in}}{\pgfqpoint{3.810437in}{1.733497in}}{\pgfqpoint{3.810437in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.735514in}}{\pgfqpoint{3.810036in}{1.736482in}}{\pgfqpoint{3.809323in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.737909in}}{\pgfqpoint{3.807642in}{1.738309in}}{\pgfqpoint{3.806633in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.738309in}}{\pgfqpoint{3.804657in}{1.737909in}}{\pgfqpoint{3.803944in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.736482in}}{\pgfqpoint{3.802830in}{1.735514in}}{\pgfqpoint{3.802830in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.733497in}}{\pgfqpoint{3.803231in}{1.732529in}}{\pgfqpoint{3.803944in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.731103in}}{\pgfqpoint{3.805625in}{1.730702in}}{\pgfqpoint{3.806633in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.730702in}}{\pgfqpoint{3.833364in}{1.731103in}}{\pgfqpoint{3.834078in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.732529in}}{\pgfqpoint{3.835192in}{1.733497in}}{\pgfqpoint{3.835192in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.735514in}}{\pgfqpoint{3.834791in}{1.736482in}}{\pgfqpoint{3.834078in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.737909in}}{\pgfqpoint{3.832397in}{1.738309in}}{\pgfqpoint{3.831388in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.738309in}}{\pgfqpoint{3.829412in}{1.737909in}}{\pgfqpoint{3.828699in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.736482in}}{\pgfqpoint{3.827585in}{1.735514in}}{\pgfqpoint{3.827585in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.733497in}}{\pgfqpoint{3.827985in}{1.732529in}}{\pgfqpoint{3.828699in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.731103in}}{\pgfqpoint{3.830379in}{1.730702in}}{\pgfqpoint{3.831388in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.730702in}}{\pgfqpoint{3.858119in}{1.731103in}}{\pgfqpoint{3.858833in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.732529in}}{\pgfqpoint{3.859947in}{1.733497in}}{\pgfqpoint{3.859947in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.735514in}}{\pgfqpoint{3.859546in}{1.736482in}}{\pgfqpoint{3.858833in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.737909in}}{\pgfqpoint{3.857152in}{1.738309in}}{\pgfqpoint{3.856143in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.738309in}}{\pgfqpoint{3.854167in}{1.737909in}}{\pgfqpoint{3.853453in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.736482in}}{\pgfqpoint{3.852339in}{1.735514in}}{\pgfqpoint{3.852339in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.733497in}}{\pgfqpoint{3.852740in}{1.732529in}}{\pgfqpoint{3.853453in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.731103in}}{\pgfqpoint{3.855134in}{1.730702in}}{\pgfqpoint{3.856143in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.730702in}}{\pgfqpoint{3.882874in}{1.731103in}}{\pgfqpoint{3.883587in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.732529in}}{\pgfqpoint{3.884701in}{1.733497in}}{\pgfqpoint{3.884701in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.735514in}}{\pgfqpoint{3.884301in}{1.736482in}}{\pgfqpoint{3.883587in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.737909in}}{\pgfqpoint{3.881906in}{1.738309in}}{\pgfqpoint{3.880898in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.738309in}}{\pgfqpoint{3.878921in}{1.737909in}}{\pgfqpoint{3.878208in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.736482in}}{\pgfqpoint{3.877094in}{1.735514in}}{\pgfqpoint{3.877094in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.733497in}}{\pgfqpoint{3.877495in}{1.732529in}}{\pgfqpoint{3.878208in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.731103in}}{\pgfqpoint{3.879889in}{1.730702in}}{\pgfqpoint{3.880898in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.730702in}}{\pgfqpoint{3.907629in}{1.731103in}}{\pgfqpoint{3.908342in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.732529in}}{\pgfqpoint{3.909456in}{1.733497in}}{\pgfqpoint{3.909456in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.735514in}}{\pgfqpoint{3.909055in}{1.736482in}}{\pgfqpoint{3.908342in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.737909in}}{\pgfqpoint{3.906661in}{1.738309in}}{\pgfqpoint{3.905652in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.738309in}}{\pgfqpoint{3.903676in}{1.737909in}}{\pgfqpoint{3.902963in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.736482in}}{\pgfqpoint{3.901849in}{1.735514in}}{\pgfqpoint{3.901849in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.733497in}}{\pgfqpoint{3.902250in}{1.732529in}}{\pgfqpoint{3.902963in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.731103in}}{\pgfqpoint{3.904644in}{1.730702in}}{\pgfqpoint{3.905652in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.730702in}}{\pgfqpoint{3.932383in}{1.731103in}}{\pgfqpoint{3.933097in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.732529in}}{\pgfqpoint{3.934211in}{1.733497in}}{\pgfqpoint{3.934211in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.735514in}}{\pgfqpoint{3.933810in}{1.736482in}}{\pgfqpoint{3.933097in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.737909in}}{\pgfqpoint{3.931416in}{1.738309in}}{\pgfqpoint{3.930407in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.738309in}}{\pgfqpoint{3.928431in}{1.737909in}}{\pgfqpoint{3.927718in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.736482in}}{\pgfqpoint{3.926604in}{1.735514in}}{\pgfqpoint{3.926604in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.733497in}}{\pgfqpoint{3.927004in}{1.732529in}}{\pgfqpoint{3.927718in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.731103in}}{\pgfqpoint{3.929398in}{1.730702in}}{\pgfqpoint{3.930407in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.730702in}}{\pgfqpoint{3.957138in}{1.731103in}}{\pgfqpoint{3.957851in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{1.732529in}}{\pgfqpoint{3.958966in}{1.733497in}}{\pgfqpoint{3.958966in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{1.735514in}}{\pgfqpoint{3.958565in}{1.736482in}}{\pgfqpoint{3.957851in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{1.737909in}}{\pgfqpoint{3.956171in}{1.738309in}}{\pgfqpoint{3.955162in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{1.738309in}}{\pgfqpoint{3.953186in}{1.737909in}}{\pgfqpoint{3.952472in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{1.736482in}}{\pgfqpoint{3.951358in}{1.735514in}}{\pgfqpoint{3.951358in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{1.733497in}}{\pgfqpoint{3.951759in}{1.732529in}}{\pgfqpoint{3.952472in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{1.731103in}}{\pgfqpoint{3.954153in}{1.730702in}}{\pgfqpoint{3.955162in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.730702in}}{\pgfqpoint{3.981893in}{1.731103in}}{\pgfqpoint{3.982606in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.732529in}}{\pgfqpoint{3.983720in}{1.733497in}}{\pgfqpoint{3.983720in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.735514in}}{\pgfqpoint{3.983319in}{1.736482in}}{\pgfqpoint{3.982606in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.737909in}}{\pgfqpoint{3.980925in}{1.738309in}}{\pgfqpoint{3.979917in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.738309in}}{\pgfqpoint{3.977940in}{1.737909in}}{\pgfqpoint{3.977227in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.736482in}}{\pgfqpoint{3.976113in}{1.735514in}}{\pgfqpoint{3.976113in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.733497in}}{\pgfqpoint{3.976514in}{1.732529in}}{\pgfqpoint{3.977227in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.731103in}}{\pgfqpoint{3.978908in}{1.730702in}}{\pgfqpoint{3.979917in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.730702in}}{\pgfqpoint{4.006648in}{1.731103in}}{\pgfqpoint{4.007361in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.732529in}}{\pgfqpoint{4.008475in}{1.733497in}}{\pgfqpoint{4.008475in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.735514in}}{\pgfqpoint{4.008074in}{1.736482in}}{\pgfqpoint{4.007361in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.737909in}}{\pgfqpoint{4.005680in}{1.738309in}}{\pgfqpoint{4.004671in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.738309in}}{\pgfqpoint{4.002695in}{1.737909in}}{\pgfqpoint{4.001982in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.736482in}}{\pgfqpoint{4.000868in}{1.735514in}}{\pgfqpoint{4.000868in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.733497in}}{\pgfqpoint{4.001269in}{1.732529in}}{\pgfqpoint{4.001982in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.731103in}}{\pgfqpoint{4.003663in}{1.730702in}}{\pgfqpoint{4.004671in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.730702in}}{\pgfqpoint{4.031402in}{1.731103in}}{\pgfqpoint{4.032116in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.732529in}}{\pgfqpoint{4.033230in}{1.733497in}}{\pgfqpoint{4.033230in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.735514in}}{\pgfqpoint{4.032829in}{1.736482in}}{\pgfqpoint{4.032116in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.737909in}}{\pgfqpoint{4.030435in}{1.738309in}}{\pgfqpoint{4.029426in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.738309in}}{\pgfqpoint{4.027450in}{1.737909in}}{\pgfqpoint{4.026737in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.736482in}}{\pgfqpoint{4.025622in}{1.735514in}}{\pgfqpoint{4.025622in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.733497in}}{\pgfqpoint{4.026023in}{1.732529in}}{\pgfqpoint{4.026737in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.731103in}}{\pgfqpoint{4.028417in}{1.730702in}}{\pgfqpoint{4.029426in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.730702in}}{\pgfqpoint{4.056157in}{1.731103in}}{\pgfqpoint{4.056870in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.732529in}}{\pgfqpoint{4.057984in}{1.733497in}}{\pgfqpoint{4.057984in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.735514in}}{\pgfqpoint{4.057584in}{1.736482in}}{\pgfqpoint{4.056870in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.737909in}}{\pgfqpoint{4.055190in}{1.738309in}}{\pgfqpoint{4.054181in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.738309in}}{\pgfqpoint{4.052205in}{1.737909in}}{\pgfqpoint{4.051491in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.736482in}}{\pgfqpoint{4.050377in}{1.735514in}}{\pgfqpoint{4.050377in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.733497in}}{\pgfqpoint{4.050778in}{1.732529in}}{\pgfqpoint{4.051491in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.731103in}}{\pgfqpoint{4.053172in}{1.730702in}}{\pgfqpoint{4.054181in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.730702in}}{\pgfqpoint{4.080912in}{1.731103in}}{\pgfqpoint{4.081625in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.732529in}}{\pgfqpoint{4.082739in}{1.733497in}}{\pgfqpoint{4.082739in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.735514in}}{\pgfqpoint{4.082338in}{1.736482in}}{\pgfqpoint{4.081625in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.737909in}}{\pgfqpoint{4.079944in}{1.738309in}}{\pgfqpoint{4.078936in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.738309in}}{\pgfqpoint{4.076959in}{1.737909in}}{\pgfqpoint{4.076246in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.736482in}}{\pgfqpoint{4.075132in}{1.735514in}}{\pgfqpoint{4.075132in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.733497in}}{\pgfqpoint{4.075533in}{1.732529in}}{\pgfqpoint{4.076246in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.731103in}}{\pgfqpoint{4.077927in}{1.730702in}}{\pgfqpoint{4.078936in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.730702in}}{\pgfqpoint{4.105667in}{1.731103in}}{\pgfqpoint{4.106380in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.732529in}}{\pgfqpoint{4.107494in}{1.733497in}}{\pgfqpoint{4.107494in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.735514in}}{\pgfqpoint{4.107093in}{1.736482in}}{\pgfqpoint{4.106380in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.737909in}}{\pgfqpoint{4.104699in}{1.738309in}}{\pgfqpoint{4.103690in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.738309in}}{\pgfqpoint{4.101714in}{1.737909in}}{\pgfqpoint{4.101001in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.736482in}}{\pgfqpoint{4.099887in}{1.735514in}}{\pgfqpoint{4.099887in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.733497in}}{\pgfqpoint{4.100287in}{1.732529in}}{\pgfqpoint{4.101001in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.731103in}}{\pgfqpoint{4.102682in}{1.730702in}}{\pgfqpoint{4.103690in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.730702in}}{\pgfqpoint{4.130421in}{1.731103in}}{\pgfqpoint{4.131135in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.732529in}}{\pgfqpoint{4.132249in}{1.733497in}}{\pgfqpoint{4.132249in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.735514in}}{\pgfqpoint{4.131848in}{1.736482in}}{\pgfqpoint{4.131135in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.737909in}}{\pgfqpoint{4.129454in}{1.738309in}}{\pgfqpoint{4.128445in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.738309in}}{\pgfqpoint{4.126469in}{1.737909in}}{\pgfqpoint{4.125756in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.736482in}}{\pgfqpoint{4.124641in}{1.735514in}}{\pgfqpoint{4.124641in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.733497in}}{\pgfqpoint{4.125042in}{1.732529in}}{\pgfqpoint{4.125756in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.731103in}}{\pgfqpoint{4.127436in}{1.730702in}}{\pgfqpoint{4.128445in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.730702in}}{\pgfqpoint{4.155176in}{1.731103in}}{\pgfqpoint{4.155889in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.732529in}}{\pgfqpoint{4.157003in}{1.733497in}}{\pgfqpoint{4.157003in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.735514in}}{\pgfqpoint{4.156603in}{1.736482in}}{\pgfqpoint{4.155889in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.737909in}}{\pgfqpoint{4.154209in}{1.738309in}}{\pgfqpoint{4.153200in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.738309in}}{\pgfqpoint{4.151224in}{1.737909in}}{\pgfqpoint{4.150510in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.736482in}}{\pgfqpoint{4.149396in}{1.735514in}}{\pgfqpoint{4.149396in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.733497in}}{\pgfqpoint{4.149797in}{1.732529in}}{\pgfqpoint{4.150510in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.731103in}}{\pgfqpoint{4.152191in}{1.730702in}}{\pgfqpoint{4.153200in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.730702in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.730702in}}{\pgfqpoint{4.179931in}{1.731103in}}{\pgfqpoint{4.180644in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.732529in}}{\pgfqpoint{4.181758in}{1.733497in}}{\pgfqpoint{4.181758in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.735514in}}{\pgfqpoint{4.181357in}{1.736482in}}{\pgfqpoint{4.180644in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.737909in}}{\pgfqpoint{4.178963in}{1.738309in}}{\pgfqpoint{4.177955in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.738309in}}{\pgfqpoint{4.175978in}{1.737909in}}{\pgfqpoint{4.175265in}{1.737195in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.736482in}}{\pgfqpoint{4.174151in}{1.735514in}}{\pgfqpoint{4.174151in}{1.734506in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.733497in}}{\pgfqpoint{4.174552in}{1.732529in}}{\pgfqpoint{4.175265in}{1.731816in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.731103in}}{\pgfqpoint{4.176946in}{1.730702in}}{\pgfqpoint{4.177955in}{1.730702in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.730702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.757333in}}{\pgfqpoint{0.739022in}{1.757733in}}{\pgfqpoint{0.739735in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.759160in}}{\pgfqpoint{0.740849in}{1.760128in}}{\pgfqpoint{0.740849in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.762145in}}{\pgfqpoint{0.740449in}{1.763113in}}{\pgfqpoint{0.739735in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.764539in}}{\pgfqpoint{0.738054in}{1.764940in}}{\pgfqpoint{0.737046in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.764940in}}{\pgfqpoint{0.735069in}{1.764539in}}{\pgfqpoint{0.734356in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.763113in}}{\pgfqpoint{0.733242in}{1.762145in}}{\pgfqpoint{0.733242in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.760128in}}{\pgfqpoint{0.733643in}{1.759160in}}{\pgfqpoint{0.734356in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.757733in}}{\pgfqpoint{0.736037in}{1.757333in}}{\pgfqpoint{0.737046in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890708in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{2.891717in}{1.757333in}}{\pgfqpoint{2.892684in}{1.757733in}}{\pgfqpoint{2.893398in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{2.894111in}{1.759160in}}{\pgfqpoint{2.894512in}{1.760128in}}{\pgfqpoint{2.894512in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{2.894512in}{1.762145in}}{\pgfqpoint{2.894111in}{1.763113in}}{\pgfqpoint{2.893398in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{2.892684in}{1.764539in}}{\pgfqpoint{2.891717in}{1.764940in}}{\pgfqpoint{2.890708in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{2.889699in}{1.764940in}}{\pgfqpoint{2.888732in}{1.764539in}}{\pgfqpoint{2.888019in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{1.763113in}}{\pgfqpoint{2.886904in}{1.762145in}}{\pgfqpoint{2.886904in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{2.886904in}{1.760128in}}{\pgfqpoint{2.887305in}{1.759160in}}{\pgfqpoint{2.888019in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{2.888732in}{1.757733in}}{\pgfqpoint{2.889699in}{1.757333in}}{\pgfqpoint{2.890708in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940218in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{2.941226in}{1.757333in}}{\pgfqpoint{2.942194in}{1.757733in}}{\pgfqpoint{2.942907in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{2.943620in}{1.759160in}}{\pgfqpoint{2.944021in}{1.760128in}}{\pgfqpoint{2.944021in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{2.944021in}{1.762145in}}{\pgfqpoint{2.943620in}{1.763113in}}{\pgfqpoint{2.942907in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{2.942194in}{1.764539in}}{\pgfqpoint{2.941226in}{1.764940in}}{\pgfqpoint{2.940218in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{2.939209in}{1.764940in}}{\pgfqpoint{2.938241in}{1.764539in}}{\pgfqpoint{2.937528in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{2.936815in}{1.763113in}}{\pgfqpoint{2.936414in}{1.762145in}}{\pgfqpoint{2.936414in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{2.936414in}{1.760128in}}{\pgfqpoint{2.936815in}{1.759160in}}{\pgfqpoint{2.937528in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{2.938241in}{1.757733in}}{\pgfqpoint{2.939209in}{1.757333in}}{\pgfqpoint{2.940218in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{2.940218in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.757333in}}{\pgfqpoint{3.065968in}{1.757733in}}{\pgfqpoint{3.066681in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.759160in}}{\pgfqpoint{3.067795in}{1.760128in}}{\pgfqpoint{3.067795in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.762145in}}{\pgfqpoint{3.067394in}{1.763113in}}{\pgfqpoint{3.066681in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.764539in}}{\pgfqpoint{3.065000in}{1.764940in}}{\pgfqpoint{3.063991in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.764940in}}{\pgfqpoint{3.062015in}{1.764539in}}{\pgfqpoint{3.061302in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.763113in}}{\pgfqpoint{3.060188in}{1.762145in}}{\pgfqpoint{3.060188in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.760128in}}{\pgfqpoint{3.060588in}{1.759160in}}{\pgfqpoint{3.061302in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.757733in}}{\pgfqpoint{3.062983in}{1.757333in}}{\pgfqpoint{3.063991in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.757333in}}{\pgfqpoint{3.090722in}{1.757733in}}{\pgfqpoint{3.091436in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.759160in}}{\pgfqpoint{3.092550in}{1.760128in}}{\pgfqpoint{3.092550in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.762145in}}{\pgfqpoint{3.092149in}{1.763113in}}{\pgfqpoint{3.091436in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.764539in}}{\pgfqpoint{3.089755in}{1.764940in}}{\pgfqpoint{3.088746in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.764940in}}{\pgfqpoint{3.086770in}{1.764539in}}{\pgfqpoint{3.086056in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.763113in}}{\pgfqpoint{3.084942in}{1.762145in}}{\pgfqpoint{3.084942in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.760128in}}{\pgfqpoint{3.085343in}{1.759160in}}{\pgfqpoint{3.086056in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.757733in}}{\pgfqpoint{3.087737in}{1.757333in}}{\pgfqpoint{3.088746in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{1.757333in}}{\pgfqpoint{3.140232in}{1.757733in}}{\pgfqpoint{3.140945in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{1.759160in}}{\pgfqpoint{3.142059in}{1.760128in}}{\pgfqpoint{3.142059in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{1.762145in}}{\pgfqpoint{3.141658in}{1.763113in}}{\pgfqpoint{3.140945in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{1.764539in}}{\pgfqpoint{3.139264in}{1.764940in}}{\pgfqpoint{3.138255in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{1.764940in}}{\pgfqpoint{3.136279in}{1.764539in}}{\pgfqpoint{3.135566in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{1.763113in}}{\pgfqpoint{3.134452in}{1.762145in}}{\pgfqpoint{3.134452in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{1.760128in}}{\pgfqpoint{3.134853in}{1.759160in}}{\pgfqpoint{3.135566in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{1.757733in}}{\pgfqpoint{3.137247in}{1.757333in}}{\pgfqpoint{3.138255in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163010in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{3.164019in}{1.757333in}}{\pgfqpoint{3.164987in}{1.757733in}}{\pgfqpoint{3.165700in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.166413in}{1.759160in}}{\pgfqpoint{3.166814in}{1.760128in}}{\pgfqpoint{3.166814in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.166814in}{1.762145in}}{\pgfqpoint{3.166413in}{1.763113in}}{\pgfqpoint{3.165700in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.164987in}{1.764539in}}{\pgfqpoint{3.164019in}{1.764940in}}{\pgfqpoint{3.163010in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{3.162001in}{1.764940in}}{\pgfqpoint{3.161034in}{1.764539in}}{\pgfqpoint{3.160321in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.159607in}{1.763113in}}{\pgfqpoint{3.159207in}{1.762145in}}{\pgfqpoint{3.159207in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.159207in}{1.760128in}}{\pgfqpoint{3.159607in}{1.759160in}}{\pgfqpoint{3.160321in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.161034in}{1.757733in}}{\pgfqpoint{3.162001in}{1.757333in}}{\pgfqpoint{3.163010in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{3.163010in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{1.757333in}}{\pgfqpoint{3.214496in}{1.757733in}}{\pgfqpoint{3.215209in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{1.759160in}}{\pgfqpoint{3.216323in}{1.760128in}}{\pgfqpoint{3.216323in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{1.762145in}}{\pgfqpoint{3.215923in}{1.763113in}}{\pgfqpoint{3.215209in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{1.764539in}}{\pgfqpoint{3.213528in}{1.764940in}}{\pgfqpoint{3.212520in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{1.764940in}}{\pgfqpoint{3.210543in}{1.764539in}}{\pgfqpoint{3.209830in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{1.763113in}}{\pgfqpoint{3.208716in}{1.762145in}}{\pgfqpoint{3.208716in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{1.760128in}}{\pgfqpoint{3.209117in}{1.759160in}}{\pgfqpoint{3.209830in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{1.757733in}}{\pgfqpoint{3.211511in}{1.757333in}}{\pgfqpoint{3.212520in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{1.757333in}}{\pgfqpoint{3.239251in}{1.757733in}}{\pgfqpoint{3.239964in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{1.759160in}}{\pgfqpoint{3.241078in}{1.760128in}}{\pgfqpoint{3.241078in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{1.762145in}}{\pgfqpoint{3.240677in}{1.763113in}}{\pgfqpoint{3.239964in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{1.764539in}}{\pgfqpoint{3.238283in}{1.764940in}}{\pgfqpoint{3.237274in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{1.764940in}}{\pgfqpoint{3.235298in}{1.764539in}}{\pgfqpoint{3.234585in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{1.763113in}}{\pgfqpoint{3.233471in}{1.762145in}}{\pgfqpoint{3.233471in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{1.760128in}}{\pgfqpoint{3.233872in}{1.759160in}}{\pgfqpoint{3.234585in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{1.757733in}}{\pgfqpoint{3.236266in}{1.757333in}}{\pgfqpoint{3.237274in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{1.757333in}}{\pgfqpoint{3.288760in}{1.757733in}}{\pgfqpoint{3.289473in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{1.759160in}}{\pgfqpoint{3.290588in}{1.760128in}}{\pgfqpoint{3.290588in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{1.762145in}}{\pgfqpoint{3.290187in}{1.763113in}}{\pgfqpoint{3.289473in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{1.764539in}}{\pgfqpoint{3.287793in}{1.764940in}}{\pgfqpoint{3.286784in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{1.764940in}}{\pgfqpoint{3.284808in}{1.764539in}}{\pgfqpoint{3.284094in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{1.763113in}}{\pgfqpoint{3.282980in}{1.762145in}}{\pgfqpoint{3.282980in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{1.760128in}}{\pgfqpoint{3.283381in}{1.759160in}}{\pgfqpoint{3.284094in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{1.757733in}}{\pgfqpoint{3.285775in}{1.757333in}}{\pgfqpoint{3.286784in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{1.757333in}}{\pgfqpoint{3.313515in}{1.757733in}}{\pgfqpoint{3.314228in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{1.759160in}}{\pgfqpoint{3.315342in}{1.760128in}}{\pgfqpoint{3.315342in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{1.762145in}}{\pgfqpoint{3.314942in}{1.763113in}}{\pgfqpoint{3.314228in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{1.764539in}}{\pgfqpoint{3.312547in}{1.764940in}}{\pgfqpoint{3.311539in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{1.764940in}}{\pgfqpoint{3.309562in}{1.764539in}}{\pgfqpoint{3.308849in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{1.763113in}}{\pgfqpoint{3.307735in}{1.762145in}}{\pgfqpoint{3.307735in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{1.760128in}}{\pgfqpoint{3.308136in}{1.759160in}}{\pgfqpoint{3.308849in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{1.757733in}}{\pgfqpoint{3.310530in}{1.757333in}}{\pgfqpoint{3.311539in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{1.757333in}}{\pgfqpoint{3.363024in}{1.757733in}}{\pgfqpoint{3.363738in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{1.759160in}}{\pgfqpoint{3.364852in}{1.760128in}}{\pgfqpoint{3.364852in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{1.762145in}}{\pgfqpoint{3.364451in}{1.763113in}}{\pgfqpoint{3.363738in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{1.764539in}}{\pgfqpoint{3.362057in}{1.764940in}}{\pgfqpoint{3.361048in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{1.764940in}}{\pgfqpoint{3.359072in}{1.764539in}}{\pgfqpoint{3.358359in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{1.763113in}}{\pgfqpoint{3.357245in}{1.762145in}}{\pgfqpoint{3.357245in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{1.760128in}}{\pgfqpoint{3.357645in}{1.759160in}}{\pgfqpoint{3.358359in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{1.757733in}}{\pgfqpoint{3.360039in}{1.757333in}}{\pgfqpoint{3.361048in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{1.757333in}}{\pgfqpoint{3.387779in}{1.757733in}}{\pgfqpoint{3.388492in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{1.759160in}}{\pgfqpoint{3.389607in}{1.760128in}}{\pgfqpoint{3.389607in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{1.762145in}}{\pgfqpoint{3.389206in}{1.763113in}}{\pgfqpoint{3.388492in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{1.764539in}}{\pgfqpoint{3.386812in}{1.764940in}}{\pgfqpoint{3.385803in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{1.764940in}}{\pgfqpoint{3.383827in}{1.764539in}}{\pgfqpoint{3.383113in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{1.763113in}}{\pgfqpoint{3.381999in}{1.762145in}}{\pgfqpoint{3.381999in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{1.760128in}}{\pgfqpoint{3.382400in}{1.759160in}}{\pgfqpoint{3.383113in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{1.757733in}}{\pgfqpoint{3.384794in}{1.757333in}}{\pgfqpoint{3.385803in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{1.757333in}}{\pgfqpoint{3.437289in}{1.757733in}}{\pgfqpoint{3.438002in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{1.759160in}}{\pgfqpoint{3.439116in}{1.760128in}}{\pgfqpoint{3.439116in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{1.762145in}}{\pgfqpoint{3.438715in}{1.763113in}}{\pgfqpoint{3.438002in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{1.764539in}}{\pgfqpoint{3.436321in}{1.764940in}}{\pgfqpoint{3.435312in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{1.764940in}}{\pgfqpoint{3.433336in}{1.764539in}}{\pgfqpoint{3.432623in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{1.763113in}}{\pgfqpoint{3.431509in}{1.762145in}}{\pgfqpoint{3.431509in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{1.760128in}}{\pgfqpoint{3.431910in}{1.759160in}}{\pgfqpoint{3.432623in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{1.757733in}}{\pgfqpoint{3.434304in}{1.757333in}}{\pgfqpoint{3.435312in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{1.757333in}}{\pgfqpoint{3.511553in}{1.757733in}}{\pgfqpoint{3.512266in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{1.759160in}}{\pgfqpoint{3.513380in}{1.760128in}}{\pgfqpoint{3.513380in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{1.762145in}}{\pgfqpoint{3.512979in}{1.763113in}}{\pgfqpoint{3.512266in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{1.764539in}}{\pgfqpoint{3.510585in}{1.764940in}}{\pgfqpoint{3.509577in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{1.764940in}}{\pgfqpoint{3.507600in}{1.764539in}}{\pgfqpoint{3.506887in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{1.763113in}}{\pgfqpoint{3.505773in}{1.762145in}}{\pgfqpoint{3.505773in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{1.760128in}}{\pgfqpoint{3.506174in}{1.759160in}}{\pgfqpoint{3.506887in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{1.757733in}}{\pgfqpoint{3.508568in}{1.757333in}}{\pgfqpoint{3.509577in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{1.757333in}}{\pgfqpoint{3.585817in}{1.757733in}}{\pgfqpoint{3.586530in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{1.759160in}}{\pgfqpoint{3.587644in}{1.760128in}}{\pgfqpoint{3.587644in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{1.762145in}}{\pgfqpoint{3.587244in}{1.763113in}}{\pgfqpoint{3.586530in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{1.764539in}}{\pgfqpoint{3.584850in}{1.764940in}}{\pgfqpoint{3.583841in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{1.764940in}}{\pgfqpoint{3.581865in}{1.764539in}}{\pgfqpoint{3.581151in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{1.763113in}}{\pgfqpoint{3.580037in}{1.762145in}}{\pgfqpoint{3.580037in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{1.760128in}}{\pgfqpoint{3.580438in}{1.759160in}}{\pgfqpoint{3.581151in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{1.757733in}}{\pgfqpoint{3.582832in}{1.757333in}}{\pgfqpoint{3.583841in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.757333in}}{\pgfqpoint{3.635327in}{1.757733in}}{\pgfqpoint{3.636040in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.759160in}}{\pgfqpoint{3.637154in}{1.760128in}}{\pgfqpoint{3.637154in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.762145in}}{\pgfqpoint{3.636753in}{1.763113in}}{\pgfqpoint{3.636040in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.764539in}}{\pgfqpoint{3.634359in}{1.764940in}}{\pgfqpoint{3.633350in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.764940in}}{\pgfqpoint{3.631374in}{1.764539in}}{\pgfqpoint{3.630661in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.763113in}}{\pgfqpoint{3.629547in}{1.762145in}}{\pgfqpoint{3.629547in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.760128in}}{\pgfqpoint{3.629947in}{1.759160in}}{\pgfqpoint{3.630661in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.757733in}}{\pgfqpoint{3.632342in}{1.757333in}}{\pgfqpoint{3.633350in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.757333in}}{\pgfqpoint{3.660081in}{1.757733in}}{\pgfqpoint{3.660795in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.759160in}}{\pgfqpoint{3.661909in}{1.760128in}}{\pgfqpoint{3.661909in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.762145in}}{\pgfqpoint{3.661508in}{1.763113in}}{\pgfqpoint{3.660795in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.764539in}}{\pgfqpoint{3.659114in}{1.764940in}}{\pgfqpoint{3.658105in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.764940in}}{\pgfqpoint{3.656129in}{1.764539in}}{\pgfqpoint{3.655415in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.763113in}}{\pgfqpoint{3.654301in}{1.762145in}}{\pgfqpoint{3.654301in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.760128in}}{\pgfqpoint{3.654702in}{1.759160in}}{\pgfqpoint{3.655415in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.757733in}}{\pgfqpoint{3.657096in}{1.757333in}}{\pgfqpoint{3.658105in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{1.757333in}}{\pgfqpoint{3.684836in}{1.757733in}}{\pgfqpoint{3.685549in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{1.759160in}}{\pgfqpoint{3.686663in}{1.760128in}}{\pgfqpoint{3.686663in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{1.762145in}}{\pgfqpoint{3.686263in}{1.763113in}}{\pgfqpoint{3.685549in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{1.764539in}}{\pgfqpoint{3.683868in}{1.764940in}}{\pgfqpoint{3.682860in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{1.764940in}}{\pgfqpoint{3.680883in}{1.764539in}}{\pgfqpoint{3.680170in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{1.763113in}}{\pgfqpoint{3.679056in}{1.762145in}}{\pgfqpoint{3.679056in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{1.760128in}}{\pgfqpoint{3.679457in}{1.759160in}}{\pgfqpoint{3.680170in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{1.757733in}}{\pgfqpoint{3.681851in}{1.757333in}}{\pgfqpoint{3.682860in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.757333in}}{\pgfqpoint{3.709591in}{1.757733in}}{\pgfqpoint{3.710304in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.759160in}}{\pgfqpoint{3.711418in}{1.760128in}}{\pgfqpoint{3.711418in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.762145in}}{\pgfqpoint{3.711017in}{1.763113in}}{\pgfqpoint{3.710304in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.764539in}}{\pgfqpoint{3.708623in}{1.764940in}}{\pgfqpoint{3.707615in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.764940in}}{\pgfqpoint{3.705638in}{1.764539in}}{\pgfqpoint{3.704925in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.763113in}}{\pgfqpoint{3.703811in}{1.762145in}}{\pgfqpoint{3.703811in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.760128in}}{\pgfqpoint{3.704212in}{1.759160in}}{\pgfqpoint{3.704925in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.757733in}}{\pgfqpoint{3.706606in}{1.757333in}}{\pgfqpoint{3.707615in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{1.757333in}}{\pgfqpoint{3.734346in}{1.757733in}}{\pgfqpoint{3.735059in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{1.759160in}}{\pgfqpoint{3.736173in}{1.760128in}}{\pgfqpoint{3.736173in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{1.762145in}}{\pgfqpoint{3.735772in}{1.763113in}}{\pgfqpoint{3.735059in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{1.764539in}}{\pgfqpoint{3.733378in}{1.764940in}}{\pgfqpoint{3.732369in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{1.764940in}}{\pgfqpoint{3.730393in}{1.764539in}}{\pgfqpoint{3.729680in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{1.763113in}}{\pgfqpoint{3.728566in}{1.762145in}}{\pgfqpoint{3.728566in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{1.760128in}}{\pgfqpoint{3.728966in}{1.759160in}}{\pgfqpoint{3.729680in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{1.757733in}}{\pgfqpoint{3.731361in}{1.757333in}}{\pgfqpoint{3.732369in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{1.757333in}}{\pgfqpoint{3.783855in}{1.757733in}}{\pgfqpoint{3.784568in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{1.759160in}}{\pgfqpoint{3.785682in}{1.760128in}}{\pgfqpoint{3.785682in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{1.762145in}}{\pgfqpoint{3.785282in}{1.763113in}}{\pgfqpoint{3.784568in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{1.764539in}}{\pgfqpoint{3.782887in}{1.764940in}}{\pgfqpoint{3.781879in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{1.764940in}}{\pgfqpoint{3.779902in}{1.764539in}}{\pgfqpoint{3.779189in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{1.763113in}}{\pgfqpoint{3.778075in}{1.762145in}}{\pgfqpoint{3.778075in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{1.760128in}}{\pgfqpoint{3.778476in}{1.759160in}}{\pgfqpoint{3.779189in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{1.757733in}}{\pgfqpoint{3.780870in}{1.757333in}}{\pgfqpoint{3.781879in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.757333in}}{\pgfqpoint{3.808610in}{1.757733in}}{\pgfqpoint{3.809323in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.759160in}}{\pgfqpoint{3.810437in}{1.760128in}}{\pgfqpoint{3.810437in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.762145in}}{\pgfqpoint{3.810036in}{1.763113in}}{\pgfqpoint{3.809323in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.764539in}}{\pgfqpoint{3.807642in}{1.764940in}}{\pgfqpoint{3.806633in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.764940in}}{\pgfqpoint{3.804657in}{1.764539in}}{\pgfqpoint{3.803944in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.763113in}}{\pgfqpoint{3.802830in}{1.762145in}}{\pgfqpoint{3.802830in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.760128in}}{\pgfqpoint{3.803231in}{1.759160in}}{\pgfqpoint{3.803944in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.757733in}}{\pgfqpoint{3.805625in}{1.757333in}}{\pgfqpoint{3.806633in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.757333in}}{\pgfqpoint{3.833364in}{1.757733in}}{\pgfqpoint{3.834078in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.759160in}}{\pgfqpoint{3.835192in}{1.760128in}}{\pgfqpoint{3.835192in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.762145in}}{\pgfqpoint{3.834791in}{1.763113in}}{\pgfqpoint{3.834078in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.764539in}}{\pgfqpoint{3.832397in}{1.764940in}}{\pgfqpoint{3.831388in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.764940in}}{\pgfqpoint{3.829412in}{1.764539in}}{\pgfqpoint{3.828699in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.763113in}}{\pgfqpoint{3.827585in}{1.762145in}}{\pgfqpoint{3.827585in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.760128in}}{\pgfqpoint{3.827985in}{1.759160in}}{\pgfqpoint{3.828699in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.757733in}}{\pgfqpoint{3.830379in}{1.757333in}}{\pgfqpoint{3.831388in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.757333in}}{\pgfqpoint{3.858119in}{1.757733in}}{\pgfqpoint{3.858833in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.759160in}}{\pgfqpoint{3.859947in}{1.760128in}}{\pgfqpoint{3.859947in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.762145in}}{\pgfqpoint{3.859546in}{1.763113in}}{\pgfqpoint{3.858833in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.764539in}}{\pgfqpoint{3.857152in}{1.764940in}}{\pgfqpoint{3.856143in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.764940in}}{\pgfqpoint{3.854167in}{1.764539in}}{\pgfqpoint{3.853453in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.763113in}}{\pgfqpoint{3.852339in}{1.762145in}}{\pgfqpoint{3.852339in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.760128in}}{\pgfqpoint{3.852740in}{1.759160in}}{\pgfqpoint{3.853453in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.757733in}}{\pgfqpoint{3.855134in}{1.757333in}}{\pgfqpoint{3.856143in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.757333in}}{\pgfqpoint{3.882874in}{1.757733in}}{\pgfqpoint{3.883587in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.759160in}}{\pgfqpoint{3.884701in}{1.760128in}}{\pgfqpoint{3.884701in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.762145in}}{\pgfqpoint{3.884301in}{1.763113in}}{\pgfqpoint{3.883587in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.764539in}}{\pgfqpoint{3.881906in}{1.764940in}}{\pgfqpoint{3.880898in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.764940in}}{\pgfqpoint{3.878921in}{1.764539in}}{\pgfqpoint{3.878208in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.763113in}}{\pgfqpoint{3.877094in}{1.762145in}}{\pgfqpoint{3.877094in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.760128in}}{\pgfqpoint{3.877495in}{1.759160in}}{\pgfqpoint{3.878208in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.757733in}}{\pgfqpoint{3.879889in}{1.757333in}}{\pgfqpoint{3.880898in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.757333in}}{\pgfqpoint{3.932383in}{1.757733in}}{\pgfqpoint{3.933097in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.759160in}}{\pgfqpoint{3.934211in}{1.760128in}}{\pgfqpoint{3.934211in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.762145in}}{\pgfqpoint{3.933810in}{1.763113in}}{\pgfqpoint{3.933097in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.764539in}}{\pgfqpoint{3.931416in}{1.764940in}}{\pgfqpoint{3.930407in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.764940in}}{\pgfqpoint{3.928431in}{1.764539in}}{\pgfqpoint{3.927718in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.763113in}}{\pgfqpoint{3.926604in}{1.762145in}}{\pgfqpoint{3.926604in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.760128in}}{\pgfqpoint{3.927004in}{1.759160in}}{\pgfqpoint{3.927718in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.757733in}}{\pgfqpoint{3.929398in}{1.757333in}}{\pgfqpoint{3.930407in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.757333in}}{\pgfqpoint{3.957138in}{1.757733in}}{\pgfqpoint{3.957851in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{1.759160in}}{\pgfqpoint{3.958966in}{1.760128in}}{\pgfqpoint{3.958966in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{1.762145in}}{\pgfqpoint{3.958565in}{1.763113in}}{\pgfqpoint{3.957851in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{1.764539in}}{\pgfqpoint{3.956171in}{1.764940in}}{\pgfqpoint{3.955162in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{1.764940in}}{\pgfqpoint{3.953186in}{1.764539in}}{\pgfqpoint{3.952472in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{1.763113in}}{\pgfqpoint{3.951358in}{1.762145in}}{\pgfqpoint{3.951358in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{1.760128in}}{\pgfqpoint{3.951759in}{1.759160in}}{\pgfqpoint{3.952472in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{1.757733in}}{\pgfqpoint{3.954153in}{1.757333in}}{\pgfqpoint{3.955162in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.757333in}}{\pgfqpoint{3.981893in}{1.757733in}}{\pgfqpoint{3.982606in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.759160in}}{\pgfqpoint{3.983720in}{1.760128in}}{\pgfqpoint{3.983720in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.762145in}}{\pgfqpoint{3.983319in}{1.763113in}}{\pgfqpoint{3.982606in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.764539in}}{\pgfqpoint{3.980925in}{1.764940in}}{\pgfqpoint{3.979917in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.764940in}}{\pgfqpoint{3.977940in}{1.764539in}}{\pgfqpoint{3.977227in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.763113in}}{\pgfqpoint{3.976113in}{1.762145in}}{\pgfqpoint{3.976113in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.760128in}}{\pgfqpoint{3.976514in}{1.759160in}}{\pgfqpoint{3.977227in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.757733in}}{\pgfqpoint{3.978908in}{1.757333in}}{\pgfqpoint{3.979917in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.757333in}}{\pgfqpoint{4.006648in}{1.757733in}}{\pgfqpoint{4.007361in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.759160in}}{\pgfqpoint{4.008475in}{1.760128in}}{\pgfqpoint{4.008475in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.762145in}}{\pgfqpoint{4.008074in}{1.763113in}}{\pgfqpoint{4.007361in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.764539in}}{\pgfqpoint{4.005680in}{1.764940in}}{\pgfqpoint{4.004671in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.764940in}}{\pgfqpoint{4.002695in}{1.764539in}}{\pgfqpoint{4.001982in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.763113in}}{\pgfqpoint{4.000868in}{1.762145in}}{\pgfqpoint{4.000868in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.760128in}}{\pgfqpoint{4.001269in}{1.759160in}}{\pgfqpoint{4.001982in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.757733in}}{\pgfqpoint{4.003663in}{1.757333in}}{\pgfqpoint{4.004671in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.757333in}}{\pgfqpoint{4.031402in}{1.757733in}}{\pgfqpoint{4.032116in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.759160in}}{\pgfqpoint{4.033230in}{1.760128in}}{\pgfqpoint{4.033230in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.762145in}}{\pgfqpoint{4.032829in}{1.763113in}}{\pgfqpoint{4.032116in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.764539in}}{\pgfqpoint{4.030435in}{1.764940in}}{\pgfqpoint{4.029426in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.764940in}}{\pgfqpoint{4.027450in}{1.764539in}}{\pgfqpoint{4.026737in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.763113in}}{\pgfqpoint{4.025622in}{1.762145in}}{\pgfqpoint{4.025622in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.760128in}}{\pgfqpoint{4.026023in}{1.759160in}}{\pgfqpoint{4.026737in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.757733in}}{\pgfqpoint{4.028417in}{1.757333in}}{\pgfqpoint{4.029426in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.757333in}}{\pgfqpoint{4.080912in}{1.757733in}}{\pgfqpoint{4.081625in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.759160in}}{\pgfqpoint{4.082739in}{1.760128in}}{\pgfqpoint{4.082739in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.762145in}}{\pgfqpoint{4.082338in}{1.763113in}}{\pgfqpoint{4.081625in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.764539in}}{\pgfqpoint{4.079944in}{1.764940in}}{\pgfqpoint{4.078936in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.764940in}}{\pgfqpoint{4.076959in}{1.764539in}}{\pgfqpoint{4.076246in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.763113in}}{\pgfqpoint{4.075132in}{1.762145in}}{\pgfqpoint{4.075132in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.760128in}}{\pgfqpoint{4.075533in}{1.759160in}}{\pgfqpoint{4.076246in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.757733in}}{\pgfqpoint{4.077927in}{1.757333in}}{\pgfqpoint{4.078936in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.757333in}}{\pgfqpoint{4.105667in}{1.757733in}}{\pgfqpoint{4.106380in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.759160in}}{\pgfqpoint{4.107494in}{1.760128in}}{\pgfqpoint{4.107494in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.762145in}}{\pgfqpoint{4.107093in}{1.763113in}}{\pgfqpoint{4.106380in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.764539in}}{\pgfqpoint{4.104699in}{1.764940in}}{\pgfqpoint{4.103690in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.764940in}}{\pgfqpoint{4.101714in}{1.764539in}}{\pgfqpoint{4.101001in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.763113in}}{\pgfqpoint{4.099887in}{1.762145in}}{\pgfqpoint{4.099887in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.760128in}}{\pgfqpoint{4.100287in}{1.759160in}}{\pgfqpoint{4.101001in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.757733in}}{\pgfqpoint{4.102682in}{1.757333in}}{\pgfqpoint{4.103690in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.757333in}}{\pgfqpoint{4.155176in}{1.757733in}}{\pgfqpoint{4.155889in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.759160in}}{\pgfqpoint{4.157003in}{1.760128in}}{\pgfqpoint{4.157003in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.762145in}}{\pgfqpoint{4.156603in}{1.763113in}}{\pgfqpoint{4.155889in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.764539in}}{\pgfqpoint{4.154209in}{1.764940in}}{\pgfqpoint{4.153200in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.764940in}}{\pgfqpoint{4.151224in}{1.764539in}}{\pgfqpoint{4.150510in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.763113in}}{\pgfqpoint{4.149396in}{1.762145in}}{\pgfqpoint{4.149396in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.760128in}}{\pgfqpoint{4.149797in}{1.759160in}}{\pgfqpoint{4.150510in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.757733in}}{\pgfqpoint{4.152191in}{1.757333in}}{\pgfqpoint{4.153200in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.757333in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.757333in}}{\pgfqpoint{4.179931in}{1.757733in}}{\pgfqpoint{4.180644in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.759160in}}{\pgfqpoint{4.181758in}{1.760128in}}{\pgfqpoint{4.181758in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.762145in}}{\pgfqpoint{4.181357in}{1.763113in}}{\pgfqpoint{4.180644in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.764539in}}{\pgfqpoint{4.178963in}{1.764940in}}{\pgfqpoint{4.177955in}{1.764940in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.764940in}}{\pgfqpoint{4.175978in}{1.764539in}}{\pgfqpoint{4.175265in}{1.763826in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.763113in}}{\pgfqpoint{4.174151in}{1.762145in}}{\pgfqpoint{4.174151in}{1.761136in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.760128in}}{\pgfqpoint{4.174552in}{1.759160in}}{\pgfqpoint{4.175265in}{1.758447in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.757733in}}{\pgfqpoint{4.176946in}{1.757333in}}{\pgfqpoint{4.177955in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.757333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.783963in}}{\pgfqpoint{0.739022in}{1.784364in}}{\pgfqpoint{0.739735in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.785791in}}{\pgfqpoint{0.740849in}{1.786758in}}{\pgfqpoint{0.740849in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.788776in}}{\pgfqpoint{0.740449in}{1.789743in}}{\pgfqpoint{0.739735in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.791170in}}{\pgfqpoint{0.738054in}{1.791570in}}{\pgfqpoint{0.737046in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.791570in}}{\pgfqpoint{0.735069in}{1.791170in}}{\pgfqpoint{0.734356in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.789743in}}{\pgfqpoint{0.733242in}{1.788776in}}{\pgfqpoint{0.733242in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.786758in}}{\pgfqpoint{0.733643in}{1.785791in}}{\pgfqpoint{0.734356in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.784364in}}{\pgfqpoint{0.736037in}{1.783963in}}{\pgfqpoint{0.737046in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940218in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{2.941226in}{1.783963in}}{\pgfqpoint{2.942194in}{1.784364in}}{\pgfqpoint{2.942907in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{2.943620in}{1.785791in}}{\pgfqpoint{2.944021in}{1.786758in}}{\pgfqpoint{2.944021in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{2.944021in}{1.788776in}}{\pgfqpoint{2.943620in}{1.789743in}}{\pgfqpoint{2.942907in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{2.942194in}{1.791170in}}{\pgfqpoint{2.941226in}{1.791570in}}{\pgfqpoint{2.940218in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{2.939209in}{1.791570in}}{\pgfqpoint{2.938241in}{1.791170in}}{\pgfqpoint{2.937528in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{2.936815in}{1.789743in}}{\pgfqpoint{2.936414in}{1.788776in}}{\pgfqpoint{2.936414in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{2.936414in}{1.786758in}}{\pgfqpoint{2.936815in}{1.785791in}}{\pgfqpoint{2.937528in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{2.938241in}{1.784364in}}{\pgfqpoint{2.939209in}{1.783963in}}{\pgfqpoint{2.940218in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{2.940218in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989727in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{2.990736in}{1.783963in}}{\pgfqpoint{2.991703in}{1.784364in}}{\pgfqpoint{2.992417in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{2.993130in}{1.785791in}}{\pgfqpoint{2.993531in}{1.786758in}}{\pgfqpoint{2.993531in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{2.993531in}{1.788776in}}{\pgfqpoint{2.993130in}{1.789743in}}{\pgfqpoint{2.992417in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{2.991703in}{1.791170in}}{\pgfqpoint{2.990736in}{1.791570in}}{\pgfqpoint{2.989727in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{2.988718in}{1.791570in}}{\pgfqpoint{2.987751in}{1.791170in}}{\pgfqpoint{2.987037in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{2.986324in}{1.789743in}}{\pgfqpoint{2.985923in}{1.788776in}}{\pgfqpoint{2.985923in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{2.985923in}{1.786758in}}{\pgfqpoint{2.986324in}{1.785791in}}{\pgfqpoint{2.987037in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{2.987751in}{1.784364in}}{\pgfqpoint{2.988718in}{1.783963in}}{\pgfqpoint{2.989727in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{2.989727in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.783963in}}{\pgfqpoint{3.065968in}{1.784364in}}{\pgfqpoint{3.066681in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.785791in}}{\pgfqpoint{3.067795in}{1.786758in}}{\pgfqpoint{3.067795in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.788776in}}{\pgfqpoint{3.067394in}{1.789743in}}{\pgfqpoint{3.066681in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.791170in}}{\pgfqpoint{3.065000in}{1.791570in}}{\pgfqpoint{3.063991in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.791570in}}{\pgfqpoint{3.062015in}{1.791170in}}{\pgfqpoint{3.061302in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.789743in}}{\pgfqpoint{3.060188in}{1.788776in}}{\pgfqpoint{3.060188in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.786758in}}{\pgfqpoint{3.060588in}{1.785791in}}{\pgfqpoint{3.061302in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.784364in}}{\pgfqpoint{3.062983in}{1.783963in}}{\pgfqpoint{3.063991in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.783963in}}{\pgfqpoint{3.090722in}{1.784364in}}{\pgfqpoint{3.091436in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.785791in}}{\pgfqpoint{3.092550in}{1.786758in}}{\pgfqpoint{3.092550in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.788776in}}{\pgfqpoint{3.092149in}{1.789743in}}{\pgfqpoint{3.091436in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.791170in}}{\pgfqpoint{3.089755in}{1.791570in}}{\pgfqpoint{3.088746in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.791570in}}{\pgfqpoint{3.086770in}{1.791170in}}{\pgfqpoint{3.086056in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.789743in}}{\pgfqpoint{3.084942in}{1.788776in}}{\pgfqpoint{3.084942in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.786758in}}{\pgfqpoint{3.085343in}{1.785791in}}{\pgfqpoint{3.086056in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.784364in}}{\pgfqpoint{3.087737in}{1.783963in}}{\pgfqpoint{3.088746in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{1.783963in}}{\pgfqpoint{3.140232in}{1.784364in}}{\pgfqpoint{3.140945in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{1.785791in}}{\pgfqpoint{3.142059in}{1.786758in}}{\pgfqpoint{3.142059in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{1.788776in}}{\pgfqpoint{3.141658in}{1.789743in}}{\pgfqpoint{3.140945in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{1.791170in}}{\pgfqpoint{3.139264in}{1.791570in}}{\pgfqpoint{3.138255in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{1.791570in}}{\pgfqpoint{3.136279in}{1.791170in}}{\pgfqpoint{3.135566in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{1.789743in}}{\pgfqpoint{3.134452in}{1.788776in}}{\pgfqpoint{3.134452in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{1.786758in}}{\pgfqpoint{3.134853in}{1.785791in}}{\pgfqpoint{3.135566in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{1.784364in}}{\pgfqpoint{3.137247in}{1.783963in}}{\pgfqpoint{3.138255in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163010in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{3.164019in}{1.783963in}}{\pgfqpoint{3.164987in}{1.784364in}}{\pgfqpoint{3.165700in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.166413in}{1.785791in}}{\pgfqpoint{3.166814in}{1.786758in}}{\pgfqpoint{3.166814in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.166814in}{1.788776in}}{\pgfqpoint{3.166413in}{1.789743in}}{\pgfqpoint{3.165700in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.164987in}{1.791170in}}{\pgfqpoint{3.164019in}{1.791570in}}{\pgfqpoint{3.163010in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{3.162001in}{1.791570in}}{\pgfqpoint{3.161034in}{1.791170in}}{\pgfqpoint{3.160321in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.159607in}{1.789743in}}{\pgfqpoint{3.159207in}{1.788776in}}{\pgfqpoint{3.159207in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.159207in}{1.786758in}}{\pgfqpoint{3.159607in}{1.785791in}}{\pgfqpoint{3.160321in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.161034in}{1.784364in}}{\pgfqpoint{3.162001in}{1.783963in}}{\pgfqpoint{3.163010in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{3.163010in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{1.783963in}}{\pgfqpoint{3.214496in}{1.784364in}}{\pgfqpoint{3.215209in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{1.785791in}}{\pgfqpoint{3.216323in}{1.786758in}}{\pgfqpoint{3.216323in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{1.788776in}}{\pgfqpoint{3.215923in}{1.789743in}}{\pgfqpoint{3.215209in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{1.791170in}}{\pgfqpoint{3.213528in}{1.791570in}}{\pgfqpoint{3.212520in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{1.791570in}}{\pgfqpoint{3.210543in}{1.791170in}}{\pgfqpoint{3.209830in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{1.789743in}}{\pgfqpoint{3.208716in}{1.788776in}}{\pgfqpoint{3.208716in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{1.786758in}}{\pgfqpoint{3.209117in}{1.785791in}}{\pgfqpoint{3.209830in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{1.784364in}}{\pgfqpoint{3.211511in}{1.783963in}}{\pgfqpoint{3.212520in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237274in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{3.238283in}{1.783963in}}{\pgfqpoint{3.239251in}{1.784364in}}{\pgfqpoint{3.239964in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.240677in}{1.785791in}}{\pgfqpoint{3.241078in}{1.786758in}}{\pgfqpoint{3.241078in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.241078in}{1.788776in}}{\pgfqpoint{3.240677in}{1.789743in}}{\pgfqpoint{3.239964in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.239251in}{1.791170in}}{\pgfqpoint{3.238283in}{1.791570in}}{\pgfqpoint{3.237274in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{3.236266in}{1.791570in}}{\pgfqpoint{3.235298in}{1.791170in}}{\pgfqpoint{3.234585in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.233872in}{1.789743in}}{\pgfqpoint{3.233471in}{1.788776in}}{\pgfqpoint{3.233471in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.233471in}{1.786758in}}{\pgfqpoint{3.233872in}{1.785791in}}{\pgfqpoint{3.234585in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.235298in}{1.784364in}}{\pgfqpoint{3.236266in}{1.783963in}}{\pgfqpoint{3.237274in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{3.237274in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{1.783963in}}{\pgfqpoint{3.288760in}{1.784364in}}{\pgfqpoint{3.289473in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{1.785791in}}{\pgfqpoint{3.290588in}{1.786758in}}{\pgfqpoint{3.290588in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{1.788776in}}{\pgfqpoint{3.290187in}{1.789743in}}{\pgfqpoint{3.289473in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{1.791170in}}{\pgfqpoint{3.287793in}{1.791570in}}{\pgfqpoint{3.286784in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{1.791570in}}{\pgfqpoint{3.284808in}{1.791170in}}{\pgfqpoint{3.284094in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{1.789743in}}{\pgfqpoint{3.282980in}{1.788776in}}{\pgfqpoint{3.282980in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{1.786758in}}{\pgfqpoint{3.283381in}{1.785791in}}{\pgfqpoint{3.284094in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{1.784364in}}{\pgfqpoint{3.285775in}{1.783963in}}{\pgfqpoint{3.286784in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{1.783963in}}{\pgfqpoint{3.313515in}{1.784364in}}{\pgfqpoint{3.314228in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{1.785791in}}{\pgfqpoint{3.315342in}{1.786758in}}{\pgfqpoint{3.315342in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{1.788776in}}{\pgfqpoint{3.314942in}{1.789743in}}{\pgfqpoint{3.314228in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{1.791170in}}{\pgfqpoint{3.312547in}{1.791570in}}{\pgfqpoint{3.311539in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{1.791570in}}{\pgfqpoint{3.309562in}{1.791170in}}{\pgfqpoint{3.308849in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{1.789743in}}{\pgfqpoint{3.307735in}{1.788776in}}{\pgfqpoint{3.307735in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{1.786758in}}{\pgfqpoint{3.308136in}{1.785791in}}{\pgfqpoint{3.308849in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{1.784364in}}{\pgfqpoint{3.310530in}{1.783963in}}{\pgfqpoint{3.311539in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{1.783963in}}{\pgfqpoint{3.363024in}{1.784364in}}{\pgfqpoint{3.363738in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{1.785791in}}{\pgfqpoint{3.364852in}{1.786758in}}{\pgfqpoint{3.364852in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{1.788776in}}{\pgfqpoint{3.364451in}{1.789743in}}{\pgfqpoint{3.363738in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{1.791170in}}{\pgfqpoint{3.362057in}{1.791570in}}{\pgfqpoint{3.361048in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{1.791570in}}{\pgfqpoint{3.359072in}{1.791170in}}{\pgfqpoint{3.358359in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{1.789743in}}{\pgfqpoint{3.357245in}{1.788776in}}{\pgfqpoint{3.357245in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{1.786758in}}{\pgfqpoint{3.357645in}{1.785791in}}{\pgfqpoint{3.358359in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{1.784364in}}{\pgfqpoint{3.360039in}{1.783963in}}{\pgfqpoint{3.361048in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{1.783963in}}{\pgfqpoint{3.387779in}{1.784364in}}{\pgfqpoint{3.388492in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{1.785791in}}{\pgfqpoint{3.389607in}{1.786758in}}{\pgfqpoint{3.389607in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{1.788776in}}{\pgfqpoint{3.389206in}{1.789743in}}{\pgfqpoint{3.388492in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{1.791170in}}{\pgfqpoint{3.386812in}{1.791570in}}{\pgfqpoint{3.385803in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{1.791570in}}{\pgfqpoint{3.383827in}{1.791170in}}{\pgfqpoint{3.383113in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{1.789743in}}{\pgfqpoint{3.381999in}{1.788776in}}{\pgfqpoint{3.381999in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{1.786758in}}{\pgfqpoint{3.382400in}{1.785791in}}{\pgfqpoint{3.383113in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{1.784364in}}{\pgfqpoint{3.384794in}{1.783963in}}{\pgfqpoint{3.385803in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.783963in}}{\pgfqpoint{3.486798in}{1.784364in}}{\pgfqpoint{3.487511in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.785791in}}{\pgfqpoint{3.488625in}{1.786758in}}{\pgfqpoint{3.488625in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{1.788776in}}{\pgfqpoint{3.488225in}{1.789743in}}{\pgfqpoint{3.487511in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{1.791170in}}{\pgfqpoint{3.485831in}{1.791570in}}{\pgfqpoint{3.484822in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{1.791570in}}{\pgfqpoint{3.482846in}{1.791170in}}{\pgfqpoint{3.482132in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{1.789743in}}{\pgfqpoint{3.481018in}{1.788776in}}{\pgfqpoint{3.481018in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.786758in}}{\pgfqpoint{3.481419in}{1.785791in}}{\pgfqpoint{3.482132in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.784364in}}{\pgfqpoint{3.483813in}{1.783963in}}{\pgfqpoint{3.484822in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{1.783963in}}{\pgfqpoint{3.561062in}{1.784364in}}{\pgfqpoint{3.561776in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{1.785791in}}{\pgfqpoint{3.562890in}{1.786758in}}{\pgfqpoint{3.562890in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{1.788776in}}{\pgfqpoint{3.562489in}{1.789743in}}{\pgfqpoint{3.561776in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{1.791170in}}{\pgfqpoint{3.560095in}{1.791570in}}{\pgfqpoint{3.559086in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{1.791570in}}{\pgfqpoint{3.557110in}{1.791170in}}{\pgfqpoint{3.556396in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{1.789743in}}{\pgfqpoint{3.555282in}{1.788776in}}{\pgfqpoint{3.555282in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{1.786758in}}{\pgfqpoint{3.555683in}{1.785791in}}{\pgfqpoint{3.556396in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{1.784364in}}{\pgfqpoint{3.558077in}{1.783963in}}{\pgfqpoint{3.559086in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.783963in}}{\pgfqpoint{3.635327in}{1.784364in}}{\pgfqpoint{3.636040in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.785791in}}{\pgfqpoint{3.637154in}{1.786758in}}{\pgfqpoint{3.637154in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.788776in}}{\pgfqpoint{3.636753in}{1.789743in}}{\pgfqpoint{3.636040in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.791170in}}{\pgfqpoint{3.634359in}{1.791570in}}{\pgfqpoint{3.633350in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.791570in}}{\pgfqpoint{3.631374in}{1.791170in}}{\pgfqpoint{3.630661in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.789743in}}{\pgfqpoint{3.629547in}{1.788776in}}{\pgfqpoint{3.629547in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.786758in}}{\pgfqpoint{3.629947in}{1.785791in}}{\pgfqpoint{3.630661in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.784364in}}{\pgfqpoint{3.632342in}{1.783963in}}{\pgfqpoint{3.633350in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.783963in}}{\pgfqpoint{3.660081in}{1.784364in}}{\pgfqpoint{3.660795in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.785791in}}{\pgfqpoint{3.661909in}{1.786758in}}{\pgfqpoint{3.661909in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.788776in}}{\pgfqpoint{3.661508in}{1.789743in}}{\pgfqpoint{3.660795in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.791170in}}{\pgfqpoint{3.659114in}{1.791570in}}{\pgfqpoint{3.658105in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.791570in}}{\pgfqpoint{3.656129in}{1.791170in}}{\pgfqpoint{3.655415in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.789743in}}{\pgfqpoint{3.654301in}{1.788776in}}{\pgfqpoint{3.654301in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.786758in}}{\pgfqpoint{3.654702in}{1.785791in}}{\pgfqpoint{3.655415in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.784364in}}{\pgfqpoint{3.657096in}{1.783963in}}{\pgfqpoint{3.658105in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.783963in}}{\pgfqpoint{3.709591in}{1.784364in}}{\pgfqpoint{3.710304in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.785791in}}{\pgfqpoint{3.711418in}{1.786758in}}{\pgfqpoint{3.711418in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.788776in}}{\pgfqpoint{3.711017in}{1.789743in}}{\pgfqpoint{3.710304in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.791170in}}{\pgfqpoint{3.708623in}{1.791570in}}{\pgfqpoint{3.707615in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.791570in}}{\pgfqpoint{3.705638in}{1.791170in}}{\pgfqpoint{3.704925in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.789743in}}{\pgfqpoint{3.703811in}{1.788776in}}{\pgfqpoint{3.703811in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.786758in}}{\pgfqpoint{3.704212in}{1.785791in}}{\pgfqpoint{3.704925in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.784364in}}{\pgfqpoint{3.706606in}{1.783963in}}{\pgfqpoint{3.707615in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{1.783963in}}{\pgfqpoint{3.783855in}{1.784364in}}{\pgfqpoint{3.784568in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{1.785791in}}{\pgfqpoint{3.785682in}{1.786758in}}{\pgfqpoint{3.785682in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{1.788776in}}{\pgfqpoint{3.785282in}{1.789743in}}{\pgfqpoint{3.784568in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{1.791170in}}{\pgfqpoint{3.782887in}{1.791570in}}{\pgfqpoint{3.781879in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{1.791570in}}{\pgfqpoint{3.779902in}{1.791170in}}{\pgfqpoint{3.779189in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{1.789743in}}{\pgfqpoint{3.778075in}{1.788776in}}{\pgfqpoint{3.778075in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{1.786758in}}{\pgfqpoint{3.778476in}{1.785791in}}{\pgfqpoint{3.779189in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{1.784364in}}{\pgfqpoint{3.780870in}{1.783963in}}{\pgfqpoint{3.781879in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.783963in}}{\pgfqpoint{3.808610in}{1.784364in}}{\pgfqpoint{3.809323in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.785791in}}{\pgfqpoint{3.810437in}{1.786758in}}{\pgfqpoint{3.810437in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.788776in}}{\pgfqpoint{3.810036in}{1.789743in}}{\pgfqpoint{3.809323in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.791170in}}{\pgfqpoint{3.807642in}{1.791570in}}{\pgfqpoint{3.806633in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.791570in}}{\pgfqpoint{3.804657in}{1.791170in}}{\pgfqpoint{3.803944in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.789743in}}{\pgfqpoint{3.802830in}{1.788776in}}{\pgfqpoint{3.802830in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.786758in}}{\pgfqpoint{3.803231in}{1.785791in}}{\pgfqpoint{3.803944in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.784364in}}{\pgfqpoint{3.805625in}{1.783963in}}{\pgfqpoint{3.806633in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.783963in}}{\pgfqpoint{3.833364in}{1.784364in}}{\pgfqpoint{3.834078in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.785791in}}{\pgfqpoint{3.835192in}{1.786758in}}{\pgfqpoint{3.835192in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.788776in}}{\pgfqpoint{3.834791in}{1.789743in}}{\pgfqpoint{3.834078in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.791170in}}{\pgfqpoint{3.832397in}{1.791570in}}{\pgfqpoint{3.831388in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.791570in}}{\pgfqpoint{3.829412in}{1.791170in}}{\pgfqpoint{3.828699in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.789743in}}{\pgfqpoint{3.827585in}{1.788776in}}{\pgfqpoint{3.827585in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.786758in}}{\pgfqpoint{3.827985in}{1.785791in}}{\pgfqpoint{3.828699in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.784364in}}{\pgfqpoint{3.830379in}{1.783963in}}{\pgfqpoint{3.831388in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.783963in}}{\pgfqpoint{3.858119in}{1.784364in}}{\pgfqpoint{3.858833in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.785791in}}{\pgfqpoint{3.859947in}{1.786758in}}{\pgfqpoint{3.859947in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.788776in}}{\pgfqpoint{3.859546in}{1.789743in}}{\pgfqpoint{3.858833in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.791170in}}{\pgfqpoint{3.857152in}{1.791570in}}{\pgfqpoint{3.856143in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.791570in}}{\pgfqpoint{3.854167in}{1.791170in}}{\pgfqpoint{3.853453in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.789743in}}{\pgfqpoint{3.852339in}{1.788776in}}{\pgfqpoint{3.852339in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.786758in}}{\pgfqpoint{3.852740in}{1.785791in}}{\pgfqpoint{3.853453in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.784364in}}{\pgfqpoint{3.855134in}{1.783963in}}{\pgfqpoint{3.856143in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.783963in}}{\pgfqpoint{3.882874in}{1.784364in}}{\pgfqpoint{3.883587in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.785791in}}{\pgfqpoint{3.884701in}{1.786758in}}{\pgfqpoint{3.884701in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.788776in}}{\pgfqpoint{3.884301in}{1.789743in}}{\pgfqpoint{3.883587in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.791170in}}{\pgfqpoint{3.881906in}{1.791570in}}{\pgfqpoint{3.880898in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.791570in}}{\pgfqpoint{3.878921in}{1.791170in}}{\pgfqpoint{3.878208in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.789743in}}{\pgfqpoint{3.877094in}{1.788776in}}{\pgfqpoint{3.877094in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.786758in}}{\pgfqpoint{3.877495in}{1.785791in}}{\pgfqpoint{3.878208in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.784364in}}{\pgfqpoint{3.879889in}{1.783963in}}{\pgfqpoint{3.880898in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.783963in}}{\pgfqpoint{3.932383in}{1.784364in}}{\pgfqpoint{3.933097in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.785791in}}{\pgfqpoint{3.934211in}{1.786758in}}{\pgfqpoint{3.934211in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.788776in}}{\pgfqpoint{3.933810in}{1.789743in}}{\pgfqpoint{3.933097in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.791170in}}{\pgfqpoint{3.931416in}{1.791570in}}{\pgfqpoint{3.930407in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.791570in}}{\pgfqpoint{3.928431in}{1.791170in}}{\pgfqpoint{3.927718in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.789743in}}{\pgfqpoint{3.926604in}{1.788776in}}{\pgfqpoint{3.926604in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.786758in}}{\pgfqpoint{3.927004in}{1.785791in}}{\pgfqpoint{3.927718in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.784364in}}{\pgfqpoint{3.929398in}{1.783963in}}{\pgfqpoint{3.930407in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.783963in}}{\pgfqpoint{4.006648in}{1.784364in}}{\pgfqpoint{4.007361in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.785791in}}{\pgfqpoint{4.008475in}{1.786758in}}{\pgfqpoint{4.008475in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.788776in}}{\pgfqpoint{4.008074in}{1.789743in}}{\pgfqpoint{4.007361in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.791170in}}{\pgfqpoint{4.005680in}{1.791570in}}{\pgfqpoint{4.004671in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.791570in}}{\pgfqpoint{4.002695in}{1.791170in}}{\pgfqpoint{4.001982in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.789743in}}{\pgfqpoint{4.000868in}{1.788776in}}{\pgfqpoint{4.000868in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.786758in}}{\pgfqpoint{4.001269in}{1.785791in}}{\pgfqpoint{4.001982in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.784364in}}{\pgfqpoint{4.003663in}{1.783963in}}{\pgfqpoint{4.004671in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.783963in}}{\pgfqpoint{4.031402in}{1.784364in}}{\pgfqpoint{4.032116in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.785791in}}{\pgfqpoint{4.033230in}{1.786758in}}{\pgfqpoint{4.033230in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.788776in}}{\pgfqpoint{4.032829in}{1.789743in}}{\pgfqpoint{4.032116in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.791170in}}{\pgfqpoint{4.030435in}{1.791570in}}{\pgfqpoint{4.029426in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.791570in}}{\pgfqpoint{4.027450in}{1.791170in}}{\pgfqpoint{4.026737in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.789743in}}{\pgfqpoint{4.025622in}{1.788776in}}{\pgfqpoint{4.025622in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.786758in}}{\pgfqpoint{4.026023in}{1.785791in}}{\pgfqpoint{4.026737in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.784364in}}{\pgfqpoint{4.028417in}{1.783963in}}{\pgfqpoint{4.029426in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.783963in}}{\pgfqpoint{4.080912in}{1.784364in}}{\pgfqpoint{4.081625in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.785791in}}{\pgfqpoint{4.082739in}{1.786758in}}{\pgfqpoint{4.082739in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.788776in}}{\pgfqpoint{4.082338in}{1.789743in}}{\pgfqpoint{4.081625in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.791170in}}{\pgfqpoint{4.079944in}{1.791570in}}{\pgfqpoint{4.078936in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.791570in}}{\pgfqpoint{4.076959in}{1.791170in}}{\pgfqpoint{4.076246in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.789743in}}{\pgfqpoint{4.075132in}{1.788776in}}{\pgfqpoint{4.075132in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.786758in}}{\pgfqpoint{4.075533in}{1.785791in}}{\pgfqpoint{4.076246in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.784364in}}{\pgfqpoint{4.077927in}{1.783963in}}{\pgfqpoint{4.078936in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.783963in}}{\pgfqpoint{4.105667in}{1.784364in}}{\pgfqpoint{4.106380in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.785791in}}{\pgfqpoint{4.107494in}{1.786758in}}{\pgfqpoint{4.107494in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.788776in}}{\pgfqpoint{4.107093in}{1.789743in}}{\pgfqpoint{4.106380in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.791170in}}{\pgfqpoint{4.104699in}{1.791570in}}{\pgfqpoint{4.103690in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.791570in}}{\pgfqpoint{4.101714in}{1.791170in}}{\pgfqpoint{4.101001in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.789743in}}{\pgfqpoint{4.099887in}{1.788776in}}{\pgfqpoint{4.099887in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.786758in}}{\pgfqpoint{4.100287in}{1.785791in}}{\pgfqpoint{4.101001in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.784364in}}{\pgfqpoint{4.102682in}{1.783963in}}{\pgfqpoint{4.103690in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.783963in}}{\pgfqpoint{4.155176in}{1.784364in}}{\pgfqpoint{4.155889in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.785791in}}{\pgfqpoint{4.157003in}{1.786758in}}{\pgfqpoint{4.157003in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.788776in}}{\pgfqpoint{4.156603in}{1.789743in}}{\pgfqpoint{4.155889in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.791170in}}{\pgfqpoint{4.154209in}{1.791570in}}{\pgfqpoint{4.153200in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.791570in}}{\pgfqpoint{4.151224in}{1.791170in}}{\pgfqpoint{4.150510in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.789743in}}{\pgfqpoint{4.149396in}{1.788776in}}{\pgfqpoint{4.149396in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.786758in}}{\pgfqpoint{4.149797in}{1.785791in}}{\pgfqpoint{4.150510in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.784364in}}{\pgfqpoint{4.152191in}{1.783963in}}{\pgfqpoint{4.153200in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.783963in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.783963in}}{\pgfqpoint{4.179931in}{1.784364in}}{\pgfqpoint{4.180644in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.785791in}}{\pgfqpoint{4.181758in}{1.786758in}}{\pgfqpoint{4.181758in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.788776in}}{\pgfqpoint{4.181357in}{1.789743in}}{\pgfqpoint{4.180644in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.791170in}}{\pgfqpoint{4.178963in}{1.791570in}}{\pgfqpoint{4.177955in}{1.791570in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.791570in}}{\pgfqpoint{4.175978in}{1.791170in}}{\pgfqpoint{4.175265in}{1.790456in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.789743in}}{\pgfqpoint{4.174151in}{1.788776in}}{\pgfqpoint{4.174151in}{1.787767in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.786758in}}{\pgfqpoint{4.174552in}{1.785791in}}{\pgfqpoint{4.175265in}{1.785077in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.784364in}}{\pgfqpoint{4.176946in}{1.783963in}}{\pgfqpoint{4.177955in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.783963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.810594in}}{\pgfqpoint{0.739022in}{1.810995in}}{\pgfqpoint{0.739735in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.812421in}}{\pgfqpoint{0.740849in}{1.813389in}}{\pgfqpoint{0.740849in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.815406in}}{\pgfqpoint{0.740449in}{1.816374in}}{\pgfqpoint{0.739735in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.817800in}}{\pgfqpoint{0.738054in}{1.818201in}}{\pgfqpoint{0.737046in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.818201in}}{\pgfqpoint{0.735069in}{1.817800in}}{\pgfqpoint{0.734356in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.816374in}}{\pgfqpoint{0.733242in}{1.815406in}}{\pgfqpoint{0.733242in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.813389in}}{\pgfqpoint{0.733643in}{1.812421in}}{\pgfqpoint{0.734356in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.810995in}}{\pgfqpoint{0.736037in}{1.810594in}}{\pgfqpoint{0.737046in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964972in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{2.965981in}{1.810594in}}{\pgfqpoint{2.966949in}{1.810995in}}{\pgfqpoint{2.967662in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{2.968375in}{1.812421in}}{\pgfqpoint{2.968776in}{1.813389in}}{\pgfqpoint{2.968776in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{2.968776in}{1.815406in}}{\pgfqpoint{2.968375in}{1.816374in}}{\pgfqpoint{2.967662in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{2.966949in}{1.817800in}}{\pgfqpoint{2.965981in}{1.818201in}}{\pgfqpoint{2.964972in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{2.963964in}{1.818201in}}{\pgfqpoint{2.962996in}{1.817800in}}{\pgfqpoint{2.962283in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{2.961569in}{1.816374in}}{\pgfqpoint{2.961169in}{1.815406in}}{\pgfqpoint{2.961169in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{2.961169in}{1.813389in}}{\pgfqpoint{2.961569in}{1.812421in}}{\pgfqpoint{2.962283in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{2.962996in}{1.810995in}}{\pgfqpoint{2.963964in}{1.810594in}}{\pgfqpoint{2.964972in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{2.964972in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989727in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{2.990736in}{1.810594in}}{\pgfqpoint{2.991703in}{1.810995in}}{\pgfqpoint{2.992417in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{2.993130in}{1.812421in}}{\pgfqpoint{2.993531in}{1.813389in}}{\pgfqpoint{2.993531in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{2.993531in}{1.815406in}}{\pgfqpoint{2.993130in}{1.816374in}}{\pgfqpoint{2.992417in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{2.991703in}{1.817800in}}{\pgfqpoint{2.990736in}{1.818201in}}{\pgfqpoint{2.989727in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{2.988718in}{1.818201in}}{\pgfqpoint{2.987751in}{1.817800in}}{\pgfqpoint{2.987037in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{2.986324in}{1.816374in}}{\pgfqpoint{2.985923in}{1.815406in}}{\pgfqpoint{2.985923in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{2.985923in}{1.813389in}}{\pgfqpoint{2.986324in}{1.812421in}}{\pgfqpoint{2.987037in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{2.987751in}{1.810995in}}{\pgfqpoint{2.988718in}{1.810594in}}{\pgfqpoint{2.989727in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{2.989727in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063991in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{3.065000in}{1.810594in}}{\pgfqpoint{3.065968in}{1.810995in}}{\pgfqpoint{3.066681in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.067394in}{1.812421in}}{\pgfqpoint{3.067795in}{1.813389in}}{\pgfqpoint{3.067795in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.067795in}{1.815406in}}{\pgfqpoint{3.067394in}{1.816374in}}{\pgfqpoint{3.066681in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.065968in}{1.817800in}}{\pgfqpoint{3.065000in}{1.818201in}}{\pgfqpoint{3.063991in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{3.062983in}{1.818201in}}{\pgfqpoint{3.062015in}{1.817800in}}{\pgfqpoint{3.061302in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.060588in}{1.816374in}}{\pgfqpoint{3.060188in}{1.815406in}}{\pgfqpoint{3.060188in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.060188in}{1.813389in}}{\pgfqpoint{3.060588in}{1.812421in}}{\pgfqpoint{3.061302in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.062015in}{1.810995in}}{\pgfqpoint{3.062983in}{1.810594in}}{\pgfqpoint{3.063991in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.810594in}}{\pgfqpoint{3.090722in}{1.810995in}}{\pgfqpoint{3.091436in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.812421in}}{\pgfqpoint{3.092550in}{1.813389in}}{\pgfqpoint{3.092550in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.815406in}}{\pgfqpoint{3.092149in}{1.816374in}}{\pgfqpoint{3.091436in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.817800in}}{\pgfqpoint{3.089755in}{1.818201in}}{\pgfqpoint{3.088746in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.818201in}}{\pgfqpoint{3.086770in}{1.817800in}}{\pgfqpoint{3.086056in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.816374in}}{\pgfqpoint{3.084942in}{1.815406in}}{\pgfqpoint{3.084942in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.813389in}}{\pgfqpoint{3.085343in}{1.812421in}}{\pgfqpoint{3.086056in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.810995in}}{\pgfqpoint{3.087737in}{1.810594in}}{\pgfqpoint{3.088746in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{1.810594in}}{\pgfqpoint{3.115477in}{1.810995in}}{\pgfqpoint{3.116190in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{1.812421in}}{\pgfqpoint{3.117304in}{1.813389in}}{\pgfqpoint{3.117304in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{1.815406in}}{\pgfqpoint{3.116904in}{1.816374in}}{\pgfqpoint{3.116190in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{1.817800in}}{\pgfqpoint{3.114509in}{1.818201in}}{\pgfqpoint{3.113501in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{1.818201in}}{\pgfqpoint{3.111524in}{1.817800in}}{\pgfqpoint{3.110811in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{1.816374in}}{\pgfqpoint{3.109697in}{1.815406in}}{\pgfqpoint{3.109697in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{1.813389in}}{\pgfqpoint{3.110098in}{1.812421in}}{\pgfqpoint{3.110811in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{1.810995in}}{\pgfqpoint{3.112492in}{1.810594in}}{\pgfqpoint{3.113501in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{1.810594in}}{\pgfqpoint{3.140232in}{1.810995in}}{\pgfqpoint{3.140945in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{1.812421in}}{\pgfqpoint{3.142059in}{1.813389in}}{\pgfqpoint{3.142059in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{1.815406in}}{\pgfqpoint{3.141658in}{1.816374in}}{\pgfqpoint{3.140945in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{1.817800in}}{\pgfqpoint{3.139264in}{1.818201in}}{\pgfqpoint{3.138255in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{1.818201in}}{\pgfqpoint{3.136279in}{1.817800in}}{\pgfqpoint{3.135566in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{1.816374in}}{\pgfqpoint{3.134452in}{1.815406in}}{\pgfqpoint{3.134452in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{1.813389in}}{\pgfqpoint{3.134853in}{1.812421in}}{\pgfqpoint{3.135566in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{1.810995in}}{\pgfqpoint{3.137247in}{1.810594in}}{\pgfqpoint{3.138255in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212520in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{3.213528in}{1.810594in}}{\pgfqpoint{3.214496in}{1.810995in}}{\pgfqpoint{3.215209in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.215923in}{1.812421in}}{\pgfqpoint{3.216323in}{1.813389in}}{\pgfqpoint{3.216323in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.216323in}{1.815406in}}{\pgfqpoint{3.215923in}{1.816374in}}{\pgfqpoint{3.215209in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.214496in}{1.817800in}}{\pgfqpoint{3.213528in}{1.818201in}}{\pgfqpoint{3.212520in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{3.211511in}{1.818201in}}{\pgfqpoint{3.210543in}{1.817800in}}{\pgfqpoint{3.209830in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.209117in}{1.816374in}}{\pgfqpoint{3.208716in}{1.815406in}}{\pgfqpoint{3.208716in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.208716in}{1.813389in}}{\pgfqpoint{3.209117in}{1.812421in}}{\pgfqpoint{3.209830in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.210543in}{1.810995in}}{\pgfqpoint{3.211511in}{1.810594in}}{\pgfqpoint{3.212520in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{1.810594in}}{\pgfqpoint{3.288760in}{1.810995in}}{\pgfqpoint{3.289473in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{1.812421in}}{\pgfqpoint{3.290588in}{1.813389in}}{\pgfqpoint{3.290588in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{1.815406in}}{\pgfqpoint{3.290187in}{1.816374in}}{\pgfqpoint{3.289473in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{1.817800in}}{\pgfqpoint{3.287793in}{1.818201in}}{\pgfqpoint{3.286784in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{1.818201in}}{\pgfqpoint{3.284808in}{1.817800in}}{\pgfqpoint{3.284094in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{1.816374in}}{\pgfqpoint{3.282980in}{1.815406in}}{\pgfqpoint{3.282980in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{1.813389in}}{\pgfqpoint{3.283381in}{1.812421in}}{\pgfqpoint{3.284094in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{1.810995in}}{\pgfqpoint{3.285775in}{1.810594in}}{\pgfqpoint{3.286784in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{1.810594in}}{\pgfqpoint{3.363024in}{1.810995in}}{\pgfqpoint{3.363738in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{1.812421in}}{\pgfqpoint{3.364852in}{1.813389in}}{\pgfqpoint{3.364852in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{1.815406in}}{\pgfqpoint{3.364451in}{1.816374in}}{\pgfqpoint{3.363738in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{1.817800in}}{\pgfqpoint{3.362057in}{1.818201in}}{\pgfqpoint{3.361048in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{1.818201in}}{\pgfqpoint{3.359072in}{1.817800in}}{\pgfqpoint{3.358359in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{1.816374in}}{\pgfqpoint{3.357245in}{1.815406in}}{\pgfqpoint{3.357245in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{1.813389in}}{\pgfqpoint{3.357645in}{1.812421in}}{\pgfqpoint{3.358359in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{1.810995in}}{\pgfqpoint{3.360039in}{1.810594in}}{\pgfqpoint{3.361048in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.810594in}}{\pgfqpoint{3.462043in}{1.810995in}}{\pgfqpoint{3.462757in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.812421in}}{\pgfqpoint{3.463871in}{1.813389in}}{\pgfqpoint{3.463871in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.815406in}}{\pgfqpoint{3.463470in}{1.816374in}}{\pgfqpoint{3.462757in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.817800in}}{\pgfqpoint{3.461076in}{1.818201in}}{\pgfqpoint{3.460067in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.818201in}}{\pgfqpoint{3.458091in}{1.817800in}}{\pgfqpoint{3.457378in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.816374in}}{\pgfqpoint{3.456263in}{1.815406in}}{\pgfqpoint{3.456263in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.813389in}}{\pgfqpoint{3.456664in}{1.812421in}}{\pgfqpoint{3.457378in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.810995in}}{\pgfqpoint{3.459058in}{1.810594in}}{\pgfqpoint{3.460067in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.810594in}}{\pgfqpoint{3.486798in}{1.810995in}}{\pgfqpoint{3.487511in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.812421in}}{\pgfqpoint{3.488625in}{1.813389in}}{\pgfqpoint{3.488625in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{1.815406in}}{\pgfqpoint{3.488225in}{1.816374in}}{\pgfqpoint{3.487511in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{1.817800in}}{\pgfqpoint{3.485831in}{1.818201in}}{\pgfqpoint{3.484822in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{1.818201in}}{\pgfqpoint{3.482846in}{1.817800in}}{\pgfqpoint{3.482132in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{1.816374in}}{\pgfqpoint{3.481018in}{1.815406in}}{\pgfqpoint{3.481018in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.813389in}}{\pgfqpoint{3.481419in}{1.812421in}}{\pgfqpoint{3.482132in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.810995in}}{\pgfqpoint{3.483813in}{1.810594in}}{\pgfqpoint{3.484822in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{1.810594in}}{\pgfqpoint{3.511553in}{1.810995in}}{\pgfqpoint{3.512266in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{1.812421in}}{\pgfqpoint{3.513380in}{1.813389in}}{\pgfqpoint{3.513380in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{1.815406in}}{\pgfqpoint{3.512979in}{1.816374in}}{\pgfqpoint{3.512266in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{1.817800in}}{\pgfqpoint{3.510585in}{1.818201in}}{\pgfqpoint{3.509577in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{1.818201in}}{\pgfqpoint{3.507600in}{1.817800in}}{\pgfqpoint{3.506887in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{1.816374in}}{\pgfqpoint{3.505773in}{1.815406in}}{\pgfqpoint{3.505773in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{1.813389in}}{\pgfqpoint{3.506174in}{1.812421in}}{\pgfqpoint{3.506887in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{1.810995in}}{\pgfqpoint{3.508568in}{1.810594in}}{\pgfqpoint{3.509577in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{1.810594in}}{\pgfqpoint{3.536308in}{1.810995in}}{\pgfqpoint{3.537021in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{1.812421in}}{\pgfqpoint{3.538135in}{1.813389in}}{\pgfqpoint{3.538135in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{1.815406in}}{\pgfqpoint{3.537734in}{1.816374in}}{\pgfqpoint{3.537021in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{1.817800in}}{\pgfqpoint{3.535340in}{1.818201in}}{\pgfqpoint{3.534331in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{1.818201in}}{\pgfqpoint{3.532355in}{1.817800in}}{\pgfqpoint{3.531642in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{1.816374in}}{\pgfqpoint{3.530528in}{1.815406in}}{\pgfqpoint{3.530528in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{1.813389in}}{\pgfqpoint{3.530928in}{1.812421in}}{\pgfqpoint{3.531642in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{1.810995in}}{\pgfqpoint{3.533323in}{1.810594in}}{\pgfqpoint{3.534331in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{1.810594in}}{\pgfqpoint{3.610572in}{1.810995in}}{\pgfqpoint{3.611285in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{1.812421in}}{\pgfqpoint{3.612399in}{1.813389in}}{\pgfqpoint{3.612399in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{1.815406in}}{\pgfqpoint{3.611998in}{1.816374in}}{\pgfqpoint{3.611285in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{1.817800in}}{\pgfqpoint{3.609604in}{1.818201in}}{\pgfqpoint{3.608596in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{1.818201in}}{\pgfqpoint{3.606619in}{1.817800in}}{\pgfqpoint{3.605906in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{1.816374in}}{\pgfqpoint{3.604792in}{1.815406in}}{\pgfqpoint{3.604792in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{1.813389in}}{\pgfqpoint{3.605193in}{1.812421in}}{\pgfqpoint{3.605906in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{1.810995in}}{\pgfqpoint{3.607587in}{1.810594in}}{\pgfqpoint{3.608596in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.810594in}}{\pgfqpoint{3.635327in}{1.810995in}}{\pgfqpoint{3.636040in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.812421in}}{\pgfqpoint{3.637154in}{1.813389in}}{\pgfqpoint{3.637154in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.815406in}}{\pgfqpoint{3.636753in}{1.816374in}}{\pgfqpoint{3.636040in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.817800in}}{\pgfqpoint{3.634359in}{1.818201in}}{\pgfqpoint{3.633350in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.818201in}}{\pgfqpoint{3.631374in}{1.817800in}}{\pgfqpoint{3.630661in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.816374in}}{\pgfqpoint{3.629547in}{1.815406in}}{\pgfqpoint{3.629547in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.813389in}}{\pgfqpoint{3.629947in}{1.812421in}}{\pgfqpoint{3.630661in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.810995in}}{\pgfqpoint{3.632342in}{1.810594in}}{\pgfqpoint{3.633350in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.810594in}}{\pgfqpoint{3.660081in}{1.810995in}}{\pgfqpoint{3.660795in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.812421in}}{\pgfqpoint{3.661909in}{1.813389in}}{\pgfqpoint{3.661909in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.815406in}}{\pgfqpoint{3.661508in}{1.816374in}}{\pgfqpoint{3.660795in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.817800in}}{\pgfqpoint{3.659114in}{1.818201in}}{\pgfqpoint{3.658105in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.818201in}}{\pgfqpoint{3.656129in}{1.817800in}}{\pgfqpoint{3.655415in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.816374in}}{\pgfqpoint{3.654301in}{1.815406in}}{\pgfqpoint{3.654301in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.813389in}}{\pgfqpoint{3.654702in}{1.812421in}}{\pgfqpoint{3.655415in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.810995in}}{\pgfqpoint{3.657096in}{1.810594in}}{\pgfqpoint{3.658105in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{1.810594in}}{\pgfqpoint{3.684836in}{1.810995in}}{\pgfqpoint{3.685549in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{1.812421in}}{\pgfqpoint{3.686663in}{1.813389in}}{\pgfqpoint{3.686663in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{1.815406in}}{\pgfqpoint{3.686263in}{1.816374in}}{\pgfqpoint{3.685549in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{1.817800in}}{\pgfqpoint{3.683868in}{1.818201in}}{\pgfqpoint{3.682860in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{1.818201in}}{\pgfqpoint{3.680883in}{1.817800in}}{\pgfqpoint{3.680170in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{1.816374in}}{\pgfqpoint{3.679056in}{1.815406in}}{\pgfqpoint{3.679056in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{1.813389in}}{\pgfqpoint{3.679457in}{1.812421in}}{\pgfqpoint{3.680170in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{1.810995in}}{\pgfqpoint{3.681851in}{1.810594in}}{\pgfqpoint{3.682860in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.810594in}}{\pgfqpoint{3.759100in}{1.810995in}}{\pgfqpoint{3.759814in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.812421in}}{\pgfqpoint{3.760928in}{1.813389in}}{\pgfqpoint{3.760928in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{1.815406in}}{\pgfqpoint{3.760527in}{1.816374in}}{\pgfqpoint{3.759814in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{1.817800in}}{\pgfqpoint{3.758133in}{1.818201in}}{\pgfqpoint{3.757124in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{1.818201in}}{\pgfqpoint{3.755148in}{1.817800in}}{\pgfqpoint{3.754434in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{1.816374in}}{\pgfqpoint{3.753320in}{1.815406in}}{\pgfqpoint{3.753320in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.813389in}}{\pgfqpoint{3.753721in}{1.812421in}}{\pgfqpoint{3.754434in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.810995in}}{\pgfqpoint{3.756115in}{1.810594in}}{\pgfqpoint{3.757124in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.810594in}}{\pgfqpoint{3.808610in}{1.810995in}}{\pgfqpoint{3.809323in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.812421in}}{\pgfqpoint{3.810437in}{1.813389in}}{\pgfqpoint{3.810437in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.815406in}}{\pgfqpoint{3.810036in}{1.816374in}}{\pgfqpoint{3.809323in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.817800in}}{\pgfqpoint{3.807642in}{1.818201in}}{\pgfqpoint{3.806633in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.818201in}}{\pgfqpoint{3.804657in}{1.817800in}}{\pgfqpoint{3.803944in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.816374in}}{\pgfqpoint{3.802830in}{1.815406in}}{\pgfqpoint{3.802830in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.813389in}}{\pgfqpoint{3.803231in}{1.812421in}}{\pgfqpoint{3.803944in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.810995in}}{\pgfqpoint{3.805625in}{1.810594in}}{\pgfqpoint{3.806633in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.810594in}}{\pgfqpoint{3.833364in}{1.810995in}}{\pgfqpoint{3.834078in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.812421in}}{\pgfqpoint{3.835192in}{1.813389in}}{\pgfqpoint{3.835192in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.815406in}}{\pgfqpoint{3.834791in}{1.816374in}}{\pgfqpoint{3.834078in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.817800in}}{\pgfqpoint{3.832397in}{1.818201in}}{\pgfqpoint{3.831388in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.818201in}}{\pgfqpoint{3.829412in}{1.817800in}}{\pgfqpoint{3.828699in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.816374in}}{\pgfqpoint{3.827585in}{1.815406in}}{\pgfqpoint{3.827585in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.813389in}}{\pgfqpoint{3.827985in}{1.812421in}}{\pgfqpoint{3.828699in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.810995in}}{\pgfqpoint{3.830379in}{1.810594in}}{\pgfqpoint{3.831388in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.810594in}}{\pgfqpoint{3.858119in}{1.810995in}}{\pgfqpoint{3.858833in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.812421in}}{\pgfqpoint{3.859947in}{1.813389in}}{\pgfqpoint{3.859947in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.815406in}}{\pgfqpoint{3.859546in}{1.816374in}}{\pgfqpoint{3.858833in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.817800in}}{\pgfqpoint{3.857152in}{1.818201in}}{\pgfqpoint{3.856143in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.818201in}}{\pgfqpoint{3.854167in}{1.817800in}}{\pgfqpoint{3.853453in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.816374in}}{\pgfqpoint{3.852339in}{1.815406in}}{\pgfqpoint{3.852339in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.813389in}}{\pgfqpoint{3.852740in}{1.812421in}}{\pgfqpoint{3.853453in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.810995in}}{\pgfqpoint{3.855134in}{1.810594in}}{\pgfqpoint{3.856143in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.810594in}}{\pgfqpoint{3.882874in}{1.810995in}}{\pgfqpoint{3.883587in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.812421in}}{\pgfqpoint{3.884701in}{1.813389in}}{\pgfqpoint{3.884701in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.815406in}}{\pgfqpoint{3.884301in}{1.816374in}}{\pgfqpoint{3.883587in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.817800in}}{\pgfqpoint{3.881906in}{1.818201in}}{\pgfqpoint{3.880898in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.818201in}}{\pgfqpoint{3.878921in}{1.817800in}}{\pgfqpoint{3.878208in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.816374in}}{\pgfqpoint{3.877094in}{1.815406in}}{\pgfqpoint{3.877094in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.813389in}}{\pgfqpoint{3.877495in}{1.812421in}}{\pgfqpoint{3.878208in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.810995in}}{\pgfqpoint{3.879889in}{1.810594in}}{\pgfqpoint{3.880898in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.810594in}}{\pgfqpoint{3.907629in}{1.810995in}}{\pgfqpoint{3.908342in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.812421in}}{\pgfqpoint{3.909456in}{1.813389in}}{\pgfqpoint{3.909456in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.815406in}}{\pgfqpoint{3.909055in}{1.816374in}}{\pgfqpoint{3.908342in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.817800in}}{\pgfqpoint{3.906661in}{1.818201in}}{\pgfqpoint{3.905652in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.818201in}}{\pgfqpoint{3.903676in}{1.817800in}}{\pgfqpoint{3.902963in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.816374in}}{\pgfqpoint{3.901849in}{1.815406in}}{\pgfqpoint{3.901849in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.813389in}}{\pgfqpoint{3.902250in}{1.812421in}}{\pgfqpoint{3.902963in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.810995in}}{\pgfqpoint{3.904644in}{1.810594in}}{\pgfqpoint{3.905652in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.810594in}}{\pgfqpoint{3.932383in}{1.810995in}}{\pgfqpoint{3.933097in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.812421in}}{\pgfqpoint{3.934211in}{1.813389in}}{\pgfqpoint{3.934211in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.815406in}}{\pgfqpoint{3.933810in}{1.816374in}}{\pgfqpoint{3.933097in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.817800in}}{\pgfqpoint{3.931416in}{1.818201in}}{\pgfqpoint{3.930407in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.818201in}}{\pgfqpoint{3.928431in}{1.817800in}}{\pgfqpoint{3.927718in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.816374in}}{\pgfqpoint{3.926604in}{1.815406in}}{\pgfqpoint{3.926604in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.813389in}}{\pgfqpoint{3.927004in}{1.812421in}}{\pgfqpoint{3.927718in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.810995in}}{\pgfqpoint{3.929398in}{1.810594in}}{\pgfqpoint{3.930407in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.810594in}}{\pgfqpoint{3.981893in}{1.810995in}}{\pgfqpoint{3.982606in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.812421in}}{\pgfqpoint{3.983720in}{1.813389in}}{\pgfqpoint{3.983720in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.815406in}}{\pgfqpoint{3.983319in}{1.816374in}}{\pgfqpoint{3.982606in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.817800in}}{\pgfqpoint{3.980925in}{1.818201in}}{\pgfqpoint{3.979917in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.818201in}}{\pgfqpoint{3.977940in}{1.817800in}}{\pgfqpoint{3.977227in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.816374in}}{\pgfqpoint{3.976113in}{1.815406in}}{\pgfqpoint{3.976113in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.813389in}}{\pgfqpoint{3.976514in}{1.812421in}}{\pgfqpoint{3.977227in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.810995in}}{\pgfqpoint{3.978908in}{1.810594in}}{\pgfqpoint{3.979917in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.810594in}}{\pgfqpoint{4.006648in}{1.810995in}}{\pgfqpoint{4.007361in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.812421in}}{\pgfqpoint{4.008475in}{1.813389in}}{\pgfqpoint{4.008475in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.815406in}}{\pgfqpoint{4.008074in}{1.816374in}}{\pgfqpoint{4.007361in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.817800in}}{\pgfqpoint{4.005680in}{1.818201in}}{\pgfqpoint{4.004671in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.818201in}}{\pgfqpoint{4.002695in}{1.817800in}}{\pgfqpoint{4.001982in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.816374in}}{\pgfqpoint{4.000868in}{1.815406in}}{\pgfqpoint{4.000868in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.813389in}}{\pgfqpoint{4.001269in}{1.812421in}}{\pgfqpoint{4.001982in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.810995in}}{\pgfqpoint{4.003663in}{1.810594in}}{\pgfqpoint{4.004671in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.810594in}}{\pgfqpoint{4.056157in}{1.810995in}}{\pgfqpoint{4.056870in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.812421in}}{\pgfqpoint{4.057984in}{1.813389in}}{\pgfqpoint{4.057984in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.815406in}}{\pgfqpoint{4.057584in}{1.816374in}}{\pgfqpoint{4.056870in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.817800in}}{\pgfqpoint{4.055190in}{1.818201in}}{\pgfqpoint{4.054181in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.818201in}}{\pgfqpoint{4.052205in}{1.817800in}}{\pgfqpoint{4.051491in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.816374in}}{\pgfqpoint{4.050377in}{1.815406in}}{\pgfqpoint{4.050377in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.813389in}}{\pgfqpoint{4.050778in}{1.812421in}}{\pgfqpoint{4.051491in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.810995in}}{\pgfqpoint{4.053172in}{1.810594in}}{\pgfqpoint{4.054181in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.810594in}}{\pgfqpoint{4.080912in}{1.810995in}}{\pgfqpoint{4.081625in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.812421in}}{\pgfqpoint{4.082739in}{1.813389in}}{\pgfqpoint{4.082739in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.815406in}}{\pgfqpoint{4.082338in}{1.816374in}}{\pgfqpoint{4.081625in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.817800in}}{\pgfqpoint{4.079944in}{1.818201in}}{\pgfqpoint{4.078936in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.818201in}}{\pgfqpoint{4.076959in}{1.817800in}}{\pgfqpoint{4.076246in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.816374in}}{\pgfqpoint{4.075132in}{1.815406in}}{\pgfqpoint{4.075132in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.813389in}}{\pgfqpoint{4.075533in}{1.812421in}}{\pgfqpoint{4.076246in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.810995in}}{\pgfqpoint{4.077927in}{1.810594in}}{\pgfqpoint{4.078936in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.810594in}}{\pgfqpoint{4.130421in}{1.810995in}}{\pgfqpoint{4.131135in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.812421in}}{\pgfqpoint{4.132249in}{1.813389in}}{\pgfqpoint{4.132249in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.815406in}}{\pgfqpoint{4.131848in}{1.816374in}}{\pgfqpoint{4.131135in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.817800in}}{\pgfqpoint{4.129454in}{1.818201in}}{\pgfqpoint{4.128445in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.818201in}}{\pgfqpoint{4.126469in}{1.817800in}}{\pgfqpoint{4.125756in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.816374in}}{\pgfqpoint{4.124641in}{1.815406in}}{\pgfqpoint{4.124641in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.813389in}}{\pgfqpoint{4.125042in}{1.812421in}}{\pgfqpoint{4.125756in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.810995in}}{\pgfqpoint{4.127436in}{1.810594in}}{\pgfqpoint{4.128445in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.810594in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.810594in}}{\pgfqpoint{4.155176in}{1.810995in}}{\pgfqpoint{4.155889in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.812421in}}{\pgfqpoint{4.157003in}{1.813389in}}{\pgfqpoint{4.157003in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.815406in}}{\pgfqpoint{4.156603in}{1.816374in}}{\pgfqpoint{4.155889in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.817800in}}{\pgfqpoint{4.154209in}{1.818201in}}{\pgfqpoint{4.153200in}{1.818201in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.818201in}}{\pgfqpoint{4.151224in}{1.817800in}}{\pgfqpoint{4.150510in}{1.817087in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.816374in}}{\pgfqpoint{4.149396in}{1.815406in}}{\pgfqpoint{4.149396in}{1.814397in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.813389in}}{\pgfqpoint{4.149797in}{1.812421in}}{\pgfqpoint{4.150510in}{1.811708in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.810995in}}{\pgfqpoint{4.152191in}{1.810594in}}{\pgfqpoint{4.153200in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.810594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.837224in}}{\pgfqpoint{0.739022in}{1.837625in}}{\pgfqpoint{0.739735in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.839052in}}{\pgfqpoint{0.740849in}{1.840019in}}{\pgfqpoint{0.740849in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.842037in}}{\pgfqpoint{0.740449in}{1.843004in}}{\pgfqpoint{0.739735in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.844431in}}{\pgfqpoint{0.738054in}{1.844832in}}{\pgfqpoint{0.737046in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.844832in}}{\pgfqpoint{0.735069in}{1.844431in}}{\pgfqpoint{0.734356in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.843004in}}{\pgfqpoint{0.733242in}{1.842037in}}{\pgfqpoint{0.733242in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.840019in}}{\pgfqpoint{0.733643in}{1.839052in}}{\pgfqpoint{0.734356in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.837625in}}{\pgfqpoint{0.736037in}{1.837224in}}{\pgfqpoint{0.737046in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989727in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{2.990736in}{1.837224in}}{\pgfqpoint{2.991703in}{1.837625in}}{\pgfqpoint{2.992417in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{2.993130in}{1.839052in}}{\pgfqpoint{2.993531in}{1.840019in}}{\pgfqpoint{2.993531in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{2.993531in}{1.842037in}}{\pgfqpoint{2.993130in}{1.843004in}}{\pgfqpoint{2.992417in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{2.991703in}{1.844431in}}{\pgfqpoint{2.990736in}{1.844832in}}{\pgfqpoint{2.989727in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{2.988718in}{1.844832in}}{\pgfqpoint{2.987751in}{1.844431in}}{\pgfqpoint{2.987037in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{2.986324in}{1.843004in}}{\pgfqpoint{2.985923in}{1.842037in}}{\pgfqpoint{2.985923in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{2.985923in}{1.840019in}}{\pgfqpoint{2.986324in}{1.839052in}}{\pgfqpoint{2.987037in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{2.987751in}{1.837625in}}{\pgfqpoint{2.988718in}{1.837224in}}{\pgfqpoint{2.989727in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{2.989727in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.837224in}}{\pgfqpoint{3.090722in}{1.837625in}}{\pgfqpoint{3.091436in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.839052in}}{\pgfqpoint{3.092550in}{1.840019in}}{\pgfqpoint{3.092550in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.842037in}}{\pgfqpoint{3.092149in}{1.843004in}}{\pgfqpoint{3.091436in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.844431in}}{\pgfqpoint{3.089755in}{1.844832in}}{\pgfqpoint{3.088746in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.844832in}}{\pgfqpoint{3.086770in}{1.844431in}}{\pgfqpoint{3.086056in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.843004in}}{\pgfqpoint{3.084942in}{1.842037in}}{\pgfqpoint{3.084942in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.840019in}}{\pgfqpoint{3.085343in}{1.839052in}}{\pgfqpoint{3.086056in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.837625in}}{\pgfqpoint{3.087737in}{1.837224in}}{\pgfqpoint{3.088746in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113501in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{3.114509in}{1.837224in}}{\pgfqpoint{3.115477in}{1.837625in}}{\pgfqpoint{3.116190in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.116904in}{1.839052in}}{\pgfqpoint{3.117304in}{1.840019in}}{\pgfqpoint{3.117304in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.117304in}{1.842037in}}{\pgfqpoint{3.116904in}{1.843004in}}{\pgfqpoint{3.116190in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.115477in}{1.844431in}}{\pgfqpoint{3.114509in}{1.844832in}}{\pgfqpoint{3.113501in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{3.112492in}{1.844832in}}{\pgfqpoint{3.111524in}{1.844431in}}{\pgfqpoint{3.110811in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.110098in}{1.843004in}}{\pgfqpoint{3.109697in}{1.842037in}}{\pgfqpoint{3.109697in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.109697in}{1.840019in}}{\pgfqpoint{3.110098in}{1.839052in}}{\pgfqpoint{3.110811in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.111524in}{1.837625in}}{\pgfqpoint{3.112492in}{1.837224in}}{\pgfqpoint{3.113501in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{3.113501in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{1.837224in}}{\pgfqpoint{3.140232in}{1.837625in}}{\pgfqpoint{3.140945in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{1.839052in}}{\pgfqpoint{3.142059in}{1.840019in}}{\pgfqpoint{3.142059in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{1.842037in}}{\pgfqpoint{3.141658in}{1.843004in}}{\pgfqpoint{3.140945in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{1.844431in}}{\pgfqpoint{3.139264in}{1.844832in}}{\pgfqpoint{3.138255in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{1.844832in}}{\pgfqpoint{3.136279in}{1.844431in}}{\pgfqpoint{3.135566in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{1.843004in}}{\pgfqpoint{3.134452in}{1.842037in}}{\pgfqpoint{3.134452in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{1.840019in}}{\pgfqpoint{3.134853in}{1.839052in}}{\pgfqpoint{3.135566in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{1.837625in}}{\pgfqpoint{3.137247in}{1.837224in}}{\pgfqpoint{3.138255in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{1.837224in}}{\pgfqpoint{3.288760in}{1.837625in}}{\pgfqpoint{3.289473in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{1.839052in}}{\pgfqpoint{3.290588in}{1.840019in}}{\pgfqpoint{3.290588in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{1.842037in}}{\pgfqpoint{3.290187in}{1.843004in}}{\pgfqpoint{3.289473in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{1.844431in}}{\pgfqpoint{3.287793in}{1.844832in}}{\pgfqpoint{3.286784in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{1.844832in}}{\pgfqpoint{3.284808in}{1.844431in}}{\pgfqpoint{3.284094in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{1.843004in}}{\pgfqpoint{3.282980in}{1.842037in}}{\pgfqpoint{3.282980in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{1.840019in}}{\pgfqpoint{3.283381in}{1.839052in}}{\pgfqpoint{3.284094in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{1.837625in}}{\pgfqpoint{3.285775in}{1.837224in}}{\pgfqpoint{3.286784in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{1.837224in}}{\pgfqpoint{3.363024in}{1.837625in}}{\pgfqpoint{3.363738in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{1.839052in}}{\pgfqpoint{3.364852in}{1.840019in}}{\pgfqpoint{3.364852in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{1.842037in}}{\pgfqpoint{3.364451in}{1.843004in}}{\pgfqpoint{3.363738in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{1.844431in}}{\pgfqpoint{3.362057in}{1.844832in}}{\pgfqpoint{3.361048in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{1.844832in}}{\pgfqpoint{3.359072in}{1.844431in}}{\pgfqpoint{3.358359in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{1.843004in}}{\pgfqpoint{3.357245in}{1.842037in}}{\pgfqpoint{3.357245in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{1.840019in}}{\pgfqpoint{3.357645in}{1.839052in}}{\pgfqpoint{3.358359in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{1.837625in}}{\pgfqpoint{3.360039in}{1.837224in}}{\pgfqpoint{3.361048in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{1.837224in}}{\pgfqpoint{3.437289in}{1.837625in}}{\pgfqpoint{3.438002in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{1.839052in}}{\pgfqpoint{3.439116in}{1.840019in}}{\pgfqpoint{3.439116in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{1.842037in}}{\pgfqpoint{3.438715in}{1.843004in}}{\pgfqpoint{3.438002in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{1.844431in}}{\pgfqpoint{3.436321in}{1.844832in}}{\pgfqpoint{3.435312in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{1.844832in}}{\pgfqpoint{3.433336in}{1.844431in}}{\pgfqpoint{3.432623in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{1.843004in}}{\pgfqpoint{3.431509in}{1.842037in}}{\pgfqpoint{3.431509in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{1.840019in}}{\pgfqpoint{3.431910in}{1.839052in}}{\pgfqpoint{3.432623in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{1.837625in}}{\pgfqpoint{3.434304in}{1.837224in}}{\pgfqpoint{3.435312in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.837224in}}{\pgfqpoint{3.462043in}{1.837625in}}{\pgfqpoint{3.462757in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.839052in}}{\pgfqpoint{3.463871in}{1.840019in}}{\pgfqpoint{3.463871in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.842037in}}{\pgfqpoint{3.463470in}{1.843004in}}{\pgfqpoint{3.462757in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.844431in}}{\pgfqpoint{3.461076in}{1.844832in}}{\pgfqpoint{3.460067in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.844832in}}{\pgfqpoint{3.458091in}{1.844431in}}{\pgfqpoint{3.457378in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.843004in}}{\pgfqpoint{3.456263in}{1.842037in}}{\pgfqpoint{3.456263in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.840019in}}{\pgfqpoint{3.456664in}{1.839052in}}{\pgfqpoint{3.457378in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.837625in}}{\pgfqpoint{3.459058in}{1.837224in}}{\pgfqpoint{3.460067in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.837224in}}{\pgfqpoint{3.486798in}{1.837625in}}{\pgfqpoint{3.487511in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.839052in}}{\pgfqpoint{3.488625in}{1.840019in}}{\pgfqpoint{3.488625in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{1.842037in}}{\pgfqpoint{3.488225in}{1.843004in}}{\pgfqpoint{3.487511in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{1.844431in}}{\pgfqpoint{3.485831in}{1.844832in}}{\pgfqpoint{3.484822in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{1.844832in}}{\pgfqpoint{3.482846in}{1.844431in}}{\pgfqpoint{3.482132in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{1.843004in}}{\pgfqpoint{3.481018in}{1.842037in}}{\pgfqpoint{3.481018in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.840019in}}{\pgfqpoint{3.481419in}{1.839052in}}{\pgfqpoint{3.482132in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.837625in}}{\pgfqpoint{3.483813in}{1.837224in}}{\pgfqpoint{3.484822in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{1.837224in}}{\pgfqpoint{3.511553in}{1.837625in}}{\pgfqpoint{3.512266in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{1.839052in}}{\pgfqpoint{3.513380in}{1.840019in}}{\pgfqpoint{3.513380in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{1.842037in}}{\pgfqpoint{3.512979in}{1.843004in}}{\pgfqpoint{3.512266in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{1.844431in}}{\pgfqpoint{3.510585in}{1.844832in}}{\pgfqpoint{3.509577in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{1.844832in}}{\pgfqpoint{3.507600in}{1.844431in}}{\pgfqpoint{3.506887in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{1.843004in}}{\pgfqpoint{3.505773in}{1.842037in}}{\pgfqpoint{3.505773in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{1.840019in}}{\pgfqpoint{3.506174in}{1.839052in}}{\pgfqpoint{3.506887in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{1.837625in}}{\pgfqpoint{3.508568in}{1.837224in}}{\pgfqpoint{3.509577in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{1.837224in}}{\pgfqpoint{3.536308in}{1.837625in}}{\pgfqpoint{3.537021in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{1.839052in}}{\pgfqpoint{3.538135in}{1.840019in}}{\pgfqpoint{3.538135in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{1.842037in}}{\pgfqpoint{3.537734in}{1.843004in}}{\pgfqpoint{3.537021in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{1.844431in}}{\pgfqpoint{3.535340in}{1.844832in}}{\pgfqpoint{3.534331in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{1.844832in}}{\pgfqpoint{3.532355in}{1.844431in}}{\pgfqpoint{3.531642in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{1.843004in}}{\pgfqpoint{3.530528in}{1.842037in}}{\pgfqpoint{3.530528in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{1.840019in}}{\pgfqpoint{3.530928in}{1.839052in}}{\pgfqpoint{3.531642in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{1.837625in}}{\pgfqpoint{3.533323in}{1.837224in}}{\pgfqpoint{3.534331in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{1.837224in}}{\pgfqpoint{3.585817in}{1.837625in}}{\pgfqpoint{3.586530in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{1.839052in}}{\pgfqpoint{3.587644in}{1.840019in}}{\pgfqpoint{3.587644in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{1.842037in}}{\pgfqpoint{3.587244in}{1.843004in}}{\pgfqpoint{3.586530in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{1.844431in}}{\pgfqpoint{3.584850in}{1.844832in}}{\pgfqpoint{3.583841in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{1.844832in}}{\pgfqpoint{3.581865in}{1.844431in}}{\pgfqpoint{3.581151in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{1.843004in}}{\pgfqpoint{3.580037in}{1.842037in}}{\pgfqpoint{3.580037in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{1.840019in}}{\pgfqpoint{3.580438in}{1.839052in}}{\pgfqpoint{3.581151in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{1.837625in}}{\pgfqpoint{3.582832in}{1.837224in}}{\pgfqpoint{3.583841in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.837224in}}{\pgfqpoint{3.635327in}{1.837625in}}{\pgfqpoint{3.636040in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.839052in}}{\pgfqpoint{3.637154in}{1.840019in}}{\pgfqpoint{3.637154in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.842037in}}{\pgfqpoint{3.636753in}{1.843004in}}{\pgfqpoint{3.636040in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.844431in}}{\pgfqpoint{3.634359in}{1.844832in}}{\pgfqpoint{3.633350in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.844832in}}{\pgfqpoint{3.631374in}{1.844431in}}{\pgfqpoint{3.630661in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.843004in}}{\pgfqpoint{3.629547in}{1.842037in}}{\pgfqpoint{3.629547in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.840019in}}{\pgfqpoint{3.629947in}{1.839052in}}{\pgfqpoint{3.630661in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.837625in}}{\pgfqpoint{3.632342in}{1.837224in}}{\pgfqpoint{3.633350in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.837224in}}{\pgfqpoint{3.660081in}{1.837625in}}{\pgfqpoint{3.660795in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.839052in}}{\pgfqpoint{3.661909in}{1.840019in}}{\pgfqpoint{3.661909in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.842037in}}{\pgfqpoint{3.661508in}{1.843004in}}{\pgfqpoint{3.660795in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.844431in}}{\pgfqpoint{3.659114in}{1.844832in}}{\pgfqpoint{3.658105in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.844832in}}{\pgfqpoint{3.656129in}{1.844431in}}{\pgfqpoint{3.655415in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.843004in}}{\pgfqpoint{3.654301in}{1.842037in}}{\pgfqpoint{3.654301in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.840019in}}{\pgfqpoint{3.654702in}{1.839052in}}{\pgfqpoint{3.655415in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.837625in}}{\pgfqpoint{3.657096in}{1.837224in}}{\pgfqpoint{3.658105in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{1.837224in}}{\pgfqpoint{3.734346in}{1.837625in}}{\pgfqpoint{3.735059in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{1.839052in}}{\pgfqpoint{3.736173in}{1.840019in}}{\pgfqpoint{3.736173in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{1.842037in}}{\pgfqpoint{3.735772in}{1.843004in}}{\pgfqpoint{3.735059in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{1.844431in}}{\pgfqpoint{3.733378in}{1.844832in}}{\pgfqpoint{3.732369in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{1.844832in}}{\pgfqpoint{3.730393in}{1.844431in}}{\pgfqpoint{3.729680in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{1.843004in}}{\pgfqpoint{3.728566in}{1.842037in}}{\pgfqpoint{3.728566in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{1.840019in}}{\pgfqpoint{3.728966in}{1.839052in}}{\pgfqpoint{3.729680in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{1.837625in}}{\pgfqpoint{3.731361in}{1.837224in}}{\pgfqpoint{3.732369in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.837224in}}{\pgfqpoint{3.808610in}{1.837625in}}{\pgfqpoint{3.809323in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.839052in}}{\pgfqpoint{3.810437in}{1.840019in}}{\pgfqpoint{3.810437in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.842037in}}{\pgfqpoint{3.810036in}{1.843004in}}{\pgfqpoint{3.809323in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.844431in}}{\pgfqpoint{3.807642in}{1.844832in}}{\pgfqpoint{3.806633in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.844832in}}{\pgfqpoint{3.804657in}{1.844431in}}{\pgfqpoint{3.803944in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.843004in}}{\pgfqpoint{3.802830in}{1.842037in}}{\pgfqpoint{3.802830in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.840019in}}{\pgfqpoint{3.803231in}{1.839052in}}{\pgfqpoint{3.803944in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.837625in}}{\pgfqpoint{3.805625in}{1.837224in}}{\pgfqpoint{3.806633in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.837224in}}{\pgfqpoint{3.858119in}{1.837625in}}{\pgfqpoint{3.858833in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.839052in}}{\pgfqpoint{3.859947in}{1.840019in}}{\pgfqpoint{3.859947in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.842037in}}{\pgfqpoint{3.859546in}{1.843004in}}{\pgfqpoint{3.858833in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.844431in}}{\pgfqpoint{3.857152in}{1.844832in}}{\pgfqpoint{3.856143in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.844832in}}{\pgfqpoint{3.854167in}{1.844431in}}{\pgfqpoint{3.853453in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.843004in}}{\pgfqpoint{3.852339in}{1.842037in}}{\pgfqpoint{3.852339in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.840019in}}{\pgfqpoint{3.852740in}{1.839052in}}{\pgfqpoint{3.853453in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.837625in}}{\pgfqpoint{3.855134in}{1.837224in}}{\pgfqpoint{3.856143in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.837224in}}{\pgfqpoint{3.882874in}{1.837625in}}{\pgfqpoint{3.883587in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.839052in}}{\pgfqpoint{3.884701in}{1.840019in}}{\pgfqpoint{3.884701in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.842037in}}{\pgfqpoint{3.884301in}{1.843004in}}{\pgfqpoint{3.883587in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.844431in}}{\pgfqpoint{3.881906in}{1.844832in}}{\pgfqpoint{3.880898in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.844832in}}{\pgfqpoint{3.878921in}{1.844431in}}{\pgfqpoint{3.878208in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.843004in}}{\pgfqpoint{3.877094in}{1.842037in}}{\pgfqpoint{3.877094in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.840019in}}{\pgfqpoint{3.877495in}{1.839052in}}{\pgfqpoint{3.878208in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.837625in}}{\pgfqpoint{3.879889in}{1.837224in}}{\pgfqpoint{3.880898in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.837224in}}{\pgfqpoint{3.907629in}{1.837625in}}{\pgfqpoint{3.908342in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.839052in}}{\pgfqpoint{3.909456in}{1.840019in}}{\pgfqpoint{3.909456in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.842037in}}{\pgfqpoint{3.909055in}{1.843004in}}{\pgfqpoint{3.908342in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.844431in}}{\pgfqpoint{3.906661in}{1.844832in}}{\pgfqpoint{3.905652in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.844832in}}{\pgfqpoint{3.903676in}{1.844431in}}{\pgfqpoint{3.902963in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.843004in}}{\pgfqpoint{3.901849in}{1.842037in}}{\pgfqpoint{3.901849in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.840019in}}{\pgfqpoint{3.902250in}{1.839052in}}{\pgfqpoint{3.902963in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.837625in}}{\pgfqpoint{3.904644in}{1.837224in}}{\pgfqpoint{3.905652in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.837224in}}{\pgfqpoint{3.932383in}{1.837625in}}{\pgfqpoint{3.933097in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.839052in}}{\pgfqpoint{3.934211in}{1.840019in}}{\pgfqpoint{3.934211in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.842037in}}{\pgfqpoint{3.933810in}{1.843004in}}{\pgfqpoint{3.933097in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.844431in}}{\pgfqpoint{3.931416in}{1.844832in}}{\pgfqpoint{3.930407in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.844832in}}{\pgfqpoint{3.928431in}{1.844431in}}{\pgfqpoint{3.927718in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.843004in}}{\pgfqpoint{3.926604in}{1.842037in}}{\pgfqpoint{3.926604in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.840019in}}{\pgfqpoint{3.927004in}{1.839052in}}{\pgfqpoint{3.927718in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.837625in}}{\pgfqpoint{3.929398in}{1.837224in}}{\pgfqpoint{3.930407in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.837224in}}{\pgfqpoint{3.957138in}{1.837625in}}{\pgfqpoint{3.957851in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{1.839052in}}{\pgfqpoint{3.958966in}{1.840019in}}{\pgfqpoint{3.958966in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{1.842037in}}{\pgfqpoint{3.958565in}{1.843004in}}{\pgfqpoint{3.957851in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{1.844431in}}{\pgfqpoint{3.956171in}{1.844832in}}{\pgfqpoint{3.955162in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{1.844832in}}{\pgfqpoint{3.953186in}{1.844431in}}{\pgfqpoint{3.952472in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{1.843004in}}{\pgfqpoint{3.951358in}{1.842037in}}{\pgfqpoint{3.951358in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{1.840019in}}{\pgfqpoint{3.951759in}{1.839052in}}{\pgfqpoint{3.952472in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{1.837625in}}{\pgfqpoint{3.954153in}{1.837224in}}{\pgfqpoint{3.955162in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.837224in}}{\pgfqpoint{3.981893in}{1.837625in}}{\pgfqpoint{3.982606in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.839052in}}{\pgfqpoint{3.983720in}{1.840019in}}{\pgfqpoint{3.983720in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.842037in}}{\pgfqpoint{3.983319in}{1.843004in}}{\pgfqpoint{3.982606in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.844431in}}{\pgfqpoint{3.980925in}{1.844832in}}{\pgfqpoint{3.979917in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.844832in}}{\pgfqpoint{3.977940in}{1.844431in}}{\pgfqpoint{3.977227in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.843004in}}{\pgfqpoint{3.976113in}{1.842037in}}{\pgfqpoint{3.976113in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.840019in}}{\pgfqpoint{3.976514in}{1.839052in}}{\pgfqpoint{3.977227in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.837625in}}{\pgfqpoint{3.978908in}{1.837224in}}{\pgfqpoint{3.979917in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.837224in}}{\pgfqpoint{4.006648in}{1.837625in}}{\pgfqpoint{4.007361in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.839052in}}{\pgfqpoint{4.008475in}{1.840019in}}{\pgfqpoint{4.008475in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.842037in}}{\pgfqpoint{4.008074in}{1.843004in}}{\pgfqpoint{4.007361in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.844431in}}{\pgfqpoint{4.005680in}{1.844832in}}{\pgfqpoint{4.004671in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.844832in}}{\pgfqpoint{4.002695in}{1.844431in}}{\pgfqpoint{4.001982in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.843004in}}{\pgfqpoint{4.000868in}{1.842037in}}{\pgfqpoint{4.000868in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.840019in}}{\pgfqpoint{4.001269in}{1.839052in}}{\pgfqpoint{4.001982in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.837625in}}{\pgfqpoint{4.003663in}{1.837224in}}{\pgfqpoint{4.004671in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.837224in}}{\pgfqpoint{4.031402in}{1.837625in}}{\pgfqpoint{4.032116in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.839052in}}{\pgfqpoint{4.033230in}{1.840019in}}{\pgfqpoint{4.033230in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.842037in}}{\pgfqpoint{4.032829in}{1.843004in}}{\pgfqpoint{4.032116in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.844431in}}{\pgfqpoint{4.030435in}{1.844832in}}{\pgfqpoint{4.029426in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.844832in}}{\pgfqpoint{4.027450in}{1.844431in}}{\pgfqpoint{4.026737in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.843004in}}{\pgfqpoint{4.025622in}{1.842037in}}{\pgfqpoint{4.025622in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.840019in}}{\pgfqpoint{4.026023in}{1.839052in}}{\pgfqpoint{4.026737in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.837625in}}{\pgfqpoint{4.028417in}{1.837224in}}{\pgfqpoint{4.029426in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.837224in}}{\pgfqpoint{4.056157in}{1.837625in}}{\pgfqpoint{4.056870in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.839052in}}{\pgfqpoint{4.057984in}{1.840019in}}{\pgfqpoint{4.057984in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.842037in}}{\pgfqpoint{4.057584in}{1.843004in}}{\pgfqpoint{4.056870in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.844431in}}{\pgfqpoint{4.055190in}{1.844832in}}{\pgfqpoint{4.054181in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.844832in}}{\pgfqpoint{4.052205in}{1.844431in}}{\pgfqpoint{4.051491in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.843004in}}{\pgfqpoint{4.050377in}{1.842037in}}{\pgfqpoint{4.050377in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.840019in}}{\pgfqpoint{4.050778in}{1.839052in}}{\pgfqpoint{4.051491in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.837625in}}{\pgfqpoint{4.053172in}{1.837224in}}{\pgfqpoint{4.054181in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.837224in}}{\pgfqpoint{4.080912in}{1.837625in}}{\pgfqpoint{4.081625in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.839052in}}{\pgfqpoint{4.082739in}{1.840019in}}{\pgfqpoint{4.082739in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.842037in}}{\pgfqpoint{4.082338in}{1.843004in}}{\pgfqpoint{4.081625in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.844431in}}{\pgfqpoint{4.079944in}{1.844832in}}{\pgfqpoint{4.078936in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.844832in}}{\pgfqpoint{4.076959in}{1.844431in}}{\pgfqpoint{4.076246in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.843004in}}{\pgfqpoint{4.075132in}{1.842037in}}{\pgfqpoint{4.075132in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.840019in}}{\pgfqpoint{4.075533in}{1.839052in}}{\pgfqpoint{4.076246in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.837625in}}{\pgfqpoint{4.077927in}{1.837224in}}{\pgfqpoint{4.078936in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.837224in}}{\pgfqpoint{4.105667in}{1.837625in}}{\pgfqpoint{4.106380in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.839052in}}{\pgfqpoint{4.107494in}{1.840019in}}{\pgfqpoint{4.107494in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.842037in}}{\pgfqpoint{4.107093in}{1.843004in}}{\pgfqpoint{4.106380in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.844431in}}{\pgfqpoint{4.104699in}{1.844832in}}{\pgfqpoint{4.103690in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.844832in}}{\pgfqpoint{4.101714in}{1.844431in}}{\pgfqpoint{4.101001in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.843004in}}{\pgfqpoint{4.099887in}{1.842037in}}{\pgfqpoint{4.099887in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.840019in}}{\pgfqpoint{4.100287in}{1.839052in}}{\pgfqpoint{4.101001in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.837625in}}{\pgfqpoint{4.102682in}{1.837224in}}{\pgfqpoint{4.103690in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.837224in}}{\pgfqpoint{4.130421in}{1.837625in}}{\pgfqpoint{4.131135in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.839052in}}{\pgfqpoint{4.132249in}{1.840019in}}{\pgfqpoint{4.132249in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.842037in}}{\pgfqpoint{4.131848in}{1.843004in}}{\pgfqpoint{4.131135in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.844431in}}{\pgfqpoint{4.129454in}{1.844832in}}{\pgfqpoint{4.128445in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.844832in}}{\pgfqpoint{4.126469in}{1.844431in}}{\pgfqpoint{4.125756in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.843004in}}{\pgfqpoint{4.124641in}{1.842037in}}{\pgfqpoint{4.124641in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.840019in}}{\pgfqpoint{4.125042in}{1.839052in}}{\pgfqpoint{4.125756in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.837625in}}{\pgfqpoint{4.127436in}{1.837224in}}{\pgfqpoint{4.128445in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.837224in}}{\pgfqpoint{4.155176in}{1.837625in}}{\pgfqpoint{4.155889in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.839052in}}{\pgfqpoint{4.157003in}{1.840019in}}{\pgfqpoint{4.157003in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.842037in}}{\pgfqpoint{4.156603in}{1.843004in}}{\pgfqpoint{4.155889in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.844431in}}{\pgfqpoint{4.154209in}{1.844832in}}{\pgfqpoint{4.153200in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.844832in}}{\pgfqpoint{4.151224in}{1.844431in}}{\pgfqpoint{4.150510in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.843004in}}{\pgfqpoint{4.149396in}{1.842037in}}{\pgfqpoint{4.149396in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.840019in}}{\pgfqpoint{4.149797in}{1.839052in}}{\pgfqpoint{4.150510in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.837625in}}{\pgfqpoint{4.152191in}{1.837224in}}{\pgfqpoint{4.153200in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.837224in}}{\pgfqpoint{4.179931in}{1.837625in}}{\pgfqpoint{4.180644in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.839052in}}{\pgfqpoint{4.181758in}{1.840019in}}{\pgfqpoint{4.181758in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.842037in}}{\pgfqpoint{4.181357in}{1.843004in}}{\pgfqpoint{4.180644in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.844431in}}{\pgfqpoint{4.178963in}{1.844832in}}{\pgfqpoint{4.177955in}{1.844832in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.844832in}}{\pgfqpoint{4.175978in}{1.844431in}}{\pgfqpoint{4.175265in}{1.843718in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.843004in}}{\pgfqpoint{4.174151in}{1.842037in}}{\pgfqpoint{4.174151in}{1.841028in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.840019in}}{\pgfqpoint{4.174552in}{1.839052in}}{\pgfqpoint{4.175265in}{1.838338in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.837625in}}{\pgfqpoint{4.176946in}{1.837224in}}{\pgfqpoint{4.177955in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.837224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.863855in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.863855in}}{\pgfqpoint{0.739022in}{1.864256in}}{\pgfqpoint{0.739735in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.865682in}}{\pgfqpoint{0.740849in}{1.866650in}}{\pgfqpoint{0.740849in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.868667in}}{\pgfqpoint{0.740449in}{1.869635in}}{\pgfqpoint{0.739735in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.871061in}}{\pgfqpoint{0.738054in}{1.871462in}}{\pgfqpoint{0.737046in}{1.871462in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.871462in}}{\pgfqpoint{0.735069in}{1.871061in}}{\pgfqpoint{0.734356in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.869635in}}{\pgfqpoint{0.733242in}{1.868667in}}{\pgfqpoint{0.733242in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.866650in}}{\pgfqpoint{0.733643in}{1.865682in}}{\pgfqpoint{0.734356in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.864256in}}{\pgfqpoint{0.736037in}{1.863855in}}{\pgfqpoint{0.737046in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.863855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088746in}{1.863855in}}%
\pgfpathcurveto{\pgfqpoint{3.089755in}{1.863855in}}{\pgfqpoint{3.090722in}{1.864256in}}{\pgfqpoint{3.091436in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.092149in}{1.865682in}}{\pgfqpoint{3.092550in}{1.866650in}}{\pgfqpoint{3.092550in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.092550in}{1.868667in}}{\pgfqpoint{3.092149in}{1.869635in}}{\pgfqpoint{3.091436in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.090722in}{1.871061in}}{\pgfqpoint{3.089755in}{1.871462in}}{\pgfqpoint{3.088746in}{1.871462in}}%
\pgfpathcurveto{\pgfqpoint{3.087737in}{1.871462in}}{\pgfqpoint{3.086770in}{1.871061in}}{\pgfqpoint{3.086056in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.085343in}{1.869635in}}{\pgfqpoint{3.084942in}{1.868667in}}{\pgfqpoint{3.084942in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.084942in}{1.866650in}}{\pgfqpoint{3.085343in}{1.865682in}}{\pgfqpoint{3.086056in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.086770in}{1.864256in}}{\pgfqpoint{3.087737in}{1.863855in}}{\pgfqpoint{3.088746in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{3.088746in}{1.863855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{1.863855in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{1.863855in}}{\pgfqpoint{3.140232in}{1.864256in}}{\pgfqpoint{3.140945in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{1.865682in}}{\pgfqpoint{3.142059in}{1.866650in}}{\pgfqpoint{3.142059in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{1.868667in}}{\pgfqpoint{3.141658in}{1.869635in}}{\pgfqpoint{3.140945in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{1.871061in}}{\pgfqpoint{3.139264in}{1.871462in}}{\pgfqpoint{3.138255in}{1.871462in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{1.871462in}}{\pgfqpoint{3.136279in}{1.871061in}}{\pgfqpoint{3.135566in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{1.869635in}}{\pgfqpoint{3.134452in}{1.868667in}}{\pgfqpoint{3.134452in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{1.866650in}}{\pgfqpoint{3.134853in}{1.865682in}}{\pgfqpoint{3.135566in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{1.864256in}}{\pgfqpoint{3.137247in}{1.863855in}}{\pgfqpoint{3.138255in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{1.863855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{1.863855in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{1.863855in}}{\pgfqpoint{3.264005in}{1.864256in}}{\pgfqpoint{3.264719in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{1.865682in}}{\pgfqpoint{3.265833in}{1.866650in}}{\pgfqpoint{3.265833in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{1.868667in}}{\pgfqpoint{3.265432in}{1.869635in}}{\pgfqpoint{3.264719in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{1.871061in}}{\pgfqpoint{3.263038in}{1.871462in}}{\pgfqpoint{3.262029in}{1.871462in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{1.871462in}}{\pgfqpoint{3.260053in}{1.871061in}}{\pgfqpoint{3.259340in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{1.869635in}}{\pgfqpoint{3.258226in}{1.868667in}}{\pgfqpoint{3.258226in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{1.866650in}}{\pgfqpoint{3.258626in}{1.865682in}}{\pgfqpoint{3.259340in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{1.864256in}}{\pgfqpoint{3.261020in}{1.863855in}}{\pgfqpoint{3.262029in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{1.863855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{1.863855in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{1.863855in}}{\pgfqpoint{3.288760in}{1.864256in}}{\pgfqpoint{3.289473in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{1.865682in}}{\pgfqpoint{3.290588in}{1.866650in}}{\pgfqpoint{3.290588in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{1.868667in}}{\pgfqpoint{3.290187in}{1.869635in}}{\pgfqpoint{3.289473in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{1.871061in}}{\pgfqpoint{3.287793in}{1.871462in}}{\pgfqpoint{3.286784in}{1.871462in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{1.871462in}}{\pgfqpoint{3.284808in}{1.871061in}}{\pgfqpoint{3.284094in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{1.869635in}}{\pgfqpoint{3.282980in}{1.868667in}}{\pgfqpoint{3.282980in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{1.866650in}}{\pgfqpoint{3.283381in}{1.865682in}}{\pgfqpoint{3.284094in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{1.864256in}}{\pgfqpoint{3.285775in}{1.863855in}}{\pgfqpoint{3.286784in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{1.863855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{1.863855in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{1.863855in}}{\pgfqpoint{3.338270in}{1.864256in}}{\pgfqpoint{3.338983in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{1.865682in}}{\pgfqpoint{3.340097in}{1.866650in}}{\pgfqpoint{3.340097in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{1.868667in}}{\pgfqpoint{3.339696in}{1.869635in}}{\pgfqpoint{3.338983in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{1.871061in}}{\pgfqpoint{3.337302in}{1.871462in}}{\pgfqpoint{3.336293in}{1.871462in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{1.871462in}}{\pgfqpoint{3.334317in}{1.871061in}}{\pgfqpoint{3.333604in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{1.869635in}}{\pgfqpoint{3.332490in}{1.868667in}}{\pgfqpoint{3.332490in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{1.866650in}}{\pgfqpoint{3.332891in}{1.865682in}}{\pgfqpoint{3.333604in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{1.864256in}}{\pgfqpoint{3.335285in}{1.863855in}}{\pgfqpoint{3.336293in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{1.863855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{1.863855in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{1.863855in}}{\pgfqpoint{3.363024in}{1.864256in}}{\pgfqpoint{3.363738in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{1.865682in}}{\pgfqpoint{3.364852in}{1.866650in}}{\pgfqpoint{3.364852in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{1.868667in}}{\pgfqpoint{3.364451in}{1.869635in}}{\pgfqpoint{3.363738in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{1.871061in}}{\pgfqpoint{3.362057in}{1.871462in}}{\pgfqpoint{3.361048in}{1.871462in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{1.871462in}}{\pgfqpoint{3.359072in}{1.871061in}}{\pgfqpoint{3.358359in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{1.869635in}}{\pgfqpoint{3.357245in}{1.868667in}}{\pgfqpoint{3.357245in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{1.866650in}}{\pgfqpoint{3.357645in}{1.865682in}}{\pgfqpoint{3.358359in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{1.864256in}}{\pgfqpoint{3.360039in}{1.863855in}}{\pgfqpoint{3.361048in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{1.863855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{1.863855in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{1.863855in}}{\pgfqpoint{3.412534in}{1.864256in}}{\pgfqpoint{3.413247in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{1.865682in}}{\pgfqpoint{3.414361in}{1.866650in}}{\pgfqpoint{3.414361in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{1.868667in}}{\pgfqpoint{3.413960in}{1.869635in}}{\pgfqpoint{3.413247in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{1.871061in}}{\pgfqpoint{3.411566in}{1.871462in}}{\pgfqpoint{3.410558in}{1.871462in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{1.871462in}}{\pgfqpoint{3.408581in}{1.871061in}}{\pgfqpoint{3.407868in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{1.869635in}}{\pgfqpoint{3.406754in}{1.868667in}}{\pgfqpoint{3.406754in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{1.866650in}}{\pgfqpoint{3.407155in}{1.865682in}}{\pgfqpoint{3.407868in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{1.864256in}}{\pgfqpoint{3.409549in}{1.863855in}}{\pgfqpoint{3.410558in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{1.863855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{1.863855in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{1.863855in}}{\pgfqpoint{3.437289in}{1.864256in}}{\pgfqpoint{3.438002in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{1.865682in}}{\pgfqpoint{3.439116in}{1.866650in}}{\pgfqpoint{3.439116in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{1.868667in}}{\pgfqpoint{3.438715in}{1.869635in}}{\pgfqpoint{3.438002in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{1.871061in}}{\pgfqpoint{3.436321in}{1.871462in}}{\pgfqpoint{3.435312in}{1.871462in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{1.871462in}}{\pgfqpoint{3.433336in}{1.871061in}}{\pgfqpoint{3.432623in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{1.869635in}}{\pgfqpoint{3.431509in}{1.868667in}}{\pgfqpoint{3.431509in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{1.866650in}}{\pgfqpoint{3.431910in}{1.865682in}}{\pgfqpoint{3.432623in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{1.864256in}}{\pgfqpoint{3.434304in}{1.863855in}}{\pgfqpoint{3.435312in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{1.863855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.863855in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.863855in}}{\pgfqpoint{3.462043in}{1.864256in}}{\pgfqpoint{3.462757in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.865682in}}{\pgfqpoint{3.463871in}{1.866650in}}{\pgfqpoint{3.463871in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.868667in}}{\pgfqpoint{3.463470in}{1.869635in}}{\pgfqpoint{3.462757in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.871061in}}{\pgfqpoint{3.461076in}{1.871462in}}{\pgfqpoint{3.460067in}{1.871462in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.871462in}}{\pgfqpoint{3.458091in}{1.871061in}}{\pgfqpoint{3.457378in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.869635in}}{\pgfqpoint{3.456263in}{1.868667in}}{\pgfqpoint{3.456263in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.866650in}}{\pgfqpoint{3.456664in}{1.865682in}}{\pgfqpoint{3.457378in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.864256in}}{\pgfqpoint{3.459058in}{1.863855in}}{\pgfqpoint{3.460067in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.863855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.863855in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.863855in}}{\pgfqpoint{3.486798in}{1.864256in}}{\pgfqpoint{3.487511in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.865682in}}{\pgfqpoint{3.488625in}{1.866650in}}{\pgfqpoint{3.488625in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{1.868667in}}{\pgfqpoint{3.488225in}{1.869635in}}{\pgfqpoint{3.487511in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{1.871061in}}{\pgfqpoint{3.485831in}{1.871462in}}{\pgfqpoint{3.484822in}{1.871462in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{1.871462in}}{\pgfqpoint{3.482846in}{1.871061in}}{\pgfqpoint{3.482132in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{1.869635in}}{\pgfqpoint{3.481018in}{1.868667in}}{\pgfqpoint{3.481018in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.866650in}}{\pgfqpoint{3.481419in}{1.865682in}}{\pgfqpoint{3.482132in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.864256in}}{\pgfqpoint{3.483813in}{1.863855in}}{\pgfqpoint{3.484822in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.863855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{1.863855in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{1.863855in}}{\pgfqpoint{3.511553in}{1.864256in}}{\pgfqpoint{3.512266in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{1.865682in}}{\pgfqpoint{3.513380in}{1.866650in}}{\pgfqpoint{3.513380in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{1.868667in}}{\pgfqpoint{3.512979in}{1.869635in}}{\pgfqpoint{3.512266in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{1.871061in}}{\pgfqpoint{3.510585in}{1.871462in}}{\pgfqpoint{3.509577in}{1.871462in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{1.871462in}}{\pgfqpoint{3.507600in}{1.871061in}}{\pgfqpoint{3.506887in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{1.869635in}}{\pgfqpoint{3.505773in}{1.868667in}}{\pgfqpoint{3.505773in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{1.866650in}}{\pgfqpoint{3.506174in}{1.865682in}}{\pgfqpoint{3.506887in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{1.864256in}}{\pgfqpoint{3.508568in}{1.863855in}}{\pgfqpoint{3.509577in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{1.863855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{1.863855in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{1.863855in}}{\pgfqpoint{3.561062in}{1.864256in}}{\pgfqpoint{3.561776in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{1.865682in}}{\pgfqpoint{3.562890in}{1.866650in}}{\pgfqpoint{3.562890in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{1.868667in}}{\pgfqpoint{3.562489in}{1.869635in}}{\pgfqpoint{3.561776in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{1.871061in}}{\pgfqpoint{3.560095in}{1.871462in}}{\pgfqpoint{3.559086in}{1.871462in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{1.871462in}}{\pgfqpoint{3.557110in}{1.871061in}}{\pgfqpoint{3.556396in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{1.869635in}}{\pgfqpoint{3.555282in}{1.868667in}}{\pgfqpoint{3.555282in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{1.866650in}}{\pgfqpoint{3.555683in}{1.865682in}}{\pgfqpoint{3.556396in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{1.864256in}}{\pgfqpoint{3.558077in}{1.863855in}}{\pgfqpoint{3.559086in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{1.863855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{1.863855in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{1.863855in}}{\pgfqpoint{3.585817in}{1.864256in}}{\pgfqpoint{3.586530in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{1.865682in}}{\pgfqpoint{3.587644in}{1.866650in}}{\pgfqpoint{3.587644in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{1.868667in}}{\pgfqpoint{3.587244in}{1.869635in}}{\pgfqpoint{3.586530in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{1.871061in}}{\pgfqpoint{3.584850in}{1.871462in}}{\pgfqpoint{3.583841in}{1.871462in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{1.871462in}}{\pgfqpoint{3.581865in}{1.871061in}}{\pgfqpoint{3.581151in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{1.869635in}}{\pgfqpoint{3.580037in}{1.868667in}}{\pgfqpoint{3.580037in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{1.866650in}}{\pgfqpoint{3.580438in}{1.865682in}}{\pgfqpoint{3.581151in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{1.864256in}}{\pgfqpoint{3.582832in}{1.863855in}}{\pgfqpoint{3.583841in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.863855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.863855in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.863855in}}{\pgfqpoint{3.635327in}{1.864256in}}{\pgfqpoint{3.636040in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.865682in}}{\pgfqpoint{3.637154in}{1.866650in}}{\pgfqpoint{3.637154in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.868667in}}{\pgfqpoint{3.636753in}{1.869635in}}{\pgfqpoint{3.636040in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.871061in}}{\pgfqpoint{3.634359in}{1.871462in}}{\pgfqpoint{3.633350in}{1.871462in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.871462in}}{\pgfqpoint{3.631374in}{1.871061in}}{\pgfqpoint{3.630661in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.869635in}}{\pgfqpoint{3.629547in}{1.868667in}}{\pgfqpoint{3.629547in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.866650in}}{\pgfqpoint{3.629947in}{1.865682in}}{\pgfqpoint{3.630661in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.864256in}}{\pgfqpoint{3.632342in}{1.863855in}}{\pgfqpoint{3.633350in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.863855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.863855in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.863855in}}{\pgfqpoint{3.660081in}{1.864256in}}{\pgfqpoint{3.660795in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.865682in}}{\pgfqpoint{3.661909in}{1.866650in}}{\pgfqpoint{3.661909in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.868667in}}{\pgfqpoint{3.661508in}{1.869635in}}{\pgfqpoint{3.660795in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.871061in}}{\pgfqpoint{3.659114in}{1.871462in}}{\pgfqpoint{3.658105in}{1.871462in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.871462in}}{\pgfqpoint{3.656129in}{1.871061in}}{\pgfqpoint{3.655415in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.869635in}}{\pgfqpoint{3.654301in}{1.868667in}}{\pgfqpoint{3.654301in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.866650in}}{\pgfqpoint{3.654702in}{1.865682in}}{\pgfqpoint{3.655415in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.864256in}}{\pgfqpoint{3.657096in}{1.863855in}}{\pgfqpoint{3.658105in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.863855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.863855in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.863855in}}{\pgfqpoint{3.709591in}{1.864256in}}{\pgfqpoint{3.710304in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.865682in}}{\pgfqpoint{3.711418in}{1.866650in}}{\pgfqpoint{3.711418in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.868667in}}{\pgfqpoint{3.711017in}{1.869635in}}{\pgfqpoint{3.710304in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.871061in}}{\pgfqpoint{3.708623in}{1.871462in}}{\pgfqpoint{3.707615in}{1.871462in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.871462in}}{\pgfqpoint{3.705638in}{1.871061in}}{\pgfqpoint{3.704925in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.869635in}}{\pgfqpoint{3.703811in}{1.868667in}}{\pgfqpoint{3.703811in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.866650in}}{\pgfqpoint{3.704212in}{1.865682in}}{\pgfqpoint{3.704925in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.864256in}}{\pgfqpoint{3.706606in}{1.863855in}}{\pgfqpoint{3.707615in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.863855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{1.863855in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{1.863855in}}{\pgfqpoint{3.783855in}{1.864256in}}{\pgfqpoint{3.784568in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{1.865682in}}{\pgfqpoint{3.785682in}{1.866650in}}{\pgfqpoint{3.785682in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{1.868667in}}{\pgfqpoint{3.785282in}{1.869635in}}{\pgfqpoint{3.784568in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{1.871061in}}{\pgfqpoint{3.782887in}{1.871462in}}{\pgfqpoint{3.781879in}{1.871462in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{1.871462in}}{\pgfqpoint{3.779902in}{1.871061in}}{\pgfqpoint{3.779189in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{1.869635in}}{\pgfqpoint{3.778075in}{1.868667in}}{\pgfqpoint{3.778075in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{1.866650in}}{\pgfqpoint{3.778476in}{1.865682in}}{\pgfqpoint{3.779189in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{1.864256in}}{\pgfqpoint{3.780870in}{1.863855in}}{\pgfqpoint{3.781879in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{1.863855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.863855in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.863855in}}{\pgfqpoint{3.858119in}{1.864256in}}{\pgfqpoint{3.858833in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.865682in}}{\pgfqpoint{3.859947in}{1.866650in}}{\pgfqpoint{3.859947in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.868667in}}{\pgfqpoint{3.859546in}{1.869635in}}{\pgfqpoint{3.858833in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.871061in}}{\pgfqpoint{3.857152in}{1.871462in}}{\pgfqpoint{3.856143in}{1.871462in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.871462in}}{\pgfqpoint{3.854167in}{1.871061in}}{\pgfqpoint{3.853453in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.869635in}}{\pgfqpoint{3.852339in}{1.868667in}}{\pgfqpoint{3.852339in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.866650in}}{\pgfqpoint{3.852740in}{1.865682in}}{\pgfqpoint{3.853453in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.864256in}}{\pgfqpoint{3.855134in}{1.863855in}}{\pgfqpoint{3.856143in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.863855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.863855in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.863855in}}{\pgfqpoint{3.882874in}{1.864256in}}{\pgfqpoint{3.883587in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.865682in}}{\pgfqpoint{3.884701in}{1.866650in}}{\pgfqpoint{3.884701in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.868667in}}{\pgfqpoint{3.884301in}{1.869635in}}{\pgfqpoint{3.883587in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.871061in}}{\pgfqpoint{3.881906in}{1.871462in}}{\pgfqpoint{3.880898in}{1.871462in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.871462in}}{\pgfqpoint{3.878921in}{1.871061in}}{\pgfqpoint{3.878208in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.869635in}}{\pgfqpoint{3.877094in}{1.868667in}}{\pgfqpoint{3.877094in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.866650in}}{\pgfqpoint{3.877495in}{1.865682in}}{\pgfqpoint{3.878208in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.864256in}}{\pgfqpoint{3.879889in}{1.863855in}}{\pgfqpoint{3.880898in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.863855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.863855in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.863855in}}{\pgfqpoint{3.907629in}{1.864256in}}{\pgfqpoint{3.908342in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.865682in}}{\pgfqpoint{3.909456in}{1.866650in}}{\pgfqpoint{3.909456in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.868667in}}{\pgfqpoint{3.909055in}{1.869635in}}{\pgfqpoint{3.908342in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.871061in}}{\pgfqpoint{3.906661in}{1.871462in}}{\pgfqpoint{3.905652in}{1.871462in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.871462in}}{\pgfqpoint{3.903676in}{1.871061in}}{\pgfqpoint{3.902963in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.869635in}}{\pgfqpoint{3.901849in}{1.868667in}}{\pgfqpoint{3.901849in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.866650in}}{\pgfqpoint{3.902250in}{1.865682in}}{\pgfqpoint{3.902963in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.864256in}}{\pgfqpoint{3.904644in}{1.863855in}}{\pgfqpoint{3.905652in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.863855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.863855in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.863855in}}{\pgfqpoint{3.932383in}{1.864256in}}{\pgfqpoint{3.933097in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.865682in}}{\pgfqpoint{3.934211in}{1.866650in}}{\pgfqpoint{3.934211in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.868667in}}{\pgfqpoint{3.933810in}{1.869635in}}{\pgfqpoint{3.933097in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.871061in}}{\pgfqpoint{3.931416in}{1.871462in}}{\pgfqpoint{3.930407in}{1.871462in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.871462in}}{\pgfqpoint{3.928431in}{1.871061in}}{\pgfqpoint{3.927718in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.869635in}}{\pgfqpoint{3.926604in}{1.868667in}}{\pgfqpoint{3.926604in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.866650in}}{\pgfqpoint{3.927004in}{1.865682in}}{\pgfqpoint{3.927718in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.864256in}}{\pgfqpoint{3.929398in}{1.863855in}}{\pgfqpoint{3.930407in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.863855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.863855in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.863855in}}{\pgfqpoint{3.981893in}{1.864256in}}{\pgfqpoint{3.982606in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.865682in}}{\pgfqpoint{3.983720in}{1.866650in}}{\pgfqpoint{3.983720in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.868667in}}{\pgfqpoint{3.983319in}{1.869635in}}{\pgfqpoint{3.982606in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.871061in}}{\pgfqpoint{3.980925in}{1.871462in}}{\pgfqpoint{3.979917in}{1.871462in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.871462in}}{\pgfqpoint{3.977940in}{1.871061in}}{\pgfqpoint{3.977227in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.869635in}}{\pgfqpoint{3.976113in}{1.868667in}}{\pgfqpoint{3.976113in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.866650in}}{\pgfqpoint{3.976514in}{1.865682in}}{\pgfqpoint{3.977227in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.864256in}}{\pgfqpoint{3.978908in}{1.863855in}}{\pgfqpoint{3.979917in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.863855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.863855in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.863855in}}{\pgfqpoint{4.006648in}{1.864256in}}{\pgfqpoint{4.007361in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.865682in}}{\pgfqpoint{4.008475in}{1.866650in}}{\pgfqpoint{4.008475in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.868667in}}{\pgfqpoint{4.008074in}{1.869635in}}{\pgfqpoint{4.007361in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.871061in}}{\pgfqpoint{4.005680in}{1.871462in}}{\pgfqpoint{4.004671in}{1.871462in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.871462in}}{\pgfqpoint{4.002695in}{1.871061in}}{\pgfqpoint{4.001982in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.869635in}}{\pgfqpoint{4.000868in}{1.868667in}}{\pgfqpoint{4.000868in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.866650in}}{\pgfqpoint{4.001269in}{1.865682in}}{\pgfqpoint{4.001982in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.864256in}}{\pgfqpoint{4.003663in}{1.863855in}}{\pgfqpoint{4.004671in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.863855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.863855in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.863855in}}{\pgfqpoint{4.056157in}{1.864256in}}{\pgfqpoint{4.056870in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.865682in}}{\pgfqpoint{4.057984in}{1.866650in}}{\pgfqpoint{4.057984in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.868667in}}{\pgfqpoint{4.057584in}{1.869635in}}{\pgfqpoint{4.056870in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.871061in}}{\pgfqpoint{4.055190in}{1.871462in}}{\pgfqpoint{4.054181in}{1.871462in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.871462in}}{\pgfqpoint{4.052205in}{1.871061in}}{\pgfqpoint{4.051491in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.869635in}}{\pgfqpoint{4.050377in}{1.868667in}}{\pgfqpoint{4.050377in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.866650in}}{\pgfqpoint{4.050778in}{1.865682in}}{\pgfqpoint{4.051491in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.864256in}}{\pgfqpoint{4.053172in}{1.863855in}}{\pgfqpoint{4.054181in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.863855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.863855in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.863855in}}{\pgfqpoint{4.080912in}{1.864256in}}{\pgfqpoint{4.081625in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.865682in}}{\pgfqpoint{4.082739in}{1.866650in}}{\pgfqpoint{4.082739in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.868667in}}{\pgfqpoint{4.082338in}{1.869635in}}{\pgfqpoint{4.081625in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.871061in}}{\pgfqpoint{4.079944in}{1.871462in}}{\pgfqpoint{4.078936in}{1.871462in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.871462in}}{\pgfqpoint{4.076959in}{1.871061in}}{\pgfqpoint{4.076246in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.869635in}}{\pgfqpoint{4.075132in}{1.868667in}}{\pgfqpoint{4.075132in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.866650in}}{\pgfqpoint{4.075533in}{1.865682in}}{\pgfqpoint{4.076246in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.864256in}}{\pgfqpoint{4.077927in}{1.863855in}}{\pgfqpoint{4.078936in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.863855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.863855in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.863855in}}{\pgfqpoint{4.130421in}{1.864256in}}{\pgfqpoint{4.131135in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.865682in}}{\pgfqpoint{4.132249in}{1.866650in}}{\pgfqpoint{4.132249in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.868667in}}{\pgfqpoint{4.131848in}{1.869635in}}{\pgfqpoint{4.131135in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.871061in}}{\pgfqpoint{4.129454in}{1.871462in}}{\pgfqpoint{4.128445in}{1.871462in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.871462in}}{\pgfqpoint{4.126469in}{1.871061in}}{\pgfqpoint{4.125756in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.869635in}}{\pgfqpoint{4.124641in}{1.868667in}}{\pgfqpoint{4.124641in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.866650in}}{\pgfqpoint{4.125042in}{1.865682in}}{\pgfqpoint{4.125756in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.864256in}}{\pgfqpoint{4.127436in}{1.863855in}}{\pgfqpoint{4.128445in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.863855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.863855in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.863855in}}{\pgfqpoint{4.155176in}{1.864256in}}{\pgfqpoint{4.155889in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.865682in}}{\pgfqpoint{4.157003in}{1.866650in}}{\pgfqpoint{4.157003in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.868667in}}{\pgfqpoint{4.156603in}{1.869635in}}{\pgfqpoint{4.155889in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.871061in}}{\pgfqpoint{4.154209in}{1.871462in}}{\pgfqpoint{4.153200in}{1.871462in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.871462in}}{\pgfqpoint{4.151224in}{1.871061in}}{\pgfqpoint{4.150510in}{1.870348in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.869635in}}{\pgfqpoint{4.149396in}{1.868667in}}{\pgfqpoint{4.149396in}{1.867659in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.866650in}}{\pgfqpoint{4.149797in}{1.865682in}}{\pgfqpoint{4.150510in}{1.864969in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.864256in}}{\pgfqpoint{4.152191in}{1.863855in}}{\pgfqpoint{4.153200in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.863855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.890486in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.890486in}}{\pgfqpoint{0.739022in}{1.890886in}}{\pgfqpoint{0.739735in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.892313in}}{\pgfqpoint{0.740849in}{1.893280in}}{\pgfqpoint{0.740849in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.895298in}}{\pgfqpoint{0.740449in}{1.896266in}}{\pgfqpoint{0.739735in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.897692in}}{\pgfqpoint{0.738054in}{1.898093in}}{\pgfqpoint{0.737046in}{1.898093in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.898093in}}{\pgfqpoint{0.735069in}{1.897692in}}{\pgfqpoint{0.734356in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.896266in}}{\pgfqpoint{0.733242in}{1.895298in}}{\pgfqpoint{0.733242in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.893280in}}{\pgfqpoint{0.733643in}{1.892313in}}{\pgfqpoint{0.734356in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.890886in}}{\pgfqpoint{0.736037in}{1.890486in}}{\pgfqpoint{0.737046in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.890486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138255in}{1.890486in}}%
\pgfpathcurveto{\pgfqpoint{3.139264in}{1.890486in}}{\pgfqpoint{3.140232in}{1.890886in}}{\pgfqpoint{3.140945in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.141658in}{1.892313in}}{\pgfqpoint{3.142059in}{1.893280in}}{\pgfqpoint{3.142059in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.142059in}{1.895298in}}{\pgfqpoint{3.141658in}{1.896266in}}{\pgfqpoint{3.140945in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.140232in}{1.897692in}}{\pgfqpoint{3.139264in}{1.898093in}}{\pgfqpoint{3.138255in}{1.898093in}}%
\pgfpathcurveto{\pgfqpoint{3.137247in}{1.898093in}}{\pgfqpoint{3.136279in}{1.897692in}}{\pgfqpoint{3.135566in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.134853in}{1.896266in}}{\pgfqpoint{3.134452in}{1.895298in}}{\pgfqpoint{3.134452in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.134452in}{1.893280in}}{\pgfqpoint{3.134853in}{1.892313in}}{\pgfqpoint{3.135566in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.136279in}{1.890886in}}{\pgfqpoint{3.137247in}{1.890486in}}{\pgfqpoint{3.138255in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{3.138255in}{1.890486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{1.890486in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{1.890486in}}{\pgfqpoint{3.189741in}{1.890886in}}{\pgfqpoint{3.190455in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{1.892313in}}{\pgfqpoint{3.191569in}{1.893280in}}{\pgfqpoint{3.191569in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{1.895298in}}{\pgfqpoint{3.191168in}{1.896266in}}{\pgfqpoint{3.190455in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{1.897692in}}{\pgfqpoint{3.188774in}{1.898093in}}{\pgfqpoint{3.187765in}{1.898093in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.898093in}}{\pgfqpoint{3.185789in}{1.897692in}}{\pgfqpoint{3.185075in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{1.896266in}}{\pgfqpoint{3.183961in}{1.895298in}}{\pgfqpoint{3.183961in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{1.893280in}}{\pgfqpoint{3.184362in}{1.892313in}}{\pgfqpoint{3.185075in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{1.890886in}}{\pgfqpoint{3.186756in}{1.890486in}}{\pgfqpoint{3.187765in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{1.890486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{1.890486in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{1.890486in}}{\pgfqpoint{3.264005in}{1.890886in}}{\pgfqpoint{3.264719in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{1.892313in}}{\pgfqpoint{3.265833in}{1.893280in}}{\pgfqpoint{3.265833in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{1.895298in}}{\pgfqpoint{3.265432in}{1.896266in}}{\pgfqpoint{3.264719in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{1.897692in}}{\pgfqpoint{3.263038in}{1.898093in}}{\pgfqpoint{3.262029in}{1.898093in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{1.898093in}}{\pgfqpoint{3.260053in}{1.897692in}}{\pgfqpoint{3.259340in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{1.896266in}}{\pgfqpoint{3.258226in}{1.895298in}}{\pgfqpoint{3.258226in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{1.893280in}}{\pgfqpoint{3.258626in}{1.892313in}}{\pgfqpoint{3.259340in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{1.890886in}}{\pgfqpoint{3.261020in}{1.890486in}}{\pgfqpoint{3.262029in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{1.890486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{1.890486in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{1.890486in}}{\pgfqpoint{3.288760in}{1.890886in}}{\pgfqpoint{3.289473in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{1.892313in}}{\pgfqpoint{3.290588in}{1.893280in}}{\pgfqpoint{3.290588in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{1.895298in}}{\pgfqpoint{3.290187in}{1.896266in}}{\pgfqpoint{3.289473in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{1.897692in}}{\pgfqpoint{3.287793in}{1.898093in}}{\pgfqpoint{3.286784in}{1.898093in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{1.898093in}}{\pgfqpoint{3.284808in}{1.897692in}}{\pgfqpoint{3.284094in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{1.896266in}}{\pgfqpoint{3.282980in}{1.895298in}}{\pgfqpoint{3.282980in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{1.893280in}}{\pgfqpoint{3.283381in}{1.892313in}}{\pgfqpoint{3.284094in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{1.890886in}}{\pgfqpoint{3.285775in}{1.890486in}}{\pgfqpoint{3.286784in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{1.890486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{1.890486in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{1.890486in}}{\pgfqpoint{3.338270in}{1.890886in}}{\pgfqpoint{3.338983in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{1.892313in}}{\pgfqpoint{3.340097in}{1.893280in}}{\pgfqpoint{3.340097in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{1.895298in}}{\pgfqpoint{3.339696in}{1.896266in}}{\pgfqpoint{3.338983in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{1.897692in}}{\pgfqpoint{3.337302in}{1.898093in}}{\pgfqpoint{3.336293in}{1.898093in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{1.898093in}}{\pgfqpoint{3.334317in}{1.897692in}}{\pgfqpoint{3.333604in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{1.896266in}}{\pgfqpoint{3.332490in}{1.895298in}}{\pgfqpoint{3.332490in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{1.893280in}}{\pgfqpoint{3.332891in}{1.892313in}}{\pgfqpoint{3.333604in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{1.890886in}}{\pgfqpoint{3.335285in}{1.890486in}}{\pgfqpoint{3.336293in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{1.890486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{1.890486in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{1.890486in}}{\pgfqpoint{3.363024in}{1.890886in}}{\pgfqpoint{3.363738in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{1.892313in}}{\pgfqpoint{3.364852in}{1.893280in}}{\pgfqpoint{3.364852in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{1.895298in}}{\pgfqpoint{3.364451in}{1.896266in}}{\pgfqpoint{3.363738in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{1.897692in}}{\pgfqpoint{3.362057in}{1.898093in}}{\pgfqpoint{3.361048in}{1.898093in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{1.898093in}}{\pgfqpoint{3.359072in}{1.897692in}}{\pgfqpoint{3.358359in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{1.896266in}}{\pgfqpoint{3.357245in}{1.895298in}}{\pgfqpoint{3.357245in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{1.893280in}}{\pgfqpoint{3.357645in}{1.892313in}}{\pgfqpoint{3.358359in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{1.890886in}}{\pgfqpoint{3.360039in}{1.890486in}}{\pgfqpoint{3.361048in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{1.890486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{1.890486in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{1.890486in}}{\pgfqpoint{3.412534in}{1.890886in}}{\pgfqpoint{3.413247in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{1.892313in}}{\pgfqpoint{3.414361in}{1.893280in}}{\pgfqpoint{3.414361in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{1.895298in}}{\pgfqpoint{3.413960in}{1.896266in}}{\pgfqpoint{3.413247in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{1.897692in}}{\pgfqpoint{3.411566in}{1.898093in}}{\pgfqpoint{3.410558in}{1.898093in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{1.898093in}}{\pgfqpoint{3.408581in}{1.897692in}}{\pgfqpoint{3.407868in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{1.896266in}}{\pgfqpoint{3.406754in}{1.895298in}}{\pgfqpoint{3.406754in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{1.893280in}}{\pgfqpoint{3.407155in}{1.892313in}}{\pgfqpoint{3.407868in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{1.890886in}}{\pgfqpoint{3.409549in}{1.890486in}}{\pgfqpoint{3.410558in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{1.890486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435312in}{1.890486in}}%
\pgfpathcurveto{\pgfqpoint{3.436321in}{1.890486in}}{\pgfqpoint{3.437289in}{1.890886in}}{\pgfqpoint{3.438002in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.438715in}{1.892313in}}{\pgfqpoint{3.439116in}{1.893280in}}{\pgfqpoint{3.439116in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.439116in}{1.895298in}}{\pgfqpoint{3.438715in}{1.896266in}}{\pgfqpoint{3.438002in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.437289in}{1.897692in}}{\pgfqpoint{3.436321in}{1.898093in}}{\pgfqpoint{3.435312in}{1.898093in}}%
\pgfpathcurveto{\pgfqpoint{3.434304in}{1.898093in}}{\pgfqpoint{3.433336in}{1.897692in}}{\pgfqpoint{3.432623in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.431910in}{1.896266in}}{\pgfqpoint{3.431509in}{1.895298in}}{\pgfqpoint{3.431509in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.431509in}{1.893280in}}{\pgfqpoint{3.431910in}{1.892313in}}{\pgfqpoint{3.432623in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.433336in}{1.890886in}}{\pgfqpoint{3.434304in}{1.890486in}}{\pgfqpoint{3.435312in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{3.435312in}{1.890486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.890486in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.890486in}}{\pgfqpoint{3.462043in}{1.890886in}}{\pgfqpoint{3.462757in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.892313in}}{\pgfqpoint{3.463871in}{1.893280in}}{\pgfqpoint{3.463871in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.895298in}}{\pgfqpoint{3.463470in}{1.896266in}}{\pgfqpoint{3.462757in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.897692in}}{\pgfqpoint{3.461076in}{1.898093in}}{\pgfqpoint{3.460067in}{1.898093in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.898093in}}{\pgfqpoint{3.458091in}{1.897692in}}{\pgfqpoint{3.457378in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.896266in}}{\pgfqpoint{3.456263in}{1.895298in}}{\pgfqpoint{3.456263in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.893280in}}{\pgfqpoint{3.456664in}{1.892313in}}{\pgfqpoint{3.457378in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.890886in}}{\pgfqpoint{3.459058in}{1.890486in}}{\pgfqpoint{3.460067in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.890486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.890486in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.890486in}}{\pgfqpoint{3.486798in}{1.890886in}}{\pgfqpoint{3.487511in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.892313in}}{\pgfqpoint{3.488625in}{1.893280in}}{\pgfqpoint{3.488625in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{1.895298in}}{\pgfqpoint{3.488225in}{1.896266in}}{\pgfqpoint{3.487511in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{1.897692in}}{\pgfqpoint{3.485831in}{1.898093in}}{\pgfqpoint{3.484822in}{1.898093in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{1.898093in}}{\pgfqpoint{3.482846in}{1.897692in}}{\pgfqpoint{3.482132in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{1.896266in}}{\pgfqpoint{3.481018in}{1.895298in}}{\pgfqpoint{3.481018in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.893280in}}{\pgfqpoint{3.481419in}{1.892313in}}{\pgfqpoint{3.482132in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.890886in}}{\pgfqpoint{3.483813in}{1.890486in}}{\pgfqpoint{3.484822in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.890486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{1.890486in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{1.890486in}}{\pgfqpoint{3.511553in}{1.890886in}}{\pgfqpoint{3.512266in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{1.892313in}}{\pgfqpoint{3.513380in}{1.893280in}}{\pgfqpoint{3.513380in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{1.895298in}}{\pgfqpoint{3.512979in}{1.896266in}}{\pgfqpoint{3.512266in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{1.897692in}}{\pgfqpoint{3.510585in}{1.898093in}}{\pgfqpoint{3.509577in}{1.898093in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{1.898093in}}{\pgfqpoint{3.507600in}{1.897692in}}{\pgfqpoint{3.506887in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{1.896266in}}{\pgfqpoint{3.505773in}{1.895298in}}{\pgfqpoint{3.505773in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{1.893280in}}{\pgfqpoint{3.506174in}{1.892313in}}{\pgfqpoint{3.506887in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{1.890886in}}{\pgfqpoint{3.508568in}{1.890486in}}{\pgfqpoint{3.509577in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{1.890486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{1.890486in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{1.890486in}}{\pgfqpoint{3.561062in}{1.890886in}}{\pgfqpoint{3.561776in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{1.892313in}}{\pgfqpoint{3.562890in}{1.893280in}}{\pgfqpoint{3.562890in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{1.895298in}}{\pgfqpoint{3.562489in}{1.896266in}}{\pgfqpoint{3.561776in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{1.897692in}}{\pgfqpoint{3.560095in}{1.898093in}}{\pgfqpoint{3.559086in}{1.898093in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{1.898093in}}{\pgfqpoint{3.557110in}{1.897692in}}{\pgfqpoint{3.556396in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{1.896266in}}{\pgfqpoint{3.555282in}{1.895298in}}{\pgfqpoint{3.555282in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{1.893280in}}{\pgfqpoint{3.555683in}{1.892313in}}{\pgfqpoint{3.556396in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{1.890886in}}{\pgfqpoint{3.558077in}{1.890486in}}{\pgfqpoint{3.559086in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{1.890486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{1.890486in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{1.890486in}}{\pgfqpoint{3.585817in}{1.890886in}}{\pgfqpoint{3.586530in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{1.892313in}}{\pgfqpoint{3.587644in}{1.893280in}}{\pgfqpoint{3.587644in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{1.895298in}}{\pgfqpoint{3.587244in}{1.896266in}}{\pgfqpoint{3.586530in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{1.897692in}}{\pgfqpoint{3.584850in}{1.898093in}}{\pgfqpoint{3.583841in}{1.898093in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{1.898093in}}{\pgfqpoint{3.581865in}{1.897692in}}{\pgfqpoint{3.581151in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{1.896266in}}{\pgfqpoint{3.580037in}{1.895298in}}{\pgfqpoint{3.580037in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{1.893280in}}{\pgfqpoint{3.580438in}{1.892313in}}{\pgfqpoint{3.581151in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{1.890886in}}{\pgfqpoint{3.582832in}{1.890486in}}{\pgfqpoint{3.583841in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.890486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.890486in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.890486in}}{\pgfqpoint{3.635327in}{1.890886in}}{\pgfqpoint{3.636040in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.892313in}}{\pgfqpoint{3.637154in}{1.893280in}}{\pgfqpoint{3.637154in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.895298in}}{\pgfqpoint{3.636753in}{1.896266in}}{\pgfqpoint{3.636040in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.897692in}}{\pgfqpoint{3.634359in}{1.898093in}}{\pgfqpoint{3.633350in}{1.898093in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.898093in}}{\pgfqpoint{3.631374in}{1.897692in}}{\pgfqpoint{3.630661in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.896266in}}{\pgfqpoint{3.629547in}{1.895298in}}{\pgfqpoint{3.629547in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.893280in}}{\pgfqpoint{3.629947in}{1.892313in}}{\pgfqpoint{3.630661in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.890886in}}{\pgfqpoint{3.632342in}{1.890486in}}{\pgfqpoint{3.633350in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.890486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{1.890486in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{1.890486in}}{\pgfqpoint{3.660081in}{1.890886in}}{\pgfqpoint{3.660795in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{1.892313in}}{\pgfqpoint{3.661909in}{1.893280in}}{\pgfqpoint{3.661909in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{1.895298in}}{\pgfqpoint{3.661508in}{1.896266in}}{\pgfqpoint{3.660795in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{1.897692in}}{\pgfqpoint{3.659114in}{1.898093in}}{\pgfqpoint{3.658105in}{1.898093in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{1.898093in}}{\pgfqpoint{3.656129in}{1.897692in}}{\pgfqpoint{3.655415in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{1.896266in}}{\pgfqpoint{3.654301in}{1.895298in}}{\pgfqpoint{3.654301in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{1.893280in}}{\pgfqpoint{3.654702in}{1.892313in}}{\pgfqpoint{3.655415in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{1.890886in}}{\pgfqpoint{3.657096in}{1.890486in}}{\pgfqpoint{3.658105in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{1.890486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{1.890486in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{1.890486in}}{\pgfqpoint{3.684836in}{1.890886in}}{\pgfqpoint{3.685549in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{1.892313in}}{\pgfqpoint{3.686663in}{1.893280in}}{\pgfqpoint{3.686663in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{1.895298in}}{\pgfqpoint{3.686263in}{1.896266in}}{\pgfqpoint{3.685549in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{1.897692in}}{\pgfqpoint{3.683868in}{1.898093in}}{\pgfqpoint{3.682860in}{1.898093in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{1.898093in}}{\pgfqpoint{3.680883in}{1.897692in}}{\pgfqpoint{3.680170in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{1.896266in}}{\pgfqpoint{3.679056in}{1.895298in}}{\pgfqpoint{3.679056in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{1.893280in}}{\pgfqpoint{3.679457in}{1.892313in}}{\pgfqpoint{3.680170in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{1.890886in}}{\pgfqpoint{3.681851in}{1.890486in}}{\pgfqpoint{3.682860in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{1.890486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.890486in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.890486in}}{\pgfqpoint{3.759100in}{1.890886in}}{\pgfqpoint{3.759814in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.892313in}}{\pgfqpoint{3.760928in}{1.893280in}}{\pgfqpoint{3.760928in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{1.895298in}}{\pgfqpoint{3.760527in}{1.896266in}}{\pgfqpoint{3.759814in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{1.897692in}}{\pgfqpoint{3.758133in}{1.898093in}}{\pgfqpoint{3.757124in}{1.898093in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{1.898093in}}{\pgfqpoint{3.755148in}{1.897692in}}{\pgfqpoint{3.754434in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{1.896266in}}{\pgfqpoint{3.753320in}{1.895298in}}{\pgfqpoint{3.753320in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.893280in}}{\pgfqpoint{3.753721in}{1.892313in}}{\pgfqpoint{3.754434in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.890886in}}{\pgfqpoint{3.756115in}{1.890486in}}{\pgfqpoint{3.757124in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.890486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.890486in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.890486in}}{\pgfqpoint{3.833364in}{1.890886in}}{\pgfqpoint{3.834078in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.892313in}}{\pgfqpoint{3.835192in}{1.893280in}}{\pgfqpoint{3.835192in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.895298in}}{\pgfqpoint{3.834791in}{1.896266in}}{\pgfqpoint{3.834078in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.897692in}}{\pgfqpoint{3.832397in}{1.898093in}}{\pgfqpoint{3.831388in}{1.898093in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.898093in}}{\pgfqpoint{3.829412in}{1.897692in}}{\pgfqpoint{3.828699in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.896266in}}{\pgfqpoint{3.827585in}{1.895298in}}{\pgfqpoint{3.827585in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.893280in}}{\pgfqpoint{3.827985in}{1.892313in}}{\pgfqpoint{3.828699in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.890886in}}{\pgfqpoint{3.830379in}{1.890486in}}{\pgfqpoint{3.831388in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.890486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.890486in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.890486in}}{\pgfqpoint{3.858119in}{1.890886in}}{\pgfqpoint{3.858833in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.892313in}}{\pgfqpoint{3.859947in}{1.893280in}}{\pgfqpoint{3.859947in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.895298in}}{\pgfqpoint{3.859546in}{1.896266in}}{\pgfqpoint{3.858833in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.897692in}}{\pgfqpoint{3.857152in}{1.898093in}}{\pgfqpoint{3.856143in}{1.898093in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.898093in}}{\pgfqpoint{3.854167in}{1.897692in}}{\pgfqpoint{3.853453in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.896266in}}{\pgfqpoint{3.852339in}{1.895298in}}{\pgfqpoint{3.852339in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.893280in}}{\pgfqpoint{3.852740in}{1.892313in}}{\pgfqpoint{3.853453in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.890886in}}{\pgfqpoint{3.855134in}{1.890486in}}{\pgfqpoint{3.856143in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.890486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.890486in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.890486in}}{\pgfqpoint{3.882874in}{1.890886in}}{\pgfqpoint{3.883587in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.892313in}}{\pgfqpoint{3.884701in}{1.893280in}}{\pgfqpoint{3.884701in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.895298in}}{\pgfqpoint{3.884301in}{1.896266in}}{\pgfqpoint{3.883587in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.897692in}}{\pgfqpoint{3.881906in}{1.898093in}}{\pgfqpoint{3.880898in}{1.898093in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.898093in}}{\pgfqpoint{3.878921in}{1.897692in}}{\pgfqpoint{3.878208in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.896266in}}{\pgfqpoint{3.877094in}{1.895298in}}{\pgfqpoint{3.877094in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.893280in}}{\pgfqpoint{3.877495in}{1.892313in}}{\pgfqpoint{3.878208in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.890886in}}{\pgfqpoint{3.879889in}{1.890486in}}{\pgfqpoint{3.880898in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.890486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.890486in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.890486in}}{\pgfqpoint{3.907629in}{1.890886in}}{\pgfqpoint{3.908342in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.892313in}}{\pgfqpoint{3.909456in}{1.893280in}}{\pgfqpoint{3.909456in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.895298in}}{\pgfqpoint{3.909055in}{1.896266in}}{\pgfqpoint{3.908342in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.897692in}}{\pgfqpoint{3.906661in}{1.898093in}}{\pgfqpoint{3.905652in}{1.898093in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.898093in}}{\pgfqpoint{3.903676in}{1.897692in}}{\pgfqpoint{3.902963in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.896266in}}{\pgfqpoint{3.901849in}{1.895298in}}{\pgfqpoint{3.901849in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.893280in}}{\pgfqpoint{3.902250in}{1.892313in}}{\pgfqpoint{3.902963in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.890886in}}{\pgfqpoint{3.904644in}{1.890486in}}{\pgfqpoint{3.905652in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.890486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.890486in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.890486in}}{\pgfqpoint{3.981893in}{1.890886in}}{\pgfqpoint{3.982606in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.892313in}}{\pgfqpoint{3.983720in}{1.893280in}}{\pgfqpoint{3.983720in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.895298in}}{\pgfqpoint{3.983319in}{1.896266in}}{\pgfqpoint{3.982606in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.897692in}}{\pgfqpoint{3.980925in}{1.898093in}}{\pgfqpoint{3.979917in}{1.898093in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.898093in}}{\pgfqpoint{3.977940in}{1.897692in}}{\pgfqpoint{3.977227in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.896266in}}{\pgfqpoint{3.976113in}{1.895298in}}{\pgfqpoint{3.976113in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.893280in}}{\pgfqpoint{3.976514in}{1.892313in}}{\pgfqpoint{3.977227in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.890886in}}{\pgfqpoint{3.978908in}{1.890486in}}{\pgfqpoint{3.979917in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.890486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.890486in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.890486in}}{\pgfqpoint{4.056157in}{1.890886in}}{\pgfqpoint{4.056870in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.892313in}}{\pgfqpoint{4.057984in}{1.893280in}}{\pgfqpoint{4.057984in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.895298in}}{\pgfqpoint{4.057584in}{1.896266in}}{\pgfqpoint{4.056870in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.897692in}}{\pgfqpoint{4.055190in}{1.898093in}}{\pgfqpoint{4.054181in}{1.898093in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.898093in}}{\pgfqpoint{4.052205in}{1.897692in}}{\pgfqpoint{4.051491in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.896266in}}{\pgfqpoint{4.050377in}{1.895298in}}{\pgfqpoint{4.050377in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.893280in}}{\pgfqpoint{4.050778in}{1.892313in}}{\pgfqpoint{4.051491in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.890886in}}{\pgfqpoint{4.053172in}{1.890486in}}{\pgfqpoint{4.054181in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.890486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.890486in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.890486in}}{\pgfqpoint{4.130421in}{1.890886in}}{\pgfqpoint{4.131135in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.892313in}}{\pgfqpoint{4.132249in}{1.893280in}}{\pgfqpoint{4.132249in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.895298in}}{\pgfqpoint{4.131848in}{1.896266in}}{\pgfqpoint{4.131135in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.897692in}}{\pgfqpoint{4.129454in}{1.898093in}}{\pgfqpoint{4.128445in}{1.898093in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.898093in}}{\pgfqpoint{4.126469in}{1.897692in}}{\pgfqpoint{4.125756in}{1.896979in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.896266in}}{\pgfqpoint{4.124641in}{1.895298in}}{\pgfqpoint{4.124641in}{1.894289in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.893280in}}{\pgfqpoint{4.125042in}{1.892313in}}{\pgfqpoint{4.125756in}{1.891600in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.890886in}}{\pgfqpoint{4.127436in}{1.890486in}}{\pgfqpoint{4.128445in}{1.890486in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.890486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.917116in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.917116in}}{\pgfqpoint{0.739022in}{1.917517in}}{\pgfqpoint{0.739735in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.918944in}}{\pgfqpoint{0.740849in}{1.919911in}}{\pgfqpoint{0.740849in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.921929in}}{\pgfqpoint{0.740449in}{1.922896in}}{\pgfqpoint{0.739735in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.924323in}}{\pgfqpoint{0.738054in}{1.924723in}}{\pgfqpoint{0.737046in}{1.924723in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.924723in}}{\pgfqpoint{0.735069in}{1.924323in}}{\pgfqpoint{0.734356in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.922896in}}{\pgfqpoint{0.733242in}{1.921929in}}{\pgfqpoint{0.733242in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.919911in}}{\pgfqpoint{0.733643in}{1.918944in}}{\pgfqpoint{0.734356in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.917517in}}{\pgfqpoint{0.736037in}{1.917116in}}{\pgfqpoint{0.737046in}{1.917116in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.917116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163010in}{1.917116in}}%
\pgfpathcurveto{\pgfqpoint{3.164019in}{1.917116in}}{\pgfqpoint{3.164987in}{1.917517in}}{\pgfqpoint{3.165700in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.166413in}{1.918944in}}{\pgfqpoint{3.166814in}{1.919911in}}{\pgfqpoint{3.166814in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.166814in}{1.921929in}}{\pgfqpoint{3.166413in}{1.922896in}}{\pgfqpoint{3.165700in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.164987in}{1.924323in}}{\pgfqpoint{3.164019in}{1.924723in}}{\pgfqpoint{3.163010in}{1.924723in}}%
\pgfpathcurveto{\pgfqpoint{3.162001in}{1.924723in}}{\pgfqpoint{3.161034in}{1.924323in}}{\pgfqpoint{3.160321in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.159607in}{1.922896in}}{\pgfqpoint{3.159207in}{1.921929in}}{\pgfqpoint{3.159207in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.159207in}{1.919911in}}{\pgfqpoint{3.159607in}{1.918944in}}{\pgfqpoint{3.160321in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.161034in}{1.917517in}}{\pgfqpoint{3.162001in}{1.917116in}}{\pgfqpoint{3.163010in}{1.917116in}}%
\pgfpathlineto{\pgfqpoint{3.163010in}{1.917116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{1.917116in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{1.917116in}}{\pgfqpoint{3.189741in}{1.917517in}}{\pgfqpoint{3.190455in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{1.918944in}}{\pgfqpoint{3.191569in}{1.919911in}}{\pgfqpoint{3.191569in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{1.921929in}}{\pgfqpoint{3.191168in}{1.922896in}}{\pgfqpoint{3.190455in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{1.924323in}}{\pgfqpoint{3.188774in}{1.924723in}}{\pgfqpoint{3.187765in}{1.924723in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.924723in}}{\pgfqpoint{3.185789in}{1.924323in}}{\pgfqpoint{3.185075in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{1.922896in}}{\pgfqpoint{3.183961in}{1.921929in}}{\pgfqpoint{3.183961in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{1.919911in}}{\pgfqpoint{3.184362in}{1.918944in}}{\pgfqpoint{3.185075in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{1.917517in}}{\pgfqpoint{3.186756in}{1.917116in}}{\pgfqpoint{3.187765in}{1.917116in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{1.917116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262029in}{1.917116in}}%
\pgfpathcurveto{\pgfqpoint{3.263038in}{1.917116in}}{\pgfqpoint{3.264005in}{1.917517in}}{\pgfqpoint{3.264719in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.265432in}{1.918944in}}{\pgfqpoint{3.265833in}{1.919911in}}{\pgfqpoint{3.265833in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.265833in}{1.921929in}}{\pgfqpoint{3.265432in}{1.922896in}}{\pgfqpoint{3.264719in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.264005in}{1.924323in}}{\pgfqpoint{3.263038in}{1.924723in}}{\pgfqpoint{3.262029in}{1.924723in}}%
\pgfpathcurveto{\pgfqpoint{3.261020in}{1.924723in}}{\pgfqpoint{3.260053in}{1.924323in}}{\pgfqpoint{3.259340in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.258626in}{1.922896in}}{\pgfqpoint{3.258226in}{1.921929in}}{\pgfqpoint{3.258226in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.258226in}{1.919911in}}{\pgfqpoint{3.258626in}{1.918944in}}{\pgfqpoint{3.259340in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.260053in}{1.917517in}}{\pgfqpoint{3.261020in}{1.917116in}}{\pgfqpoint{3.262029in}{1.917116in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{1.917116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{1.917116in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{1.917116in}}{\pgfqpoint{3.288760in}{1.917517in}}{\pgfqpoint{3.289473in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{1.918944in}}{\pgfqpoint{3.290588in}{1.919911in}}{\pgfqpoint{3.290588in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{1.921929in}}{\pgfqpoint{3.290187in}{1.922896in}}{\pgfqpoint{3.289473in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{1.924323in}}{\pgfqpoint{3.287793in}{1.924723in}}{\pgfqpoint{3.286784in}{1.924723in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{1.924723in}}{\pgfqpoint{3.284808in}{1.924323in}}{\pgfqpoint{3.284094in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{1.922896in}}{\pgfqpoint{3.282980in}{1.921929in}}{\pgfqpoint{3.282980in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{1.919911in}}{\pgfqpoint{3.283381in}{1.918944in}}{\pgfqpoint{3.284094in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{1.917517in}}{\pgfqpoint{3.285775in}{1.917116in}}{\pgfqpoint{3.286784in}{1.917116in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{1.917116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{1.917116in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{1.917116in}}{\pgfqpoint{3.313515in}{1.917517in}}{\pgfqpoint{3.314228in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{1.918944in}}{\pgfqpoint{3.315342in}{1.919911in}}{\pgfqpoint{3.315342in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{1.921929in}}{\pgfqpoint{3.314942in}{1.922896in}}{\pgfqpoint{3.314228in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{1.924323in}}{\pgfqpoint{3.312547in}{1.924723in}}{\pgfqpoint{3.311539in}{1.924723in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{1.924723in}}{\pgfqpoint{3.309562in}{1.924323in}}{\pgfqpoint{3.308849in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{1.922896in}}{\pgfqpoint{3.307735in}{1.921929in}}{\pgfqpoint{3.307735in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{1.919911in}}{\pgfqpoint{3.308136in}{1.918944in}}{\pgfqpoint{3.308849in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{1.917517in}}{\pgfqpoint{3.310530in}{1.917116in}}{\pgfqpoint{3.311539in}{1.917116in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{1.917116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{1.917116in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{1.917116in}}{\pgfqpoint{3.338270in}{1.917517in}}{\pgfqpoint{3.338983in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{1.918944in}}{\pgfqpoint{3.340097in}{1.919911in}}{\pgfqpoint{3.340097in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{1.921929in}}{\pgfqpoint{3.339696in}{1.922896in}}{\pgfqpoint{3.338983in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{1.924323in}}{\pgfqpoint{3.337302in}{1.924723in}}{\pgfqpoint{3.336293in}{1.924723in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{1.924723in}}{\pgfqpoint{3.334317in}{1.924323in}}{\pgfqpoint{3.333604in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{1.922896in}}{\pgfqpoint{3.332490in}{1.921929in}}{\pgfqpoint{3.332490in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{1.919911in}}{\pgfqpoint{3.332891in}{1.918944in}}{\pgfqpoint{3.333604in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{1.917517in}}{\pgfqpoint{3.335285in}{1.917116in}}{\pgfqpoint{3.336293in}{1.917116in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{1.917116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410558in}{1.917116in}}%
\pgfpathcurveto{\pgfqpoint{3.411566in}{1.917116in}}{\pgfqpoint{3.412534in}{1.917517in}}{\pgfqpoint{3.413247in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.413960in}{1.918944in}}{\pgfqpoint{3.414361in}{1.919911in}}{\pgfqpoint{3.414361in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.414361in}{1.921929in}}{\pgfqpoint{3.413960in}{1.922896in}}{\pgfqpoint{3.413247in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.412534in}{1.924323in}}{\pgfqpoint{3.411566in}{1.924723in}}{\pgfqpoint{3.410558in}{1.924723in}}%
\pgfpathcurveto{\pgfqpoint{3.409549in}{1.924723in}}{\pgfqpoint{3.408581in}{1.924323in}}{\pgfqpoint{3.407868in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.407155in}{1.922896in}}{\pgfqpoint{3.406754in}{1.921929in}}{\pgfqpoint{3.406754in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.406754in}{1.919911in}}{\pgfqpoint{3.407155in}{1.918944in}}{\pgfqpoint{3.407868in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.408581in}{1.917517in}}{\pgfqpoint{3.409549in}{1.917116in}}{\pgfqpoint{3.410558in}{1.917116in}}%
\pgfpathlineto{\pgfqpoint{3.410558in}{1.917116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.917116in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.917116in}}{\pgfqpoint{3.462043in}{1.917517in}}{\pgfqpoint{3.462757in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.918944in}}{\pgfqpoint{3.463871in}{1.919911in}}{\pgfqpoint{3.463871in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.921929in}}{\pgfqpoint{3.463470in}{1.922896in}}{\pgfqpoint{3.462757in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.924323in}}{\pgfqpoint{3.461076in}{1.924723in}}{\pgfqpoint{3.460067in}{1.924723in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.924723in}}{\pgfqpoint{3.458091in}{1.924323in}}{\pgfqpoint{3.457378in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.922896in}}{\pgfqpoint{3.456263in}{1.921929in}}{\pgfqpoint{3.456263in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.919911in}}{\pgfqpoint{3.456664in}{1.918944in}}{\pgfqpoint{3.457378in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.917517in}}{\pgfqpoint{3.459058in}{1.917116in}}{\pgfqpoint{3.460067in}{1.917116in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.917116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.917116in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.917116in}}{\pgfqpoint{3.486798in}{1.917517in}}{\pgfqpoint{3.487511in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.918944in}}{\pgfqpoint{3.488625in}{1.919911in}}{\pgfqpoint{3.488625in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{1.921929in}}{\pgfqpoint{3.488225in}{1.922896in}}{\pgfqpoint{3.487511in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{1.924323in}}{\pgfqpoint{3.485831in}{1.924723in}}{\pgfqpoint{3.484822in}{1.924723in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{1.924723in}}{\pgfqpoint{3.482846in}{1.924323in}}{\pgfqpoint{3.482132in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{1.922896in}}{\pgfqpoint{3.481018in}{1.921929in}}{\pgfqpoint{3.481018in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.919911in}}{\pgfqpoint{3.481419in}{1.918944in}}{\pgfqpoint{3.482132in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.917517in}}{\pgfqpoint{3.483813in}{1.917116in}}{\pgfqpoint{3.484822in}{1.917116in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.917116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{1.917116in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{1.917116in}}{\pgfqpoint{3.561062in}{1.917517in}}{\pgfqpoint{3.561776in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{1.918944in}}{\pgfqpoint{3.562890in}{1.919911in}}{\pgfqpoint{3.562890in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{1.921929in}}{\pgfqpoint{3.562489in}{1.922896in}}{\pgfqpoint{3.561776in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{1.924323in}}{\pgfqpoint{3.560095in}{1.924723in}}{\pgfqpoint{3.559086in}{1.924723in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{1.924723in}}{\pgfqpoint{3.557110in}{1.924323in}}{\pgfqpoint{3.556396in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{1.922896in}}{\pgfqpoint{3.555282in}{1.921929in}}{\pgfqpoint{3.555282in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{1.919911in}}{\pgfqpoint{3.555683in}{1.918944in}}{\pgfqpoint{3.556396in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{1.917517in}}{\pgfqpoint{3.558077in}{1.917116in}}{\pgfqpoint{3.559086in}{1.917116in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{1.917116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.917116in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.917116in}}{\pgfqpoint{3.635327in}{1.917517in}}{\pgfqpoint{3.636040in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.918944in}}{\pgfqpoint{3.637154in}{1.919911in}}{\pgfqpoint{3.637154in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.921929in}}{\pgfqpoint{3.636753in}{1.922896in}}{\pgfqpoint{3.636040in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.924323in}}{\pgfqpoint{3.634359in}{1.924723in}}{\pgfqpoint{3.633350in}{1.924723in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.924723in}}{\pgfqpoint{3.631374in}{1.924323in}}{\pgfqpoint{3.630661in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.922896in}}{\pgfqpoint{3.629547in}{1.921929in}}{\pgfqpoint{3.629547in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.919911in}}{\pgfqpoint{3.629947in}{1.918944in}}{\pgfqpoint{3.630661in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.917517in}}{\pgfqpoint{3.632342in}{1.917116in}}{\pgfqpoint{3.633350in}{1.917116in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.917116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.917116in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.917116in}}{\pgfqpoint{3.709591in}{1.917517in}}{\pgfqpoint{3.710304in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.918944in}}{\pgfqpoint{3.711418in}{1.919911in}}{\pgfqpoint{3.711418in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.921929in}}{\pgfqpoint{3.711017in}{1.922896in}}{\pgfqpoint{3.710304in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.924323in}}{\pgfqpoint{3.708623in}{1.924723in}}{\pgfqpoint{3.707615in}{1.924723in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.924723in}}{\pgfqpoint{3.705638in}{1.924323in}}{\pgfqpoint{3.704925in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.922896in}}{\pgfqpoint{3.703811in}{1.921929in}}{\pgfqpoint{3.703811in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.919911in}}{\pgfqpoint{3.704212in}{1.918944in}}{\pgfqpoint{3.704925in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.917517in}}{\pgfqpoint{3.706606in}{1.917116in}}{\pgfqpoint{3.707615in}{1.917116in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.917116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{1.917116in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{1.917116in}}{\pgfqpoint{3.734346in}{1.917517in}}{\pgfqpoint{3.735059in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{1.918944in}}{\pgfqpoint{3.736173in}{1.919911in}}{\pgfqpoint{3.736173in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{1.921929in}}{\pgfqpoint{3.735772in}{1.922896in}}{\pgfqpoint{3.735059in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{1.924323in}}{\pgfqpoint{3.733378in}{1.924723in}}{\pgfqpoint{3.732369in}{1.924723in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{1.924723in}}{\pgfqpoint{3.730393in}{1.924323in}}{\pgfqpoint{3.729680in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{1.922896in}}{\pgfqpoint{3.728566in}{1.921929in}}{\pgfqpoint{3.728566in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{1.919911in}}{\pgfqpoint{3.728966in}{1.918944in}}{\pgfqpoint{3.729680in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{1.917517in}}{\pgfqpoint{3.731361in}{1.917116in}}{\pgfqpoint{3.732369in}{1.917116in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{1.917116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{1.917116in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{1.917116in}}{\pgfqpoint{3.808610in}{1.917517in}}{\pgfqpoint{3.809323in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{1.918944in}}{\pgfqpoint{3.810437in}{1.919911in}}{\pgfqpoint{3.810437in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{1.921929in}}{\pgfqpoint{3.810036in}{1.922896in}}{\pgfqpoint{3.809323in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{1.924323in}}{\pgfqpoint{3.807642in}{1.924723in}}{\pgfqpoint{3.806633in}{1.924723in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{1.924723in}}{\pgfqpoint{3.804657in}{1.924323in}}{\pgfqpoint{3.803944in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{1.922896in}}{\pgfqpoint{3.802830in}{1.921929in}}{\pgfqpoint{3.802830in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{1.919911in}}{\pgfqpoint{3.803231in}{1.918944in}}{\pgfqpoint{3.803944in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{1.917517in}}{\pgfqpoint{3.805625in}{1.917116in}}{\pgfqpoint{3.806633in}{1.917116in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{1.917116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.917116in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.917116in}}{\pgfqpoint{3.858119in}{1.917517in}}{\pgfqpoint{3.858833in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.918944in}}{\pgfqpoint{3.859947in}{1.919911in}}{\pgfqpoint{3.859947in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.921929in}}{\pgfqpoint{3.859546in}{1.922896in}}{\pgfqpoint{3.858833in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.924323in}}{\pgfqpoint{3.857152in}{1.924723in}}{\pgfqpoint{3.856143in}{1.924723in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.924723in}}{\pgfqpoint{3.854167in}{1.924323in}}{\pgfqpoint{3.853453in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.922896in}}{\pgfqpoint{3.852339in}{1.921929in}}{\pgfqpoint{3.852339in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.919911in}}{\pgfqpoint{3.852740in}{1.918944in}}{\pgfqpoint{3.853453in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.917517in}}{\pgfqpoint{3.855134in}{1.917116in}}{\pgfqpoint{3.856143in}{1.917116in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.917116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.917116in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.917116in}}{\pgfqpoint{3.882874in}{1.917517in}}{\pgfqpoint{3.883587in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.918944in}}{\pgfqpoint{3.884701in}{1.919911in}}{\pgfqpoint{3.884701in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.921929in}}{\pgfqpoint{3.884301in}{1.922896in}}{\pgfqpoint{3.883587in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.924323in}}{\pgfqpoint{3.881906in}{1.924723in}}{\pgfqpoint{3.880898in}{1.924723in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.924723in}}{\pgfqpoint{3.878921in}{1.924323in}}{\pgfqpoint{3.878208in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.922896in}}{\pgfqpoint{3.877094in}{1.921929in}}{\pgfqpoint{3.877094in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.919911in}}{\pgfqpoint{3.877495in}{1.918944in}}{\pgfqpoint{3.878208in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.917517in}}{\pgfqpoint{3.879889in}{1.917116in}}{\pgfqpoint{3.880898in}{1.917116in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.917116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{1.917116in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.917116in}}{\pgfqpoint{3.957138in}{1.917517in}}{\pgfqpoint{3.957851in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{1.918944in}}{\pgfqpoint{3.958966in}{1.919911in}}{\pgfqpoint{3.958966in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{1.921929in}}{\pgfqpoint{3.958565in}{1.922896in}}{\pgfqpoint{3.957851in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{1.924323in}}{\pgfqpoint{3.956171in}{1.924723in}}{\pgfqpoint{3.955162in}{1.924723in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{1.924723in}}{\pgfqpoint{3.953186in}{1.924323in}}{\pgfqpoint{3.952472in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{1.922896in}}{\pgfqpoint{3.951358in}{1.921929in}}{\pgfqpoint{3.951358in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{1.919911in}}{\pgfqpoint{3.951759in}{1.918944in}}{\pgfqpoint{3.952472in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{1.917517in}}{\pgfqpoint{3.954153in}{1.917116in}}{\pgfqpoint{3.955162in}{1.917116in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.917116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.917116in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.917116in}}{\pgfqpoint{4.031402in}{1.917517in}}{\pgfqpoint{4.032116in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.918944in}}{\pgfqpoint{4.033230in}{1.919911in}}{\pgfqpoint{4.033230in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.921929in}}{\pgfqpoint{4.032829in}{1.922896in}}{\pgfqpoint{4.032116in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.924323in}}{\pgfqpoint{4.030435in}{1.924723in}}{\pgfqpoint{4.029426in}{1.924723in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.924723in}}{\pgfqpoint{4.027450in}{1.924323in}}{\pgfqpoint{4.026737in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.922896in}}{\pgfqpoint{4.025622in}{1.921929in}}{\pgfqpoint{4.025622in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.919911in}}{\pgfqpoint{4.026023in}{1.918944in}}{\pgfqpoint{4.026737in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.917517in}}{\pgfqpoint{4.028417in}{1.917116in}}{\pgfqpoint{4.029426in}{1.917116in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.917116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.917116in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.917116in}}{\pgfqpoint{4.056157in}{1.917517in}}{\pgfqpoint{4.056870in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.918944in}}{\pgfqpoint{4.057984in}{1.919911in}}{\pgfqpoint{4.057984in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.921929in}}{\pgfqpoint{4.057584in}{1.922896in}}{\pgfqpoint{4.056870in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.924323in}}{\pgfqpoint{4.055190in}{1.924723in}}{\pgfqpoint{4.054181in}{1.924723in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.924723in}}{\pgfqpoint{4.052205in}{1.924323in}}{\pgfqpoint{4.051491in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.922896in}}{\pgfqpoint{4.050377in}{1.921929in}}{\pgfqpoint{4.050377in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.919911in}}{\pgfqpoint{4.050778in}{1.918944in}}{\pgfqpoint{4.051491in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.917517in}}{\pgfqpoint{4.053172in}{1.917116in}}{\pgfqpoint{4.054181in}{1.917116in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.917116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.917116in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.917116in}}{\pgfqpoint{4.105667in}{1.917517in}}{\pgfqpoint{4.106380in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.918944in}}{\pgfqpoint{4.107494in}{1.919911in}}{\pgfqpoint{4.107494in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.921929in}}{\pgfqpoint{4.107093in}{1.922896in}}{\pgfqpoint{4.106380in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.924323in}}{\pgfqpoint{4.104699in}{1.924723in}}{\pgfqpoint{4.103690in}{1.924723in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.924723in}}{\pgfqpoint{4.101714in}{1.924323in}}{\pgfqpoint{4.101001in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.922896in}}{\pgfqpoint{4.099887in}{1.921929in}}{\pgfqpoint{4.099887in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.919911in}}{\pgfqpoint{4.100287in}{1.918944in}}{\pgfqpoint{4.101001in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.917517in}}{\pgfqpoint{4.102682in}{1.917116in}}{\pgfqpoint{4.103690in}{1.917116in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.917116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.917116in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.917116in}}{\pgfqpoint{4.130421in}{1.917517in}}{\pgfqpoint{4.131135in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.918944in}}{\pgfqpoint{4.132249in}{1.919911in}}{\pgfqpoint{4.132249in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.921929in}}{\pgfqpoint{4.131848in}{1.922896in}}{\pgfqpoint{4.131135in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.924323in}}{\pgfqpoint{4.129454in}{1.924723in}}{\pgfqpoint{4.128445in}{1.924723in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.924723in}}{\pgfqpoint{4.126469in}{1.924323in}}{\pgfqpoint{4.125756in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.922896in}}{\pgfqpoint{4.124641in}{1.921929in}}{\pgfqpoint{4.124641in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.919911in}}{\pgfqpoint{4.125042in}{1.918944in}}{\pgfqpoint{4.125756in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.917517in}}{\pgfqpoint{4.127436in}{1.917116in}}{\pgfqpoint{4.128445in}{1.917116in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.917116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.917116in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.917116in}}{\pgfqpoint{4.179931in}{1.917517in}}{\pgfqpoint{4.180644in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.918944in}}{\pgfqpoint{4.181758in}{1.919911in}}{\pgfqpoint{4.181758in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.921929in}}{\pgfqpoint{4.181357in}{1.922896in}}{\pgfqpoint{4.180644in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.924323in}}{\pgfqpoint{4.178963in}{1.924723in}}{\pgfqpoint{4.177955in}{1.924723in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.924723in}}{\pgfqpoint{4.175978in}{1.924323in}}{\pgfqpoint{4.175265in}{1.923609in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.922896in}}{\pgfqpoint{4.174151in}{1.921929in}}{\pgfqpoint{4.174151in}{1.920920in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.919911in}}{\pgfqpoint{4.174552in}{1.918944in}}{\pgfqpoint{4.175265in}{1.918230in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.917517in}}{\pgfqpoint{4.176946in}{1.917116in}}{\pgfqpoint{4.177955in}{1.917116in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.917116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.943747in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.943747in}}{\pgfqpoint{0.739022in}{1.944148in}}{\pgfqpoint{0.739735in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.945574in}}{\pgfqpoint{0.740849in}{1.946542in}}{\pgfqpoint{0.740849in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.948559in}}{\pgfqpoint{0.740449in}{1.949527in}}{\pgfqpoint{0.739735in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.950953in}}{\pgfqpoint{0.738054in}{1.951354in}}{\pgfqpoint{0.737046in}{1.951354in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.951354in}}{\pgfqpoint{0.735069in}{1.950953in}}{\pgfqpoint{0.734356in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.949527in}}{\pgfqpoint{0.733242in}{1.948559in}}{\pgfqpoint{0.733242in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.946542in}}{\pgfqpoint{0.733643in}{1.945574in}}{\pgfqpoint{0.734356in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.944148in}}{\pgfqpoint{0.736037in}{1.943747in}}{\pgfqpoint{0.737046in}{1.943747in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.943747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187765in}{1.943747in}}%
\pgfpathcurveto{\pgfqpoint{3.188774in}{1.943747in}}{\pgfqpoint{3.189741in}{1.944148in}}{\pgfqpoint{3.190455in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.191168in}{1.945574in}}{\pgfqpoint{3.191569in}{1.946542in}}{\pgfqpoint{3.191569in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{3.191569in}{1.948559in}}{\pgfqpoint{3.191168in}{1.949527in}}{\pgfqpoint{3.190455in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{3.189741in}{1.950953in}}{\pgfqpoint{3.188774in}{1.951354in}}{\pgfqpoint{3.187765in}{1.951354in}}%
\pgfpathcurveto{\pgfqpoint{3.186756in}{1.951354in}}{\pgfqpoint{3.185789in}{1.950953in}}{\pgfqpoint{3.185075in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{3.184362in}{1.949527in}}{\pgfqpoint{3.183961in}{1.948559in}}{\pgfqpoint{3.183961in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{3.183961in}{1.946542in}}{\pgfqpoint{3.184362in}{1.945574in}}{\pgfqpoint{3.185075in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.185789in}{1.944148in}}{\pgfqpoint{3.186756in}{1.943747in}}{\pgfqpoint{3.187765in}{1.943747in}}%
\pgfpathlineto{\pgfqpoint{3.187765in}{1.943747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{1.943747in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{1.943747in}}{\pgfqpoint{3.288760in}{1.944148in}}{\pgfqpoint{3.289473in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{1.945574in}}{\pgfqpoint{3.290588in}{1.946542in}}{\pgfqpoint{3.290588in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{1.948559in}}{\pgfqpoint{3.290187in}{1.949527in}}{\pgfqpoint{3.289473in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{1.950953in}}{\pgfqpoint{3.287793in}{1.951354in}}{\pgfqpoint{3.286784in}{1.951354in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{1.951354in}}{\pgfqpoint{3.284808in}{1.950953in}}{\pgfqpoint{3.284094in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{1.949527in}}{\pgfqpoint{3.282980in}{1.948559in}}{\pgfqpoint{3.282980in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{1.946542in}}{\pgfqpoint{3.283381in}{1.945574in}}{\pgfqpoint{3.284094in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{1.944148in}}{\pgfqpoint{3.285775in}{1.943747in}}{\pgfqpoint{3.286784in}{1.943747in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{1.943747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311539in}{1.943747in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{1.943747in}}{\pgfqpoint{3.313515in}{1.944148in}}{\pgfqpoint{3.314228in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.314942in}{1.945574in}}{\pgfqpoint{3.315342in}{1.946542in}}{\pgfqpoint{3.315342in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{3.315342in}{1.948559in}}{\pgfqpoint{3.314942in}{1.949527in}}{\pgfqpoint{3.314228in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{3.313515in}{1.950953in}}{\pgfqpoint{3.312547in}{1.951354in}}{\pgfqpoint{3.311539in}{1.951354in}}%
\pgfpathcurveto{\pgfqpoint{3.310530in}{1.951354in}}{\pgfqpoint{3.309562in}{1.950953in}}{\pgfqpoint{3.308849in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{3.308136in}{1.949527in}}{\pgfqpoint{3.307735in}{1.948559in}}{\pgfqpoint{3.307735in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{3.307735in}{1.946542in}}{\pgfqpoint{3.308136in}{1.945574in}}{\pgfqpoint{3.308849in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.309562in}{1.944148in}}{\pgfqpoint{3.310530in}{1.943747in}}{\pgfqpoint{3.311539in}{1.943747in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{1.943747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{1.943747in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{1.943747in}}{\pgfqpoint{3.338270in}{1.944148in}}{\pgfqpoint{3.338983in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{1.945574in}}{\pgfqpoint{3.340097in}{1.946542in}}{\pgfqpoint{3.340097in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{1.948559in}}{\pgfqpoint{3.339696in}{1.949527in}}{\pgfqpoint{3.338983in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{1.950953in}}{\pgfqpoint{3.337302in}{1.951354in}}{\pgfqpoint{3.336293in}{1.951354in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{1.951354in}}{\pgfqpoint{3.334317in}{1.950953in}}{\pgfqpoint{3.333604in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{1.949527in}}{\pgfqpoint{3.332490in}{1.948559in}}{\pgfqpoint{3.332490in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{1.946542in}}{\pgfqpoint{3.332891in}{1.945574in}}{\pgfqpoint{3.333604in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{1.944148in}}{\pgfqpoint{3.335285in}{1.943747in}}{\pgfqpoint{3.336293in}{1.943747in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{1.943747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.943747in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.943747in}}{\pgfqpoint{3.462043in}{1.944148in}}{\pgfqpoint{3.462757in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.945574in}}{\pgfqpoint{3.463871in}{1.946542in}}{\pgfqpoint{3.463871in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.948559in}}{\pgfqpoint{3.463470in}{1.949527in}}{\pgfqpoint{3.462757in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.950953in}}{\pgfqpoint{3.461076in}{1.951354in}}{\pgfqpoint{3.460067in}{1.951354in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.951354in}}{\pgfqpoint{3.458091in}{1.950953in}}{\pgfqpoint{3.457378in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.949527in}}{\pgfqpoint{3.456263in}{1.948559in}}{\pgfqpoint{3.456263in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.946542in}}{\pgfqpoint{3.456664in}{1.945574in}}{\pgfqpoint{3.457378in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.944148in}}{\pgfqpoint{3.459058in}{1.943747in}}{\pgfqpoint{3.460067in}{1.943747in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.943747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.943747in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.943747in}}{\pgfqpoint{3.486798in}{1.944148in}}{\pgfqpoint{3.487511in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.945574in}}{\pgfqpoint{3.488625in}{1.946542in}}{\pgfqpoint{3.488625in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{1.948559in}}{\pgfqpoint{3.488225in}{1.949527in}}{\pgfqpoint{3.487511in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{1.950953in}}{\pgfqpoint{3.485831in}{1.951354in}}{\pgfqpoint{3.484822in}{1.951354in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{1.951354in}}{\pgfqpoint{3.482846in}{1.950953in}}{\pgfqpoint{3.482132in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{1.949527in}}{\pgfqpoint{3.481018in}{1.948559in}}{\pgfqpoint{3.481018in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.946542in}}{\pgfqpoint{3.481419in}{1.945574in}}{\pgfqpoint{3.482132in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.944148in}}{\pgfqpoint{3.483813in}{1.943747in}}{\pgfqpoint{3.484822in}{1.943747in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.943747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{1.943747in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{1.943747in}}{\pgfqpoint{3.561062in}{1.944148in}}{\pgfqpoint{3.561776in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{1.945574in}}{\pgfqpoint{3.562890in}{1.946542in}}{\pgfqpoint{3.562890in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{1.948559in}}{\pgfqpoint{3.562489in}{1.949527in}}{\pgfqpoint{3.561776in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{1.950953in}}{\pgfqpoint{3.560095in}{1.951354in}}{\pgfqpoint{3.559086in}{1.951354in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{1.951354in}}{\pgfqpoint{3.557110in}{1.950953in}}{\pgfqpoint{3.556396in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{1.949527in}}{\pgfqpoint{3.555282in}{1.948559in}}{\pgfqpoint{3.555282in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{1.946542in}}{\pgfqpoint{3.555683in}{1.945574in}}{\pgfqpoint{3.556396in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{1.944148in}}{\pgfqpoint{3.558077in}{1.943747in}}{\pgfqpoint{3.559086in}{1.943747in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{1.943747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.943747in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.943747in}}{\pgfqpoint{3.635327in}{1.944148in}}{\pgfqpoint{3.636040in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.945574in}}{\pgfqpoint{3.637154in}{1.946542in}}{\pgfqpoint{3.637154in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.948559in}}{\pgfqpoint{3.636753in}{1.949527in}}{\pgfqpoint{3.636040in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.950953in}}{\pgfqpoint{3.634359in}{1.951354in}}{\pgfqpoint{3.633350in}{1.951354in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.951354in}}{\pgfqpoint{3.631374in}{1.950953in}}{\pgfqpoint{3.630661in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.949527in}}{\pgfqpoint{3.629547in}{1.948559in}}{\pgfqpoint{3.629547in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.946542in}}{\pgfqpoint{3.629947in}{1.945574in}}{\pgfqpoint{3.630661in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.944148in}}{\pgfqpoint{3.632342in}{1.943747in}}{\pgfqpoint{3.633350in}{1.943747in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.943747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.943747in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.943747in}}{\pgfqpoint{3.709591in}{1.944148in}}{\pgfqpoint{3.710304in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.945574in}}{\pgfqpoint{3.711418in}{1.946542in}}{\pgfqpoint{3.711418in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.948559in}}{\pgfqpoint{3.711017in}{1.949527in}}{\pgfqpoint{3.710304in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.950953in}}{\pgfqpoint{3.708623in}{1.951354in}}{\pgfqpoint{3.707615in}{1.951354in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.951354in}}{\pgfqpoint{3.705638in}{1.950953in}}{\pgfqpoint{3.704925in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.949527in}}{\pgfqpoint{3.703811in}{1.948559in}}{\pgfqpoint{3.703811in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.946542in}}{\pgfqpoint{3.704212in}{1.945574in}}{\pgfqpoint{3.704925in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.944148in}}{\pgfqpoint{3.706606in}{1.943747in}}{\pgfqpoint{3.707615in}{1.943747in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.943747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{1.943747in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{1.943747in}}{\pgfqpoint{3.734346in}{1.944148in}}{\pgfqpoint{3.735059in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{1.945574in}}{\pgfqpoint{3.736173in}{1.946542in}}{\pgfqpoint{3.736173in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{1.948559in}}{\pgfqpoint{3.735772in}{1.949527in}}{\pgfqpoint{3.735059in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{1.950953in}}{\pgfqpoint{3.733378in}{1.951354in}}{\pgfqpoint{3.732369in}{1.951354in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{1.951354in}}{\pgfqpoint{3.730393in}{1.950953in}}{\pgfqpoint{3.729680in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{1.949527in}}{\pgfqpoint{3.728566in}{1.948559in}}{\pgfqpoint{3.728566in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{1.946542in}}{\pgfqpoint{3.728966in}{1.945574in}}{\pgfqpoint{3.729680in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{1.944148in}}{\pgfqpoint{3.731361in}{1.943747in}}{\pgfqpoint{3.732369in}{1.943747in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{1.943747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{1.943747in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{1.943747in}}{\pgfqpoint{3.783855in}{1.944148in}}{\pgfqpoint{3.784568in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{1.945574in}}{\pgfqpoint{3.785682in}{1.946542in}}{\pgfqpoint{3.785682in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{1.948559in}}{\pgfqpoint{3.785282in}{1.949527in}}{\pgfqpoint{3.784568in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{1.950953in}}{\pgfqpoint{3.782887in}{1.951354in}}{\pgfqpoint{3.781879in}{1.951354in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{1.951354in}}{\pgfqpoint{3.779902in}{1.950953in}}{\pgfqpoint{3.779189in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{1.949527in}}{\pgfqpoint{3.778075in}{1.948559in}}{\pgfqpoint{3.778075in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{1.946542in}}{\pgfqpoint{3.778476in}{1.945574in}}{\pgfqpoint{3.779189in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{1.944148in}}{\pgfqpoint{3.780870in}{1.943747in}}{\pgfqpoint{3.781879in}{1.943747in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{1.943747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.943747in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.943747in}}{\pgfqpoint{3.858119in}{1.944148in}}{\pgfqpoint{3.858833in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.945574in}}{\pgfqpoint{3.859947in}{1.946542in}}{\pgfqpoint{3.859947in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.948559in}}{\pgfqpoint{3.859546in}{1.949527in}}{\pgfqpoint{3.858833in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.950953in}}{\pgfqpoint{3.857152in}{1.951354in}}{\pgfqpoint{3.856143in}{1.951354in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.951354in}}{\pgfqpoint{3.854167in}{1.950953in}}{\pgfqpoint{3.853453in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.949527in}}{\pgfqpoint{3.852339in}{1.948559in}}{\pgfqpoint{3.852339in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.946542in}}{\pgfqpoint{3.852740in}{1.945574in}}{\pgfqpoint{3.853453in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.944148in}}{\pgfqpoint{3.855134in}{1.943747in}}{\pgfqpoint{3.856143in}{1.943747in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.943747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.943747in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.943747in}}{\pgfqpoint{3.882874in}{1.944148in}}{\pgfqpoint{3.883587in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.945574in}}{\pgfqpoint{3.884701in}{1.946542in}}{\pgfqpoint{3.884701in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.948559in}}{\pgfqpoint{3.884301in}{1.949527in}}{\pgfqpoint{3.883587in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.950953in}}{\pgfqpoint{3.881906in}{1.951354in}}{\pgfqpoint{3.880898in}{1.951354in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.951354in}}{\pgfqpoint{3.878921in}{1.950953in}}{\pgfqpoint{3.878208in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.949527in}}{\pgfqpoint{3.877094in}{1.948559in}}{\pgfqpoint{3.877094in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.946542in}}{\pgfqpoint{3.877495in}{1.945574in}}{\pgfqpoint{3.878208in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.944148in}}{\pgfqpoint{3.879889in}{1.943747in}}{\pgfqpoint{3.880898in}{1.943747in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.943747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{1.943747in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{1.943747in}}{\pgfqpoint{3.932383in}{1.944148in}}{\pgfqpoint{3.933097in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{1.945574in}}{\pgfqpoint{3.934211in}{1.946542in}}{\pgfqpoint{3.934211in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{1.948559in}}{\pgfqpoint{3.933810in}{1.949527in}}{\pgfqpoint{3.933097in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{1.950953in}}{\pgfqpoint{3.931416in}{1.951354in}}{\pgfqpoint{3.930407in}{1.951354in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{1.951354in}}{\pgfqpoint{3.928431in}{1.950953in}}{\pgfqpoint{3.927718in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{1.949527in}}{\pgfqpoint{3.926604in}{1.948559in}}{\pgfqpoint{3.926604in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{1.946542in}}{\pgfqpoint{3.927004in}{1.945574in}}{\pgfqpoint{3.927718in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{1.944148in}}{\pgfqpoint{3.929398in}{1.943747in}}{\pgfqpoint{3.930407in}{1.943747in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{1.943747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{1.943747in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{1.943747in}}{\pgfqpoint{4.006648in}{1.944148in}}{\pgfqpoint{4.007361in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{1.945574in}}{\pgfqpoint{4.008475in}{1.946542in}}{\pgfqpoint{4.008475in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{1.948559in}}{\pgfqpoint{4.008074in}{1.949527in}}{\pgfqpoint{4.007361in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{1.950953in}}{\pgfqpoint{4.005680in}{1.951354in}}{\pgfqpoint{4.004671in}{1.951354in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{1.951354in}}{\pgfqpoint{4.002695in}{1.950953in}}{\pgfqpoint{4.001982in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{1.949527in}}{\pgfqpoint{4.000868in}{1.948559in}}{\pgfqpoint{4.000868in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{1.946542in}}{\pgfqpoint{4.001269in}{1.945574in}}{\pgfqpoint{4.001982in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{1.944148in}}{\pgfqpoint{4.003663in}{1.943747in}}{\pgfqpoint{4.004671in}{1.943747in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.943747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.943747in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.943747in}}{\pgfqpoint{4.031402in}{1.944148in}}{\pgfqpoint{4.032116in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.945574in}}{\pgfqpoint{4.033230in}{1.946542in}}{\pgfqpoint{4.033230in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.948559in}}{\pgfqpoint{4.032829in}{1.949527in}}{\pgfqpoint{4.032116in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.950953in}}{\pgfqpoint{4.030435in}{1.951354in}}{\pgfqpoint{4.029426in}{1.951354in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.951354in}}{\pgfqpoint{4.027450in}{1.950953in}}{\pgfqpoint{4.026737in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.949527in}}{\pgfqpoint{4.025622in}{1.948559in}}{\pgfqpoint{4.025622in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.946542in}}{\pgfqpoint{4.026023in}{1.945574in}}{\pgfqpoint{4.026737in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.944148in}}{\pgfqpoint{4.028417in}{1.943747in}}{\pgfqpoint{4.029426in}{1.943747in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.943747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.943747in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.943747in}}{\pgfqpoint{4.056157in}{1.944148in}}{\pgfqpoint{4.056870in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.945574in}}{\pgfqpoint{4.057984in}{1.946542in}}{\pgfqpoint{4.057984in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.948559in}}{\pgfqpoint{4.057584in}{1.949527in}}{\pgfqpoint{4.056870in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.950953in}}{\pgfqpoint{4.055190in}{1.951354in}}{\pgfqpoint{4.054181in}{1.951354in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.951354in}}{\pgfqpoint{4.052205in}{1.950953in}}{\pgfqpoint{4.051491in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.949527in}}{\pgfqpoint{4.050377in}{1.948559in}}{\pgfqpoint{4.050377in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.946542in}}{\pgfqpoint{4.050778in}{1.945574in}}{\pgfqpoint{4.051491in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.944148in}}{\pgfqpoint{4.053172in}{1.943747in}}{\pgfqpoint{4.054181in}{1.943747in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.943747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.943747in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.943747in}}{\pgfqpoint{4.080912in}{1.944148in}}{\pgfqpoint{4.081625in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.945574in}}{\pgfqpoint{4.082739in}{1.946542in}}{\pgfqpoint{4.082739in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.948559in}}{\pgfqpoint{4.082338in}{1.949527in}}{\pgfqpoint{4.081625in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.950953in}}{\pgfqpoint{4.079944in}{1.951354in}}{\pgfqpoint{4.078936in}{1.951354in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.951354in}}{\pgfqpoint{4.076959in}{1.950953in}}{\pgfqpoint{4.076246in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.949527in}}{\pgfqpoint{4.075132in}{1.948559in}}{\pgfqpoint{4.075132in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.946542in}}{\pgfqpoint{4.075533in}{1.945574in}}{\pgfqpoint{4.076246in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.944148in}}{\pgfqpoint{4.077927in}{1.943747in}}{\pgfqpoint{4.078936in}{1.943747in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.943747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.943747in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.943747in}}{\pgfqpoint{4.105667in}{1.944148in}}{\pgfqpoint{4.106380in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.945574in}}{\pgfqpoint{4.107494in}{1.946542in}}{\pgfqpoint{4.107494in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.948559in}}{\pgfqpoint{4.107093in}{1.949527in}}{\pgfqpoint{4.106380in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.950953in}}{\pgfqpoint{4.104699in}{1.951354in}}{\pgfqpoint{4.103690in}{1.951354in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.951354in}}{\pgfqpoint{4.101714in}{1.950953in}}{\pgfqpoint{4.101001in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.949527in}}{\pgfqpoint{4.099887in}{1.948559in}}{\pgfqpoint{4.099887in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.946542in}}{\pgfqpoint{4.100287in}{1.945574in}}{\pgfqpoint{4.101001in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.944148in}}{\pgfqpoint{4.102682in}{1.943747in}}{\pgfqpoint{4.103690in}{1.943747in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.943747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.943747in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.943747in}}{\pgfqpoint{4.130421in}{1.944148in}}{\pgfqpoint{4.131135in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.945574in}}{\pgfqpoint{4.132249in}{1.946542in}}{\pgfqpoint{4.132249in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.948559in}}{\pgfqpoint{4.131848in}{1.949527in}}{\pgfqpoint{4.131135in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.950953in}}{\pgfqpoint{4.129454in}{1.951354in}}{\pgfqpoint{4.128445in}{1.951354in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.951354in}}{\pgfqpoint{4.126469in}{1.950953in}}{\pgfqpoint{4.125756in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.949527in}}{\pgfqpoint{4.124641in}{1.948559in}}{\pgfqpoint{4.124641in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.946542in}}{\pgfqpoint{4.125042in}{1.945574in}}{\pgfqpoint{4.125756in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.944148in}}{\pgfqpoint{4.127436in}{1.943747in}}{\pgfqpoint{4.128445in}{1.943747in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.943747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{1.943747in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{1.943747in}}{\pgfqpoint{4.155176in}{1.944148in}}{\pgfqpoint{4.155889in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{1.945574in}}{\pgfqpoint{4.157003in}{1.946542in}}{\pgfqpoint{4.157003in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{1.948559in}}{\pgfqpoint{4.156603in}{1.949527in}}{\pgfqpoint{4.155889in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{1.950953in}}{\pgfqpoint{4.154209in}{1.951354in}}{\pgfqpoint{4.153200in}{1.951354in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{1.951354in}}{\pgfqpoint{4.151224in}{1.950953in}}{\pgfqpoint{4.150510in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{1.949527in}}{\pgfqpoint{4.149396in}{1.948559in}}{\pgfqpoint{4.149396in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{1.946542in}}{\pgfqpoint{4.149797in}{1.945574in}}{\pgfqpoint{4.150510in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{1.944148in}}{\pgfqpoint{4.152191in}{1.943747in}}{\pgfqpoint{4.153200in}{1.943747in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{1.943747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.943747in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.943747in}}{\pgfqpoint{4.179931in}{1.944148in}}{\pgfqpoint{4.180644in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.945574in}}{\pgfqpoint{4.181758in}{1.946542in}}{\pgfqpoint{4.181758in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.948559in}}{\pgfqpoint{4.181357in}{1.949527in}}{\pgfqpoint{4.180644in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.950953in}}{\pgfqpoint{4.178963in}{1.951354in}}{\pgfqpoint{4.177955in}{1.951354in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.951354in}}{\pgfqpoint{4.175978in}{1.950953in}}{\pgfqpoint{4.175265in}{1.950240in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.949527in}}{\pgfqpoint{4.174151in}{1.948559in}}{\pgfqpoint{4.174151in}{1.947550in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.946542in}}{\pgfqpoint{4.174552in}{1.945574in}}{\pgfqpoint{4.175265in}{1.944861in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.944148in}}{\pgfqpoint{4.176946in}{1.943747in}}{\pgfqpoint{4.177955in}{1.943747in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.943747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.970377in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.970377in}}{\pgfqpoint{0.739022in}{1.970778in}}{\pgfqpoint{0.739735in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.972205in}}{\pgfqpoint{0.740849in}{1.973172in}}{\pgfqpoint{0.740849in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{1.975190in}}{\pgfqpoint{0.740449in}{1.976157in}}{\pgfqpoint{0.739735in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{1.977584in}}{\pgfqpoint{0.738054in}{1.977985in}}{\pgfqpoint{0.737046in}{1.977985in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{1.977985in}}{\pgfqpoint{0.735069in}{1.977584in}}{\pgfqpoint{0.734356in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{1.976157in}}{\pgfqpoint{0.733242in}{1.975190in}}{\pgfqpoint{0.733242in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.973172in}}{\pgfqpoint{0.733643in}{1.972205in}}{\pgfqpoint{0.734356in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.970778in}}{\pgfqpoint{0.736037in}{1.970377in}}{\pgfqpoint{0.737046in}{1.970377in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.970377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286784in}{1.970377in}}%
\pgfpathcurveto{\pgfqpoint{3.287793in}{1.970377in}}{\pgfqpoint{3.288760in}{1.970778in}}{\pgfqpoint{3.289473in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.290187in}{1.972205in}}{\pgfqpoint{3.290588in}{1.973172in}}{\pgfqpoint{3.290588in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{1.975190in}}{\pgfqpoint{3.290187in}{1.976157in}}{\pgfqpoint{3.289473in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.288760in}{1.977584in}}{\pgfqpoint{3.287793in}{1.977985in}}{\pgfqpoint{3.286784in}{1.977985in}}%
\pgfpathcurveto{\pgfqpoint{3.285775in}{1.977985in}}{\pgfqpoint{3.284808in}{1.977584in}}{\pgfqpoint{3.284094in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.283381in}{1.976157in}}{\pgfqpoint{3.282980in}{1.975190in}}{\pgfqpoint{3.282980in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.282980in}{1.973172in}}{\pgfqpoint{3.283381in}{1.972205in}}{\pgfqpoint{3.284094in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.284808in}{1.970778in}}{\pgfqpoint{3.285775in}{1.970377in}}{\pgfqpoint{3.286784in}{1.970377in}}%
\pgfpathlineto{\pgfqpoint{3.286784in}{1.970377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{1.970377in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{1.970377in}}{\pgfqpoint{3.338270in}{1.970778in}}{\pgfqpoint{3.338983in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{1.972205in}}{\pgfqpoint{3.340097in}{1.973172in}}{\pgfqpoint{3.340097in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{1.975190in}}{\pgfqpoint{3.339696in}{1.976157in}}{\pgfqpoint{3.338983in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{1.977584in}}{\pgfqpoint{3.337302in}{1.977985in}}{\pgfqpoint{3.336293in}{1.977985in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{1.977985in}}{\pgfqpoint{3.334317in}{1.977584in}}{\pgfqpoint{3.333604in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{1.976157in}}{\pgfqpoint{3.332490in}{1.975190in}}{\pgfqpoint{3.332490in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{1.973172in}}{\pgfqpoint{3.332891in}{1.972205in}}{\pgfqpoint{3.333604in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{1.970778in}}{\pgfqpoint{3.335285in}{1.970377in}}{\pgfqpoint{3.336293in}{1.970377in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{1.970377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.970377in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.970377in}}{\pgfqpoint{3.462043in}{1.970778in}}{\pgfqpoint{3.462757in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.972205in}}{\pgfqpoint{3.463871in}{1.973172in}}{\pgfqpoint{3.463871in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{1.975190in}}{\pgfqpoint{3.463470in}{1.976157in}}{\pgfqpoint{3.462757in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{1.977584in}}{\pgfqpoint{3.461076in}{1.977985in}}{\pgfqpoint{3.460067in}{1.977985in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{1.977985in}}{\pgfqpoint{3.458091in}{1.977584in}}{\pgfqpoint{3.457378in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{1.976157in}}{\pgfqpoint{3.456263in}{1.975190in}}{\pgfqpoint{3.456263in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.973172in}}{\pgfqpoint{3.456664in}{1.972205in}}{\pgfqpoint{3.457378in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.970778in}}{\pgfqpoint{3.459058in}{1.970377in}}{\pgfqpoint{3.460067in}{1.970377in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.970377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.970377in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.970377in}}{\pgfqpoint{3.486798in}{1.970778in}}{\pgfqpoint{3.487511in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.972205in}}{\pgfqpoint{3.488625in}{1.973172in}}{\pgfqpoint{3.488625in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{1.975190in}}{\pgfqpoint{3.488225in}{1.976157in}}{\pgfqpoint{3.487511in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{1.977584in}}{\pgfqpoint{3.485831in}{1.977985in}}{\pgfqpoint{3.484822in}{1.977985in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{1.977985in}}{\pgfqpoint{3.482846in}{1.977584in}}{\pgfqpoint{3.482132in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{1.976157in}}{\pgfqpoint{3.481018in}{1.975190in}}{\pgfqpoint{3.481018in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.973172in}}{\pgfqpoint{3.481419in}{1.972205in}}{\pgfqpoint{3.482132in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.970778in}}{\pgfqpoint{3.483813in}{1.970377in}}{\pgfqpoint{3.484822in}{1.970377in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.970377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{1.970377in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{1.970377in}}{\pgfqpoint{3.536308in}{1.970778in}}{\pgfqpoint{3.537021in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{1.972205in}}{\pgfqpoint{3.538135in}{1.973172in}}{\pgfqpoint{3.538135in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{1.975190in}}{\pgfqpoint{3.537734in}{1.976157in}}{\pgfqpoint{3.537021in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{1.977584in}}{\pgfqpoint{3.535340in}{1.977985in}}{\pgfqpoint{3.534331in}{1.977985in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{1.977985in}}{\pgfqpoint{3.532355in}{1.977584in}}{\pgfqpoint{3.531642in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{1.976157in}}{\pgfqpoint{3.530528in}{1.975190in}}{\pgfqpoint{3.530528in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{1.973172in}}{\pgfqpoint{3.530928in}{1.972205in}}{\pgfqpoint{3.531642in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{1.970778in}}{\pgfqpoint{3.533323in}{1.970377in}}{\pgfqpoint{3.534331in}{1.970377in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{1.970377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{1.970377in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{1.970377in}}{\pgfqpoint{3.561062in}{1.970778in}}{\pgfqpoint{3.561776in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{1.972205in}}{\pgfqpoint{3.562890in}{1.973172in}}{\pgfqpoint{3.562890in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{1.975190in}}{\pgfqpoint{3.562489in}{1.976157in}}{\pgfqpoint{3.561776in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{1.977584in}}{\pgfqpoint{3.560095in}{1.977985in}}{\pgfqpoint{3.559086in}{1.977985in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{1.977985in}}{\pgfqpoint{3.557110in}{1.977584in}}{\pgfqpoint{3.556396in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{1.976157in}}{\pgfqpoint{3.555282in}{1.975190in}}{\pgfqpoint{3.555282in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{1.973172in}}{\pgfqpoint{3.555683in}{1.972205in}}{\pgfqpoint{3.556396in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{1.970778in}}{\pgfqpoint{3.558077in}{1.970377in}}{\pgfqpoint{3.559086in}{1.970377in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{1.970377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{1.970377in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{1.970377in}}{\pgfqpoint{3.610572in}{1.970778in}}{\pgfqpoint{3.611285in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{1.972205in}}{\pgfqpoint{3.612399in}{1.973172in}}{\pgfqpoint{3.612399in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{1.975190in}}{\pgfqpoint{3.611998in}{1.976157in}}{\pgfqpoint{3.611285in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{1.977584in}}{\pgfqpoint{3.609604in}{1.977985in}}{\pgfqpoint{3.608596in}{1.977985in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{1.977985in}}{\pgfqpoint{3.606619in}{1.977584in}}{\pgfqpoint{3.605906in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{1.976157in}}{\pgfqpoint{3.604792in}{1.975190in}}{\pgfqpoint{3.604792in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{1.973172in}}{\pgfqpoint{3.605193in}{1.972205in}}{\pgfqpoint{3.605906in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{1.970778in}}{\pgfqpoint{3.607587in}{1.970377in}}{\pgfqpoint{3.608596in}{1.970377in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.970377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.970377in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.970377in}}{\pgfqpoint{3.635327in}{1.970778in}}{\pgfqpoint{3.636040in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.972205in}}{\pgfqpoint{3.637154in}{1.973172in}}{\pgfqpoint{3.637154in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{1.975190in}}{\pgfqpoint{3.636753in}{1.976157in}}{\pgfqpoint{3.636040in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{1.977584in}}{\pgfqpoint{3.634359in}{1.977985in}}{\pgfqpoint{3.633350in}{1.977985in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{1.977985in}}{\pgfqpoint{3.631374in}{1.977584in}}{\pgfqpoint{3.630661in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{1.976157in}}{\pgfqpoint{3.629547in}{1.975190in}}{\pgfqpoint{3.629547in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.973172in}}{\pgfqpoint{3.629947in}{1.972205in}}{\pgfqpoint{3.630661in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.970778in}}{\pgfqpoint{3.632342in}{1.970377in}}{\pgfqpoint{3.633350in}{1.970377in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.970377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{1.970377in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{1.970377in}}{\pgfqpoint{3.684836in}{1.970778in}}{\pgfqpoint{3.685549in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{1.972205in}}{\pgfqpoint{3.686663in}{1.973172in}}{\pgfqpoint{3.686663in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{1.975190in}}{\pgfqpoint{3.686263in}{1.976157in}}{\pgfqpoint{3.685549in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{1.977584in}}{\pgfqpoint{3.683868in}{1.977985in}}{\pgfqpoint{3.682860in}{1.977985in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{1.977985in}}{\pgfqpoint{3.680883in}{1.977584in}}{\pgfqpoint{3.680170in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{1.976157in}}{\pgfqpoint{3.679056in}{1.975190in}}{\pgfqpoint{3.679056in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{1.973172in}}{\pgfqpoint{3.679457in}{1.972205in}}{\pgfqpoint{3.680170in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{1.970778in}}{\pgfqpoint{3.681851in}{1.970377in}}{\pgfqpoint{3.682860in}{1.970377in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{1.970377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.970377in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.970377in}}{\pgfqpoint{3.709591in}{1.970778in}}{\pgfqpoint{3.710304in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.972205in}}{\pgfqpoint{3.711418in}{1.973172in}}{\pgfqpoint{3.711418in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{1.975190in}}{\pgfqpoint{3.711017in}{1.976157in}}{\pgfqpoint{3.710304in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{1.977584in}}{\pgfqpoint{3.708623in}{1.977985in}}{\pgfqpoint{3.707615in}{1.977985in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.977985in}}{\pgfqpoint{3.705638in}{1.977584in}}{\pgfqpoint{3.704925in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{1.976157in}}{\pgfqpoint{3.703811in}{1.975190in}}{\pgfqpoint{3.703811in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.973172in}}{\pgfqpoint{3.704212in}{1.972205in}}{\pgfqpoint{3.704925in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.970778in}}{\pgfqpoint{3.706606in}{1.970377in}}{\pgfqpoint{3.707615in}{1.970377in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.970377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.970377in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.970377in}}{\pgfqpoint{3.759100in}{1.970778in}}{\pgfqpoint{3.759814in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.972205in}}{\pgfqpoint{3.760928in}{1.973172in}}{\pgfqpoint{3.760928in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{1.975190in}}{\pgfqpoint{3.760527in}{1.976157in}}{\pgfqpoint{3.759814in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{1.977584in}}{\pgfqpoint{3.758133in}{1.977985in}}{\pgfqpoint{3.757124in}{1.977985in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{1.977985in}}{\pgfqpoint{3.755148in}{1.977584in}}{\pgfqpoint{3.754434in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{1.976157in}}{\pgfqpoint{3.753320in}{1.975190in}}{\pgfqpoint{3.753320in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.973172in}}{\pgfqpoint{3.753721in}{1.972205in}}{\pgfqpoint{3.754434in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.970778in}}{\pgfqpoint{3.756115in}{1.970377in}}{\pgfqpoint{3.757124in}{1.970377in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.970377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{1.970377in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{1.970377in}}{\pgfqpoint{3.783855in}{1.970778in}}{\pgfqpoint{3.784568in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{1.972205in}}{\pgfqpoint{3.785682in}{1.973172in}}{\pgfqpoint{3.785682in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{1.975190in}}{\pgfqpoint{3.785282in}{1.976157in}}{\pgfqpoint{3.784568in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{1.977584in}}{\pgfqpoint{3.782887in}{1.977985in}}{\pgfqpoint{3.781879in}{1.977985in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{1.977985in}}{\pgfqpoint{3.779902in}{1.977584in}}{\pgfqpoint{3.779189in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{1.976157in}}{\pgfqpoint{3.778075in}{1.975190in}}{\pgfqpoint{3.778075in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{1.973172in}}{\pgfqpoint{3.778476in}{1.972205in}}{\pgfqpoint{3.779189in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{1.970778in}}{\pgfqpoint{3.780870in}{1.970377in}}{\pgfqpoint{3.781879in}{1.970377in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{1.970377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{1.970377in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.970377in}}{\pgfqpoint{3.833364in}{1.970778in}}{\pgfqpoint{3.834078in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{1.972205in}}{\pgfqpoint{3.835192in}{1.973172in}}{\pgfqpoint{3.835192in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{1.975190in}}{\pgfqpoint{3.834791in}{1.976157in}}{\pgfqpoint{3.834078in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{1.977584in}}{\pgfqpoint{3.832397in}{1.977985in}}{\pgfqpoint{3.831388in}{1.977985in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{1.977985in}}{\pgfqpoint{3.829412in}{1.977584in}}{\pgfqpoint{3.828699in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{1.976157in}}{\pgfqpoint{3.827585in}{1.975190in}}{\pgfqpoint{3.827585in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{1.973172in}}{\pgfqpoint{3.827985in}{1.972205in}}{\pgfqpoint{3.828699in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{1.970778in}}{\pgfqpoint{3.830379in}{1.970377in}}{\pgfqpoint{3.831388in}{1.970377in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{1.970377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.970377in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.970377in}}{\pgfqpoint{3.858119in}{1.970778in}}{\pgfqpoint{3.858833in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.972205in}}{\pgfqpoint{3.859947in}{1.973172in}}{\pgfqpoint{3.859947in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{1.975190in}}{\pgfqpoint{3.859546in}{1.976157in}}{\pgfqpoint{3.858833in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{1.977584in}}{\pgfqpoint{3.857152in}{1.977985in}}{\pgfqpoint{3.856143in}{1.977985in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{1.977985in}}{\pgfqpoint{3.854167in}{1.977584in}}{\pgfqpoint{3.853453in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{1.976157in}}{\pgfqpoint{3.852339in}{1.975190in}}{\pgfqpoint{3.852339in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.973172in}}{\pgfqpoint{3.852740in}{1.972205in}}{\pgfqpoint{3.853453in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.970778in}}{\pgfqpoint{3.855134in}{1.970377in}}{\pgfqpoint{3.856143in}{1.970377in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.970377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.970377in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.970377in}}{\pgfqpoint{3.882874in}{1.970778in}}{\pgfqpoint{3.883587in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.972205in}}{\pgfqpoint{3.884701in}{1.973172in}}{\pgfqpoint{3.884701in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{1.975190in}}{\pgfqpoint{3.884301in}{1.976157in}}{\pgfqpoint{3.883587in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{1.977584in}}{\pgfqpoint{3.881906in}{1.977985in}}{\pgfqpoint{3.880898in}{1.977985in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{1.977985in}}{\pgfqpoint{3.878921in}{1.977584in}}{\pgfqpoint{3.878208in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{1.976157in}}{\pgfqpoint{3.877094in}{1.975190in}}{\pgfqpoint{3.877094in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.973172in}}{\pgfqpoint{3.877495in}{1.972205in}}{\pgfqpoint{3.878208in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.970778in}}{\pgfqpoint{3.879889in}{1.970377in}}{\pgfqpoint{3.880898in}{1.970377in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.970377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{1.970377in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{1.970377in}}{\pgfqpoint{3.907629in}{1.970778in}}{\pgfqpoint{3.908342in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{1.972205in}}{\pgfqpoint{3.909456in}{1.973172in}}{\pgfqpoint{3.909456in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{1.975190in}}{\pgfqpoint{3.909055in}{1.976157in}}{\pgfqpoint{3.908342in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{1.977584in}}{\pgfqpoint{3.906661in}{1.977985in}}{\pgfqpoint{3.905652in}{1.977985in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{1.977985in}}{\pgfqpoint{3.903676in}{1.977584in}}{\pgfqpoint{3.902963in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{1.976157in}}{\pgfqpoint{3.901849in}{1.975190in}}{\pgfqpoint{3.901849in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{1.973172in}}{\pgfqpoint{3.902250in}{1.972205in}}{\pgfqpoint{3.902963in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{1.970778in}}{\pgfqpoint{3.904644in}{1.970377in}}{\pgfqpoint{3.905652in}{1.970377in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{1.970377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{1.970377in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{1.970377in}}{\pgfqpoint{3.981893in}{1.970778in}}{\pgfqpoint{3.982606in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{1.972205in}}{\pgfqpoint{3.983720in}{1.973172in}}{\pgfqpoint{3.983720in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{1.975190in}}{\pgfqpoint{3.983319in}{1.976157in}}{\pgfqpoint{3.982606in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{1.977584in}}{\pgfqpoint{3.980925in}{1.977985in}}{\pgfqpoint{3.979917in}{1.977985in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.977985in}}{\pgfqpoint{3.977940in}{1.977584in}}{\pgfqpoint{3.977227in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{1.976157in}}{\pgfqpoint{3.976113in}{1.975190in}}{\pgfqpoint{3.976113in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{1.973172in}}{\pgfqpoint{3.976514in}{1.972205in}}{\pgfqpoint{3.977227in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{1.970778in}}{\pgfqpoint{3.978908in}{1.970377in}}{\pgfqpoint{3.979917in}{1.970377in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{1.970377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.970377in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.970377in}}{\pgfqpoint{4.031402in}{1.970778in}}{\pgfqpoint{4.032116in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.972205in}}{\pgfqpoint{4.033230in}{1.973172in}}{\pgfqpoint{4.033230in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{1.975190in}}{\pgfqpoint{4.032829in}{1.976157in}}{\pgfqpoint{4.032116in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{1.977584in}}{\pgfqpoint{4.030435in}{1.977985in}}{\pgfqpoint{4.029426in}{1.977985in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{1.977985in}}{\pgfqpoint{4.027450in}{1.977584in}}{\pgfqpoint{4.026737in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{1.976157in}}{\pgfqpoint{4.025622in}{1.975190in}}{\pgfqpoint{4.025622in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.973172in}}{\pgfqpoint{4.026023in}{1.972205in}}{\pgfqpoint{4.026737in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.970778in}}{\pgfqpoint{4.028417in}{1.970377in}}{\pgfqpoint{4.029426in}{1.970377in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.970377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.970377in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.970377in}}{\pgfqpoint{4.056157in}{1.970778in}}{\pgfqpoint{4.056870in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.972205in}}{\pgfqpoint{4.057984in}{1.973172in}}{\pgfqpoint{4.057984in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{1.975190in}}{\pgfqpoint{4.057584in}{1.976157in}}{\pgfqpoint{4.056870in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{1.977584in}}{\pgfqpoint{4.055190in}{1.977985in}}{\pgfqpoint{4.054181in}{1.977985in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{1.977985in}}{\pgfqpoint{4.052205in}{1.977584in}}{\pgfqpoint{4.051491in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{1.976157in}}{\pgfqpoint{4.050377in}{1.975190in}}{\pgfqpoint{4.050377in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.973172in}}{\pgfqpoint{4.050778in}{1.972205in}}{\pgfqpoint{4.051491in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.970778in}}{\pgfqpoint{4.053172in}{1.970377in}}{\pgfqpoint{4.054181in}{1.970377in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.970377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{1.970377in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{1.970377in}}{\pgfqpoint{4.080912in}{1.970778in}}{\pgfqpoint{4.081625in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{1.972205in}}{\pgfqpoint{4.082739in}{1.973172in}}{\pgfqpoint{4.082739in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{1.975190in}}{\pgfqpoint{4.082338in}{1.976157in}}{\pgfqpoint{4.081625in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{1.977584in}}{\pgfqpoint{4.079944in}{1.977985in}}{\pgfqpoint{4.078936in}{1.977985in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{1.977985in}}{\pgfqpoint{4.076959in}{1.977584in}}{\pgfqpoint{4.076246in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{1.976157in}}{\pgfqpoint{4.075132in}{1.975190in}}{\pgfqpoint{4.075132in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.973172in}}{\pgfqpoint{4.075533in}{1.972205in}}{\pgfqpoint{4.076246in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{1.970778in}}{\pgfqpoint{4.077927in}{1.970377in}}{\pgfqpoint{4.078936in}{1.970377in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{1.970377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.970377in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.970377in}}{\pgfqpoint{4.105667in}{1.970778in}}{\pgfqpoint{4.106380in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.972205in}}{\pgfqpoint{4.107494in}{1.973172in}}{\pgfqpoint{4.107494in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{1.975190in}}{\pgfqpoint{4.107093in}{1.976157in}}{\pgfqpoint{4.106380in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{1.977584in}}{\pgfqpoint{4.104699in}{1.977985in}}{\pgfqpoint{4.103690in}{1.977985in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{1.977985in}}{\pgfqpoint{4.101714in}{1.977584in}}{\pgfqpoint{4.101001in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{1.976157in}}{\pgfqpoint{4.099887in}{1.975190in}}{\pgfqpoint{4.099887in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.973172in}}{\pgfqpoint{4.100287in}{1.972205in}}{\pgfqpoint{4.101001in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.970778in}}{\pgfqpoint{4.102682in}{1.970377in}}{\pgfqpoint{4.103690in}{1.970377in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.970377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{1.970377in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{1.970377in}}{\pgfqpoint{4.130421in}{1.970778in}}{\pgfqpoint{4.131135in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{1.972205in}}{\pgfqpoint{4.132249in}{1.973172in}}{\pgfqpoint{4.132249in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{1.975190in}}{\pgfqpoint{4.131848in}{1.976157in}}{\pgfqpoint{4.131135in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{1.977584in}}{\pgfqpoint{4.129454in}{1.977985in}}{\pgfqpoint{4.128445in}{1.977985in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{1.977985in}}{\pgfqpoint{4.126469in}{1.977584in}}{\pgfqpoint{4.125756in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{1.976157in}}{\pgfqpoint{4.124641in}{1.975190in}}{\pgfqpoint{4.124641in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{1.973172in}}{\pgfqpoint{4.125042in}{1.972205in}}{\pgfqpoint{4.125756in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{1.970778in}}{\pgfqpoint{4.127436in}{1.970377in}}{\pgfqpoint{4.128445in}{1.970377in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{1.970377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.970377in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.970377in}}{\pgfqpoint{4.179931in}{1.970778in}}{\pgfqpoint{4.180644in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.972205in}}{\pgfqpoint{4.181758in}{1.973172in}}{\pgfqpoint{4.181758in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{1.975190in}}{\pgfqpoint{4.181357in}{1.976157in}}{\pgfqpoint{4.180644in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{1.977584in}}{\pgfqpoint{4.178963in}{1.977985in}}{\pgfqpoint{4.177955in}{1.977985in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{1.977985in}}{\pgfqpoint{4.175978in}{1.977584in}}{\pgfqpoint{4.175265in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{1.976157in}}{\pgfqpoint{4.174151in}{1.975190in}}{\pgfqpoint{4.174151in}{1.974181in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.973172in}}{\pgfqpoint{4.174552in}{1.972205in}}{\pgfqpoint{4.175265in}{1.971491in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.970778in}}{\pgfqpoint{4.176946in}{1.970377in}}{\pgfqpoint{4.177955in}{1.970377in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.970377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.997008in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{1.997008in}}{\pgfqpoint{0.739022in}{1.997409in}}{\pgfqpoint{0.739735in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{1.998835in}}{\pgfqpoint{0.740849in}{1.999803in}}{\pgfqpoint{0.740849in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{2.001820in}}{\pgfqpoint{0.740449in}{2.002788in}}{\pgfqpoint{0.739735in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{2.004214in}}{\pgfqpoint{0.738054in}{2.004615in}}{\pgfqpoint{0.737046in}{2.004615in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{2.004615in}}{\pgfqpoint{0.735069in}{2.004214in}}{\pgfqpoint{0.734356in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{2.002788in}}{\pgfqpoint{0.733242in}{2.001820in}}{\pgfqpoint{0.733242in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{1.999803in}}{\pgfqpoint{0.733643in}{1.998835in}}{\pgfqpoint{0.734356in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{1.997409in}}{\pgfqpoint{0.736037in}{1.997008in}}{\pgfqpoint{0.737046in}{1.997008in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.997008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336293in}{1.997008in}}%
\pgfpathcurveto{\pgfqpoint{3.337302in}{1.997008in}}{\pgfqpoint{3.338270in}{1.997409in}}{\pgfqpoint{3.338983in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.339696in}{1.998835in}}{\pgfqpoint{3.340097in}{1.999803in}}{\pgfqpoint{3.340097in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.340097in}{2.001820in}}{\pgfqpoint{3.339696in}{2.002788in}}{\pgfqpoint{3.338983in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.338270in}{2.004214in}}{\pgfqpoint{3.337302in}{2.004615in}}{\pgfqpoint{3.336293in}{2.004615in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{2.004615in}}{\pgfqpoint{3.334317in}{2.004214in}}{\pgfqpoint{3.333604in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.332891in}{2.002788in}}{\pgfqpoint{3.332490in}{2.001820in}}{\pgfqpoint{3.332490in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.332490in}{1.999803in}}{\pgfqpoint{3.332891in}{1.998835in}}{\pgfqpoint{3.333604in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.334317in}{1.997409in}}{\pgfqpoint{3.335285in}{1.997008in}}{\pgfqpoint{3.336293in}{1.997008in}}%
\pgfpathlineto{\pgfqpoint{3.336293in}{1.997008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{1.997008in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{1.997008in}}{\pgfqpoint{3.387779in}{1.997409in}}{\pgfqpoint{3.388492in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{1.998835in}}{\pgfqpoint{3.389607in}{1.999803in}}{\pgfqpoint{3.389607in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{2.001820in}}{\pgfqpoint{3.389206in}{2.002788in}}{\pgfqpoint{3.388492in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{2.004214in}}{\pgfqpoint{3.386812in}{2.004615in}}{\pgfqpoint{3.385803in}{2.004615in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{2.004615in}}{\pgfqpoint{3.383827in}{2.004214in}}{\pgfqpoint{3.383113in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{2.002788in}}{\pgfqpoint{3.381999in}{2.001820in}}{\pgfqpoint{3.381999in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{1.999803in}}{\pgfqpoint{3.382400in}{1.998835in}}{\pgfqpoint{3.383113in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{1.997409in}}{\pgfqpoint{3.384794in}{1.997008in}}{\pgfqpoint{3.385803in}{1.997008in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{1.997008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{1.997008in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{1.997008in}}{\pgfqpoint{3.462043in}{1.997409in}}{\pgfqpoint{3.462757in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{1.998835in}}{\pgfqpoint{3.463871in}{1.999803in}}{\pgfqpoint{3.463871in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{2.001820in}}{\pgfqpoint{3.463470in}{2.002788in}}{\pgfqpoint{3.462757in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{2.004214in}}{\pgfqpoint{3.461076in}{2.004615in}}{\pgfqpoint{3.460067in}{2.004615in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{2.004615in}}{\pgfqpoint{3.458091in}{2.004214in}}{\pgfqpoint{3.457378in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{2.002788in}}{\pgfqpoint{3.456263in}{2.001820in}}{\pgfqpoint{3.456263in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{1.999803in}}{\pgfqpoint{3.456664in}{1.998835in}}{\pgfqpoint{3.457378in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{1.997409in}}{\pgfqpoint{3.459058in}{1.997008in}}{\pgfqpoint{3.460067in}{1.997008in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{1.997008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{1.997008in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{1.997008in}}{\pgfqpoint{3.486798in}{1.997409in}}{\pgfqpoint{3.487511in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{1.998835in}}{\pgfqpoint{3.488625in}{1.999803in}}{\pgfqpoint{3.488625in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{2.001820in}}{\pgfqpoint{3.488225in}{2.002788in}}{\pgfqpoint{3.487511in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{2.004214in}}{\pgfqpoint{3.485831in}{2.004615in}}{\pgfqpoint{3.484822in}{2.004615in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{2.004615in}}{\pgfqpoint{3.482846in}{2.004214in}}{\pgfqpoint{3.482132in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{2.002788in}}{\pgfqpoint{3.481018in}{2.001820in}}{\pgfqpoint{3.481018in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{1.999803in}}{\pgfqpoint{3.481419in}{1.998835in}}{\pgfqpoint{3.482132in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{1.997409in}}{\pgfqpoint{3.483813in}{1.997008in}}{\pgfqpoint{3.484822in}{1.997008in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{1.997008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{1.997008in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{1.997008in}}{\pgfqpoint{3.536308in}{1.997409in}}{\pgfqpoint{3.537021in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{1.998835in}}{\pgfqpoint{3.538135in}{1.999803in}}{\pgfqpoint{3.538135in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{2.001820in}}{\pgfqpoint{3.537734in}{2.002788in}}{\pgfqpoint{3.537021in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{2.004214in}}{\pgfqpoint{3.535340in}{2.004615in}}{\pgfqpoint{3.534331in}{2.004615in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{2.004615in}}{\pgfqpoint{3.532355in}{2.004214in}}{\pgfqpoint{3.531642in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{2.002788in}}{\pgfqpoint{3.530528in}{2.001820in}}{\pgfqpoint{3.530528in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{1.999803in}}{\pgfqpoint{3.530928in}{1.998835in}}{\pgfqpoint{3.531642in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{1.997409in}}{\pgfqpoint{3.533323in}{1.997008in}}{\pgfqpoint{3.534331in}{1.997008in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{1.997008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{1.997008in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{1.997008in}}{\pgfqpoint{3.561062in}{1.997409in}}{\pgfqpoint{3.561776in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{1.998835in}}{\pgfqpoint{3.562890in}{1.999803in}}{\pgfqpoint{3.562890in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{2.001820in}}{\pgfqpoint{3.562489in}{2.002788in}}{\pgfqpoint{3.561776in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{2.004214in}}{\pgfqpoint{3.560095in}{2.004615in}}{\pgfqpoint{3.559086in}{2.004615in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{2.004615in}}{\pgfqpoint{3.557110in}{2.004214in}}{\pgfqpoint{3.556396in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{2.002788in}}{\pgfqpoint{3.555282in}{2.001820in}}{\pgfqpoint{3.555282in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{1.999803in}}{\pgfqpoint{3.555683in}{1.998835in}}{\pgfqpoint{3.556396in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{1.997409in}}{\pgfqpoint{3.558077in}{1.997008in}}{\pgfqpoint{3.559086in}{1.997008in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{1.997008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{1.997008in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{1.997008in}}{\pgfqpoint{3.610572in}{1.997409in}}{\pgfqpoint{3.611285in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{1.998835in}}{\pgfqpoint{3.612399in}{1.999803in}}{\pgfqpoint{3.612399in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{2.001820in}}{\pgfqpoint{3.611998in}{2.002788in}}{\pgfqpoint{3.611285in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{2.004214in}}{\pgfqpoint{3.609604in}{2.004615in}}{\pgfqpoint{3.608596in}{2.004615in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{2.004615in}}{\pgfqpoint{3.606619in}{2.004214in}}{\pgfqpoint{3.605906in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{2.002788in}}{\pgfqpoint{3.604792in}{2.001820in}}{\pgfqpoint{3.604792in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{1.999803in}}{\pgfqpoint{3.605193in}{1.998835in}}{\pgfqpoint{3.605906in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{1.997409in}}{\pgfqpoint{3.607587in}{1.997008in}}{\pgfqpoint{3.608596in}{1.997008in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.997008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633350in}{1.997008in}}%
\pgfpathcurveto{\pgfqpoint{3.634359in}{1.997008in}}{\pgfqpoint{3.635327in}{1.997409in}}{\pgfqpoint{3.636040in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.636753in}{1.998835in}}{\pgfqpoint{3.637154in}{1.999803in}}{\pgfqpoint{3.637154in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.637154in}{2.001820in}}{\pgfqpoint{3.636753in}{2.002788in}}{\pgfqpoint{3.636040in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.635327in}{2.004214in}}{\pgfqpoint{3.634359in}{2.004615in}}{\pgfqpoint{3.633350in}{2.004615in}}%
\pgfpathcurveto{\pgfqpoint{3.632342in}{2.004615in}}{\pgfqpoint{3.631374in}{2.004214in}}{\pgfqpoint{3.630661in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.629947in}{2.002788in}}{\pgfqpoint{3.629547in}{2.001820in}}{\pgfqpoint{3.629547in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.629547in}{1.999803in}}{\pgfqpoint{3.629947in}{1.998835in}}{\pgfqpoint{3.630661in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{1.997409in}}{\pgfqpoint{3.632342in}{1.997008in}}{\pgfqpoint{3.633350in}{1.997008in}}%
\pgfpathlineto{\pgfqpoint{3.633350in}{1.997008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{1.997008in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{1.997008in}}{\pgfqpoint{3.684836in}{1.997409in}}{\pgfqpoint{3.685549in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{1.998835in}}{\pgfqpoint{3.686663in}{1.999803in}}{\pgfqpoint{3.686663in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{2.001820in}}{\pgfqpoint{3.686263in}{2.002788in}}{\pgfqpoint{3.685549in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{2.004214in}}{\pgfqpoint{3.683868in}{2.004615in}}{\pgfqpoint{3.682860in}{2.004615in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{2.004615in}}{\pgfqpoint{3.680883in}{2.004214in}}{\pgfqpoint{3.680170in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{2.002788in}}{\pgfqpoint{3.679056in}{2.001820in}}{\pgfqpoint{3.679056in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{1.999803in}}{\pgfqpoint{3.679457in}{1.998835in}}{\pgfqpoint{3.680170in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{1.997409in}}{\pgfqpoint{3.681851in}{1.997008in}}{\pgfqpoint{3.682860in}{1.997008in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{1.997008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{1.997008in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{1.997008in}}{\pgfqpoint{3.709591in}{1.997409in}}{\pgfqpoint{3.710304in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{1.998835in}}{\pgfqpoint{3.711418in}{1.999803in}}{\pgfqpoint{3.711418in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{2.001820in}}{\pgfqpoint{3.711017in}{2.002788in}}{\pgfqpoint{3.710304in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{2.004214in}}{\pgfqpoint{3.708623in}{2.004615in}}{\pgfqpoint{3.707615in}{2.004615in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{2.004615in}}{\pgfqpoint{3.705638in}{2.004214in}}{\pgfqpoint{3.704925in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{2.002788in}}{\pgfqpoint{3.703811in}{2.001820in}}{\pgfqpoint{3.703811in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{1.999803in}}{\pgfqpoint{3.704212in}{1.998835in}}{\pgfqpoint{3.704925in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{1.997409in}}{\pgfqpoint{3.706606in}{1.997008in}}{\pgfqpoint{3.707615in}{1.997008in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{1.997008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{1.997008in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{1.997008in}}{\pgfqpoint{3.759100in}{1.997409in}}{\pgfqpoint{3.759814in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{1.998835in}}{\pgfqpoint{3.760928in}{1.999803in}}{\pgfqpoint{3.760928in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{2.001820in}}{\pgfqpoint{3.760527in}{2.002788in}}{\pgfqpoint{3.759814in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{2.004214in}}{\pgfqpoint{3.758133in}{2.004615in}}{\pgfqpoint{3.757124in}{2.004615in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{2.004615in}}{\pgfqpoint{3.755148in}{2.004214in}}{\pgfqpoint{3.754434in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{2.002788in}}{\pgfqpoint{3.753320in}{2.001820in}}{\pgfqpoint{3.753320in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{1.999803in}}{\pgfqpoint{3.753721in}{1.998835in}}{\pgfqpoint{3.754434in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{1.997409in}}{\pgfqpoint{3.756115in}{1.997008in}}{\pgfqpoint{3.757124in}{1.997008in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{1.997008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{1.997008in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{1.997008in}}{\pgfqpoint{3.783855in}{1.997409in}}{\pgfqpoint{3.784568in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{1.998835in}}{\pgfqpoint{3.785682in}{1.999803in}}{\pgfqpoint{3.785682in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{2.001820in}}{\pgfqpoint{3.785282in}{2.002788in}}{\pgfqpoint{3.784568in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{2.004214in}}{\pgfqpoint{3.782887in}{2.004615in}}{\pgfqpoint{3.781879in}{2.004615in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{2.004615in}}{\pgfqpoint{3.779902in}{2.004214in}}{\pgfqpoint{3.779189in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{2.002788in}}{\pgfqpoint{3.778075in}{2.001820in}}{\pgfqpoint{3.778075in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{1.999803in}}{\pgfqpoint{3.778476in}{1.998835in}}{\pgfqpoint{3.779189in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{1.997409in}}{\pgfqpoint{3.780870in}{1.997008in}}{\pgfqpoint{3.781879in}{1.997008in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{1.997008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{1.997008in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{1.997008in}}{\pgfqpoint{3.858119in}{1.997409in}}{\pgfqpoint{3.858833in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{1.998835in}}{\pgfqpoint{3.859947in}{1.999803in}}{\pgfqpoint{3.859947in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{2.001820in}}{\pgfqpoint{3.859546in}{2.002788in}}{\pgfqpoint{3.858833in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{2.004214in}}{\pgfqpoint{3.857152in}{2.004615in}}{\pgfqpoint{3.856143in}{2.004615in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{2.004615in}}{\pgfqpoint{3.854167in}{2.004214in}}{\pgfqpoint{3.853453in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{2.002788in}}{\pgfqpoint{3.852339in}{2.001820in}}{\pgfqpoint{3.852339in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{1.999803in}}{\pgfqpoint{3.852740in}{1.998835in}}{\pgfqpoint{3.853453in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{1.997409in}}{\pgfqpoint{3.855134in}{1.997008in}}{\pgfqpoint{3.856143in}{1.997008in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{1.997008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{1.997008in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{1.997008in}}{\pgfqpoint{3.882874in}{1.997409in}}{\pgfqpoint{3.883587in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{1.998835in}}{\pgfqpoint{3.884701in}{1.999803in}}{\pgfqpoint{3.884701in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{2.001820in}}{\pgfqpoint{3.884301in}{2.002788in}}{\pgfqpoint{3.883587in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{2.004214in}}{\pgfqpoint{3.881906in}{2.004615in}}{\pgfqpoint{3.880898in}{2.004615in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{2.004615in}}{\pgfqpoint{3.878921in}{2.004214in}}{\pgfqpoint{3.878208in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{2.002788in}}{\pgfqpoint{3.877094in}{2.001820in}}{\pgfqpoint{3.877094in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{1.999803in}}{\pgfqpoint{3.877495in}{1.998835in}}{\pgfqpoint{3.878208in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{1.997409in}}{\pgfqpoint{3.879889in}{1.997008in}}{\pgfqpoint{3.880898in}{1.997008in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.997008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{1.997008in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{1.997008in}}{\pgfqpoint{3.957138in}{1.997409in}}{\pgfqpoint{3.957851in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{1.998835in}}{\pgfqpoint{3.958966in}{1.999803in}}{\pgfqpoint{3.958966in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{2.001820in}}{\pgfqpoint{3.958565in}{2.002788in}}{\pgfqpoint{3.957851in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{2.004214in}}{\pgfqpoint{3.956171in}{2.004615in}}{\pgfqpoint{3.955162in}{2.004615in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{2.004615in}}{\pgfqpoint{3.953186in}{2.004214in}}{\pgfqpoint{3.952472in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{2.002788in}}{\pgfqpoint{3.951358in}{2.001820in}}{\pgfqpoint{3.951358in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{1.999803in}}{\pgfqpoint{3.951759in}{1.998835in}}{\pgfqpoint{3.952472in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{1.997409in}}{\pgfqpoint{3.954153in}{1.997008in}}{\pgfqpoint{3.955162in}{1.997008in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.997008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{1.997008in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{1.997008in}}{\pgfqpoint{4.031402in}{1.997409in}}{\pgfqpoint{4.032116in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{1.998835in}}{\pgfqpoint{4.033230in}{1.999803in}}{\pgfqpoint{4.033230in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{2.001820in}}{\pgfqpoint{4.032829in}{2.002788in}}{\pgfqpoint{4.032116in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{2.004214in}}{\pgfqpoint{4.030435in}{2.004615in}}{\pgfqpoint{4.029426in}{2.004615in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{2.004615in}}{\pgfqpoint{4.027450in}{2.004214in}}{\pgfqpoint{4.026737in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{2.002788in}}{\pgfqpoint{4.025622in}{2.001820in}}{\pgfqpoint{4.025622in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{1.999803in}}{\pgfqpoint{4.026023in}{1.998835in}}{\pgfqpoint{4.026737in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{1.997409in}}{\pgfqpoint{4.028417in}{1.997008in}}{\pgfqpoint{4.029426in}{1.997008in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{1.997008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{1.997008in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{1.997008in}}{\pgfqpoint{4.056157in}{1.997409in}}{\pgfqpoint{4.056870in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{1.998835in}}{\pgfqpoint{4.057984in}{1.999803in}}{\pgfqpoint{4.057984in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{2.001820in}}{\pgfqpoint{4.057584in}{2.002788in}}{\pgfqpoint{4.056870in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{2.004214in}}{\pgfqpoint{4.055190in}{2.004615in}}{\pgfqpoint{4.054181in}{2.004615in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{2.004615in}}{\pgfqpoint{4.052205in}{2.004214in}}{\pgfqpoint{4.051491in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{2.002788in}}{\pgfqpoint{4.050377in}{2.001820in}}{\pgfqpoint{4.050377in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{1.999803in}}{\pgfqpoint{4.050778in}{1.998835in}}{\pgfqpoint{4.051491in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{1.997409in}}{\pgfqpoint{4.053172in}{1.997008in}}{\pgfqpoint{4.054181in}{1.997008in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{1.997008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{1.997008in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{1.997008in}}{\pgfqpoint{4.105667in}{1.997409in}}{\pgfqpoint{4.106380in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{1.998835in}}{\pgfqpoint{4.107494in}{1.999803in}}{\pgfqpoint{4.107494in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{2.001820in}}{\pgfqpoint{4.107093in}{2.002788in}}{\pgfqpoint{4.106380in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{2.004214in}}{\pgfqpoint{4.104699in}{2.004615in}}{\pgfqpoint{4.103690in}{2.004615in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{2.004615in}}{\pgfqpoint{4.101714in}{2.004214in}}{\pgfqpoint{4.101001in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{2.002788in}}{\pgfqpoint{4.099887in}{2.001820in}}{\pgfqpoint{4.099887in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{1.999803in}}{\pgfqpoint{4.100287in}{1.998835in}}{\pgfqpoint{4.101001in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{1.997409in}}{\pgfqpoint{4.102682in}{1.997008in}}{\pgfqpoint{4.103690in}{1.997008in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{1.997008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{1.997008in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{1.997008in}}{\pgfqpoint{4.179931in}{1.997409in}}{\pgfqpoint{4.180644in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{1.998835in}}{\pgfqpoint{4.181758in}{1.999803in}}{\pgfqpoint{4.181758in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{2.001820in}}{\pgfqpoint{4.181357in}{2.002788in}}{\pgfqpoint{4.180644in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{2.004214in}}{\pgfqpoint{4.178963in}{2.004615in}}{\pgfqpoint{4.177955in}{2.004615in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{2.004615in}}{\pgfqpoint{4.175978in}{2.004214in}}{\pgfqpoint{4.175265in}{2.003501in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{2.002788in}}{\pgfqpoint{4.174151in}{2.001820in}}{\pgfqpoint{4.174151in}{2.000812in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{1.999803in}}{\pgfqpoint{4.174552in}{1.998835in}}{\pgfqpoint{4.175265in}{1.998122in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{1.997409in}}{\pgfqpoint{4.176946in}{1.997008in}}{\pgfqpoint{4.177955in}{1.997008in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{1.997008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{2.023639in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{2.023639in}}{\pgfqpoint{0.739022in}{2.024039in}}{\pgfqpoint{0.739735in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{2.025466in}}{\pgfqpoint{0.740849in}{2.026433in}}{\pgfqpoint{0.740849in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{2.028451in}}{\pgfqpoint{0.740449in}{2.029418in}}{\pgfqpoint{0.739735in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{2.030845in}}{\pgfqpoint{0.738054in}{2.031246in}}{\pgfqpoint{0.737046in}{2.031246in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{2.031246in}}{\pgfqpoint{0.735069in}{2.030845in}}{\pgfqpoint{0.734356in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{2.029418in}}{\pgfqpoint{0.733242in}{2.028451in}}{\pgfqpoint{0.733242in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{2.026433in}}{\pgfqpoint{0.733643in}{2.025466in}}{\pgfqpoint{0.734356in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{2.024039in}}{\pgfqpoint{0.736037in}{2.023639in}}{\pgfqpoint{0.737046in}{2.023639in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{2.023639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361048in}{2.023639in}}%
\pgfpathcurveto{\pgfqpoint{3.362057in}{2.023639in}}{\pgfqpoint{3.363024in}{2.024039in}}{\pgfqpoint{3.363738in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{3.364451in}{2.025466in}}{\pgfqpoint{3.364852in}{2.026433in}}{\pgfqpoint{3.364852in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{3.364852in}{2.028451in}}{\pgfqpoint{3.364451in}{2.029418in}}{\pgfqpoint{3.363738in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{3.363024in}{2.030845in}}{\pgfqpoint{3.362057in}{2.031246in}}{\pgfqpoint{3.361048in}{2.031246in}}%
\pgfpathcurveto{\pgfqpoint{3.360039in}{2.031246in}}{\pgfqpoint{3.359072in}{2.030845in}}{\pgfqpoint{3.358359in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{3.357645in}{2.029418in}}{\pgfqpoint{3.357245in}{2.028451in}}{\pgfqpoint{3.357245in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{3.357245in}{2.026433in}}{\pgfqpoint{3.357645in}{2.025466in}}{\pgfqpoint{3.358359in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{3.359072in}{2.024039in}}{\pgfqpoint{3.360039in}{2.023639in}}{\pgfqpoint{3.361048in}{2.023639in}}%
\pgfpathlineto{\pgfqpoint{3.361048in}{2.023639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{2.023639in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{2.023639in}}{\pgfqpoint{3.387779in}{2.024039in}}{\pgfqpoint{3.388492in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{2.025466in}}{\pgfqpoint{3.389607in}{2.026433in}}{\pgfqpoint{3.389607in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{2.028451in}}{\pgfqpoint{3.389206in}{2.029418in}}{\pgfqpoint{3.388492in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{2.030845in}}{\pgfqpoint{3.386812in}{2.031246in}}{\pgfqpoint{3.385803in}{2.031246in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{2.031246in}}{\pgfqpoint{3.383827in}{2.030845in}}{\pgfqpoint{3.383113in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{2.029418in}}{\pgfqpoint{3.381999in}{2.028451in}}{\pgfqpoint{3.381999in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{2.026433in}}{\pgfqpoint{3.382400in}{2.025466in}}{\pgfqpoint{3.383113in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{2.024039in}}{\pgfqpoint{3.384794in}{2.023639in}}{\pgfqpoint{3.385803in}{2.023639in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{2.023639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460067in}{2.023639in}}%
\pgfpathcurveto{\pgfqpoint{3.461076in}{2.023639in}}{\pgfqpoint{3.462043in}{2.024039in}}{\pgfqpoint{3.462757in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{3.463470in}{2.025466in}}{\pgfqpoint{3.463871in}{2.026433in}}{\pgfqpoint{3.463871in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{3.463871in}{2.028451in}}{\pgfqpoint{3.463470in}{2.029418in}}{\pgfqpoint{3.462757in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{3.462043in}{2.030845in}}{\pgfqpoint{3.461076in}{2.031246in}}{\pgfqpoint{3.460067in}{2.031246in}}%
\pgfpathcurveto{\pgfqpoint{3.459058in}{2.031246in}}{\pgfqpoint{3.458091in}{2.030845in}}{\pgfqpoint{3.457378in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{3.456664in}{2.029418in}}{\pgfqpoint{3.456263in}{2.028451in}}{\pgfqpoint{3.456263in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{3.456263in}{2.026433in}}{\pgfqpoint{3.456664in}{2.025466in}}{\pgfqpoint{3.457378in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{3.458091in}{2.024039in}}{\pgfqpoint{3.459058in}{2.023639in}}{\pgfqpoint{3.460067in}{2.023639in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{2.023639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{2.023639in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{2.023639in}}{\pgfqpoint{3.486798in}{2.024039in}}{\pgfqpoint{3.487511in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{2.025466in}}{\pgfqpoint{3.488625in}{2.026433in}}{\pgfqpoint{3.488625in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{2.028451in}}{\pgfqpoint{3.488225in}{2.029418in}}{\pgfqpoint{3.487511in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{2.030845in}}{\pgfqpoint{3.485831in}{2.031246in}}{\pgfqpoint{3.484822in}{2.031246in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{2.031246in}}{\pgfqpoint{3.482846in}{2.030845in}}{\pgfqpoint{3.482132in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{2.029418in}}{\pgfqpoint{3.481018in}{2.028451in}}{\pgfqpoint{3.481018in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{2.026433in}}{\pgfqpoint{3.481419in}{2.025466in}}{\pgfqpoint{3.482132in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{2.024039in}}{\pgfqpoint{3.483813in}{2.023639in}}{\pgfqpoint{3.484822in}{2.023639in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.023639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{2.023639in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{2.023639in}}{\pgfqpoint{3.511553in}{2.024039in}}{\pgfqpoint{3.512266in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{2.025466in}}{\pgfqpoint{3.513380in}{2.026433in}}{\pgfqpoint{3.513380in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{2.028451in}}{\pgfqpoint{3.512979in}{2.029418in}}{\pgfqpoint{3.512266in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{2.030845in}}{\pgfqpoint{3.510585in}{2.031246in}}{\pgfqpoint{3.509577in}{2.031246in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{2.031246in}}{\pgfqpoint{3.507600in}{2.030845in}}{\pgfqpoint{3.506887in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{2.029418in}}{\pgfqpoint{3.505773in}{2.028451in}}{\pgfqpoint{3.505773in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{2.026433in}}{\pgfqpoint{3.506174in}{2.025466in}}{\pgfqpoint{3.506887in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{2.024039in}}{\pgfqpoint{3.508568in}{2.023639in}}{\pgfqpoint{3.509577in}{2.023639in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{2.023639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{2.023639in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{2.023639in}}{\pgfqpoint{3.536308in}{2.024039in}}{\pgfqpoint{3.537021in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{2.025466in}}{\pgfqpoint{3.538135in}{2.026433in}}{\pgfqpoint{3.538135in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{2.028451in}}{\pgfqpoint{3.537734in}{2.029418in}}{\pgfqpoint{3.537021in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{2.030845in}}{\pgfqpoint{3.535340in}{2.031246in}}{\pgfqpoint{3.534331in}{2.031246in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{2.031246in}}{\pgfqpoint{3.532355in}{2.030845in}}{\pgfqpoint{3.531642in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{2.029418in}}{\pgfqpoint{3.530528in}{2.028451in}}{\pgfqpoint{3.530528in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{2.026433in}}{\pgfqpoint{3.530928in}{2.025466in}}{\pgfqpoint{3.531642in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{2.024039in}}{\pgfqpoint{3.533323in}{2.023639in}}{\pgfqpoint{3.534331in}{2.023639in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{2.023639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608596in}{2.023639in}}%
\pgfpathcurveto{\pgfqpoint{3.609604in}{2.023639in}}{\pgfqpoint{3.610572in}{2.024039in}}{\pgfqpoint{3.611285in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{3.611998in}{2.025466in}}{\pgfqpoint{3.612399in}{2.026433in}}{\pgfqpoint{3.612399in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{3.612399in}{2.028451in}}{\pgfqpoint{3.611998in}{2.029418in}}{\pgfqpoint{3.611285in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{2.030845in}}{\pgfqpoint{3.609604in}{2.031246in}}{\pgfqpoint{3.608596in}{2.031246in}}%
\pgfpathcurveto{\pgfqpoint{3.607587in}{2.031246in}}{\pgfqpoint{3.606619in}{2.030845in}}{\pgfqpoint{3.605906in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{3.605193in}{2.029418in}}{\pgfqpoint{3.604792in}{2.028451in}}{\pgfqpoint{3.604792in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{3.604792in}{2.026433in}}{\pgfqpoint{3.605193in}{2.025466in}}{\pgfqpoint{3.605906in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{3.606619in}{2.024039in}}{\pgfqpoint{3.607587in}{2.023639in}}{\pgfqpoint{3.608596in}{2.023639in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{2.023639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{2.023639in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{2.023639in}}{\pgfqpoint{3.684836in}{2.024039in}}{\pgfqpoint{3.685549in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{2.025466in}}{\pgfqpoint{3.686663in}{2.026433in}}{\pgfqpoint{3.686663in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{2.028451in}}{\pgfqpoint{3.686263in}{2.029418in}}{\pgfqpoint{3.685549in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{2.030845in}}{\pgfqpoint{3.683868in}{2.031246in}}{\pgfqpoint{3.682860in}{2.031246in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{2.031246in}}{\pgfqpoint{3.680883in}{2.030845in}}{\pgfqpoint{3.680170in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{2.029418in}}{\pgfqpoint{3.679056in}{2.028451in}}{\pgfqpoint{3.679056in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{2.026433in}}{\pgfqpoint{3.679457in}{2.025466in}}{\pgfqpoint{3.680170in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{2.024039in}}{\pgfqpoint{3.681851in}{2.023639in}}{\pgfqpoint{3.682860in}{2.023639in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{2.023639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{2.023639in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{2.023639in}}{\pgfqpoint{3.759100in}{2.024039in}}{\pgfqpoint{3.759814in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{2.025466in}}{\pgfqpoint{3.760928in}{2.026433in}}{\pgfqpoint{3.760928in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{2.028451in}}{\pgfqpoint{3.760527in}{2.029418in}}{\pgfqpoint{3.759814in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{2.030845in}}{\pgfqpoint{3.758133in}{2.031246in}}{\pgfqpoint{3.757124in}{2.031246in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{2.031246in}}{\pgfqpoint{3.755148in}{2.030845in}}{\pgfqpoint{3.754434in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{2.029418in}}{\pgfqpoint{3.753320in}{2.028451in}}{\pgfqpoint{3.753320in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{2.026433in}}{\pgfqpoint{3.753721in}{2.025466in}}{\pgfqpoint{3.754434in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{2.024039in}}{\pgfqpoint{3.756115in}{2.023639in}}{\pgfqpoint{3.757124in}{2.023639in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{2.023639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{2.023639in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{2.023639in}}{\pgfqpoint{3.858119in}{2.024039in}}{\pgfqpoint{3.858833in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{2.025466in}}{\pgfqpoint{3.859947in}{2.026433in}}{\pgfqpoint{3.859947in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{2.028451in}}{\pgfqpoint{3.859546in}{2.029418in}}{\pgfqpoint{3.858833in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{2.030845in}}{\pgfqpoint{3.857152in}{2.031246in}}{\pgfqpoint{3.856143in}{2.031246in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{2.031246in}}{\pgfqpoint{3.854167in}{2.030845in}}{\pgfqpoint{3.853453in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{2.029418in}}{\pgfqpoint{3.852339in}{2.028451in}}{\pgfqpoint{3.852339in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{2.026433in}}{\pgfqpoint{3.852740in}{2.025466in}}{\pgfqpoint{3.853453in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{2.024039in}}{\pgfqpoint{3.855134in}{2.023639in}}{\pgfqpoint{3.856143in}{2.023639in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{2.023639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{2.023639in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{2.023639in}}{\pgfqpoint{3.882874in}{2.024039in}}{\pgfqpoint{3.883587in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{2.025466in}}{\pgfqpoint{3.884701in}{2.026433in}}{\pgfqpoint{3.884701in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{2.028451in}}{\pgfqpoint{3.884301in}{2.029418in}}{\pgfqpoint{3.883587in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{2.030845in}}{\pgfqpoint{3.881906in}{2.031246in}}{\pgfqpoint{3.880898in}{2.031246in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{2.031246in}}{\pgfqpoint{3.878921in}{2.030845in}}{\pgfqpoint{3.878208in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{2.029418in}}{\pgfqpoint{3.877094in}{2.028451in}}{\pgfqpoint{3.877094in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{2.026433in}}{\pgfqpoint{3.877495in}{2.025466in}}{\pgfqpoint{3.878208in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{2.024039in}}{\pgfqpoint{3.879889in}{2.023639in}}{\pgfqpoint{3.880898in}{2.023639in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{2.023639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{2.023639in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{2.023639in}}{\pgfqpoint{3.907629in}{2.024039in}}{\pgfqpoint{3.908342in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{2.025466in}}{\pgfqpoint{3.909456in}{2.026433in}}{\pgfqpoint{3.909456in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{2.028451in}}{\pgfqpoint{3.909055in}{2.029418in}}{\pgfqpoint{3.908342in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{2.030845in}}{\pgfqpoint{3.906661in}{2.031246in}}{\pgfqpoint{3.905652in}{2.031246in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{2.031246in}}{\pgfqpoint{3.903676in}{2.030845in}}{\pgfqpoint{3.902963in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{2.029418in}}{\pgfqpoint{3.901849in}{2.028451in}}{\pgfqpoint{3.901849in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{2.026433in}}{\pgfqpoint{3.902250in}{2.025466in}}{\pgfqpoint{3.902963in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{2.024039in}}{\pgfqpoint{3.904644in}{2.023639in}}{\pgfqpoint{3.905652in}{2.023639in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{2.023639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{2.023639in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{2.023639in}}{\pgfqpoint{3.932383in}{2.024039in}}{\pgfqpoint{3.933097in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{2.025466in}}{\pgfqpoint{3.934211in}{2.026433in}}{\pgfqpoint{3.934211in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{2.028451in}}{\pgfqpoint{3.933810in}{2.029418in}}{\pgfqpoint{3.933097in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{2.030845in}}{\pgfqpoint{3.931416in}{2.031246in}}{\pgfqpoint{3.930407in}{2.031246in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{2.031246in}}{\pgfqpoint{3.928431in}{2.030845in}}{\pgfqpoint{3.927718in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{2.029418in}}{\pgfqpoint{3.926604in}{2.028451in}}{\pgfqpoint{3.926604in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{2.026433in}}{\pgfqpoint{3.927004in}{2.025466in}}{\pgfqpoint{3.927718in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{2.024039in}}{\pgfqpoint{3.929398in}{2.023639in}}{\pgfqpoint{3.930407in}{2.023639in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{2.023639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{2.023639in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{2.023639in}}{\pgfqpoint{4.006648in}{2.024039in}}{\pgfqpoint{4.007361in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{2.025466in}}{\pgfqpoint{4.008475in}{2.026433in}}{\pgfqpoint{4.008475in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{2.028451in}}{\pgfqpoint{4.008074in}{2.029418in}}{\pgfqpoint{4.007361in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{2.030845in}}{\pgfqpoint{4.005680in}{2.031246in}}{\pgfqpoint{4.004671in}{2.031246in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{2.031246in}}{\pgfqpoint{4.002695in}{2.030845in}}{\pgfqpoint{4.001982in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{2.029418in}}{\pgfqpoint{4.000868in}{2.028451in}}{\pgfqpoint{4.000868in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{2.026433in}}{\pgfqpoint{4.001269in}{2.025466in}}{\pgfqpoint{4.001982in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{2.024039in}}{\pgfqpoint{4.003663in}{2.023639in}}{\pgfqpoint{4.004671in}{2.023639in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{2.023639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{2.023639in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{2.023639in}}{\pgfqpoint{4.031402in}{2.024039in}}{\pgfqpoint{4.032116in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{2.025466in}}{\pgfqpoint{4.033230in}{2.026433in}}{\pgfqpoint{4.033230in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{2.028451in}}{\pgfqpoint{4.032829in}{2.029418in}}{\pgfqpoint{4.032116in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{2.030845in}}{\pgfqpoint{4.030435in}{2.031246in}}{\pgfqpoint{4.029426in}{2.031246in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{2.031246in}}{\pgfqpoint{4.027450in}{2.030845in}}{\pgfqpoint{4.026737in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{2.029418in}}{\pgfqpoint{4.025622in}{2.028451in}}{\pgfqpoint{4.025622in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{2.026433in}}{\pgfqpoint{4.026023in}{2.025466in}}{\pgfqpoint{4.026737in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{2.024039in}}{\pgfqpoint{4.028417in}{2.023639in}}{\pgfqpoint{4.029426in}{2.023639in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{2.023639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{2.023639in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{2.023639in}}{\pgfqpoint{4.056157in}{2.024039in}}{\pgfqpoint{4.056870in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{2.025466in}}{\pgfqpoint{4.057984in}{2.026433in}}{\pgfqpoint{4.057984in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{2.028451in}}{\pgfqpoint{4.057584in}{2.029418in}}{\pgfqpoint{4.056870in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{2.030845in}}{\pgfqpoint{4.055190in}{2.031246in}}{\pgfqpoint{4.054181in}{2.031246in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{2.031246in}}{\pgfqpoint{4.052205in}{2.030845in}}{\pgfqpoint{4.051491in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{2.029418in}}{\pgfqpoint{4.050377in}{2.028451in}}{\pgfqpoint{4.050377in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{2.026433in}}{\pgfqpoint{4.050778in}{2.025466in}}{\pgfqpoint{4.051491in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{2.024039in}}{\pgfqpoint{4.053172in}{2.023639in}}{\pgfqpoint{4.054181in}{2.023639in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{2.023639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{2.023639in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{2.023639in}}{\pgfqpoint{4.080912in}{2.024039in}}{\pgfqpoint{4.081625in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{2.025466in}}{\pgfqpoint{4.082739in}{2.026433in}}{\pgfqpoint{4.082739in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{2.028451in}}{\pgfqpoint{4.082338in}{2.029418in}}{\pgfqpoint{4.081625in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{2.030845in}}{\pgfqpoint{4.079944in}{2.031246in}}{\pgfqpoint{4.078936in}{2.031246in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{2.031246in}}{\pgfqpoint{4.076959in}{2.030845in}}{\pgfqpoint{4.076246in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{2.029418in}}{\pgfqpoint{4.075132in}{2.028451in}}{\pgfqpoint{4.075132in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{2.026433in}}{\pgfqpoint{4.075533in}{2.025466in}}{\pgfqpoint{4.076246in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{2.024039in}}{\pgfqpoint{4.077927in}{2.023639in}}{\pgfqpoint{4.078936in}{2.023639in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{2.023639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{2.023639in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{2.023639in}}{\pgfqpoint{4.155176in}{2.024039in}}{\pgfqpoint{4.155889in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{2.025466in}}{\pgfqpoint{4.157003in}{2.026433in}}{\pgfqpoint{4.157003in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{2.028451in}}{\pgfqpoint{4.156603in}{2.029418in}}{\pgfqpoint{4.155889in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{2.030845in}}{\pgfqpoint{4.154209in}{2.031246in}}{\pgfqpoint{4.153200in}{2.031246in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{2.031246in}}{\pgfqpoint{4.151224in}{2.030845in}}{\pgfqpoint{4.150510in}{2.030132in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{2.029418in}}{\pgfqpoint{4.149396in}{2.028451in}}{\pgfqpoint{4.149396in}{2.027442in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{2.026433in}}{\pgfqpoint{4.149797in}{2.025466in}}{\pgfqpoint{4.150510in}{2.024753in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{2.024039in}}{\pgfqpoint{4.152191in}{2.023639in}}{\pgfqpoint{4.153200in}{2.023639in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{2.023639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{2.050269in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{2.050269in}}{\pgfqpoint{0.739022in}{2.050670in}}{\pgfqpoint{0.739735in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{2.052097in}}{\pgfqpoint{0.740849in}{2.053064in}}{\pgfqpoint{0.740849in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{2.055082in}}{\pgfqpoint{0.740449in}{2.056049in}}{\pgfqpoint{0.739735in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{2.057476in}}{\pgfqpoint{0.738054in}{2.057876in}}{\pgfqpoint{0.737046in}{2.057876in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{2.057876in}}{\pgfqpoint{0.735069in}{2.057476in}}{\pgfqpoint{0.734356in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{2.056049in}}{\pgfqpoint{0.733242in}{2.055082in}}{\pgfqpoint{0.733242in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{2.053064in}}{\pgfqpoint{0.733643in}{2.052097in}}{\pgfqpoint{0.734356in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{2.050670in}}{\pgfqpoint{0.736037in}{2.050269in}}{\pgfqpoint{0.737046in}{2.050269in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{2.050269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385803in}{2.050269in}}%
\pgfpathcurveto{\pgfqpoint{3.386812in}{2.050269in}}{\pgfqpoint{3.387779in}{2.050670in}}{\pgfqpoint{3.388492in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{3.389206in}{2.052097in}}{\pgfqpoint{3.389607in}{2.053064in}}{\pgfqpoint{3.389607in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{3.389607in}{2.055082in}}{\pgfqpoint{3.389206in}{2.056049in}}{\pgfqpoint{3.388492in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{3.387779in}{2.057476in}}{\pgfqpoint{3.386812in}{2.057876in}}{\pgfqpoint{3.385803in}{2.057876in}}%
\pgfpathcurveto{\pgfqpoint{3.384794in}{2.057876in}}{\pgfqpoint{3.383827in}{2.057476in}}{\pgfqpoint{3.383113in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{3.382400in}{2.056049in}}{\pgfqpoint{3.381999in}{2.055082in}}{\pgfqpoint{3.381999in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{3.381999in}{2.053064in}}{\pgfqpoint{3.382400in}{2.052097in}}{\pgfqpoint{3.383113in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{3.383827in}{2.050670in}}{\pgfqpoint{3.384794in}{2.050269in}}{\pgfqpoint{3.385803in}{2.050269in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{2.050269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{2.050269in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{2.050269in}}{\pgfqpoint{3.486798in}{2.050670in}}{\pgfqpoint{3.487511in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{2.052097in}}{\pgfqpoint{3.488625in}{2.053064in}}{\pgfqpoint{3.488625in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{2.055082in}}{\pgfqpoint{3.488225in}{2.056049in}}{\pgfqpoint{3.487511in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{2.057476in}}{\pgfqpoint{3.485831in}{2.057876in}}{\pgfqpoint{3.484822in}{2.057876in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{2.057876in}}{\pgfqpoint{3.482846in}{2.057476in}}{\pgfqpoint{3.482132in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{2.056049in}}{\pgfqpoint{3.481018in}{2.055082in}}{\pgfqpoint{3.481018in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{2.053064in}}{\pgfqpoint{3.481419in}{2.052097in}}{\pgfqpoint{3.482132in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{2.050670in}}{\pgfqpoint{3.483813in}{2.050269in}}{\pgfqpoint{3.484822in}{2.050269in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.050269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509577in}{2.050269in}}%
\pgfpathcurveto{\pgfqpoint{3.510585in}{2.050269in}}{\pgfqpoint{3.511553in}{2.050670in}}{\pgfqpoint{3.512266in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{3.512979in}{2.052097in}}{\pgfqpoint{3.513380in}{2.053064in}}{\pgfqpoint{3.513380in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{3.513380in}{2.055082in}}{\pgfqpoint{3.512979in}{2.056049in}}{\pgfqpoint{3.512266in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{3.511553in}{2.057476in}}{\pgfqpoint{3.510585in}{2.057876in}}{\pgfqpoint{3.509577in}{2.057876in}}%
\pgfpathcurveto{\pgfqpoint{3.508568in}{2.057876in}}{\pgfqpoint{3.507600in}{2.057476in}}{\pgfqpoint{3.506887in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{3.506174in}{2.056049in}}{\pgfqpoint{3.505773in}{2.055082in}}{\pgfqpoint{3.505773in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{3.505773in}{2.053064in}}{\pgfqpoint{3.506174in}{2.052097in}}{\pgfqpoint{3.506887in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{3.507600in}{2.050670in}}{\pgfqpoint{3.508568in}{2.050269in}}{\pgfqpoint{3.509577in}{2.050269in}}%
\pgfpathlineto{\pgfqpoint{3.509577in}{2.050269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{2.050269in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{2.050269in}}{\pgfqpoint{3.536308in}{2.050670in}}{\pgfqpoint{3.537021in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{2.052097in}}{\pgfqpoint{3.538135in}{2.053064in}}{\pgfqpoint{3.538135in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{2.055082in}}{\pgfqpoint{3.537734in}{2.056049in}}{\pgfqpoint{3.537021in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{2.057476in}}{\pgfqpoint{3.535340in}{2.057876in}}{\pgfqpoint{3.534331in}{2.057876in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{2.057876in}}{\pgfqpoint{3.532355in}{2.057476in}}{\pgfqpoint{3.531642in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{2.056049in}}{\pgfqpoint{3.530528in}{2.055082in}}{\pgfqpoint{3.530528in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{2.053064in}}{\pgfqpoint{3.530928in}{2.052097in}}{\pgfqpoint{3.531642in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{2.050670in}}{\pgfqpoint{3.533323in}{2.050269in}}{\pgfqpoint{3.534331in}{2.050269in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{2.050269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{2.050269in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{2.050269in}}{\pgfqpoint{3.684836in}{2.050670in}}{\pgfqpoint{3.685549in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{2.052097in}}{\pgfqpoint{3.686663in}{2.053064in}}{\pgfqpoint{3.686663in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{2.055082in}}{\pgfqpoint{3.686263in}{2.056049in}}{\pgfqpoint{3.685549in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{2.057476in}}{\pgfqpoint{3.683868in}{2.057876in}}{\pgfqpoint{3.682860in}{2.057876in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{2.057876in}}{\pgfqpoint{3.680883in}{2.057476in}}{\pgfqpoint{3.680170in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{2.056049in}}{\pgfqpoint{3.679056in}{2.055082in}}{\pgfqpoint{3.679056in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{2.053064in}}{\pgfqpoint{3.679457in}{2.052097in}}{\pgfqpoint{3.680170in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{2.050670in}}{\pgfqpoint{3.681851in}{2.050269in}}{\pgfqpoint{3.682860in}{2.050269in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{2.050269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{2.050269in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{2.050269in}}{\pgfqpoint{3.759100in}{2.050670in}}{\pgfqpoint{3.759814in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{2.052097in}}{\pgfqpoint{3.760928in}{2.053064in}}{\pgfqpoint{3.760928in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{2.055082in}}{\pgfqpoint{3.760527in}{2.056049in}}{\pgfqpoint{3.759814in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{2.057476in}}{\pgfqpoint{3.758133in}{2.057876in}}{\pgfqpoint{3.757124in}{2.057876in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{2.057876in}}{\pgfqpoint{3.755148in}{2.057476in}}{\pgfqpoint{3.754434in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{2.056049in}}{\pgfqpoint{3.753320in}{2.055082in}}{\pgfqpoint{3.753320in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{2.053064in}}{\pgfqpoint{3.753721in}{2.052097in}}{\pgfqpoint{3.754434in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{2.050670in}}{\pgfqpoint{3.756115in}{2.050269in}}{\pgfqpoint{3.757124in}{2.050269in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{2.050269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{2.050269in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{2.050269in}}{\pgfqpoint{3.833364in}{2.050670in}}{\pgfqpoint{3.834078in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{2.052097in}}{\pgfqpoint{3.835192in}{2.053064in}}{\pgfqpoint{3.835192in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{2.055082in}}{\pgfqpoint{3.834791in}{2.056049in}}{\pgfqpoint{3.834078in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{2.057476in}}{\pgfqpoint{3.832397in}{2.057876in}}{\pgfqpoint{3.831388in}{2.057876in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{2.057876in}}{\pgfqpoint{3.829412in}{2.057476in}}{\pgfqpoint{3.828699in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{2.056049in}}{\pgfqpoint{3.827585in}{2.055082in}}{\pgfqpoint{3.827585in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{2.053064in}}{\pgfqpoint{3.827985in}{2.052097in}}{\pgfqpoint{3.828699in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{2.050670in}}{\pgfqpoint{3.830379in}{2.050269in}}{\pgfqpoint{3.831388in}{2.050269in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{2.050269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{2.050269in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{2.050269in}}{\pgfqpoint{3.858119in}{2.050670in}}{\pgfqpoint{3.858833in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{2.052097in}}{\pgfqpoint{3.859947in}{2.053064in}}{\pgfqpoint{3.859947in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{2.055082in}}{\pgfqpoint{3.859546in}{2.056049in}}{\pgfqpoint{3.858833in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{2.057476in}}{\pgfqpoint{3.857152in}{2.057876in}}{\pgfqpoint{3.856143in}{2.057876in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{2.057876in}}{\pgfqpoint{3.854167in}{2.057476in}}{\pgfqpoint{3.853453in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{2.056049in}}{\pgfqpoint{3.852339in}{2.055082in}}{\pgfqpoint{3.852339in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{2.053064in}}{\pgfqpoint{3.852740in}{2.052097in}}{\pgfqpoint{3.853453in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{2.050670in}}{\pgfqpoint{3.855134in}{2.050269in}}{\pgfqpoint{3.856143in}{2.050269in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{2.050269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{2.050269in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{2.050269in}}{\pgfqpoint{3.882874in}{2.050670in}}{\pgfqpoint{3.883587in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{2.052097in}}{\pgfqpoint{3.884701in}{2.053064in}}{\pgfqpoint{3.884701in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{2.055082in}}{\pgfqpoint{3.884301in}{2.056049in}}{\pgfqpoint{3.883587in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{2.057476in}}{\pgfqpoint{3.881906in}{2.057876in}}{\pgfqpoint{3.880898in}{2.057876in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{2.057876in}}{\pgfqpoint{3.878921in}{2.057476in}}{\pgfqpoint{3.878208in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{2.056049in}}{\pgfqpoint{3.877094in}{2.055082in}}{\pgfqpoint{3.877094in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{2.053064in}}{\pgfqpoint{3.877495in}{2.052097in}}{\pgfqpoint{3.878208in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{2.050670in}}{\pgfqpoint{3.879889in}{2.050269in}}{\pgfqpoint{3.880898in}{2.050269in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{2.050269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{2.050269in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{2.050269in}}{\pgfqpoint{3.907629in}{2.050670in}}{\pgfqpoint{3.908342in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{2.052097in}}{\pgfqpoint{3.909456in}{2.053064in}}{\pgfqpoint{3.909456in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{2.055082in}}{\pgfqpoint{3.909055in}{2.056049in}}{\pgfqpoint{3.908342in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{2.057476in}}{\pgfqpoint{3.906661in}{2.057876in}}{\pgfqpoint{3.905652in}{2.057876in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{2.057876in}}{\pgfqpoint{3.903676in}{2.057476in}}{\pgfqpoint{3.902963in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{2.056049in}}{\pgfqpoint{3.901849in}{2.055082in}}{\pgfqpoint{3.901849in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{2.053064in}}{\pgfqpoint{3.902250in}{2.052097in}}{\pgfqpoint{3.902963in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{2.050670in}}{\pgfqpoint{3.904644in}{2.050269in}}{\pgfqpoint{3.905652in}{2.050269in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{2.050269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{2.050269in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{2.050269in}}{\pgfqpoint{3.932383in}{2.050670in}}{\pgfqpoint{3.933097in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{2.052097in}}{\pgfqpoint{3.934211in}{2.053064in}}{\pgfqpoint{3.934211in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{2.055082in}}{\pgfqpoint{3.933810in}{2.056049in}}{\pgfqpoint{3.933097in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{2.057476in}}{\pgfqpoint{3.931416in}{2.057876in}}{\pgfqpoint{3.930407in}{2.057876in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{2.057876in}}{\pgfqpoint{3.928431in}{2.057476in}}{\pgfqpoint{3.927718in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{2.056049in}}{\pgfqpoint{3.926604in}{2.055082in}}{\pgfqpoint{3.926604in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{2.053064in}}{\pgfqpoint{3.927004in}{2.052097in}}{\pgfqpoint{3.927718in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{2.050670in}}{\pgfqpoint{3.929398in}{2.050269in}}{\pgfqpoint{3.930407in}{2.050269in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{2.050269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{2.050269in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{2.050269in}}{\pgfqpoint{3.981893in}{2.050670in}}{\pgfqpoint{3.982606in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{2.052097in}}{\pgfqpoint{3.983720in}{2.053064in}}{\pgfqpoint{3.983720in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{2.055082in}}{\pgfqpoint{3.983319in}{2.056049in}}{\pgfqpoint{3.982606in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{2.057476in}}{\pgfqpoint{3.980925in}{2.057876in}}{\pgfqpoint{3.979917in}{2.057876in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{2.057876in}}{\pgfqpoint{3.977940in}{2.057476in}}{\pgfqpoint{3.977227in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{2.056049in}}{\pgfqpoint{3.976113in}{2.055082in}}{\pgfqpoint{3.976113in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{2.053064in}}{\pgfqpoint{3.976514in}{2.052097in}}{\pgfqpoint{3.977227in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{2.050670in}}{\pgfqpoint{3.978908in}{2.050269in}}{\pgfqpoint{3.979917in}{2.050269in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{2.050269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{2.050269in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{2.050269in}}{\pgfqpoint{4.031402in}{2.050670in}}{\pgfqpoint{4.032116in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{2.052097in}}{\pgfqpoint{4.033230in}{2.053064in}}{\pgfqpoint{4.033230in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{2.055082in}}{\pgfqpoint{4.032829in}{2.056049in}}{\pgfqpoint{4.032116in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{2.057476in}}{\pgfqpoint{4.030435in}{2.057876in}}{\pgfqpoint{4.029426in}{2.057876in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{2.057876in}}{\pgfqpoint{4.027450in}{2.057476in}}{\pgfqpoint{4.026737in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{2.056049in}}{\pgfqpoint{4.025622in}{2.055082in}}{\pgfqpoint{4.025622in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{2.053064in}}{\pgfqpoint{4.026023in}{2.052097in}}{\pgfqpoint{4.026737in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{2.050670in}}{\pgfqpoint{4.028417in}{2.050269in}}{\pgfqpoint{4.029426in}{2.050269in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{2.050269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{2.050269in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{2.050269in}}{\pgfqpoint{4.056157in}{2.050670in}}{\pgfqpoint{4.056870in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{2.052097in}}{\pgfqpoint{4.057984in}{2.053064in}}{\pgfqpoint{4.057984in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{2.055082in}}{\pgfqpoint{4.057584in}{2.056049in}}{\pgfqpoint{4.056870in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{2.057476in}}{\pgfqpoint{4.055190in}{2.057876in}}{\pgfqpoint{4.054181in}{2.057876in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{2.057876in}}{\pgfqpoint{4.052205in}{2.057476in}}{\pgfqpoint{4.051491in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{2.056049in}}{\pgfqpoint{4.050377in}{2.055082in}}{\pgfqpoint{4.050377in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{2.053064in}}{\pgfqpoint{4.050778in}{2.052097in}}{\pgfqpoint{4.051491in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{2.050670in}}{\pgfqpoint{4.053172in}{2.050269in}}{\pgfqpoint{4.054181in}{2.050269in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{2.050269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{2.050269in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{2.050269in}}{\pgfqpoint{4.130421in}{2.050670in}}{\pgfqpoint{4.131135in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{2.052097in}}{\pgfqpoint{4.132249in}{2.053064in}}{\pgfqpoint{4.132249in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{2.055082in}}{\pgfqpoint{4.131848in}{2.056049in}}{\pgfqpoint{4.131135in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{2.057476in}}{\pgfqpoint{4.129454in}{2.057876in}}{\pgfqpoint{4.128445in}{2.057876in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{2.057876in}}{\pgfqpoint{4.126469in}{2.057476in}}{\pgfqpoint{4.125756in}{2.056762in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{2.056049in}}{\pgfqpoint{4.124641in}{2.055082in}}{\pgfqpoint{4.124641in}{2.054073in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{2.053064in}}{\pgfqpoint{4.125042in}{2.052097in}}{\pgfqpoint{4.125756in}{2.051383in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{2.050670in}}{\pgfqpoint{4.127436in}{2.050269in}}{\pgfqpoint{4.128445in}{2.050269in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{2.050269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{2.076900in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{2.076900in}}{\pgfqpoint{0.739022in}{2.077301in}}{\pgfqpoint{0.739735in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{2.078727in}}{\pgfqpoint{0.740849in}{2.079695in}}{\pgfqpoint{0.740849in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{2.081712in}}{\pgfqpoint{0.740449in}{2.082680in}}{\pgfqpoint{0.739735in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{2.084106in}}{\pgfqpoint{0.738054in}{2.084507in}}{\pgfqpoint{0.737046in}{2.084507in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{2.084507in}}{\pgfqpoint{0.735069in}{2.084106in}}{\pgfqpoint{0.734356in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{2.082680in}}{\pgfqpoint{0.733242in}{2.081712in}}{\pgfqpoint{0.733242in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{2.079695in}}{\pgfqpoint{0.733643in}{2.078727in}}{\pgfqpoint{0.734356in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{2.077301in}}{\pgfqpoint{0.736037in}{2.076900in}}{\pgfqpoint{0.737046in}{2.076900in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{2.076900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484822in}{2.076900in}}%
\pgfpathcurveto{\pgfqpoint{3.485831in}{2.076900in}}{\pgfqpoint{3.486798in}{2.077301in}}{\pgfqpoint{3.487511in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{3.488225in}{2.078727in}}{\pgfqpoint{3.488625in}{2.079695in}}{\pgfqpoint{3.488625in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{3.488625in}{2.081712in}}{\pgfqpoint{3.488225in}{2.082680in}}{\pgfqpoint{3.487511in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{3.486798in}{2.084106in}}{\pgfqpoint{3.485831in}{2.084507in}}{\pgfqpoint{3.484822in}{2.084507in}}%
\pgfpathcurveto{\pgfqpoint{3.483813in}{2.084507in}}{\pgfqpoint{3.482846in}{2.084106in}}{\pgfqpoint{3.482132in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{3.481419in}{2.082680in}}{\pgfqpoint{3.481018in}{2.081712in}}{\pgfqpoint{3.481018in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{3.481018in}{2.079695in}}{\pgfqpoint{3.481419in}{2.078727in}}{\pgfqpoint{3.482132in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{3.482846in}{2.077301in}}{\pgfqpoint{3.483813in}{2.076900in}}{\pgfqpoint{3.484822in}{2.076900in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.076900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{2.076900in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{2.076900in}}{\pgfqpoint{3.536308in}{2.077301in}}{\pgfqpoint{3.537021in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{2.078727in}}{\pgfqpoint{3.538135in}{2.079695in}}{\pgfqpoint{3.538135in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{2.081712in}}{\pgfqpoint{3.537734in}{2.082680in}}{\pgfqpoint{3.537021in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{2.084106in}}{\pgfqpoint{3.535340in}{2.084507in}}{\pgfqpoint{3.534331in}{2.084507in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{2.084507in}}{\pgfqpoint{3.532355in}{2.084106in}}{\pgfqpoint{3.531642in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{2.082680in}}{\pgfqpoint{3.530528in}{2.081712in}}{\pgfqpoint{3.530528in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{2.079695in}}{\pgfqpoint{3.530928in}{2.078727in}}{\pgfqpoint{3.531642in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{2.077301in}}{\pgfqpoint{3.533323in}{2.076900in}}{\pgfqpoint{3.534331in}{2.076900in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{2.076900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{2.076900in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{2.076900in}}{\pgfqpoint{3.660081in}{2.077301in}}{\pgfqpoint{3.660795in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{2.078727in}}{\pgfqpoint{3.661909in}{2.079695in}}{\pgfqpoint{3.661909in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{2.081712in}}{\pgfqpoint{3.661508in}{2.082680in}}{\pgfqpoint{3.660795in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{2.084106in}}{\pgfqpoint{3.659114in}{2.084507in}}{\pgfqpoint{3.658105in}{2.084507in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{2.084507in}}{\pgfqpoint{3.656129in}{2.084106in}}{\pgfqpoint{3.655415in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{2.082680in}}{\pgfqpoint{3.654301in}{2.081712in}}{\pgfqpoint{3.654301in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{2.079695in}}{\pgfqpoint{3.654702in}{2.078727in}}{\pgfqpoint{3.655415in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{2.077301in}}{\pgfqpoint{3.657096in}{2.076900in}}{\pgfqpoint{3.658105in}{2.076900in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{2.076900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{2.076900in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{2.076900in}}{\pgfqpoint{3.684836in}{2.077301in}}{\pgfqpoint{3.685549in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{2.078727in}}{\pgfqpoint{3.686663in}{2.079695in}}{\pgfqpoint{3.686663in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{2.081712in}}{\pgfqpoint{3.686263in}{2.082680in}}{\pgfqpoint{3.685549in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{2.084106in}}{\pgfqpoint{3.683868in}{2.084507in}}{\pgfqpoint{3.682860in}{2.084507in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{2.084507in}}{\pgfqpoint{3.680883in}{2.084106in}}{\pgfqpoint{3.680170in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{2.082680in}}{\pgfqpoint{3.679056in}{2.081712in}}{\pgfqpoint{3.679056in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{2.079695in}}{\pgfqpoint{3.679457in}{2.078727in}}{\pgfqpoint{3.680170in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{2.077301in}}{\pgfqpoint{3.681851in}{2.076900in}}{\pgfqpoint{3.682860in}{2.076900in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{2.076900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{2.076900in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{2.076900in}}{\pgfqpoint{3.734346in}{2.077301in}}{\pgfqpoint{3.735059in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{2.078727in}}{\pgfqpoint{3.736173in}{2.079695in}}{\pgfqpoint{3.736173in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{2.081712in}}{\pgfqpoint{3.735772in}{2.082680in}}{\pgfqpoint{3.735059in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{2.084106in}}{\pgfqpoint{3.733378in}{2.084507in}}{\pgfqpoint{3.732369in}{2.084507in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{2.084507in}}{\pgfqpoint{3.730393in}{2.084106in}}{\pgfqpoint{3.729680in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{2.082680in}}{\pgfqpoint{3.728566in}{2.081712in}}{\pgfqpoint{3.728566in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{2.079695in}}{\pgfqpoint{3.728966in}{2.078727in}}{\pgfqpoint{3.729680in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{2.077301in}}{\pgfqpoint{3.731361in}{2.076900in}}{\pgfqpoint{3.732369in}{2.076900in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{2.076900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{2.076900in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{2.076900in}}{\pgfqpoint{3.759100in}{2.077301in}}{\pgfqpoint{3.759814in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{2.078727in}}{\pgfqpoint{3.760928in}{2.079695in}}{\pgfqpoint{3.760928in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{2.081712in}}{\pgfqpoint{3.760527in}{2.082680in}}{\pgfqpoint{3.759814in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{2.084106in}}{\pgfqpoint{3.758133in}{2.084507in}}{\pgfqpoint{3.757124in}{2.084507in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{2.084507in}}{\pgfqpoint{3.755148in}{2.084106in}}{\pgfqpoint{3.754434in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{2.082680in}}{\pgfqpoint{3.753320in}{2.081712in}}{\pgfqpoint{3.753320in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{2.079695in}}{\pgfqpoint{3.753721in}{2.078727in}}{\pgfqpoint{3.754434in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{2.077301in}}{\pgfqpoint{3.756115in}{2.076900in}}{\pgfqpoint{3.757124in}{2.076900in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{2.076900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{2.076900in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{2.076900in}}{\pgfqpoint{3.808610in}{2.077301in}}{\pgfqpoint{3.809323in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{2.078727in}}{\pgfqpoint{3.810437in}{2.079695in}}{\pgfqpoint{3.810437in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{2.081712in}}{\pgfqpoint{3.810036in}{2.082680in}}{\pgfqpoint{3.809323in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{2.084106in}}{\pgfqpoint{3.807642in}{2.084507in}}{\pgfqpoint{3.806633in}{2.084507in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{2.084507in}}{\pgfqpoint{3.804657in}{2.084106in}}{\pgfqpoint{3.803944in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{2.082680in}}{\pgfqpoint{3.802830in}{2.081712in}}{\pgfqpoint{3.802830in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{2.079695in}}{\pgfqpoint{3.803231in}{2.078727in}}{\pgfqpoint{3.803944in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{2.077301in}}{\pgfqpoint{3.805625in}{2.076900in}}{\pgfqpoint{3.806633in}{2.076900in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{2.076900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{2.076900in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{2.076900in}}{\pgfqpoint{3.833364in}{2.077301in}}{\pgfqpoint{3.834078in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{2.078727in}}{\pgfqpoint{3.835192in}{2.079695in}}{\pgfqpoint{3.835192in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{2.081712in}}{\pgfqpoint{3.834791in}{2.082680in}}{\pgfqpoint{3.834078in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{2.084106in}}{\pgfqpoint{3.832397in}{2.084507in}}{\pgfqpoint{3.831388in}{2.084507in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{2.084507in}}{\pgfqpoint{3.829412in}{2.084106in}}{\pgfqpoint{3.828699in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{2.082680in}}{\pgfqpoint{3.827585in}{2.081712in}}{\pgfqpoint{3.827585in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{2.079695in}}{\pgfqpoint{3.827985in}{2.078727in}}{\pgfqpoint{3.828699in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{2.077301in}}{\pgfqpoint{3.830379in}{2.076900in}}{\pgfqpoint{3.831388in}{2.076900in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{2.076900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{2.076900in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{2.076900in}}{\pgfqpoint{3.858119in}{2.077301in}}{\pgfqpoint{3.858833in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{2.078727in}}{\pgfqpoint{3.859947in}{2.079695in}}{\pgfqpoint{3.859947in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{2.081712in}}{\pgfqpoint{3.859546in}{2.082680in}}{\pgfqpoint{3.858833in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{2.084106in}}{\pgfqpoint{3.857152in}{2.084507in}}{\pgfqpoint{3.856143in}{2.084507in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{2.084507in}}{\pgfqpoint{3.854167in}{2.084106in}}{\pgfqpoint{3.853453in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{2.082680in}}{\pgfqpoint{3.852339in}{2.081712in}}{\pgfqpoint{3.852339in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{2.079695in}}{\pgfqpoint{3.852740in}{2.078727in}}{\pgfqpoint{3.853453in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{2.077301in}}{\pgfqpoint{3.855134in}{2.076900in}}{\pgfqpoint{3.856143in}{2.076900in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{2.076900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{2.076900in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{2.076900in}}{\pgfqpoint{3.882874in}{2.077301in}}{\pgfqpoint{3.883587in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{2.078727in}}{\pgfqpoint{3.884701in}{2.079695in}}{\pgfqpoint{3.884701in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{2.081712in}}{\pgfqpoint{3.884301in}{2.082680in}}{\pgfqpoint{3.883587in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{2.084106in}}{\pgfqpoint{3.881906in}{2.084507in}}{\pgfqpoint{3.880898in}{2.084507in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{2.084507in}}{\pgfqpoint{3.878921in}{2.084106in}}{\pgfqpoint{3.878208in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{2.082680in}}{\pgfqpoint{3.877094in}{2.081712in}}{\pgfqpoint{3.877094in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{2.079695in}}{\pgfqpoint{3.877495in}{2.078727in}}{\pgfqpoint{3.878208in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{2.077301in}}{\pgfqpoint{3.879889in}{2.076900in}}{\pgfqpoint{3.880898in}{2.076900in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{2.076900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{2.076900in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{2.076900in}}{\pgfqpoint{3.907629in}{2.077301in}}{\pgfqpoint{3.908342in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{2.078727in}}{\pgfqpoint{3.909456in}{2.079695in}}{\pgfqpoint{3.909456in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{2.081712in}}{\pgfqpoint{3.909055in}{2.082680in}}{\pgfqpoint{3.908342in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{2.084106in}}{\pgfqpoint{3.906661in}{2.084507in}}{\pgfqpoint{3.905652in}{2.084507in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{2.084507in}}{\pgfqpoint{3.903676in}{2.084106in}}{\pgfqpoint{3.902963in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{2.082680in}}{\pgfqpoint{3.901849in}{2.081712in}}{\pgfqpoint{3.901849in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{2.079695in}}{\pgfqpoint{3.902250in}{2.078727in}}{\pgfqpoint{3.902963in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{2.077301in}}{\pgfqpoint{3.904644in}{2.076900in}}{\pgfqpoint{3.905652in}{2.076900in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{2.076900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{2.076900in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{2.076900in}}{\pgfqpoint{3.957138in}{2.077301in}}{\pgfqpoint{3.957851in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{2.078727in}}{\pgfqpoint{3.958966in}{2.079695in}}{\pgfqpoint{3.958966in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{2.081712in}}{\pgfqpoint{3.958565in}{2.082680in}}{\pgfqpoint{3.957851in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{2.084106in}}{\pgfqpoint{3.956171in}{2.084507in}}{\pgfqpoint{3.955162in}{2.084507in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{2.084507in}}{\pgfqpoint{3.953186in}{2.084106in}}{\pgfqpoint{3.952472in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{2.082680in}}{\pgfqpoint{3.951358in}{2.081712in}}{\pgfqpoint{3.951358in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{2.079695in}}{\pgfqpoint{3.951759in}{2.078727in}}{\pgfqpoint{3.952472in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{2.077301in}}{\pgfqpoint{3.954153in}{2.076900in}}{\pgfqpoint{3.955162in}{2.076900in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{2.076900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{2.076900in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{2.076900in}}{\pgfqpoint{3.981893in}{2.077301in}}{\pgfqpoint{3.982606in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{2.078727in}}{\pgfqpoint{3.983720in}{2.079695in}}{\pgfqpoint{3.983720in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{2.081712in}}{\pgfqpoint{3.983319in}{2.082680in}}{\pgfqpoint{3.982606in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{2.084106in}}{\pgfqpoint{3.980925in}{2.084507in}}{\pgfqpoint{3.979917in}{2.084507in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{2.084507in}}{\pgfqpoint{3.977940in}{2.084106in}}{\pgfqpoint{3.977227in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{2.082680in}}{\pgfqpoint{3.976113in}{2.081712in}}{\pgfqpoint{3.976113in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{2.079695in}}{\pgfqpoint{3.976514in}{2.078727in}}{\pgfqpoint{3.977227in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{2.077301in}}{\pgfqpoint{3.978908in}{2.076900in}}{\pgfqpoint{3.979917in}{2.076900in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{2.076900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{2.076900in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{2.076900in}}{\pgfqpoint{4.031402in}{2.077301in}}{\pgfqpoint{4.032116in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{2.078727in}}{\pgfqpoint{4.033230in}{2.079695in}}{\pgfqpoint{4.033230in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{2.081712in}}{\pgfqpoint{4.032829in}{2.082680in}}{\pgfqpoint{4.032116in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{2.084106in}}{\pgfqpoint{4.030435in}{2.084507in}}{\pgfqpoint{4.029426in}{2.084507in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{2.084507in}}{\pgfqpoint{4.027450in}{2.084106in}}{\pgfqpoint{4.026737in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{2.082680in}}{\pgfqpoint{4.025622in}{2.081712in}}{\pgfqpoint{4.025622in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{2.079695in}}{\pgfqpoint{4.026023in}{2.078727in}}{\pgfqpoint{4.026737in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{2.077301in}}{\pgfqpoint{4.028417in}{2.076900in}}{\pgfqpoint{4.029426in}{2.076900in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{2.076900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{2.076900in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{2.076900in}}{\pgfqpoint{4.056157in}{2.077301in}}{\pgfqpoint{4.056870in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{2.078727in}}{\pgfqpoint{4.057984in}{2.079695in}}{\pgfqpoint{4.057984in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{2.081712in}}{\pgfqpoint{4.057584in}{2.082680in}}{\pgfqpoint{4.056870in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{2.084106in}}{\pgfqpoint{4.055190in}{2.084507in}}{\pgfqpoint{4.054181in}{2.084507in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{2.084507in}}{\pgfqpoint{4.052205in}{2.084106in}}{\pgfqpoint{4.051491in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{2.082680in}}{\pgfqpoint{4.050377in}{2.081712in}}{\pgfqpoint{4.050377in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{2.079695in}}{\pgfqpoint{4.050778in}{2.078727in}}{\pgfqpoint{4.051491in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{2.077301in}}{\pgfqpoint{4.053172in}{2.076900in}}{\pgfqpoint{4.054181in}{2.076900in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{2.076900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{2.076900in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{2.076900in}}{\pgfqpoint{4.105667in}{2.077301in}}{\pgfqpoint{4.106380in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{2.078727in}}{\pgfqpoint{4.107494in}{2.079695in}}{\pgfqpoint{4.107494in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{2.081712in}}{\pgfqpoint{4.107093in}{2.082680in}}{\pgfqpoint{4.106380in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{2.084106in}}{\pgfqpoint{4.104699in}{2.084507in}}{\pgfqpoint{4.103690in}{2.084507in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{2.084507in}}{\pgfqpoint{4.101714in}{2.084106in}}{\pgfqpoint{4.101001in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{2.082680in}}{\pgfqpoint{4.099887in}{2.081712in}}{\pgfqpoint{4.099887in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{2.079695in}}{\pgfqpoint{4.100287in}{2.078727in}}{\pgfqpoint{4.101001in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{2.077301in}}{\pgfqpoint{4.102682in}{2.076900in}}{\pgfqpoint{4.103690in}{2.076900in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{2.076900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{2.076900in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{2.076900in}}{\pgfqpoint{4.179931in}{2.077301in}}{\pgfqpoint{4.180644in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{2.078727in}}{\pgfqpoint{4.181758in}{2.079695in}}{\pgfqpoint{4.181758in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{2.081712in}}{\pgfqpoint{4.181357in}{2.082680in}}{\pgfqpoint{4.180644in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{2.084106in}}{\pgfqpoint{4.178963in}{2.084507in}}{\pgfqpoint{4.177955in}{2.084507in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{2.084507in}}{\pgfqpoint{4.175978in}{2.084106in}}{\pgfqpoint{4.175265in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{2.082680in}}{\pgfqpoint{4.174151in}{2.081712in}}{\pgfqpoint{4.174151in}{2.080703in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{2.079695in}}{\pgfqpoint{4.174552in}{2.078727in}}{\pgfqpoint{4.175265in}{2.078014in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{2.077301in}}{\pgfqpoint{4.176946in}{2.076900in}}{\pgfqpoint{4.177955in}{2.076900in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{2.076900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{2.103530in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{2.103530in}}{\pgfqpoint{0.739022in}{2.103931in}}{\pgfqpoint{0.739735in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{2.105358in}}{\pgfqpoint{0.740849in}{2.106325in}}{\pgfqpoint{0.740849in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{2.108343in}}{\pgfqpoint{0.740449in}{2.109310in}}{\pgfqpoint{0.739735in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{2.110737in}}{\pgfqpoint{0.738054in}{2.111138in}}{\pgfqpoint{0.737046in}{2.111138in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{2.111138in}}{\pgfqpoint{0.735069in}{2.110737in}}{\pgfqpoint{0.734356in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{2.109310in}}{\pgfqpoint{0.733242in}{2.108343in}}{\pgfqpoint{0.733242in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{2.106325in}}{\pgfqpoint{0.733643in}{2.105358in}}{\pgfqpoint{0.734356in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{2.103931in}}{\pgfqpoint{0.736037in}{2.103530in}}{\pgfqpoint{0.737046in}{2.103530in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{2.103530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534331in}{2.103530in}}%
\pgfpathcurveto{\pgfqpoint{3.535340in}{2.103530in}}{\pgfqpoint{3.536308in}{2.103931in}}{\pgfqpoint{3.537021in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{3.537734in}{2.105358in}}{\pgfqpoint{3.538135in}{2.106325in}}{\pgfqpoint{3.538135in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{3.538135in}{2.108343in}}{\pgfqpoint{3.537734in}{2.109310in}}{\pgfqpoint{3.537021in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{2.110737in}}{\pgfqpoint{3.535340in}{2.111138in}}{\pgfqpoint{3.534331in}{2.111138in}}%
\pgfpathcurveto{\pgfqpoint{3.533323in}{2.111138in}}{\pgfqpoint{3.532355in}{2.110737in}}{\pgfqpoint{3.531642in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{3.530928in}{2.109310in}}{\pgfqpoint{3.530528in}{2.108343in}}{\pgfqpoint{3.530528in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{3.530528in}{2.106325in}}{\pgfqpoint{3.530928in}{2.105358in}}{\pgfqpoint{3.531642in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{3.532355in}{2.103931in}}{\pgfqpoint{3.533323in}{2.103530in}}{\pgfqpoint{3.534331in}{2.103530in}}%
\pgfpathlineto{\pgfqpoint{3.534331in}{2.103530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{2.103530in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{2.103530in}}{\pgfqpoint{3.585817in}{2.103931in}}{\pgfqpoint{3.586530in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{2.105358in}}{\pgfqpoint{3.587644in}{2.106325in}}{\pgfqpoint{3.587644in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{2.108343in}}{\pgfqpoint{3.587244in}{2.109310in}}{\pgfqpoint{3.586530in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{2.110737in}}{\pgfqpoint{3.584850in}{2.111138in}}{\pgfqpoint{3.583841in}{2.111138in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{2.111138in}}{\pgfqpoint{3.581865in}{2.110737in}}{\pgfqpoint{3.581151in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{2.109310in}}{\pgfqpoint{3.580037in}{2.108343in}}{\pgfqpoint{3.580037in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{2.106325in}}{\pgfqpoint{3.580438in}{2.105358in}}{\pgfqpoint{3.581151in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{2.103931in}}{\pgfqpoint{3.582832in}{2.103530in}}{\pgfqpoint{3.583841in}{2.103530in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{2.103530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{2.103530in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{2.103530in}}{\pgfqpoint{3.660081in}{2.103931in}}{\pgfqpoint{3.660795in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{2.105358in}}{\pgfqpoint{3.661909in}{2.106325in}}{\pgfqpoint{3.661909in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{2.108343in}}{\pgfqpoint{3.661508in}{2.109310in}}{\pgfqpoint{3.660795in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{2.110737in}}{\pgfqpoint{3.659114in}{2.111138in}}{\pgfqpoint{3.658105in}{2.111138in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{2.111138in}}{\pgfqpoint{3.656129in}{2.110737in}}{\pgfqpoint{3.655415in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{2.109310in}}{\pgfqpoint{3.654301in}{2.108343in}}{\pgfqpoint{3.654301in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{2.106325in}}{\pgfqpoint{3.654702in}{2.105358in}}{\pgfqpoint{3.655415in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{2.103931in}}{\pgfqpoint{3.657096in}{2.103530in}}{\pgfqpoint{3.658105in}{2.103530in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{2.103530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{2.103530in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{2.103530in}}{\pgfqpoint{3.684836in}{2.103931in}}{\pgfqpoint{3.685549in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{2.105358in}}{\pgfqpoint{3.686663in}{2.106325in}}{\pgfqpoint{3.686663in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{2.108343in}}{\pgfqpoint{3.686263in}{2.109310in}}{\pgfqpoint{3.685549in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{2.110737in}}{\pgfqpoint{3.683868in}{2.111138in}}{\pgfqpoint{3.682860in}{2.111138in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{2.111138in}}{\pgfqpoint{3.680883in}{2.110737in}}{\pgfqpoint{3.680170in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{2.109310in}}{\pgfqpoint{3.679056in}{2.108343in}}{\pgfqpoint{3.679056in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{2.106325in}}{\pgfqpoint{3.679457in}{2.105358in}}{\pgfqpoint{3.680170in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{2.103931in}}{\pgfqpoint{3.681851in}{2.103530in}}{\pgfqpoint{3.682860in}{2.103530in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{2.103530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{2.103530in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{2.103530in}}{\pgfqpoint{3.734346in}{2.103931in}}{\pgfqpoint{3.735059in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{2.105358in}}{\pgfqpoint{3.736173in}{2.106325in}}{\pgfqpoint{3.736173in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{2.108343in}}{\pgfqpoint{3.735772in}{2.109310in}}{\pgfqpoint{3.735059in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{2.110737in}}{\pgfqpoint{3.733378in}{2.111138in}}{\pgfqpoint{3.732369in}{2.111138in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{2.111138in}}{\pgfqpoint{3.730393in}{2.110737in}}{\pgfqpoint{3.729680in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{2.109310in}}{\pgfqpoint{3.728566in}{2.108343in}}{\pgfqpoint{3.728566in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{2.106325in}}{\pgfqpoint{3.728966in}{2.105358in}}{\pgfqpoint{3.729680in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{2.103931in}}{\pgfqpoint{3.731361in}{2.103530in}}{\pgfqpoint{3.732369in}{2.103530in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{2.103530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{2.103530in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{2.103530in}}{\pgfqpoint{3.759100in}{2.103931in}}{\pgfqpoint{3.759814in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{2.105358in}}{\pgfqpoint{3.760928in}{2.106325in}}{\pgfqpoint{3.760928in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{2.108343in}}{\pgfqpoint{3.760527in}{2.109310in}}{\pgfqpoint{3.759814in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{2.110737in}}{\pgfqpoint{3.758133in}{2.111138in}}{\pgfqpoint{3.757124in}{2.111138in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{2.111138in}}{\pgfqpoint{3.755148in}{2.110737in}}{\pgfqpoint{3.754434in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{2.109310in}}{\pgfqpoint{3.753320in}{2.108343in}}{\pgfqpoint{3.753320in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{2.106325in}}{\pgfqpoint{3.753721in}{2.105358in}}{\pgfqpoint{3.754434in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{2.103931in}}{\pgfqpoint{3.756115in}{2.103530in}}{\pgfqpoint{3.757124in}{2.103530in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{2.103530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{2.103530in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{2.103530in}}{\pgfqpoint{3.808610in}{2.103931in}}{\pgfqpoint{3.809323in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{2.105358in}}{\pgfqpoint{3.810437in}{2.106325in}}{\pgfqpoint{3.810437in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{2.108343in}}{\pgfqpoint{3.810036in}{2.109310in}}{\pgfqpoint{3.809323in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{2.110737in}}{\pgfqpoint{3.807642in}{2.111138in}}{\pgfqpoint{3.806633in}{2.111138in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{2.111138in}}{\pgfqpoint{3.804657in}{2.110737in}}{\pgfqpoint{3.803944in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{2.109310in}}{\pgfqpoint{3.802830in}{2.108343in}}{\pgfqpoint{3.802830in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{2.106325in}}{\pgfqpoint{3.803231in}{2.105358in}}{\pgfqpoint{3.803944in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{2.103931in}}{\pgfqpoint{3.805625in}{2.103530in}}{\pgfqpoint{3.806633in}{2.103530in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{2.103530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831388in}{2.103530in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{2.103530in}}{\pgfqpoint{3.833364in}{2.103931in}}{\pgfqpoint{3.834078in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{2.105358in}}{\pgfqpoint{3.835192in}{2.106325in}}{\pgfqpoint{3.835192in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{3.835192in}{2.108343in}}{\pgfqpoint{3.834791in}{2.109310in}}{\pgfqpoint{3.834078in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{3.833364in}{2.110737in}}{\pgfqpoint{3.832397in}{2.111138in}}{\pgfqpoint{3.831388in}{2.111138in}}%
\pgfpathcurveto{\pgfqpoint{3.830379in}{2.111138in}}{\pgfqpoint{3.829412in}{2.110737in}}{\pgfqpoint{3.828699in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{3.827985in}{2.109310in}}{\pgfqpoint{3.827585in}{2.108343in}}{\pgfqpoint{3.827585in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{3.827585in}{2.106325in}}{\pgfqpoint{3.827985in}{2.105358in}}{\pgfqpoint{3.828699in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{3.829412in}{2.103931in}}{\pgfqpoint{3.830379in}{2.103530in}}{\pgfqpoint{3.831388in}{2.103530in}}%
\pgfpathlineto{\pgfqpoint{3.831388in}{2.103530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{2.103530in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{2.103530in}}{\pgfqpoint{3.858119in}{2.103931in}}{\pgfqpoint{3.858833in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{2.105358in}}{\pgfqpoint{3.859947in}{2.106325in}}{\pgfqpoint{3.859947in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{2.108343in}}{\pgfqpoint{3.859546in}{2.109310in}}{\pgfqpoint{3.858833in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{2.110737in}}{\pgfqpoint{3.857152in}{2.111138in}}{\pgfqpoint{3.856143in}{2.111138in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{2.111138in}}{\pgfqpoint{3.854167in}{2.110737in}}{\pgfqpoint{3.853453in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{2.109310in}}{\pgfqpoint{3.852339in}{2.108343in}}{\pgfqpoint{3.852339in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{2.106325in}}{\pgfqpoint{3.852740in}{2.105358in}}{\pgfqpoint{3.853453in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{2.103931in}}{\pgfqpoint{3.855134in}{2.103530in}}{\pgfqpoint{3.856143in}{2.103530in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{2.103530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{2.103530in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{2.103530in}}{\pgfqpoint{3.882874in}{2.103931in}}{\pgfqpoint{3.883587in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{2.105358in}}{\pgfqpoint{3.884701in}{2.106325in}}{\pgfqpoint{3.884701in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{2.108343in}}{\pgfqpoint{3.884301in}{2.109310in}}{\pgfqpoint{3.883587in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{2.110737in}}{\pgfqpoint{3.881906in}{2.111138in}}{\pgfqpoint{3.880898in}{2.111138in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{2.111138in}}{\pgfqpoint{3.878921in}{2.110737in}}{\pgfqpoint{3.878208in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{2.109310in}}{\pgfqpoint{3.877094in}{2.108343in}}{\pgfqpoint{3.877094in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{2.106325in}}{\pgfqpoint{3.877495in}{2.105358in}}{\pgfqpoint{3.878208in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{2.103931in}}{\pgfqpoint{3.879889in}{2.103530in}}{\pgfqpoint{3.880898in}{2.103530in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{2.103530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{2.103530in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{2.103530in}}{\pgfqpoint{3.907629in}{2.103931in}}{\pgfqpoint{3.908342in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{2.105358in}}{\pgfqpoint{3.909456in}{2.106325in}}{\pgfqpoint{3.909456in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{2.108343in}}{\pgfqpoint{3.909055in}{2.109310in}}{\pgfqpoint{3.908342in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{2.110737in}}{\pgfqpoint{3.906661in}{2.111138in}}{\pgfqpoint{3.905652in}{2.111138in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{2.111138in}}{\pgfqpoint{3.903676in}{2.110737in}}{\pgfqpoint{3.902963in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{2.109310in}}{\pgfqpoint{3.901849in}{2.108343in}}{\pgfqpoint{3.901849in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{2.106325in}}{\pgfqpoint{3.902250in}{2.105358in}}{\pgfqpoint{3.902963in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{2.103931in}}{\pgfqpoint{3.904644in}{2.103530in}}{\pgfqpoint{3.905652in}{2.103530in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{2.103530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{2.103530in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{2.103530in}}{\pgfqpoint{3.957138in}{2.103931in}}{\pgfqpoint{3.957851in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{2.105358in}}{\pgfqpoint{3.958966in}{2.106325in}}{\pgfqpoint{3.958966in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{2.108343in}}{\pgfqpoint{3.958565in}{2.109310in}}{\pgfqpoint{3.957851in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{2.110737in}}{\pgfqpoint{3.956171in}{2.111138in}}{\pgfqpoint{3.955162in}{2.111138in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{2.111138in}}{\pgfqpoint{3.953186in}{2.110737in}}{\pgfqpoint{3.952472in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{2.109310in}}{\pgfqpoint{3.951358in}{2.108343in}}{\pgfqpoint{3.951358in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{2.106325in}}{\pgfqpoint{3.951759in}{2.105358in}}{\pgfqpoint{3.952472in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{2.103931in}}{\pgfqpoint{3.954153in}{2.103530in}}{\pgfqpoint{3.955162in}{2.103530in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{2.103530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{2.103530in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{2.103530in}}{\pgfqpoint{3.981893in}{2.103931in}}{\pgfqpoint{3.982606in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{2.105358in}}{\pgfqpoint{3.983720in}{2.106325in}}{\pgfqpoint{3.983720in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{2.108343in}}{\pgfqpoint{3.983319in}{2.109310in}}{\pgfqpoint{3.982606in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{2.110737in}}{\pgfqpoint{3.980925in}{2.111138in}}{\pgfqpoint{3.979917in}{2.111138in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{2.111138in}}{\pgfqpoint{3.977940in}{2.110737in}}{\pgfqpoint{3.977227in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{2.109310in}}{\pgfqpoint{3.976113in}{2.108343in}}{\pgfqpoint{3.976113in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{2.106325in}}{\pgfqpoint{3.976514in}{2.105358in}}{\pgfqpoint{3.977227in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{2.103931in}}{\pgfqpoint{3.978908in}{2.103530in}}{\pgfqpoint{3.979917in}{2.103530in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{2.103530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{2.103530in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{2.103530in}}{\pgfqpoint{4.031402in}{2.103931in}}{\pgfqpoint{4.032116in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{2.105358in}}{\pgfqpoint{4.033230in}{2.106325in}}{\pgfqpoint{4.033230in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{2.108343in}}{\pgfqpoint{4.032829in}{2.109310in}}{\pgfqpoint{4.032116in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{2.110737in}}{\pgfqpoint{4.030435in}{2.111138in}}{\pgfqpoint{4.029426in}{2.111138in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{2.111138in}}{\pgfqpoint{4.027450in}{2.110737in}}{\pgfqpoint{4.026737in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{2.109310in}}{\pgfqpoint{4.025622in}{2.108343in}}{\pgfqpoint{4.025622in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{2.106325in}}{\pgfqpoint{4.026023in}{2.105358in}}{\pgfqpoint{4.026737in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{2.103931in}}{\pgfqpoint{4.028417in}{2.103530in}}{\pgfqpoint{4.029426in}{2.103530in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{2.103530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{2.103530in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{2.103530in}}{\pgfqpoint{4.056157in}{2.103931in}}{\pgfqpoint{4.056870in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{2.105358in}}{\pgfqpoint{4.057984in}{2.106325in}}{\pgfqpoint{4.057984in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{2.108343in}}{\pgfqpoint{4.057584in}{2.109310in}}{\pgfqpoint{4.056870in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{2.110737in}}{\pgfqpoint{4.055190in}{2.111138in}}{\pgfqpoint{4.054181in}{2.111138in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{2.111138in}}{\pgfqpoint{4.052205in}{2.110737in}}{\pgfqpoint{4.051491in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{2.109310in}}{\pgfqpoint{4.050377in}{2.108343in}}{\pgfqpoint{4.050377in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{2.106325in}}{\pgfqpoint{4.050778in}{2.105358in}}{\pgfqpoint{4.051491in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{2.103931in}}{\pgfqpoint{4.053172in}{2.103530in}}{\pgfqpoint{4.054181in}{2.103530in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{2.103530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{2.103530in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{2.103530in}}{\pgfqpoint{4.080912in}{2.103931in}}{\pgfqpoint{4.081625in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{2.105358in}}{\pgfqpoint{4.082739in}{2.106325in}}{\pgfqpoint{4.082739in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{2.108343in}}{\pgfqpoint{4.082338in}{2.109310in}}{\pgfqpoint{4.081625in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{2.110737in}}{\pgfqpoint{4.079944in}{2.111138in}}{\pgfqpoint{4.078936in}{2.111138in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{2.111138in}}{\pgfqpoint{4.076959in}{2.110737in}}{\pgfqpoint{4.076246in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{2.109310in}}{\pgfqpoint{4.075132in}{2.108343in}}{\pgfqpoint{4.075132in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{2.106325in}}{\pgfqpoint{4.075533in}{2.105358in}}{\pgfqpoint{4.076246in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{2.103931in}}{\pgfqpoint{4.077927in}{2.103530in}}{\pgfqpoint{4.078936in}{2.103530in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{2.103530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{2.103530in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{2.103530in}}{\pgfqpoint{4.155176in}{2.103931in}}{\pgfqpoint{4.155889in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{2.105358in}}{\pgfqpoint{4.157003in}{2.106325in}}{\pgfqpoint{4.157003in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{2.108343in}}{\pgfqpoint{4.156603in}{2.109310in}}{\pgfqpoint{4.155889in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{2.110737in}}{\pgfqpoint{4.154209in}{2.111138in}}{\pgfqpoint{4.153200in}{2.111138in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{2.111138in}}{\pgfqpoint{4.151224in}{2.110737in}}{\pgfqpoint{4.150510in}{2.110024in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{2.109310in}}{\pgfqpoint{4.149396in}{2.108343in}}{\pgfqpoint{4.149396in}{2.107334in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{2.106325in}}{\pgfqpoint{4.149797in}{2.105358in}}{\pgfqpoint{4.150510in}{2.104644in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{2.103931in}}{\pgfqpoint{4.152191in}{2.103530in}}{\pgfqpoint{4.153200in}{2.103530in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{2.103530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{2.130161in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{2.130161in}}{\pgfqpoint{0.739022in}{2.130562in}}{\pgfqpoint{0.739735in}{2.131275in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{2.131988in}}{\pgfqpoint{0.740849in}{2.132956in}}{\pgfqpoint{0.740849in}{2.133965in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{2.134973in}}{\pgfqpoint{0.740449in}{2.135941in}}{\pgfqpoint{0.739735in}{2.136654in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{2.137367in}}{\pgfqpoint{0.738054in}{2.137768in}}{\pgfqpoint{0.737046in}{2.137768in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{2.137768in}}{\pgfqpoint{0.735069in}{2.137367in}}{\pgfqpoint{0.734356in}{2.136654in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{2.135941in}}{\pgfqpoint{0.733242in}{2.134973in}}{\pgfqpoint{0.733242in}{2.133965in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{2.132956in}}{\pgfqpoint{0.733643in}{2.131988in}}{\pgfqpoint{0.734356in}{2.131275in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{2.130562in}}{\pgfqpoint{0.736037in}{2.130161in}}{\pgfqpoint{0.737046in}{2.130161in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{2.130161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{2.130161in}}%
\pgfpathcurveto{\pgfqpoint{3.560095in}{2.130161in}}{\pgfqpoint{3.561062in}{2.130562in}}{\pgfqpoint{3.561776in}{2.131275in}}%
\pgfpathcurveto{\pgfqpoint{3.562489in}{2.131988in}}{\pgfqpoint{3.562890in}{2.132956in}}{\pgfqpoint{3.562890in}{2.133965in}}%
\pgfpathcurveto{\pgfqpoint{3.562890in}{2.134973in}}{\pgfqpoint{3.562489in}{2.135941in}}{\pgfqpoint{3.561776in}{2.136654in}}%
\pgfpathcurveto{\pgfqpoint{3.561062in}{2.137367in}}{\pgfqpoint{3.560095in}{2.137768in}}{\pgfqpoint{3.559086in}{2.137768in}}%
\pgfpathcurveto{\pgfqpoint{3.558077in}{2.137768in}}{\pgfqpoint{3.557110in}{2.137367in}}{\pgfqpoint{3.556396in}{2.136654in}}%
\pgfpathcurveto{\pgfqpoint{3.555683in}{2.135941in}}{\pgfqpoint{3.555282in}{2.134973in}}{\pgfqpoint{3.555282in}{2.133965in}}%
\pgfpathcurveto{\pgfqpoint{3.555282in}{2.132956in}}{\pgfqpoint{3.555683in}{2.131988in}}{\pgfqpoint{3.556396in}{2.131275in}}%
\pgfpathcurveto{\pgfqpoint{3.557110in}{2.130562in}}{\pgfqpoint{3.558077in}{2.130161in}}{\pgfqpoint{3.559086in}{2.130161in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{2.130161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{2.130161in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{2.130161in}}{\pgfqpoint{3.585817in}{2.130562in}}{\pgfqpoint{3.586530in}{2.131275in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{2.131988in}}{\pgfqpoint{3.587644in}{2.132956in}}{\pgfqpoint{3.587644in}{2.133965in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{2.134973in}}{\pgfqpoint{3.587244in}{2.135941in}}{\pgfqpoint{3.586530in}{2.136654in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{2.137367in}}{\pgfqpoint{3.584850in}{2.137768in}}{\pgfqpoint{3.583841in}{2.137768in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{2.137768in}}{\pgfqpoint{3.581865in}{2.137367in}}{\pgfqpoint{3.581151in}{2.136654in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{2.135941in}}{\pgfqpoint{3.580037in}{2.134973in}}{\pgfqpoint{3.580037in}{2.133965in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{2.132956in}}{\pgfqpoint{3.580438in}{2.131988in}}{\pgfqpoint{3.581151in}{2.131275in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{2.130562in}}{\pgfqpoint{3.582832in}{2.130161in}}{\pgfqpoint{3.583841in}{2.130161in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{2.130161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658105in}{2.130161in}}%
\pgfpathcurveto{\pgfqpoint{3.659114in}{2.130161in}}{\pgfqpoint{3.660081in}{2.130562in}}{\pgfqpoint{3.660795in}{2.131275in}}%
\pgfpathcurveto{\pgfqpoint{3.661508in}{2.131988in}}{\pgfqpoint{3.661909in}{2.132956in}}{\pgfqpoint{3.661909in}{2.133965in}}%
\pgfpathcurveto{\pgfqpoint{3.661909in}{2.134973in}}{\pgfqpoint{3.661508in}{2.135941in}}{\pgfqpoint{3.660795in}{2.136654in}}%
\pgfpathcurveto{\pgfqpoint{3.660081in}{2.137367in}}{\pgfqpoint{3.659114in}{2.137768in}}{\pgfqpoint{3.658105in}{2.137768in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{2.137768in}}{\pgfqpoint{3.656129in}{2.137367in}}{\pgfqpoint{3.655415in}{2.136654in}}%
\pgfpathcurveto{\pgfqpoint{3.654702in}{2.135941in}}{\pgfqpoint{3.654301in}{2.134973in}}{\pgfqpoint{3.654301in}{2.133965in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{2.132956in}}{\pgfqpoint{3.654702in}{2.131988in}}{\pgfqpoint{3.655415in}{2.131275in}}%
\pgfpathcurveto{\pgfqpoint{3.656129in}{2.130562in}}{\pgfqpoint{3.657096in}{2.130161in}}{\pgfqpoint{3.658105in}{2.130161in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{2.130161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{2.130161in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{2.130161in}}{\pgfqpoint{3.684836in}{2.130562in}}{\pgfqpoint{3.685549in}{2.131275in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{2.131988in}}{\pgfqpoint{3.686663in}{2.132956in}}{\pgfqpoint{3.686663in}{2.133965in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{2.134973in}}{\pgfqpoint{3.686263in}{2.135941in}}{\pgfqpoint{3.685549in}{2.136654in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{2.137367in}}{\pgfqpoint{3.683868in}{2.137768in}}{\pgfqpoint{3.682860in}{2.137768in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{2.137768in}}{\pgfqpoint{3.680883in}{2.137367in}}{\pgfqpoint{3.680170in}{2.136654in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{2.135941in}}{\pgfqpoint{3.679056in}{2.134973in}}{\pgfqpoint{3.679056in}{2.133965in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{2.132956in}}{\pgfqpoint{3.679457in}{2.131988in}}{\pgfqpoint{3.680170in}{2.131275in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{2.130562in}}{\pgfqpoint{3.681851in}{2.130161in}}{\pgfqpoint{3.682860in}{2.130161in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{2.130161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{2.130161in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{2.130161in}}{\pgfqpoint{3.709591in}{2.130562in}}{\pgfqpoint{3.710304in}{2.131275in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{2.131988in}}{\pgfqpoint{3.711418in}{2.132956in}}{\pgfqpoint{3.711418in}{2.133965in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{2.134973in}}{\pgfqpoint{3.711017in}{2.135941in}}{\pgfqpoint{3.710304in}{2.136654in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{2.137367in}}{\pgfqpoint{3.708623in}{2.137768in}}{\pgfqpoint{3.707615in}{2.137768in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{2.137768in}}{\pgfqpoint{3.705638in}{2.137367in}}{\pgfqpoint{3.704925in}{2.136654in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{2.135941in}}{\pgfqpoint{3.703811in}{2.134973in}}{\pgfqpoint{3.703811in}{2.133965in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{2.132956in}}{\pgfqpoint{3.704212in}{2.131988in}}{\pgfqpoint{3.704925in}{2.131275in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{2.130562in}}{\pgfqpoint{3.706606in}{2.130161in}}{\pgfqpoint{3.707615in}{2.130161in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{2.130161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{2.130161in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{2.130161in}}{\pgfqpoint{3.734346in}{2.130562in}}{\pgfqpoint{3.735059in}{2.131275in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{2.131988in}}{\pgfqpoint{3.736173in}{2.132956in}}{\pgfqpoint{3.736173in}{2.133965in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{2.134973in}}{\pgfqpoint{3.735772in}{2.135941in}}{\pgfqpoint{3.735059in}{2.136654in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{2.137367in}}{\pgfqpoint{3.733378in}{2.137768in}}{\pgfqpoint{3.732369in}{2.137768in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{2.137768in}}{\pgfqpoint{3.730393in}{2.137367in}}{\pgfqpoint{3.729680in}{2.136654in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{2.135941in}}{\pgfqpoint{3.728566in}{2.134973in}}{\pgfqpoint{3.728566in}{2.133965in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{2.132956in}}{\pgfqpoint{3.728966in}{2.131988in}}{\pgfqpoint{3.729680in}{2.131275in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{2.130562in}}{\pgfqpoint{3.731361in}{2.130161in}}{\pgfqpoint{3.732369in}{2.130161in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{2.130161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806633in}{2.130161in}}%
\pgfpathcurveto{\pgfqpoint{3.807642in}{2.130161in}}{\pgfqpoint{3.808610in}{2.130562in}}{\pgfqpoint{3.809323in}{2.131275in}}%
\pgfpathcurveto{\pgfqpoint{3.810036in}{2.131988in}}{\pgfqpoint{3.810437in}{2.132956in}}{\pgfqpoint{3.810437in}{2.133965in}}%
\pgfpathcurveto{\pgfqpoint{3.810437in}{2.134973in}}{\pgfqpoint{3.810036in}{2.135941in}}{\pgfqpoint{3.809323in}{2.136654in}}%
\pgfpathcurveto{\pgfqpoint{3.808610in}{2.137367in}}{\pgfqpoint{3.807642in}{2.137768in}}{\pgfqpoint{3.806633in}{2.137768in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{2.137768in}}{\pgfqpoint{3.804657in}{2.137367in}}{\pgfqpoint{3.803944in}{2.136654in}}%
\pgfpathcurveto{\pgfqpoint{3.803231in}{2.135941in}}{\pgfqpoint{3.802830in}{2.134973in}}{\pgfqpoint{3.802830in}{2.133965in}}%
\pgfpathcurveto{\pgfqpoint{3.802830in}{2.132956in}}{\pgfqpoint{3.803231in}{2.131988in}}{\pgfqpoint{3.803944in}{2.131275in}}%
\pgfpathcurveto{\pgfqpoint{3.804657in}{2.130562in}}{\pgfqpoint{3.805625in}{2.130161in}}{\pgfqpoint{3.806633in}{2.130161in}}%
\pgfpathlineto{\pgfqpoint{3.806633in}{2.130161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{2.130161in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{2.130161in}}{\pgfqpoint{3.858119in}{2.130562in}}{\pgfqpoint{3.858833in}{2.131275in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{2.131988in}}{\pgfqpoint{3.859947in}{2.132956in}}{\pgfqpoint{3.859947in}{2.133965in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{2.134973in}}{\pgfqpoint{3.859546in}{2.135941in}}{\pgfqpoint{3.858833in}{2.136654in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{2.137367in}}{\pgfqpoint{3.857152in}{2.137768in}}{\pgfqpoint{3.856143in}{2.137768in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{2.137768in}}{\pgfqpoint{3.854167in}{2.137367in}}{\pgfqpoint{3.853453in}{2.136654in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{2.135941in}}{\pgfqpoint{3.852339in}{2.134973in}}{\pgfqpoint{3.852339in}{2.133965in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{2.132956in}}{\pgfqpoint{3.852740in}{2.131988in}}{\pgfqpoint{3.853453in}{2.131275in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{2.130562in}}{\pgfqpoint{3.855134in}{2.130161in}}{\pgfqpoint{3.856143in}{2.130161in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{2.130161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{2.130161in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{2.130161in}}{\pgfqpoint{3.882874in}{2.130562in}}{\pgfqpoint{3.883587in}{2.131275in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{2.131988in}}{\pgfqpoint{3.884701in}{2.132956in}}{\pgfqpoint{3.884701in}{2.133965in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{2.134973in}}{\pgfqpoint{3.884301in}{2.135941in}}{\pgfqpoint{3.883587in}{2.136654in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{2.137367in}}{\pgfqpoint{3.881906in}{2.137768in}}{\pgfqpoint{3.880898in}{2.137768in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{2.137768in}}{\pgfqpoint{3.878921in}{2.137367in}}{\pgfqpoint{3.878208in}{2.136654in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{2.135941in}}{\pgfqpoint{3.877094in}{2.134973in}}{\pgfqpoint{3.877094in}{2.133965in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{2.132956in}}{\pgfqpoint{3.877495in}{2.131988in}}{\pgfqpoint{3.878208in}{2.131275in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{2.130562in}}{\pgfqpoint{3.879889in}{2.130161in}}{\pgfqpoint{3.880898in}{2.130161in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{2.130161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{2.130161in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{2.130161in}}{\pgfqpoint{3.957138in}{2.130562in}}{\pgfqpoint{3.957851in}{2.131275in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{2.131988in}}{\pgfqpoint{3.958966in}{2.132956in}}{\pgfqpoint{3.958966in}{2.133965in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{2.134973in}}{\pgfqpoint{3.958565in}{2.135941in}}{\pgfqpoint{3.957851in}{2.136654in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{2.137367in}}{\pgfqpoint{3.956171in}{2.137768in}}{\pgfqpoint{3.955162in}{2.137768in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{2.137768in}}{\pgfqpoint{3.953186in}{2.137367in}}{\pgfqpoint{3.952472in}{2.136654in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{2.135941in}}{\pgfqpoint{3.951358in}{2.134973in}}{\pgfqpoint{3.951358in}{2.133965in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{2.132956in}}{\pgfqpoint{3.951759in}{2.131988in}}{\pgfqpoint{3.952472in}{2.131275in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{2.130562in}}{\pgfqpoint{3.954153in}{2.130161in}}{\pgfqpoint{3.955162in}{2.130161in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{2.130161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{2.130161in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{2.130161in}}{\pgfqpoint{4.031402in}{2.130562in}}{\pgfqpoint{4.032116in}{2.131275in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{2.131988in}}{\pgfqpoint{4.033230in}{2.132956in}}{\pgfqpoint{4.033230in}{2.133965in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{2.134973in}}{\pgfqpoint{4.032829in}{2.135941in}}{\pgfqpoint{4.032116in}{2.136654in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{2.137367in}}{\pgfqpoint{4.030435in}{2.137768in}}{\pgfqpoint{4.029426in}{2.137768in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{2.137768in}}{\pgfqpoint{4.027450in}{2.137367in}}{\pgfqpoint{4.026737in}{2.136654in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{2.135941in}}{\pgfqpoint{4.025622in}{2.134973in}}{\pgfqpoint{4.025622in}{2.133965in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{2.132956in}}{\pgfqpoint{4.026023in}{2.131988in}}{\pgfqpoint{4.026737in}{2.131275in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{2.130562in}}{\pgfqpoint{4.028417in}{2.130161in}}{\pgfqpoint{4.029426in}{2.130161in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{2.130161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{2.130161in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{2.130161in}}{\pgfqpoint{4.105667in}{2.130562in}}{\pgfqpoint{4.106380in}{2.131275in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{2.131988in}}{\pgfqpoint{4.107494in}{2.132956in}}{\pgfqpoint{4.107494in}{2.133965in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{2.134973in}}{\pgfqpoint{4.107093in}{2.135941in}}{\pgfqpoint{4.106380in}{2.136654in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{2.137367in}}{\pgfqpoint{4.104699in}{2.137768in}}{\pgfqpoint{4.103690in}{2.137768in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{2.137768in}}{\pgfqpoint{4.101714in}{2.137367in}}{\pgfqpoint{4.101001in}{2.136654in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{2.135941in}}{\pgfqpoint{4.099887in}{2.134973in}}{\pgfqpoint{4.099887in}{2.133965in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{2.132956in}}{\pgfqpoint{4.100287in}{2.131988in}}{\pgfqpoint{4.101001in}{2.131275in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{2.130562in}}{\pgfqpoint{4.102682in}{2.130161in}}{\pgfqpoint{4.103690in}{2.130161in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{2.130161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{2.130161in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{2.130161in}}{\pgfqpoint{4.130421in}{2.130562in}}{\pgfqpoint{4.131135in}{2.131275in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{2.131988in}}{\pgfqpoint{4.132249in}{2.132956in}}{\pgfqpoint{4.132249in}{2.133965in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{2.134973in}}{\pgfqpoint{4.131848in}{2.135941in}}{\pgfqpoint{4.131135in}{2.136654in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{2.137367in}}{\pgfqpoint{4.129454in}{2.137768in}}{\pgfqpoint{4.128445in}{2.137768in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{2.137768in}}{\pgfqpoint{4.126469in}{2.137367in}}{\pgfqpoint{4.125756in}{2.136654in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{2.135941in}}{\pgfqpoint{4.124641in}{2.134973in}}{\pgfqpoint{4.124641in}{2.133965in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{2.132956in}}{\pgfqpoint{4.125042in}{2.131988in}}{\pgfqpoint{4.125756in}{2.131275in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{2.130562in}}{\pgfqpoint{4.127436in}{2.130161in}}{\pgfqpoint{4.128445in}{2.130161in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{2.130161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{2.156792in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{2.156792in}}{\pgfqpoint{0.739022in}{2.157192in}}{\pgfqpoint{0.739735in}{2.157906in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{2.158619in}}{\pgfqpoint{0.740849in}{2.159586in}}{\pgfqpoint{0.740849in}{2.160595in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{2.161604in}}{\pgfqpoint{0.740449in}{2.162571in}}{\pgfqpoint{0.739735in}{2.163285in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{2.163998in}}{\pgfqpoint{0.738054in}{2.164399in}}{\pgfqpoint{0.737046in}{2.164399in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{2.164399in}}{\pgfqpoint{0.735069in}{2.163998in}}{\pgfqpoint{0.734356in}{2.163285in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{2.162571in}}{\pgfqpoint{0.733242in}{2.161604in}}{\pgfqpoint{0.733242in}{2.160595in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{2.159586in}}{\pgfqpoint{0.733643in}{2.158619in}}{\pgfqpoint{0.734356in}{2.157906in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{2.157192in}}{\pgfqpoint{0.736037in}{2.156792in}}{\pgfqpoint{0.737046in}{2.156792in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{2.156792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583841in}{2.156792in}}%
\pgfpathcurveto{\pgfqpoint{3.584850in}{2.156792in}}{\pgfqpoint{3.585817in}{2.157192in}}{\pgfqpoint{3.586530in}{2.157906in}}%
\pgfpathcurveto{\pgfqpoint{3.587244in}{2.158619in}}{\pgfqpoint{3.587644in}{2.159586in}}{\pgfqpoint{3.587644in}{2.160595in}}%
\pgfpathcurveto{\pgfqpoint{3.587644in}{2.161604in}}{\pgfqpoint{3.587244in}{2.162571in}}{\pgfqpoint{3.586530in}{2.163285in}}%
\pgfpathcurveto{\pgfqpoint{3.585817in}{2.163998in}}{\pgfqpoint{3.584850in}{2.164399in}}{\pgfqpoint{3.583841in}{2.164399in}}%
\pgfpathcurveto{\pgfqpoint{3.582832in}{2.164399in}}{\pgfqpoint{3.581865in}{2.163998in}}{\pgfqpoint{3.581151in}{2.163285in}}%
\pgfpathcurveto{\pgfqpoint{3.580438in}{2.162571in}}{\pgfqpoint{3.580037in}{2.161604in}}{\pgfqpoint{3.580037in}{2.160595in}}%
\pgfpathcurveto{\pgfqpoint{3.580037in}{2.159586in}}{\pgfqpoint{3.580438in}{2.158619in}}{\pgfqpoint{3.581151in}{2.157906in}}%
\pgfpathcurveto{\pgfqpoint{3.581865in}{2.157192in}}{\pgfqpoint{3.582832in}{2.156792in}}{\pgfqpoint{3.583841in}{2.156792in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{2.156792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{2.156792in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{2.156792in}}{\pgfqpoint{3.684836in}{2.157192in}}{\pgfqpoint{3.685549in}{2.157906in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{2.158619in}}{\pgfqpoint{3.686663in}{2.159586in}}{\pgfqpoint{3.686663in}{2.160595in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{2.161604in}}{\pgfqpoint{3.686263in}{2.162571in}}{\pgfqpoint{3.685549in}{2.163285in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{2.163998in}}{\pgfqpoint{3.683868in}{2.164399in}}{\pgfqpoint{3.682860in}{2.164399in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{2.164399in}}{\pgfqpoint{3.680883in}{2.163998in}}{\pgfqpoint{3.680170in}{2.163285in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{2.162571in}}{\pgfqpoint{3.679056in}{2.161604in}}{\pgfqpoint{3.679056in}{2.160595in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{2.159586in}}{\pgfqpoint{3.679457in}{2.158619in}}{\pgfqpoint{3.680170in}{2.157906in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{2.157192in}}{\pgfqpoint{3.681851in}{2.156792in}}{\pgfqpoint{3.682860in}{2.156792in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{2.156792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707615in}{2.156792in}}%
\pgfpathcurveto{\pgfqpoint{3.708623in}{2.156792in}}{\pgfqpoint{3.709591in}{2.157192in}}{\pgfqpoint{3.710304in}{2.157906in}}%
\pgfpathcurveto{\pgfqpoint{3.711017in}{2.158619in}}{\pgfqpoint{3.711418in}{2.159586in}}{\pgfqpoint{3.711418in}{2.160595in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{2.161604in}}{\pgfqpoint{3.711017in}{2.162571in}}{\pgfqpoint{3.710304in}{2.163285in}}%
\pgfpathcurveto{\pgfqpoint{3.709591in}{2.163998in}}{\pgfqpoint{3.708623in}{2.164399in}}{\pgfqpoint{3.707615in}{2.164399in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{2.164399in}}{\pgfqpoint{3.705638in}{2.163998in}}{\pgfqpoint{3.704925in}{2.163285in}}%
\pgfpathcurveto{\pgfqpoint{3.704212in}{2.162571in}}{\pgfqpoint{3.703811in}{2.161604in}}{\pgfqpoint{3.703811in}{2.160595in}}%
\pgfpathcurveto{\pgfqpoint{3.703811in}{2.159586in}}{\pgfqpoint{3.704212in}{2.158619in}}{\pgfqpoint{3.704925in}{2.157906in}}%
\pgfpathcurveto{\pgfqpoint{3.705638in}{2.157192in}}{\pgfqpoint{3.706606in}{2.156792in}}{\pgfqpoint{3.707615in}{2.156792in}}%
\pgfpathlineto{\pgfqpoint{3.707615in}{2.156792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{2.156792in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{2.156792in}}{\pgfqpoint{3.734346in}{2.157192in}}{\pgfqpoint{3.735059in}{2.157906in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{2.158619in}}{\pgfqpoint{3.736173in}{2.159586in}}{\pgfqpoint{3.736173in}{2.160595in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{2.161604in}}{\pgfqpoint{3.735772in}{2.162571in}}{\pgfqpoint{3.735059in}{2.163285in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{2.163998in}}{\pgfqpoint{3.733378in}{2.164399in}}{\pgfqpoint{3.732369in}{2.164399in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{2.164399in}}{\pgfqpoint{3.730393in}{2.163998in}}{\pgfqpoint{3.729680in}{2.163285in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{2.162571in}}{\pgfqpoint{3.728566in}{2.161604in}}{\pgfqpoint{3.728566in}{2.160595in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{2.159586in}}{\pgfqpoint{3.728966in}{2.158619in}}{\pgfqpoint{3.729680in}{2.157906in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{2.157192in}}{\pgfqpoint{3.731361in}{2.156792in}}{\pgfqpoint{3.732369in}{2.156792in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{2.156792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{2.156792in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{2.156792in}}{\pgfqpoint{3.858119in}{2.157192in}}{\pgfqpoint{3.858833in}{2.157906in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{2.158619in}}{\pgfqpoint{3.859947in}{2.159586in}}{\pgfqpoint{3.859947in}{2.160595in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{2.161604in}}{\pgfqpoint{3.859546in}{2.162571in}}{\pgfqpoint{3.858833in}{2.163285in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{2.163998in}}{\pgfqpoint{3.857152in}{2.164399in}}{\pgfqpoint{3.856143in}{2.164399in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{2.164399in}}{\pgfqpoint{3.854167in}{2.163998in}}{\pgfqpoint{3.853453in}{2.163285in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{2.162571in}}{\pgfqpoint{3.852339in}{2.161604in}}{\pgfqpoint{3.852339in}{2.160595in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{2.159586in}}{\pgfqpoint{3.852740in}{2.158619in}}{\pgfqpoint{3.853453in}{2.157906in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{2.157192in}}{\pgfqpoint{3.855134in}{2.156792in}}{\pgfqpoint{3.856143in}{2.156792in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{2.156792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{2.156792in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{2.156792in}}{\pgfqpoint{3.882874in}{2.157192in}}{\pgfqpoint{3.883587in}{2.157906in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{2.158619in}}{\pgfqpoint{3.884701in}{2.159586in}}{\pgfqpoint{3.884701in}{2.160595in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{2.161604in}}{\pgfqpoint{3.884301in}{2.162571in}}{\pgfqpoint{3.883587in}{2.163285in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{2.163998in}}{\pgfqpoint{3.881906in}{2.164399in}}{\pgfqpoint{3.880898in}{2.164399in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{2.164399in}}{\pgfqpoint{3.878921in}{2.163998in}}{\pgfqpoint{3.878208in}{2.163285in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{2.162571in}}{\pgfqpoint{3.877094in}{2.161604in}}{\pgfqpoint{3.877094in}{2.160595in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{2.159586in}}{\pgfqpoint{3.877495in}{2.158619in}}{\pgfqpoint{3.878208in}{2.157906in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{2.157192in}}{\pgfqpoint{3.879889in}{2.156792in}}{\pgfqpoint{3.880898in}{2.156792in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{2.156792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{2.156792in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{2.156792in}}{\pgfqpoint{3.957138in}{2.157192in}}{\pgfqpoint{3.957851in}{2.157906in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{2.158619in}}{\pgfqpoint{3.958966in}{2.159586in}}{\pgfqpoint{3.958966in}{2.160595in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{2.161604in}}{\pgfqpoint{3.958565in}{2.162571in}}{\pgfqpoint{3.957851in}{2.163285in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{2.163998in}}{\pgfqpoint{3.956171in}{2.164399in}}{\pgfqpoint{3.955162in}{2.164399in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{2.164399in}}{\pgfqpoint{3.953186in}{2.163998in}}{\pgfqpoint{3.952472in}{2.163285in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{2.162571in}}{\pgfqpoint{3.951358in}{2.161604in}}{\pgfqpoint{3.951358in}{2.160595in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{2.159586in}}{\pgfqpoint{3.951759in}{2.158619in}}{\pgfqpoint{3.952472in}{2.157906in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{2.157192in}}{\pgfqpoint{3.954153in}{2.156792in}}{\pgfqpoint{3.955162in}{2.156792in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{2.156792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{2.156792in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{2.156792in}}{\pgfqpoint{4.031402in}{2.157192in}}{\pgfqpoint{4.032116in}{2.157906in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{2.158619in}}{\pgfqpoint{4.033230in}{2.159586in}}{\pgfqpoint{4.033230in}{2.160595in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{2.161604in}}{\pgfqpoint{4.032829in}{2.162571in}}{\pgfqpoint{4.032116in}{2.163285in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{2.163998in}}{\pgfqpoint{4.030435in}{2.164399in}}{\pgfqpoint{4.029426in}{2.164399in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{2.164399in}}{\pgfqpoint{4.027450in}{2.163998in}}{\pgfqpoint{4.026737in}{2.163285in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{2.162571in}}{\pgfqpoint{4.025622in}{2.161604in}}{\pgfqpoint{4.025622in}{2.160595in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{2.159586in}}{\pgfqpoint{4.026023in}{2.158619in}}{\pgfqpoint{4.026737in}{2.157906in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{2.157192in}}{\pgfqpoint{4.028417in}{2.156792in}}{\pgfqpoint{4.029426in}{2.156792in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{2.156792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{2.156792in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{2.156792in}}{\pgfqpoint{4.105667in}{2.157192in}}{\pgfqpoint{4.106380in}{2.157906in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{2.158619in}}{\pgfqpoint{4.107494in}{2.159586in}}{\pgfqpoint{4.107494in}{2.160595in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{2.161604in}}{\pgfqpoint{4.107093in}{2.162571in}}{\pgfqpoint{4.106380in}{2.163285in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{2.163998in}}{\pgfqpoint{4.104699in}{2.164399in}}{\pgfqpoint{4.103690in}{2.164399in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{2.164399in}}{\pgfqpoint{4.101714in}{2.163998in}}{\pgfqpoint{4.101001in}{2.163285in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{2.162571in}}{\pgfqpoint{4.099887in}{2.161604in}}{\pgfqpoint{4.099887in}{2.160595in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{2.159586in}}{\pgfqpoint{4.100287in}{2.158619in}}{\pgfqpoint{4.101001in}{2.157906in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{2.157192in}}{\pgfqpoint{4.102682in}{2.156792in}}{\pgfqpoint{4.103690in}{2.156792in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{2.156792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{2.156792in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{2.156792in}}{\pgfqpoint{4.130421in}{2.157192in}}{\pgfqpoint{4.131135in}{2.157906in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{2.158619in}}{\pgfqpoint{4.132249in}{2.159586in}}{\pgfqpoint{4.132249in}{2.160595in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{2.161604in}}{\pgfqpoint{4.131848in}{2.162571in}}{\pgfqpoint{4.131135in}{2.163285in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{2.163998in}}{\pgfqpoint{4.129454in}{2.164399in}}{\pgfqpoint{4.128445in}{2.164399in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{2.164399in}}{\pgfqpoint{4.126469in}{2.163998in}}{\pgfqpoint{4.125756in}{2.163285in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{2.162571in}}{\pgfqpoint{4.124641in}{2.161604in}}{\pgfqpoint{4.124641in}{2.160595in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{2.159586in}}{\pgfqpoint{4.125042in}{2.158619in}}{\pgfqpoint{4.125756in}{2.157906in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{2.157192in}}{\pgfqpoint{4.127436in}{2.156792in}}{\pgfqpoint{4.128445in}{2.156792in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{2.156792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{2.156792in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{2.156792in}}{\pgfqpoint{4.179931in}{2.157192in}}{\pgfqpoint{4.180644in}{2.157906in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{2.158619in}}{\pgfqpoint{4.181758in}{2.159586in}}{\pgfqpoint{4.181758in}{2.160595in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{2.161604in}}{\pgfqpoint{4.181357in}{2.162571in}}{\pgfqpoint{4.180644in}{2.163285in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{2.163998in}}{\pgfqpoint{4.178963in}{2.164399in}}{\pgfqpoint{4.177955in}{2.164399in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{2.164399in}}{\pgfqpoint{4.175978in}{2.163998in}}{\pgfqpoint{4.175265in}{2.163285in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{2.162571in}}{\pgfqpoint{4.174151in}{2.161604in}}{\pgfqpoint{4.174151in}{2.160595in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{2.159586in}}{\pgfqpoint{4.174552in}{2.158619in}}{\pgfqpoint{4.175265in}{2.157906in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{2.157192in}}{\pgfqpoint{4.176946in}{2.156792in}}{\pgfqpoint{4.177955in}{2.156792in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{2.156792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{2.183422in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{2.183422in}}{\pgfqpoint{0.739022in}{2.183823in}}{\pgfqpoint{0.739735in}{2.184536in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{2.185249in}}{\pgfqpoint{0.740849in}{2.186217in}}{\pgfqpoint{0.740849in}{2.187226in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{2.188235in}}{\pgfqpoint{0.740449in}{2.189202in}}{\pgfqpoint{0.739735in}{2.189915in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{2.190629in}}{\pgfqpoint{0.738054in}{2.191029in}}{\pgfqpoint{0.737046in}{2.191029in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{2.191029in}}{\pgfqpoint{0.735069in}{2.190629in}}{\pgfqpoint{0.734356in}{2.189915in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{2.189202in}}{\pgfqpoint{0.733242in}{2.188235in}}{\pgfqpoint{0.733242in}{2.187226in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{2.186217in}}{\pgfqpoint{0.733643in}{2.185249in}}{\pgfqpoint{0.734356in}{2.184536in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{2.183823in}}{\pgfqpoint{0.736037in}{2.183422in}}{\pgfqpoint{0.737046in}{2.183422in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{2.183422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682860in}{2.183422in}}%
\pgfpathcurveto{\pgfqpoint{3.683868in}{2.183422in}}{\pgfqpoint{3.684836in}{2.183823in}}{\pgfqpoint{3.685549in}{2.184536in}}%
\pgfpathcurveto{\pgfqpoint{3.686263in}{2.185249in}}{\pgfqpoint{3.686663in}{2.186217in}}{\pgfqpoint{3.686663in}{2.187226in}}%
\pgfpathcurveto{\pgfqpoint{3.686663in}{2.188235in}}{\pgfqpoint{3.686263in}{2.189202in}}{\pgfqpoint{3.685549in}{2.189915in}}%
\pgfpathcurveto{\pgfqpoint{3.684836in}{2.190629in}}{\pgfqpoint{3.683868in}{2.191029in}}{\pgfqpoint{3.682860in}{2.191029in}}%
\pgfpathcurveto{\pgfqpoint{3.681851in}{2.191029in}}{\pgfqpoint{3.680883in}{2.190629in}}{\pgfqpoint{3.680170in}{2.189915in}}%
\pgfpathcurveto{\pgfqpoint{3.679457in}{2.189202in}}{\pgfqpoint{3.679056in}{2.188235in}}{\pgfqpoint{3.679056in}{2.187226in}}%
\pgfpathcurveto{\pgfqpoint{3.679056in}{2.186217in}}{\pgfqpoint{3.679457in}{2.185249in}}{\pgfqpoint{3.680170in}{2.184536in}}%
\pgfpathcurveto{\pgfqpoint{3.680883in}{2.183823in}}{\pgfqpoint{3.681851in}{2.183422in}}{\pgfqpoint{3.682860in}{2.183422in}}%
\pgfpathlineto{\pgfqpoint{3.682860in}{2.183422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{2.183422in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{2.183422in}}{\pgfqpoint{3.734346in}{2.183823in}}{\pgfqpoint{3.735059in}{2.184536in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{2.185249in}}{\pgfqpoint{3.736173in}{2.186217in}}{\pgfqpoint{3.736173in}{2.187226in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{2.188235in}}{\pgfqpoint{3.735772in}{2.189202in}}{\pgfqpoint{3.735059in}{2.189915in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{2.190629in}}{\pgfqpoint{3.733378in}{2.191029in}}{\pgfqpoint{3.732369in}{2.191029in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{2.191029in}}{\pgfqpoint{3.730393in}{2.190629in}}{\pgfqpoint{3.729680in}{2.189915in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{2.189202in}}{\pgfqpoint{3.728566in}{2.188235in}}{\pgfqpoint{3.728566in}{2.187226in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{2.186217in}}{\pgfqpoint{3.728966in}{2.185249in}}{\pgfqpoint{3.729680in}{2.184536in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{2.183823in}}{\pgfqpoint{3.731361in}{2.183422in}}{\pgfqpoint{3.732369in}{2.183422in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{2.183422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{2.183422in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{2.183422in}}{\pgfqpoint{3.858119in}{2.183823in}}{\pgfqpoint{3.858833in}{2.184536in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{2.185249in}}{\pgfqpoint{3.859947in}{2.186217in}}{\pgfqpoint{3.859947in}{2.187226in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{2.188235in}}{\pgfqpoint{3.859546in}{2.189202in}}{\pgfqpoint{3.858833in}{2.189915in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{2.190629in}}{\pgfqpoint{3.857152in}{2.191029in}}{\pgfqpoint{3.856143in}{2.191029in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{2.191029in}}{\pgfqpoint{3.854167in}{2.190629in}}{\pgfqpoint{3.853453in}{2.189915in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{2.189202in}}{\pgfqpoint{3.852339in}{2.188235in}}{\pgfqpoint{3.852339in}{2.187226in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{2.186217in}}{\pgfqpoint{3.852740in}{2.185249in}}{\pgfqpoint{3.853453in}{2.184536in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{2.183823in}}{\pgfqpoint{3.855134in}{2.183422in}}{\pgfqpoint{3.856143in}{2.183422in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{2.183422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{2.183422in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{2.183422in}}{\pgfqpoint{3.882874in}{2.183823in}}{\pgfqpoint{3.883587in}{2.184536in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{2.185249in}}{\pgfqpoint{3.884701in}{2.186217in}}{\pgfqpoint{3.884701in}{2.187226in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{2.188235in}}{\pgfqpoint{3.884301in}{2.189202in}}{\pgfqpoint{3.883587in}{2.189915in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{2.190629in}}{\pgfqpoint{3.881906in}{2.191029in}}{\pgfqpoint{3.880898in}{2.191029in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{2.191029in}}{\pgfqpoint{3.878921in}{2.190629in}}{\pgfqpoint{3.878208in}{2.189915in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{2.189202in}}{\pgfqpoint{3.877094in}{2.188235in}}{\pgfqpoint{3.877094in}{2.187226in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{2.186217in}}{\pgfqpoint{3.877495in}{2.185249in}}{\pgfqpoint{3.878208in}{2.184536in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{2.183823in}}{\pgfqpoint{3.879889in}{2.183422in}}{\pgfqpoint{3.880898in}{2.183422in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{2.183422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{2.183422in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{2.183422in}}{\pgfqpoint{3.932383in}{2.183823in}}{\pgfqpoint{3.933097in}{2.184536in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{2.185249in}}{\pgfqpoint{3.934211in}{2.186217in}}{\pgfqpoint{3.934211in}{2.187226in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{2.188235in}}{\pgfqpoint{3.933810in}{2.189202in}}{\pgfqpoint{3.933097in}{2.189915in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{2.190629in}}{\pgfqpoint{3.931416in}{2.191029in}}{\pgfqpoint{3.930407in}{2.191029in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{2.191029in}}{\pgfqpoint{3.928431in}{2.190629in}}{\pgfqpoint{3.927718in}{2.189915in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{2.189202in}}{\pgfqpoint{3.926604in}{2.188235in}}{\pgfqpoint{3.926604in}{2.187226in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{2.186217in}}{\pgfqpoint{3.927004in}{2.185249in}}{\pgfqpoint{3.927718in}{2.184536in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{2.183823in}}{\pgfqpoint{3.929398in}{2.183422in}}{\pgfqpoint{3.930407in}{2.183422in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{2.183422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{2.183422in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{2.183422in}}{\pgfqpoint{3.957138in}{2.183823in}}{\pgfqpoint{3.957851in}{2.184536in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{2.185249in}}{\pgfqpoint{3.958966in}{2.186217in}}{\pgfqpoint{3.958966in}{2.187226in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{2.188235in}}{\pgfqpoint{3.958565in}{2.189202in}}{\pgfqpoint{3.957851in}{2.189915in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{2.190629in}}{\pgfqpoint{3.956171in}{2.191029in}}{\pgfqpoint{3.955162in}{2.191029in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{2.191029in}}{\pgfqpoint{3.953186in}{2.190629in}}{\pgfqpoint{3.952472in}{2.189915in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{2.189202in}}{\pgfqpoint{3.951358in}{2.188235in}}{\pgfqpoint{3.951358in}{2.187226in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{2.186217in}}{\pgfqpoint{3.951759in}{2.185249in}}{\pgfqpoint{3.952472in}{2.184536in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{2.183823in}}{\pgfqpoint{3.954153in}{2.183422in}}{\pgfqpoint{3.955162in}{2.183422in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{2.183422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{2.183422in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{2.183422in}}{\pgfqpoint{4.006648in}{2.183823in}}{\pgfqpoint{4.007361in}{2.184536in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{2.185249in}}{\pgfqpoint{4.008475in}{2.186217in}}{\pgfqpoint{4.008475in}{2.187226in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{2.188235in}}{\pgfqpoint{4.008074in}{2.189202in}}{\pgfqpoint{4.007361in}{2.189915in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{2.190629in}}{\pgfqpoint{4.005680in}{2.191029in}}{\pgfqpoint{4.004671in}{2.191029in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{2.191029in}}{\pgfqpoint{4.002695in}{2.190629in}}{\pgfqpoint{4.001982in}{2.189915in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{2.189202in}}{\pgfqpoint{4.000868in}{2.188235in}}{\pgfqpoint{4.000868in}{2.187226in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{2.186217in}}{\pgfqpoint{4.001269in}{2.185249in}}{\pgfqpoint{4.001982in}{2.184536in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{2.183823in}}{\pgfqpoint{4.003663in}{2.183422in}}{\pgfqpoint{4.004671in}{2.183422in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{2.183422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{2.183422in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{2.183422in}}{\pgfqpoint{4.031402in}{2.183823in}}{\pgfqpoint{4.032116in}{2.184536in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{2.185249in}}{\pgfqpoint{4.033230in}{2.186217in}}{\pgfqpoint{4.033230in}{2.187226in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{2.188235in}}{\pgfqpoint{4.032829in}{2.189202in}}{\pgfqpoint{4.032116in}{2.189915in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{2.190629in}}{\pgfqpoint{4.030435in}{2.191029in}}{\pgfqpoint{4.029426in}{2.191029in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{2.191029in}}{\pgfqpoint{4.027450in}{2.190629in}}{\pgfqpoint{4.026737in}{2.189915in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{2.189202in}}{\pgfqpoint{4.025622in}{2.188235in}}{\pgfqpoint{4.025622in}{2.187226in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{2.186217in}}{\pgfqpoint{4.026023in}{2.185249in}}{\pgfqpoint{4.026737in}{2.184536in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{2.183823in}}{\pgfqpoint{4.028417in}{2.183422in}}{\pgfqpoint{4.029426in}{2.183422in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{2.183422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{2.183422in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{2.183422in}}{\pgfqpoint{4.080912in}{2.183823in}}{\pgfqpoint{4.081625in}{2.184536in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{2.185249in}}{\pgfqpoint{4.082739in}{2.186217in}}{\pgfqpoint{4.082739in}{2.187226in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{2.188235in}}{\pgfqpoint{4.082338in}{2.189202in}}{\pgfqpoint{4.081625in}{2.189915in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{2.190629in}}{\pgfqpoint{4.079944in}{2.191029in}}{\pgfqpoint{4.078936in}{2.191029in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{2.191029in}}{\pgfqpoint{4.076959in}{2.190629in}}{\pgfqpoint{4.076246in}{2.189915in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{2.189202in}}{\pgfqpoint{4.075132in}{2.188235in}}{\pgfqpoint{4.075132in}{2.187226in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{2.186217in}}{\pgfqpoint{4.075533in}{2.185249in}}{\pgfqpoint{4.076246in}{2.184536in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{2.183823in}}{\pgfqpoint{4.077927in}{2.183422in}}{\pgfqpoint{4.078936in}{2.183422in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{2.183422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{2.183422in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{2.183422in}}{\pgfqpoint{4.105667in}{2.183823in}}{\pgfqpoint{4.106380in}{2.184536in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{2.185249in}}{\pgfqpoint{4.107494in}{2.186217in}}{\pgfqpoint{4.107494in}{2.187226in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{2.188235in}}{\pgfqpoint{4.107093in}{2.189202in}}{\pgfqpoint{4.106380in}{2.189915in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{2.190629in}}{\pgfqpoint{4.104699in}{2.191029in}}{\pgfqpoint{4.103690in}{2.191029in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{2.191029in}}{\pgfqpoint{4.101714in}{2.190629in}}{\pgfqpoint{4.101001in}{2.189915in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{2.189202in}}{\pgfqpoint{4.099887in}{2.188235in}}{\pgfqpoint{4.099887in}{2.187226in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{2.186217in}}{\pgfqpoint{4.100287in}{2.185249in}}{\pgfqpoint{4.101001in}{2.184536in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{2.183823in}}{\pgfqpoint{4.102682in}{2.183422in}}{\pgfqpoint{4.103690in}{2.183422in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{2.183422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{2.183422in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{2.183422in}}{\pgfqpoint{4.155176in}{2.183823in}}{\pgfqpoint{4.155889in}{2.184536in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{2.185249in}}{\pgfqpoint{4.157003in}{2.186217in}}{\pgfqpoint{4.157003in}{2.187226in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{2.188235in}}{\pgfqpoint{4.156603in}{2.189202in}}{\pgfqpoint{4.155889in}{2.189915in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{2.190629in}}{\pgfqpoint{4.154209in}{2.191029in}}{\pgfqpoint{4.153200in}{2.191029in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{2.191029in}}{\pgfqpoint{4.151224in}{2.190629in}}{\pgfqpoint{4.150510in}{2.189915in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{2.189202in}}{\pgfqpoint{4.149396in}{2.188235in}}{\pgfqpoint{4.149396in}{2.187226in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{2.186217in}}{\pgfqpoint{4.149797in}{2.185249in}}{\pgfqpoint{4.150510in}{2.184536in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{2.183823in}}{\pgfqpoint{4.152191in}{2.183422in}}{\pgfqpoint{4.153200in}{2.183422in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{2.183422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{2.183422in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{2.183422in}}{\pgfqpoint{4.179931in}{2.183823in}}{\pgfqpoint{4.180644in}{2.184536in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{2.185249in}}{\pgfqpoint{4.181758in}{2.186217in}}{\pgfqpoint{4.181758in}{2.187226in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{2.188235in}}{\pgfqpoint{4.181357in}{2.189202in}}{\pgfqpoint{4.180644in}{2.189915in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{2.190629in}}{\pgfqpoint{4.178963in}{2.191029in}}{\pgfqpoint{4.177955in}{2.191029in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{2.191029in}}{\pgfqpoint{4.175978in}{2.190629in}}{\pgfqpoint{4.175265in}{2.189915in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{2.189202in}}{\pgfqpoint{4.174151in}{2.188235in}}{\pgfqpoint{4.174151in}{2.187226in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{2.186217in}}{\pgfqpoint{4.174552in}{2.185249in}}{\pgfqpoint{4.175265in}{2.184536in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{2.183823in}}{\pgfqpoint{4.176946in}{2.183422in}}{\pgfqpoint{4.177955in}{2.183422in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{2.183422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{2.210053in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{2.210053in}}{\pgfqpoint{0.739022in}{2.210454in}}{\pgfqpoint{0.739735in}{2.211167in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{2.211880in}}{\pgfqpoint{0.740849in}{2.212848in}}{\pgfqpoint{0.740849in}{2.213856in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{2.214865in}}{\pgfqpoint{0.740449in}{2.215833in}}{\pgfqpoint{0.739735in}{2.216546in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{2.217259in}}{\pgfqpoint{0.738054in}{2.217660in}}{\pgfqpoint{0.737046in}{2.217660in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{2.217660in}}{\pgfqpoint{0.735069in}{2.217259in}}{\pgfqpoint{0.734356in}{2.216546in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{2.215833in}}{\pgfqpoint{0.733242in}{2.214865in}}{\pgfqpoint{0.733242in}{2.213856in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{2.212848in}}{\pgfqpoint{0.733643in}{2.211880in}}{\pgfqpoint{0.734356in}{2.211167in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{2.210454in}}{\pgfqpoint{0.736037in}{2.210053in}}{\pgfqpoint{0.737046in}{2.210053in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{2.210053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732369in}{2.210053in}}%
\pgfpathcurveto{\pgfqpoint{3.733378in}{2.210053in}}{\pgfqpoint{3.734346in}{2.210454in}}{\pgfqpoint{3.735059in}{2.211167in}}%
\pgfpathcurveto{\pgfqpoint{3.735772in}{2.211880in}}{\pgfqpoint{3.736173in}{2.212848in}}{\pgfqpoint{3.736173in}{2.213856in}}%
\pgfpathcurveto{\pgfqpoint{3.736173in}{2.214865in}}{\pgfqpoint{3.735772in}{2.215833in}}{\pgfqpoint{3.735059in}{2.216546in}}%
\pgfpathcurveto{\pgfqpoint{3.734346in}{2.217259in}}{\pgfqpoint{3.733378in}{2.217660in}}{\pgfqpoint{3.732369in}{2.217660in}}%
\pgfpathcurveto{\pgfqpoint{3.731361in}{2.217660in}}{\pgfqpoint{3.730393in}{2.217259in}}{\pgfqpoint{3.729680in}{2.216546in}}%
\pgfpathcurveto{\pgfqpoint{3.728966in}{2.215833in}}{\pgfqpoint{3.728566in}{2.214865in}}{\pgfqpoint{3.728566in}{2.213856in}}%
\pgfpathcurveto{\pgfqpoint{3.728566in}{2.212848in}}{\pgfqpoint{3.728966in}{2.211880in}}{\pgfqpoint{3.729680in}{2.211167in}}%
\pgfpathcurveto{\pgfqpoint{3.730393in}{2.210454in}}{\pgfqpoint{3.731361in}{2.210053in}}{\pgfqpoint{3.732369in}{2.210053in}}%
\pgfpathlineto{\pgfqpoint{3.732369in}{2.210053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{2.210053in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{2.210053in}}{\pgfqpoint{3.783855in}{2.210454in}}{\pgfqpoint{3.784568in}{2.211167in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{2.211880in}}{\pgfqpoint{3.785682in}{2.212848in}}{\pgfqpoint{3.785682in}{2.213856in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{2.214865in}}{\pgfqpoint{3.785282in}{2.215833in}}{\pgfqpoint{3.784568in}{2.216546in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{2.217259in}}{\pgfqpoint{3.782887in}{2.217660in}}{\pgfqpoint{3.781879in}{2.217660in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{2.217660in}}{\pgfqpoint{3.779902in}{2.217259in}}{\pgfqpoint{3.779189in}{2.216546in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{2.215833in}}{\pgfqpoint{3.778075in}{2.214865in}}{\pgfqpoint{3.778075in}{2.213856in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{2.212848in}}{\pgfqpoint{3.778476in}{2.211880in}}{\pgfqpoint{3.779189in}{2.211167in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{2.210454in}}{\pgfqpoint{3.780870in}{2.210053in}}{\pgfqpoint{3.781879in}{2.210053in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{2.210053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{2.210053in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{2.210053in}}{\pgfqpoint{3.858119in}{2.210454in}}{\pgfqpoint{3.858833in}{2.211167in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{2.211880in}}{\pgfqpoint{3.859947in}{2.212848in}}{\pgfqpoint{3.859947in}{2.213856in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{2.214865in}}{\pgfqpoint{3.859546in}{2.215833in}}{\pgfqpoint{3.858833in}{2.216546in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{2.217259in}}{\pgfqpoint{3.857152in}{2.217660in}}{\pgfqpoint{3.856143in}{2.217660in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{2.217660in}}{\pgfqpoint{3.854167in}{2.217259in}}{\pgfqpoint{3.853453in}{2.216546in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{2.215833in}}{\pgfqpoint{3.852339in}{2.214865in}}{\pgfqpoint{3.852339in}{2.213856in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{2.212848in}}{\pgfqpoint{3.852740in}{2.211880in}}{\pgfqpoint{3.853453in}{2.211167in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{2.210454in}}{\pgfqpoint{3.855134in}{2.210053in}}{\pgfqpoint{3.856143in}{2.210053in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{2.210053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{2.210053in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{2.210053in}}{\pgfqpoint{3.882874in}{2.210454in}}{\pgfqpoint{3.883587in}{2.211167in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{2.211880in}}{\pgfqpoint{3.884701in}{2.212848in}}{\pgfqpoint{3.884701in}{2.213856in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{2.214865in}}{\pgfqpoint{3.884301in}{2.215833in}}{\pgfqpoint{3.883587in}{2.216546in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{2.217259in}}{\pgfqpoint{3.881906in}{2.217660in}}{\pgfqpoint{3.880898in}{2.217660in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{2.217660in}}{\pgfqpoint{3.878921in}{2.217259in}}{\pgfqpoint{3.878208in}{2.216546in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{2.215833in}}{\pgfqpoint{3.877094in}{2.214865in}}{\pgfqpoint{3.877094in}{2.213856in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{2.212848in}}{\pgfqpoint{3.877495in}{2.211880in}}{\pgfqpoint{3.878208in}{2.211167in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{2.210454in}}{\pgfqpoint{3.879889in}{2.210053in}}{\pgfqpoint{3.880898in}{2.210053in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{2.210053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{2.210053in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{2.210053in}}{\pgfqpoint{3.932383in}{2.210454in}}{\pgfqpoint{3.933097in}{2.211167in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{2.211880in}}{\pgfqpoint{3.934211in}{2.212848in}}{\pgfqpoint{3.934211in}{2.213856in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{2.214865in}}{\pgfqpoint{3.933810in}{2.215833in}}{\pgfqpoint{3.933097in}{2.216546in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{2.217259in}}{\pgfqpoint{3.931416in}{2.217660in}}{\pgfqpoint{3.930407in}{2.217660in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{2.217660in}}{\pgfqpoint{3.928431in}{2.217259in}}{\pgfqpoint{3.927718in}{2.216546in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{2.215833in}}{\pgfqpoint{3.926604in}{2.214865in}}{\pgfqpoint{3.926604in}{2.213856in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{2.212848in}}{\pgfqpoint{3.927004in}{2.211880in}}{\pgfqpoint{3.927718in}{2.211167in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{2.210454in}}{\pgfqpoint{3.929398in}{2.210053in}}{\pgfqpoint{3.930407in}{2.210053in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{2.210053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{2.210053in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{2.210053in}}{\pgfqpoint{3.957138in}{2.210454in}}{\pgfqpoint{3.957851in}{2.211167in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{2.211880in}}{\pgfqpoint{3.958966in}{2.212848in}}{\pgfqpoint{3.958966in}{2.213856in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{2.214865in}}{\pgfqpoint{3.958565in}{2.215833in}}{\pgfqpoint{3.957851in}{2.216546in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{2.217259in}}{\pgfqpoint{3.956171in}{2.217660in}}{\pgfqpoint{3.955162in}{2.217660in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{2.217660in}}{\pgfqpoint{3.953186in}{2.217259in}}{\pgfqpoint{3.952472in}{2.216546in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{2.215833in}}{\pgfqpoint{3.951358in}{2.214865in}}{\pgfqpoint{3.951358in}{2.213856in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{2.212848in}}{\pgfqpoint{3.951759in}{2.211880in}}{\pgfqpoint{3.952472in}{2.211167in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{2.210454in}}{\pgfqpoint{3.954153in}{2.210053in}}{\pgfqpoint{3.955162in}{2.210053in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{2.210053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{2.210053in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{2.210053in}}{\pgfqpoint{4.006648in}{2.210454in}}{\pgfqpoint{4.007361in}{2.211167in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{2.211880in}}{\pgfqpoint{4.008475in}{2.212848in}}{\pgfqpoint{4.008475in}{2.213856in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{2.214865in}}{\pgfqpoint{4.008074in}{2.215833in}}{\pgfqpoint{4.007361in}{2.216546in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{2.217259in}}{\pgfqpoint{4.005680in}{2.217660in}}{\pgfqpoint{4.004671in}{2.217660in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{2.217660in}}{\pgfqpoint{4.002695in}{2.217259in}}{\pgfqpoint{4.001982in}{2.216546in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{2.215833in}}{\pgfqpoint{4.000868in}{2.214865in}}{\pgfqpoint{4.000868in}{2.213856in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{2.212848in}}{\pgfqpoint{4.001269in}{2.211880in}}{\pgfqpoint{4.001982in}{2.211167in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{2.210454in}}{\pgfqpoint{4.003663in}{2.210053in}}{\pgfqpoint{4.004671in}{2.210053in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{2.210053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029426in}{2.210053in}}%
\pgfpathcurveto{\pgfqpoint{4.030435in}{2.210053in}}{\pgfqpoint{4.031402in}{2.210454in}}{\pgfqpoint{4.032116in}{2.211167in}}%
\pgfpathcurveto{\pgfqpoint{4.032829in}{2.211880in}}{\pgfqpoint{4.033230in}{2.212848in}}{\pgfqpoint{4.033230in}{2.213856in}}%
\pgfpathcurveto{\pgfqpoint{4.033230in}{2.214865in}}{\pgfqpoint{4.032829in}{2.215833in}}{\pgfqpoint{4.032116in}{2.216546in}}%
\pgfpathcurveto{\pgfqpoint{4.031402in}{2.217259in}}{\pgfqpoint{4.030435in}{2.217660in}}{\pgfqpoint{4.029426in}{2.217660in}}%
\pgfpathcurveto{\pgfqpoint{4.028417in}{2.217660in}}{\pgfqpoint{4.027450in}{2.217259in}}{\pgfqpoint{4.026737in}{2.216546in}}%
\pgfpathcurveto{\pgfqpoint{4.026023in}{2.215833in}}{\pgfqpoint{4.025622in}{2.214865in}}{\pgfqpoint{4.025622in}{2.213856in}}%
\pgfpathcurveto{\pgfqpoint{4.025622in}{2.212848in}}{\pgfqpoint{4.026023in}{2.211880in}}{\pgfqpoint{4.026737in}{2.211167in}}%
\pgfpathcurveto{\pgfqpoint{4.027450in}{2.210454in}}{\pgfqpoint{4.028417in}{2.210053in}}{\pgfqpoint{4.029426in}{2.210053in}}%
\pgfpathlineto{\pgfqpoint{4.029426in}{2.210053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{2.210053in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{2.210053in}}{\pgfqpoint{4.080912in}{2.210454in}}{\pgfqpoint{4.081625in}{2.211167in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{2.211880in}}{\pgfqpoint{4.082739in}{2.212848in}}{\pgfqpoint{4.082739in}{2.213856in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{2.214865in}}{\pgfqpoint{4.082338in}{2.215833in}}{\pgfqpoint{4.081625in}{2.216546in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{2.217259in}}{\pgfqpoint{4.079944in}{2.217660in}}{\pgfqpoint{4.078936in}{2.217660in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{2.217660in}}{\pgfqpoint{4.076959in}{2.217259in}}{\pgfqpoint{4.076246in}{2.216546in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{2.215833in}}{\pgfqpoint{4.075132in}{2.214865in}}{\pgfqpoint{4.075132in}{2.213856in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{2.212848in}}{\pgfqpoint{4.075533in}{2.211880in}}{\pgfqpoint{4.076246in}{2.211167in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{2.210454in}}{\pgfqpoint{4.077927in}{2.210053in}}{\pgfqpoint{4.078936in}{2.210053in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{2.210053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{2.210053in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{2.210053in}}{\pgfqpoint{4.105667in}{2.210454in}}{\pgfqpoint{4.106380in}{2.211167in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{2.211880in}}{\pgfqpoint{4.107494in}{2.212848in}}{\pgfqpoint{4.107494in}{2.213856in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{2.214865in}}{\pgfqpoint{4.107093in}{2.215833in}}{\pgfqpoint{4.106380in}{2.216546in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{2.217259in}}{\pgfqpoint{4.104699in}{2.217660in}}{\pgfqpoint{4.103690in}{2.217660in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{2.217660in}}{\pgfqpoint{4.101714in}{2.217259in}}{\pgfqpoint{4.101001in}{2.216546in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{2.215833in}}{\pgfqpoint{4.099887in}{2.214865in}}{\pgfqpoint{4.099887in}{2.213856in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{2.212848in}}{\pgfqpoint{4.100287in}{2.211880in}}{\pgfqpoint{4.101001in}{2.211167in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{2.210454in}}{\pgfqpoint{4.102682in}{2.210053in}}{\pgfqpoint{4.103690in}{2.210053in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{2.210053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{2.210053in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{2.210053in}}{\pgfqpoint{4.155176in}{2.210454in}}{\pgfqpoint{4.155889in}{2.211167in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{2.211880in}}{\pgfqpoint{4.157003in}{2.212848in}}{\pgfqpoint{4.157003in}{2.213856in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{2.214865in}}{\pgfqpoint{4.156603in}{2.215833in}}{\pgfqpoint{4.155889in}{2.216546in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{2.217259in}}{\pgfqpoint{4.154209in}{2.217660in}}{\pgfqpoint{4.153200in}{2.217660in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{2.217660in}}{\pgfqpoint{4.151224in}{2.217259in}}{\pgfqpoint{4.150510in}{2.216546in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{2.215833in}}{\pgfqpoint{4.149396in}{2.214865in}}{\pgfqpoint{4.149396in}{2.213856in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{2.212848in}}{\pgfqpoint{4.149797in}{2.211880in}}{\pgfqpoint{4.150510in}{2.211167in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{2.210454in}}{\pgfqpoint{4.152191in}{2.210053in}}{\pgfqpoint{4.153200in}{2.210053in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{2.210053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{2.210053in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{2.210053in}}{\pgfqpoint{4.179931in}{2.210454in}}{\pgfqpoint{4.180644in}{2.211167in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{2.211880in}}{\pgfqpoint{4.181758in}{2.212848in}}{\pgfqpoint{4.181758in}{2.213856in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{2.214865in}}{\pgfqpoint{4.181357in}{2.215833in}}{\pgfqpoint{4.180644in}{2.216546in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{2.217259in}}{\pgfqpoint{4.178963in}{2.217660in}}{\pgfqpoint{4.177955in}{2.217660in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{2.217660in}}{\pgfqpoint{4.175978in}{2.217259in}}{\pgfqpoint{4.175265in}{2.216546in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{2.215833in}}{\pgfqpoint{4.174151in}{2.214865in}}{\pgfqpoint{4.174151in}{2.213856in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{2.212848in}}{\pgfqpoint{4.174552in}{2.211880in}}{\pgfqpoint{4.175265in}{2.211167in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{2.210454in}}{\pgfqpoint{4.176946in}{2.210053in}}{\pgfqpoint{4.177955in}{2.210053in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{2.210053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{2.236683in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{2.236683in}}{\pgfqpoint{0.739022in}{2.237084in}}{\pgfqpoint{0.739735in}{2.237797in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{2.238511in}}{\pgfqpoint{0.740849in}{2.239478in}}{\pgfqpoint{0.740849in}{2.240487in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{2.241496in}}{\pgfqpoint{0.740449in}{2.242463in}}{\pgfqpoint{0.739735in}{2.243177in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{2.243890in}}{\pgfqpoint{0.738054in}{2.244291in}}{\pgfqpoint{0.737046in}{2.244291in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{2.244291in}}{\pgfqpoint{0.735069in}{2.243890in}}{\pgfqpoint{0.734356in}{2.243177in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{2.242463in}}{\pgfqpoint{0.733242in}{2.241496in}}{\pgfqpoint{0.733242in}{2.240487in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{2.239478in}}{\pgfqpoint{0.733643in}{2.238511in}}{\pgfqpoint{0.734356in}{2.237797in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{2.237084in}}{\pgfqpoint{0.736037in}{2.236683in}}{\pgfqpoint{0.737046in}{2.236683in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{2.236683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757124in}{2.236683in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{2.236683in}}{\pgfqpoint{3.759100in}{2.237084in}}{\pgfqpoint{3.759814in}{2.237797in}}%
\pgfpathcurveto{\pgfqpoint{3.760527in}{2.238511in}}{\pgfqpoint{3.760928in}{2.239478in}}{\pgfqpoint{3.760928in}{2.240487in}}%
\pgfpathcurveto{\pgfqpoint{3.760928in}{2.241496in}}{\pgfqpoint{3.760527in}{2.242463in}}{\pgfqpoint{3.759814in}{2.243177in}}%
\pgfpathcurveto{\pgfqpoint{3.759100in}{2.243890in}}{\pgfqpoint{3.758133in}{2.244291in}}{\pgfqpoint{3.757124in}{2.244291in}}%
\pgfpathcurveto{\pgfqpoint{3.756115in}{2.244291in}}{\pgfqpoint{3.755148in}{2.243890in}}{\pgfqpoint{3.754434in}{2.243177in}}%
\pgfpathcurveto{\pgfqpoint{3.753721in}{2.242463in}}{\pgfqpoint{3.753320in}{2.241496in}}{\pgfqpoint{3.753320in}{2.240487in}}%
\pgfpathcurveto{\pgfqpoint{3.753320in}{2.239478in}}{\pgfqpoint{3.753721in}{2.238511in}}{\pgfqpoint{3.754434in}{2.237797in}}%
\pgfpathcurveto{\pgfqpoint{3.755148in}{2.237084in}}{\pgfqpoint{3.756115in}{2.236683in}}{\pgfqpoint{3.757124in}{2.236683in}}%
\pgfpathlineto{\pgfqpoint{3.757124in}{2.236683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{2.236683in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{2.236683in}}{\pgfqpoint{3.783855in}{2.237084in}}{\pgfqpoint{3.784568in}{2.237797in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{2.238511in}}{\pgfqpoint{3.785682in}{2.239478in}}{\pgfqpoint{3.785682in}{2.240487in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{2.241496in}}{\pgfqpoint{3.785282in}{2.242463in}}{\pgfqpoint{3.784568in}{2.243177in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{2.243890in}}{\pgfqpoint{3.782887in}{2.244291in}}{\pgfqpoint{3.781879in}{2.244291in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{2.244291in}}{\pgfqpoint{3.779902in}{2.243890in}}{\pgfqpoint{3.779189in}{2.243177in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{2.242463in}}{\pgfqpoint{3.778075in}{2.241496in}}{\pgfqpoint{3.778075in}{2.240487in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{2.239478in}}{\pgfqpoint{3.778476in}{2.238511in}}{\pgfqpoint{3.779189in}{2.237797in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{2.237084in}}{\pgfqpoint{3.780870in}{2.236683in}}{\pgfqpoint{3.781879in}{2.236683in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{2.236683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856143in}{2.236683in}}%
\pgfpathcurveto{\pgfqpoint{3.857152in}{2.236683in}}{\pgfqpoint{3.858119in}{2.237084in}}{\pgfqpoint{3.858833in}{2.237797in}}%
\pgfpathcurveto{\pgfqpoint{3.859546in}{2.238511in}}{\pgfqpoint{3.859947in}{2.239478in}}{\pgfqpoint{3.859947in}{2.240487in}}%
\pgfpathcurveto{\pgfqpoint{3.859947in}{2.241496in}}{\pgfqpoint{3.859546in}{2.242463in}}{\pgfqpoint{3.858833in}{2.243177in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{2.243890in}}{\pgfqpoint{3.857152in}{2.244291in}}{\pgfqpoint{3.856143in}{2.244291in}}%
\pgfpathcurveto{\pgfqpoint{3.855134in}{2.244291in}}{\pgfqpoint{3.854167in}{2.243890in}}{\pgfqpoint{3.853453in}{2.243177in}}%
\pgfpathcurveto{\pgfqpoint{3.852740in}{2.242463in}}{\pgfqpoint{3.852339in}{2.241496in}}{\pgfqpoint{3.852339in}{2.240487in}}%
\pgfpathcurveto{\pgfqpoint{3.852339in}{2.239478in}}{\pgfqpoint{3.852740in}{2.238511in}}{\pgfqpoint{3.853453in}{2.237797in}}%
\pgfpathcurveto{\pgfqpoint{3.854167in}{2.237084in}}{\pgfqpoint{3.855134in}{2.236683in}}{\pgfqpoint{3.856143in}{2.236683in}}%
\pgfpathlineto{\pgfqpoint{3.856143in}{2.236683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{2.236683in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{2.236683in}}{\pgfqpoint{3.882874in}{2.237084in}}{\pgfqpoint{3.883587in}{2.237797in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{2.238511in}}{\pgfqpoint{3.884701in}{2.239478in}}{\pgfqpoint{3.884701in}{2.240487in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{2.241496in}}{\pgfqpoint{3.884301in}{2.242463in}}{\pgfqpoint{3.883587in}{2.243177in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{2.243890in}}{\pgfqpoint{3.881906in}{2.244291in}}{\pgfqpoint{3.880898in}{2.244291in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{2.244291in}}{\pgfqpoint{3.878921in}{2.243890in}}{\pgfqpoint{3.878208in}{2.243177in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{2.242463in}}{\pgfqpoint{3.877094in}{2.241496in}}{\pgfqpoint{3.877094in}{2.240487in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{2.239478in}}{\pgfqpoint{3.877495in}{2.238511in}}{\pgfqpoint{3.878208in}{2.237797in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{2.237084in}}{\pgfqpoint{3.879889in}{2.236683in}}{\pgfqpoint{3.880898in}{2.236683in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{2.236683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{2.236683in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{2.236683in}}{\pgfqpoint{3.907629in}{2.237084in}}{\pgfqpoint{3.908342in}{2.237797in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{2.238511in}}{\pgfqpoint{3.909456in}{2.239478in}}{\pgfqpoint{3.909456in}{2.240487in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{2.241496in}}{\pgfqpoint{3.909055in}{2.242463in}}{\pgfqpoint{3.908342in}{2.243177in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{2.243890in}}{\pgfqpoint{3.906661in}{2.244291in}}{\pgfqpoint{3.905652in}{2.244291in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{2.244291in}}{\pgfqpoint{3.903676in}{2.243890in}}{\pgfqpoint{3.902963in}{2.243177in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{2.242463in}}{\pgfqpoint{3.901849in}{2.241496in}}{\pgfqpoint{3.901849in}{2.240487in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{2.239478in}}{\pgfqpoint{3.902250in}{2.238511in}}{\pgfqpoint{3.902963in}{2.237797in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{2.237084in}}{\pgfqpoint{3.904644in}{2.236683in}}{\pgfqpoint{3.905652in}{2.236683in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{2.236683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{2.236683in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{2.236683in}}{\pgfqpoint{3.932383in}{2.237084in}}{\pgfqpoint{3.933097in}{2.237797in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{2.238511in}}{\pgfqpoint{3.934211in}{2.239478in}}{\pgfqpoint{3.934211in}{2.240487in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{2.241496in}}{\pgfqpoint{3.933810in}{2.242463in}}{\pgfqpoint{3.933097in}{2.243177in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{2.243890in}}{\pgfqpoint{3.931416in}{2.244291in}}{\pgfqpoint{3.930407in}{2.244291in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{2.244291in}}{\pgfqpoint{3.928431in}{2.243890in}}{\pgfqpoint{3.927718in}{2.243177in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{2.242463in}}{\pgfqpoint{3.926604in}{2.241496in}}{\pgfqpoint{3.926604in}{2.240487in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{2.239478in}}{\pgfqpoint{3.927004in}{2.238511in}}{\pgfqpoint{3.927718in}{2.237797in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{2.237084in}}{\pgfqpoint{3.929398in}{2.236683in}}{\pgfqpoint{3.930407in}{2.236683in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{2.236683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004671in}{2.236683in}}%
\pgfpathcurveto{\pgfqpoint{4.005680in}{2.236683in}}{\pgfqpoint{4.006648in}{2.237084in}}{\pgfqpoint{4.007361in}{2.237797in}}%
\pgfpathcurveto{\pgfqpoint{4.008074in}{2.238511in}}{\pgfqpoint{4.008475in}{2.239478in}}{\pgfqpoint{4.008475in}{2.240487in}}%
\pgfpathcurveto{\pgfqpoint{4.008475in}{2.241496in}}{\pgfqpoint{4.008074in}{2.242463in}}{\pgfqpoint{4.007361in}{2.243177in}}%
\pgfpathcurveto{\pgfqpoint{4.006648in}{2.243890in}}{\pgfqpoint{4.005680in}{2.244291in}}{\pgfqpoint{4.004671in}{2.244291in}}%
\pgfpathcurveto{\pgfqpoint{4.003663in}{2.244291in}}{\pgfqpoint{4.002695in}{2.243890in}}{\pgfqpoint{4.001982in}{2.243177in}}%
\pgfpathcurveto{\pgfqpoint{4.001269in}{2.242463in}}{\pgfqpoint{4.000868in}{2.241496in}}{\pgfqpoint{4.000868in}{2.240487in}}%
\pgfpathcurveto{\pgfqpoint{4.000868in}{2.239478in}}{\pgfqpoint{4.001269in}{2.238511in}}{\pgfqpoint{4.001982in}{2.237797in}}%
\pgfpathcurveto{\pgfqpoint{4.002695in}{2.237084in}}{\pgfqpoint{4.003663in}{2.236683in}}{\pgfqpoint{4.004671in}{2.236683in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{2.236683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{2.236683in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{2.236683in}}{\pgfqpoint{4.080912in}{2.237084in}}{\pgfqpoint{4.081625in}{2.237797in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{2.238511in}}{\pgfqpoint{4.082739in}{2.239478in}}{\pgfqpoint{4.082739in}{2.240487in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{2.241496in}}{\pgfqpoint{4.082338in}{2.242463in}}{\pgfqpoint{4.081625in}{2.243177in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{2.243890in}}{\pgfqpoint{4.079944in}{2.244291in}}{\pgfqpoint{4.078936in}{2.244291in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{2.244291in}}{\pgfqpoint{4.076959in}{2.243890in}}{\pgfqpoint{4.076246in}{2.243177in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{2.242463in}}{\pgfqpoint{4.075132in}{2.241496in}}{\pgfqpoint{4.075132in}{2.240487in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{2.239478in}}{\pgfqpoint{4.075533in}{2.238511in}}{\pgfqpoint{4.076246in}{2.237797in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{2.237084in}}{\pgfqpoint{4.077927in}{2.236683in}}{\pgfqpoint{4.078936in}{2.236683in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{2.236683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{2.236683in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{2.236683in}}{\pgfqpoint{4.155176in}{2.237084in}}{\pgfqpoint{4.155889in}{2.237797in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{2.238511in}}{\pgfqpoint{4.157003in}{2.239478in}}{\pgfqpoint{4.157003in}{2.240487in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{2.241496in}}{\pgfqpoint{4.156603in}{2.242463in}}{\pgfqpoint{4.155889in}{2.243177in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{2.243890in}}{\pgfqpoint{4.154209in}{2.244291in}}{\pgfqpoint{4.153200in}{2.244291in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{2.244291in}}{\pgfqpoint{4.151224in}{2.243890in}}{\pgfqpoint{4.150510in}{2.243177in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{2.242463in}}{\pgfqpoint{4.149396in}{2.241496in}}{\pgfqpoint{4.149396in}{2.240487in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{2.239478in}}{\pgfqpoint{4.149797in}{2.238511in}}{\pgfqpoint{4.150510in}{2.237797in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{2.237084in}}{\pgfqpoint{4.152191in}{2.236683in}}{\pgfqpoint{4.153200in}{2.236683in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{2.236683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{2.263314in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{2.263314in}}{\pgfqpoint{0.739022in}{2.263715in}}{\pgfqpoint{0.739735in}{2.264428in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{2.265141in}}{\pgfqpoint{0.740849in}{2.266109in}}{\pgfqpoint{0.740849in}{2.267118in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{2.268126in}}{\pgfqpoint{0.740449in}{2.269094in}}{\pgfqpoint{0.739735in}{2.269807in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{2.270520in}}{\pgfqpoint{0.738054in}{2.270921in}}{\pgfqpoint{0.737046in}{2.270921in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{2.270921in}}{\pgfqpoint{0.735069in}{2.270520in}}{\pgfqpoint{0.734356in}{2.269807in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{2.269094in}}{\pgfqpoint{0.733242in}{2.268126in}}{\pgfqpoint{0.733242in}{2.267118in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{2.266109in}}{\pgfqpoint{0.733643in}{2.265141in}}{\pgfqpoint{0.734356in}{2.264428in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{2.263715in}}{\pgfqpoint{0.736037in}{2.263314in}}{\pgfqpoint{0.737046in}{2.263314in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{2.263314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781879in}{2.263314in}}%
\pgfpathcurveto{\pgfqpoint{3.782887in}{2.263314in}}{\pgfqpoint{3.783855in}{2.263715in}}{\pgfqpoint{3.784568in}{2.264428in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{2.265141in}}{\pgfqpoint{3.785682in}{2.266109in}}{\pgfqpoint{3.785682in}{2.267118in}}%
\pgfpathcurveto{\pgfqpoint{3.785682in}{2.268126in}}{\pgfqpoint{3.785282in}{2.269094in}}{\pgfqpoint{3.784568in}{2.269807in}}%
\pgfpathcurveto{\pgfqpoint{3.783855in}{2.270520in}}{\pgfqpoint{3.782887in}{2.270921in}}{\pgfqpoint{3.781879in}{2.270921in}}%
\pgfpathcurveto{\pgfqpoint{3.780870in}{2.270921in}}{\pgfqpoint{3.779902in}{2.270520in}}{\pgfqpoint{3.779189in}{2.269807in}}%
\pgfpathcurveto{\pgfqpoint{3.778476in}{2.269094in}}{\pgfqpoint{3.778075in}{2.268126in}}{\pgfqpoint{3.778075in}{2.267118in}}%
\pgfpathcurveto{\pgfqpoint{3.778075in}{2.266109in}}{\pgfqpoint{3.778476in}{2.265141in}}{\pgfqpoint{3.779189in}{2.264428in}}%
\pgfpathcurveto{\pgfqpoint{3.779902in}{2.263715in}}{\pgfqpoint{3.780870in}{2.263314in}}{\pgfqpoint{3.781879in}{2.263314in}}%
\pgfpathlineto{\pgfqpoint{3.781879in}{2.263314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{2.263314in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{2.263314in}}{\pgfqpoint{3.882874in}{2.263715in}}{\pgfqpoint{3.883587in}{2.264428in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{2.265141in}}{\pgfqpoint{3.884701in}{2.266109in}}{\pgfqpoint{3.884701in}{2.267118in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{2.268126in}}{\pgfqpoint{3.884301in}{2.269094in}}{\pgfqpoint{3.883587in}{2.269807in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{2.270520in}}{\pgfqpoint{3.881906in}{2.270921in}}{\pgfqpoint{3.880898in}{2.270921in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{2.270921in}}{\pgfqpoint{3.878921in}{2.270520in}}{\pgfqpoint{3.878208in}{2.269807in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{2.269094in}}{\pgfqpoint{3.877094in}{2.268126in}}{\pgfqpoint{3.877094in}{2.267118in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{2.266109in}}{\pgfqpoint{3.877495in}{2.265141in}}{\pgfqpoint{3.878208in}{2.264428in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{2.263715in}}{\pgfqpoint{3.879889in}{2.263314in}}{\pgfqpoint{3.880898in}{2.263314in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{2.263314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905652in}{2.263314in}}%
\pgfpathcurveto{\pgfqpoint{3.906661in}{2.263314in}}{\pgfqpoint{3.907629in}{2.263715in}}{\pgfqpoint{3.908342in}{2.264428in}}%
\pgfpathcurveto{\pgfqpoint{3.909055in}{2.265141in}}{\pgfqpoint{3.909456in}{2.266109in}}{\pgfqpoint{3.909456in}{2.267118in}}%
\pgfpathcurveto{\pgfqpoint{3.909456in}{2.268126in}}{\pgfqpoint{3.909055in}{2.269094in}}{\pgfqpoint{3.908342in}{2.269807in}}%
\pgfpathcurveto{\pgfqpoint{3.907629in}{2.270520in}}{\pgfqpoint{3.906661in}{2.270921in}}{\pgfqpoint{3.905652in}{2.270921in}}%
\pgfpathcurveto{\pgfqpoint{3.904644in}{2.270921in}}{\pgfqpoint{3.903676in}{2.270520in}}{\pgfqpoint{3.902963in}{2.269807in}}%
\pgfpathcurveto{\pgfqpoint{3.902250in}{2.269094in}}{\pgfqpoint{3.901849in}{2.268126in}}{\pgfqpoint{3.901849in}{2.267118in}}%
\pgfpathcurveto{\pgfqpoint{3.901849in}{2.266109in}}{\pgfqpoint{3.902250in}{2.265141in}}{\pgfqpoint{3.902963in}{2.264428in}}%
\pgfpathcurveto{\pgfqpoint{3.903676in}{2.263715in}}{\pgfqpoint{3.904644in}{2.263314in}}{\pgfqpoint{3.905652in}{2.263314in}}%
\pgfpathlineto{\pgfqpoint{3.905652in}{2.263314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{2.263314in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{2.263314in}}{\pgfqpoint{3.932383in}{2.263715in}}{\pgfqpoint{3.933097in}{2.264428in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{2.265141in}}{\pgfqpoint{3.934211in}{2.266109in}}{\pgfqpoint{3.934211in}{2.267118in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{2.268126in}}{\pgfqpoint{3.933810in}{2.269094in}}{\pgfqpoint{3.933097in}{2.269807in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{2.270520in}}{\pgfqpoint{3.931416in}{2.270921in}}{\pgfqpoint{3.930407in}{2.270921in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{2.270921in}}{\pgfqpoint{3.928431in}{2.270520in}}{\pgfqpoint{3.927718in}{2.269807in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{2.269094in}}{\pgfqpoint{3.926604in}{2.268126in}}{\pgfqpoint{3.926604in}{2.267118in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{2.266109in}}{\pgfqpoint{3.927004in}{2.265141in}}{\pgfqpoint{3.927718in}{2.264428in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{2.263715in}}{\pgfqpoint{3.929398in}{2.263314in}}{\pgfqpoint{3.930407in}{2.263314in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{2.263314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{2.263314in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{2.263314in}}{\pgfqpoint{4.080912in}{2.263715in}}{\pgfqpoint{4.081625in}{2.264428in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{2.265141in}}{\pgfqpoint{4.082739in}{2.266109in}}{\pgfqpoint{4.082739in}{2.267118in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{2.268126in}}{\pgfqpoint{4.082338in}{2.269094in}}{\pgfqpoint{4.081625in}{2.269807in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{2.270520in}}{\pgfqpoint{4.079944in}{2.270921in}}{\pgfqpoint{4.078936in}{2.270921in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{2.270921in}}{\pgfqpoint{4.076959in}{2.270520in}}{\pgfqpoint{4.076246in}{2.269807in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{2.269094in}}{\pgfqpoint{4.075132in}{2.268126in}}{\pgfqpoint{4.075132in}{2.267118in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{2.266109in}}{\pgfqpoint{4.075533in}{2.265141in}}{\pgfqpoint{4.076246in}{2.264428in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{2.263715in}}{\pgfqpoint{4.077927in}{2.263314in}}{\pgfqpoint{4.078936in}{2.263314in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{2.263314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{2.263314in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{2.263314in}}{\pgfqpoint{4.155176in}{2.263715in}}{\pgfqpoint{4.155889in}{2.264428in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{2.265141in}}{\pgfqpoint{4.157003in}{2.266109in}}{\pgfqpoint{4.157003in}{2.267118in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{2.268126in}}{\pgfqpoint{4.156603in}{2.269094in}}{\pgfqpoint{4.155889in}{2.269807in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{2.270520in}}{\pgfqpoint{4.154209in}{2.270921in}}{\pgfqpoint{4.153200in}{2.270921in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{2.270921in}}{\pgfqpoint{4.151224in}{2.270520in}}{\pgfqpoint{4.150510in}{2.269807in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{2.269094in}}{\pgfqpoint{4.149396in}{2.268126in}}{\pgfqpoint{4.149396in}{2.267118in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{2.266109in}}{\pgfqpoint{4.149797in}{2.265141in}}{\pgfqpoint{4.150510in}{2.264428in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{2.263715in}}{\pgfqpoint{4.152191in}{2.263314in}}{\pgfqpoint{4.153200in}{2.263314in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{2.263314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{2.289945in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{2.289945in}}{\pgfqpoint{0.739022in}{2.290345in}}{\pgfqpoint{0.739735in}{2.291059in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{2.291772in}}{\pgfqpoint{0.740849in}{2.292739in}}{\pgfqpoint{0.740849in}{2.293748in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{2.294757in}}{\pgfqpoint{0.740449in}{2.295724in}}{\pgfqpoint{0.739735in}{2.296438in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{2.297151in}}{\pgfqpoint{0.738054in}{2.297552in}}{\pgfqpoint{0.737046in}{2.297552in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{2.297552in}}{\pgfqpoint{0.735069in}{2.297151in}}{\pgfqpoint{0.734356in}{2.296438in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{2.295724in}}{\pgfqpoint{0.733242in}{2.294757in}}{\pgfqpoint{0.733242in}{2.293748in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{2.292739in}}{\pgfqpoint{0.733643in}{2.291772in}}{\pgfqpoint{0.734356in}{2.291059in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{2.290345in}}{\pgfqpoint{0.736037in}{2.289945in}}{\pgfqpoint{0.737046in}{2.289945in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{2.289945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{2.289945in}}%
\pgfpathcurveto{\pgfqpoint{3.881906in}{2.289945in}}{\pgfqpoint{3.882874in}{2.290345in}}{\pgfqpoint{3.883587in}{2.291059in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{2.291772in}}{\pgfqpoint{3.884701in}{2.292739in}}{\pgfqpoint{3.884701in}{2.293748in}}%
\pgfpathcurveto{\pgfqpoint{3.884701in}{2.294757in}}{\pgfqpoint{3.884301in}{2.295724in}}{\pgfqpoint{3.883587in}{2.296438in}}%
\pgfpathcurveto{\pgfqpoint{3.882874in}{2.297151in}}{\pgfqpoint{3.881906in}{2.297552in}}{\pgfqpoint{3.880898in}{2.297552in}}%
\pgfpathcurveto{\pgfqpoint{3.879889in}{2.297552in}}{\pgfqpoint{3.878921in}{2.297151in}}{\pgfqpoint{3.878208in}{2.296438in}}%
\pgfpathcurveto{\pgfqpoint{3.877495in}{2.295724in}}{\pgfqpoint{3.877094in}{2.294757in}}{\pgfqpoint{3.877094in}{2.293748in}}%
\pgfpathcurveto{\pgfqpoint{3.877094in}{2.292739in}}{\pgfqpoint{3.877495in}{2.291772in}}{\pgfqpoint{3.878208in}{2.291059in}}%
\pgfpathcurveto{\pgfqpoint{3.878921in}{2.290345in}}{\pgfqpoint{3.879889in}{2.289945in}}{\pgfqpoint{3.880898in}{2.289945in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{2.289945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{2.289945in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{2.289945in}}{\pgfqpoint{3.932383in}{2.290345in}}{\pgfqpoint{3.933097in}{2.291059in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{2.291772in}}{\pgfqpoint{3.934211in}{2.292739in}}{\pgfqpoint{3.934211in}{2.293748in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{2.294757in}}{\pgfqpoint{3.933810in}{2.295724in}}{\pgfqpoint{3.933097in}{2.296438in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{2.297151in}}{\pgfqpoint{3.931416in}{2.297552in}}{\pgfqpoint{3.930407in}{2.297552in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{2.297552in}}{\pgfqpoint{3.928431in}{2.297151in}}{\pgfqpoint{3.927718in}{2.296438in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{2.295724in}}{\pgfqpoint{3.926604in}{2.294757in}}{\pgfqpoint{3.926604in}{2.293748in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{2.292739in}}{\pgfqpoint{3.927004in}{2.291772in}}{\pgfqpoint{3.927718in}{2.291059in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{2.290345in}}{\pgfqpoint{3.929398in}{2.289945in}}{\pgfqpoint{3.930407in}{2.289945in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{2.289945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{2.289945in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{2.289945in}}{\pgfqpoint{4.056157in}{2.290345in}}{\pgfqpoint{4.056870in}{2.291059in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{2.291772in}}{\pgfqpoint{4.057984in}{2.292739in}}{\pgfqpoint{4.057984in}{2.293748in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{2.294757in}}{\pgfqpoint{4.057584in}{2.295724in}}{\pgfqpoint{4.056870in}{2.296438in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{2.297151in}}{\pgfqpoint{4.055190in}{2.297552in}}{\pgfqpoint{4.054181in}{2.297552in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{2.297552in}}{\pgfqpoint{4.052205in}{2.297151in}}{\pgfqpoint{4.051491in}{2.296438in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{2.295724in}}{\pgfqpoint{4.050377in}{2.294757in}}{\pgfqpoint{4.050377in}{2.293748in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{2.292739in}}{\pgfqpoint{4.050778in}{2.291772in}}{\pgfqpoint{4.051491in}{2.291059in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{2.290345in}}{\pgfqpoint{4.053172in}{2.289945in}}{\pgfqpoint{4.054181in}{2.289945in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{2.289945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{2.289945in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{2.289945in}}{\pgfqpoint{4.080912in}{2.290345in}}{\pgfqpoint{4.081625in}{2.291059in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{2.291772in}}{\pgfqpoint{4.082739in}{2.292739in}}{\pgfqpoint{4.082739in}{2.293748in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{2.294757in}}{\pgfqpoint{4.082338in}{2.295724in}}{\pgfqpoint{4.081625in}{2.296438in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{2.297151in}}{\pgfqpoint{4.079944in}{2.297552in}}{\pgfqpoint{4.078936in}{2.297552in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{2.297552in}}{\pgfqpoint{4.076959in}{2.297151in}}{\pgfqpoint{4.076246in}{2.296438in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{2.295724in}}{\pgfqpoint{4.075132in}{2.294757in}}{\pgfqpoint{4.075132in}{2.293748in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{2.292739in}}{\pgfqpoint{4.075533in}{2.291772in}}{\pgfqpoint{4.076246in}{2.291059in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{2.290345in}}{\pgfqpoint{4.077927in}{2.289945in}}{\pgfqpoint{4.078936in}{2.289945in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{2.289945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{2.289945in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{2.289945in}}{\pgfqpoint{4.130421in}{2.290345in}}{\pgfqpoint{4.131135in}{2.291059in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{2.291772in}}{\pgfqpoint{4.132249in}{2.292739in}}{\pgfqpoint{4.132249in}{2.293748in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{2.294757in}}{\pgfqpoint{4.131848in}{2.295724in}}{\pgfqpoint{4.131135in}{2.296438in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{2.297151in}}{\pgfqpoint{4.129454in}{2.297552in}}{\pgfqpoint{4.128445in}{2.297552in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{2.297552in}}{\pgfqpoint{4.126469in}{2.297151in}}{\pgfqpoint{4.125756in}{2.296438in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{2.295724in}}{\pgfqpoint{4.124641in}{2.294757in}}{\pgfqpoint{4.124641in}{2.293748in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{2.292739in}}{\pgfqpoint{4.125042in}{2.291772in}}{\pgfqpoint{4.125756in}{2.291059in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{2.290345in}}{\pgfqpoint{4.127436in}{2.289945in}}{\pgfqpoint{4.128445in}{2.289945in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{2.289945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{2.289945in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{2.289945in}}{\pgfqpoint{4.155176in}{2.290345in}}{\pgfqpoint{4.155889in}{2.291059in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{2.291772in}}{\pgfqpoint{4.157003in}{2.292739in}}{\pgfqpoint{4.157003in}{2.293748in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{2.294757in}}{\pgfqpoint{4.156603in}{2.295724in}}{\pgfqpoint{4.155889in}{2.296438in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{2.297151in}}{\pgfqpoint{4.154209in}{2.297552in}}{\pgfqpoint{4.153200in}{2.297552in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{2.297552in}}{\pgfqpoint{4.151224in}{2.297151in}}{\pgfqpoint{4.150510in}{2.296438in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{2.295724in}}{\pgfqpoint{4.149396in}{2.294757in}}{\pgfqpoint{4.149396in}{2.293748in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{2.292739in}}{\pgfqpoint{4.149797in}{2.291772in}}{\pgfqpoint{4.150510in}{2.291059in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{2.290345in}}{\pgfqpoint{4.152191in}{2.289945in}}{\pgfqpoint{4.153200in}{2.289945in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{2.289945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{2.316575in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{2.316575in}}{\pgfqpoint{0.739022in}{2.316976in}}{\pgfqpoint{0.739735in}{2.317689in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{2.318402in}}{\pgfqpoint{0.740849in}{2.319370in}}{\pgfqpoint{0.740849in}{2.320379in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{2.321387in}}{\pgfqpoint{0.740449in}{2.322355in}}{\pgfqpoint{0.739735in}{2.323068in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{2.323782in}}{\pgfqpoint{0.738054in}{2.324182in}}{\pgfqpoint{0.737046in}{2.324182in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{2.324182in}}{\pgfqpoint{0.735069in}{2.323782in}}{\pgfqpoint{0.734356in}{2.323068in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{2.322355in}}{\pgfqpoint{0.733242in}{2.321387in}}{\pgfqpoint{0.733242in}{2.320379in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{2.319370in}}{\pgfqpoint{0.733643in}{2.318402in}}{\pgfqpoint{0.734356in}{2.317689in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{2.316976in}}{\pgfqpoint{0.736037in}{2.316575in}}{\pgfqpoint{0.737046in}{2.316575in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{2.316575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930407in}{2.316575in}}%
\pgfpathcurveto{\pgfqpoint{3.931416in}{2.316575in}}{\pgfqpoint{3.932383in}{2.316976in}}{\pgfqpoint{3.933097in}{2.317689in}}%
\pgfpathcurveto{\pgfqpoint{3.933810in}{2.318402in}}{\pgfqpoint{3.934211in}{2.319370in}}{\pgfqpoint{3.934211in}{2.320379in}}%
\pgfpathcurveto{\pgfqpoint{3.934211in}{2.321387in}}{\pgfqpoint{3.933810in}{2.322355in}}{\pgfqpoint{3.933097in}{2.323068in}}%
\pgfpathcurveto{\pgfqpoint{3.932383in}{2.323782in}}{\pgfqpoint{3.931416in}{2.324182in}}{\pgfqpoint{3.930407in}{2.324182in}}%
\pgfpathcurveto{\pgfqpoint{3.929398in}{2.324182in}}{\pgfqpoint{3.928431in}{2.323782in}}{\pgfqpoint{3.927718in}{2.323068in}}%
\pgfpathcurveto{\pgfqpoint{3.927004in}{2.322355in}}{\pgfqpoint{3.926604in}{2.321387in}}{\pgfqpoint{3.926604in}{2.320379in}}%
\pgfpathcurveto{\pgfqpoint{3.926604in}{2.319370in}}{\pgfqpoint{3.927004in}{2.318402in}}{\pgfqpoint{3.927718in}{2.317689in}}%
\pgfpathcurveto{\pgfqpoint{3.928431in}{2.316976in}}{\pgfqpoint{3.929398in}{2.316575in}}{\pgfqpoint{3.930407in}{2.316575in}}%
\pgfpathlineto{\pgfqpoint{3.930407in}{2.316575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{2.316575in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{2.316575in}}{\pgfqpoint{3.981893in}{2.316976in}}{\pgfqpoint{3.982606in}{2.317689in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{2.318402in}}{\pgfqpoint{3.983720in}{2.319370in}}{\pgfqpoint{3.983720in}{2.320379in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{2.321387in}}{\pgfqpoint{3.983319in}{2.322355in}}{\pgfqpoint{3.982606in}{2.323068in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{2.323782in}}{\pgfqpoint{3.980925in}{2.324182in}}{\pgfqpoint{3.979917in}{2.324182in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{2.324182in}}{\pgfqpoint{3.977940in}{2.323782in}}{\pgfqpoint{3.977227in}{2.323068in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{2.322355in}}{\pgfqpoint{3.976113in}{2.321387in}}{\pgfqpoint{3.976113in}{2.320379in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{2.319370in}}{\pgfqpoint{3.976514in}{2.318402in}}{\pgfqpoint{3.977227in}{2.317689in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{2.316976in}}{\pgfqpoint{3.978908in}{2.316575in}}{\pgfqpoint{3.979917in}{2.316575in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{2.316575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{2.316575in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{2.316575in}}{\pgfqpoint{4.056157in}{2.316976in}}{\pgfqpoint{4.056870in}{2.317689in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{2.318402in}}{\pgfqpoint{4.057984in}{2.319370in}}{\pgfqpoint{4.057984in}{2.320379in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{2.321387in}}{\pgfqpoint{4.057584in}{2.322355in}}{\pgfqpoint{4.056870in}{2.323068in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{2.323782in}}{\pgfqpoint{4.055190in}{2.324182in}}{\pgfqpoint{4.054181in}{2.324182in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{2.324182in}}{\pgfqpoint{4.052205in}{2.323782in}}{\pgfqpoint{4.051491in}{2.323068in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{2.322355in}}{\pgfqpoint{4.050377in}{2.321387in}}{\pgfqpoint{4.050377in}{2.320379in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{2.319370in}}{\pgfqpoint{4.050778in}{2.318402in}}{\pgfqpoint{4.051491in}{2.317689in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{2.316976in}}{\pgfqpoint{4.053172in}{2.316575in}}{\pgfqpoint{4.054181in}{2.316575in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{2.316575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{2.316575in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{2.316575in}}{\pgfqpoint{4.080912in}{2.316976in}}{\pgfqpoint{4.081625in}{2.317689in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{2.318402in}}{\pgfqpoint{4.082739in}{2.319370in}}{\pgfqpoint{4.082739in}{2.320379in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{2.321387in}}{\pgfqpoint{4.082338in}{2.322355in}}{\pgfqpoint{4.081625in}{2.323068in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{2.323782in}}{\pgfqpoint{4.079944in}{2.324182in}}{\pgfqpoint{4.078936in}{2.324182in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{2.324182in}}{\pgfqpoint{4.076959in}{2.323782in}}{\pgfqpoint{4.076246in}{2.323068in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{2.322355in}}{\pgfqpoint{4.075132in}{2.321387in}}{\pgfqpoint{4.075132in}{2.320379in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{2.319370in}}{\pgfqpoint{4.075533in}{2.318402in}}{\pgfqpoint{4.076246in}{2.317689in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{2.316976in}}{\pgfqpoint{4.077927in}{2.316575in}}{\pgfqpoint{4.078936in}{2.316575in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{2.316575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{2.316575in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{2.316575in}}{\pgfqpoint{4.130421in}{2.316976in}}{\pgfqpoint{4.131135in}{2.317689in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{2.318402in}}{\pgfqpoint{4.132249in}{2.319370in}}{\pgfqpoint{4.132249in}{2.320379in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{2.321387in}}{\pgfqpoint{4.131848in}{2.322355in}}{\pgfqpoint{4.131135in}{2.323068in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{2.323782in}}{\pgfqpoint{4.129454in}{2.324182in}}{\pgfqpoint{4.128445in}{2.324182in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{2.324182in}}{\pgfqpoint{4.126469in}{2.323782in}}{\pgfqpoint{4.125756in}{2.323068in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{2.322355in}}{\pgfqpoint{4.124641in}{2.321387in}}{\pgfqpoint{4.124641in}{2.320379in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{2.319370in}}{\pgfqpoint{4.125042in}{2.318402in}}{\pgfqpoint{4.125756in}{2.317689in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{2.316976in}}{\pgfqpoint{4.127436in}{2.316575in}}{\pgfqpoint{4.128445in}{2.316575in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{2.316575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{2.316575in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{2.316575in}}{\pgfqpoint{4.155176in}{2.316976in}}{\pgfqpoint{4.155889in}{2.317689in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{2.318402in}}{\pgfqpoint{4.157003in}{2.319370in}}{\pgfqpoint{4.157003in}{2.320379in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{2.321387in}}{\pgfqpoint{4.156603in}{2.322355in}}{\pgfqpoint{4.155889in}{2.323068in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{2.323782in}}{\pgfqpoint{4.154209in}{2.324182in}}{\pgfqpoint{4.153200in}{2.324182in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{2.324182in}}{\pgfqpoint{4.151224in}{2.323782in}}{\pgfqpoint{4.150510in}{2.323068in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{2.322355in}}{\pgfqpoint{4.149396in}{2.321387in}}{\pgfqpoint{4.149396in}{2.320379in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{2.319370in}}{\pgfqpoint{4.149797in}{2.318402in}}{\pgfqpoint{4.150510in}{2.317689in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{2.316976in}}{\pgfqpoint{4.152191in}{2.316575in}}{\pgfqpoint{4.153200in}{2.316575in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{2.316575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{2.343206in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{2.343206in}}{\pgfqpoint{0.739022in}{2.343606in}}{\pgfqpoint{0.739735in}{2.344320in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{2.345033in}}{\pgfqpoint{0.740849in}{2.346001in}}{\pgfqpoint{0.740849in}{2.347009in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{2.348018in}}{\pgfqpoint{0.740449in}{2.348986in}}{\pgfqpoint{0.739735in}{2.349699in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{2.350412in}}{\pgfqpoint{0.738054in}{2.350813in}}{\pgfqpoint{0.737046in}{2.350813in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{2.350813in}}{\pgfqpoint{0.735069in}{2.350412in}}{\pgfqpoint{0.734356in}{2.349699in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{2.348986in}}{\pgfqpoint{0.733242in}{2.348018in}}{\pgfqpoint{0.733242in}{2.347009in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{2.346001in}}{\pgfqpoint{0.733643in}{2.345033in}}{\pgfqpoint{0.734356in}{2.344320in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{2.343606in}}{\pgfqpoint{0.736037in}{2.343206in}}{\pgfqpoint{0.737046in}{2.343206in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{2.343206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955162in}{2.343206in}}%
\pgfpathcurveto{\pgfqpoint{3.956171in}{2.343206in}}{\pgfqpoint{3.957138in}{2.343606in}}{\pgfqpoint{3.957851in}{2.344320in}}%
\pgfpathcurveto{\pgfqpoint{3.958565in}{2.345033in}}{\pgfqpoint{3.958966in}{2.346001in}}{\pgfqpoint{3.958966in}{2.347009in}}%
\pgfpathcurveto{\pgfqpoint{3.958966in}{2.348018in}}{\pgfqpoint{3.958565in}{2.348986in}}{\pgfqpoint{3.957851in}{2.349699in}}%
\pgfpathcurveto{\pgfqpoint{3.957138in}{2.350412in}}{\pgfqpoint{3.956171in}{2.350813in}}{\pgfqpoint{3.955162in}{2.350813in}}%
\pgfpathcurveto{\pgfqpoint{3.954153in}{2.350813in}}{\pgfqpoint{3.953186in}{2.350412in}}{\pgfqpoint{3.952472in}{2.349699in}}%
\pgfpathcurveto{\pgfqpoint{3.951759in}{2.348986in}}{\pgfqpoint{3.951358in}{2.348018in}}{\pgfqpoint{3.951358in}{2.347009in}}%
\pgfpathcurveto{\pgfqpoint{3.951358in}{2.346001in}}{\pgfqpoint{3.951759in}{2.345033in}}{\pgfqpoint{3.952472in}{2.344320in}}%
\pgfpathcurveto{\pgfqpoint{3.953186in}{2.343606in}}{\pgfqpoint{3.954153in}{2.343206in}}{\pgfqpoint{3.955162in}{2.343206in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{2.343206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{2.343206in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{2.343206in}}{\pgfqpoint{3.981893in}{2.343606in}}{\pgfqpoint{3.982606in}{2.344320in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{2.345033in}}{\pgfqpoint{3.983720in}{2.346001in}}{\pgfqpoint{3.983720in}{2.347009in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{2.348018in}}{\pgfqpoint{3.983319in}{2.348986in}}{\pgfqpoint{3.982606in}{2.349699in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{2.350412in}}{\pgfqpoint{3.980925in}{2.350813in}}{\pgfqpoint{3.979917in}{2.350813in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{2.350813in}}{\pgfqpoint{3.977940in}{2.350412in}}{\pgfqpoint{3.977227in}{2.349699in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{2.348986in}}{\pgfqpoint{3.976113in}{2.348018in}}{\pgfqpoint{3.976113in}{2.347009in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{2.346001in}}{\pgfqpoint{3.976514in}{2.345033in}}{\pgfqpoint{3.977227in}{2.344320in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{2.343606in}}{\pgfqpoint{3.978908in}{2.343206in}}{\pgfqpoint{3.979917in}{2.343206in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{2.343206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054181in}{2.343206in}}%
\pgfpathcurveto{\pgfqpoint{4.055190in}{2.343206in}}{\pgfqpoint{4.056157in}{2.343606in}}{\pgfqpoint{4.056870in}{2.344320in}}%
\pgfpathcurveto{\pgfqpoint{4.057584in}{2.345033in}}{\pgfqpoint{4.057984in}{2.346001in}}{\pgfqpoint{4.057984in}{2.347009in}}%
\pgfpathcurveto{\pgfqpoint{4.057984in}{2.348018in}}{\pgfqpoint{4.057584in}{2.348986in}}{\pgfqpoint{4.056870in}{2.349699in}}%
\pgfpathcurveto{\pgfqpoint{4.056157in}{2.350412in}}{\pgfqpoint{4.055190in}{2.350813in}}{\pgfqpoint{4.054181in}{2.350813in}}%
\pgfpathcurveto{\pgfqpoint{4.053172in}{2.350813in}}{\pgfqpoint{4.052205in}{2.350412in}}{\pgfqpoint{4.051491in}{2.349699in}}%
\pgfpathcurveto{\pgfqpoint{4.050778in}{2.348986in}}{\pgfqpoint{4.050377in}{2.348018in}}{\pgfqpoint{4.050377in}{2.347009in}}%
\pgfpathcurveto{\pgfqpoint{4.050377in}{2.346001in}}{\pgfqpoint{4.050778in}{2.345033in}}{\pgfqpoint{4.051491in}{2.344320in}}%
\pgfpathcurveto{\pgfqpoint{4.052205in}{2.343606in}}{\pgfqpoint{4.053172in}{2.343206in}}{\pgfqpoint{4.054181in}{2.343206in}}%
\pgfpathlineto{\pgfqpoint{4.054181in}{2.343206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{2.343206in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{2.343206in}}{\pgfqpoint{4.080912in}{2.343606in}}{\pgfqpoint{4.081625in}{2.344320in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{2.345033in}}{\pgfqpoint{4.082739in}{2.346001in}}{\pgfqpoint{4.082739in}{2.347009in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{2.348018in}}{\pgfqpoint{4.082338in}{2.348986in}}{\pgfqpoint{4.081625in}{2.349699in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{2.350412in}}{\pgfqpoint{4.079944in}{2.350813in}}{\pgfqpoint{4.078936in}{2.350813in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{2.350813in}}{\pgfqpoint{4.076959in}{2.350412in}}{\pgfqpoint{4.076246in}{2.349699in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{2.348986in}}{\pgfqpoint{4.075132in}{2.348018in}}{\pgfqpoint{4.075132in}{2.347009in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{2.346001in}}{\pgfqpoint{4.075533in}{2.345033in}}{\pgfqpoint{4.076246in}{2.344320in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{2.343606in}}{\pgfqpoint{4.077927in}{2.343206in}}{\pgfqpoint{4.078936in}{2.343206in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{2.343206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{2.343206in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{2.343206in}}{\pgfqpoint{4.105667in}{2.343606in}}{\pgfqpoint{4.106380in}{2.344320in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{2.345033in}}{\pgfqpoint{4.107494in}{2.346001in}}{\pgfqpoint{4.107494in}{2.347009in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{2.348018in}}{\pgfqpoint{4.107093in}{2.348986in}}{\pgfqpoint{4.106380in}{2.349699in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{2.350412in}}{\pgfqpoint{4.104699in}{2.350813in}}{\pgfqpoint{4.103690in}{2.350813in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{2.350813in}}{\pgfqpoint{4.101714in}{2.350412in}}{\pgfqpoint{4.101001in}{2.349699in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{2.348986in}}{\pgfqpoint{4.099887in}{2.348018in}}{\pgfqpoint{4.099887in}{2.347009in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{2.346001in}}{\pgfqpoint{4.100287in}{2.345033in}}{\pgfqpoint{4.101001in}{2.344320in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{2.343606in}}{\pgfqpoint{4.102682in}{2.343206in}}{\pgfqpoint{4.103690in}{2.343206in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{2.343206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{2.343206in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{2.343206in}}{\pgfqpoint{4.130421in}{2.343606in}}{\pgfqpoint{4.131135in}{2.344320in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{2.345033in}}{\pgfqpoint{4.132249in}{2.346001in}}{\pgfqpoint{4.132249in}{2.347009in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{2.348018in}}{\pgfqpoint{4.131848in}{2.348986in}}{\pgfqpoint{4.131135in}{2.349699in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{2.350412in}}{\pgfqpoint{4.129454in}{2.350813in}}{\pgfqpoint{4.128445in}{2.350813in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{2.350813in}}{\pgfqpoint{4.126469in}{2.350412in}}{\pgfqpoint{4.125756in}{2.349699in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{2.348986in}}{\pgfqpoint{4.124641in}{2.348018in}}{\pgfqpoint{4.124641in}{2.347009in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{2.346001in}}{\pgfqpoint{4.125042in}{2.345033in}}{\pgfqpoint{4.125756in}{2.344320in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{2.343606in}}{\pgfqpoint{4.127436in}{2.343206in}}{\pgfqpoint{4.128445in}{2.343206in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{2.343206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{2.369836in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{2.369836in}}{\pgfqpoint{0.739022in}{2.370237in}}{\pgfqpoint{0.739735in}{2.370950in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{2.371664in}}{\pgfqpoint{0.740849in}{2.372631in}}{\pgfqpoint{0.740849in}{2.373640in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{2.374649in}}{\pgfqpoint{0.740449in}{2.375616in}}{\pgfqpoint{0.739735in}{2.376330in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{2.377043in}}{\pgfqpoint{0.738054in}{2.377444in}}{\pgfqpoint{0.737046in}{2.377444in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{2.377444in}}{\pgfqpoint{0.735069in}{2.377043in}}{\pgfqpoint{0.734356in}{2.376330in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{2.375616in}}{\pgfqpoint{0.733242in}{2.374649in}}{\pgfqpoint{0.733242in}{2.373640in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{2.372631in}}{\pgfqpoint{0.733643in}{2.371664in}}{\pgfqpoint{0.734356in}{2.370950in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{2.370237in}}{\pgfqpoint{0.736037in}{2.369836in}}{\pgfqpoint{0.737046in}{2.369836in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{2.369836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979917in}{2.369836in}}%
\pgfpathcurveto{\pgfqpoint{3.980925in}{2.369836in}}{\pgfqpoint{3.981893in}{2.370237in}}{\pgfqpoint{3.982606in}{2.370950in}}%
\pgfpathcurveto{\pgfqpoint{3.983319in}{2.371664in}}{\pgfqpoint{3.983720in}{2.372631in}}{\pgfqpoint{3.983720in}{2.373640in}}%
\pgfpathcurveto{\pgfqpoint{3.983720in}{2.374649in}}{\pgfqpoint{3.983319in}{2.375616in}}{\pgfqpoint{3.982606in}{2.376330in}}%
\pgfpathcurveto{\pgfqpoint{3.981893in}{2.377043in}}{\pgfqpoint{3.980925in}{2.377444in}}{\pgfqpoint{3.979917in}{2.377444in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{2.377444in}}{\pgfqpoint{3.977940in}{2.377043in}}{\pgfqpoint{3.977227in}{2.376330in}}%
\pgfpathcurveto{\pgfqpoint{3.976514in}{2.375616in}}{\pgfqpoint{3.976113in}{2.374649in}}{\pgfqpoint{3.976113in}{2.373640in}}%
\pgfpathcurveto{\pgfqpoint{3.976113in}{2.372631in}}{\pgfqpoint{3.976514in}{2.371664in}}{\pgfqpoint{3.977227in}{2.370950in}}%
\pgfpathcurveto{\pgfqpoint{3.977940in}{2.370237in}}{\pgfqpoint{3.978908in}{2.369836in}}{\pgfqpoint{3.979917in}{2.369836in}}%
\pgfpathlineto{\pgfqpoint{3.979917in}{2.369836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{2.369836in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{2.369836in}}{\pgfqpoint{4.080912in}{2.370237in}}{\pgfqpoint{4.081625in}{2.370950in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{2.371664in}}{\pgfqpoint{4.082739in}{2.372631in}}{\pgfqpoint{4.082739in}{2.373640in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{2.374649in}}{\pgfqpoint{4.082338in}{2.375616in}}{\pgfqpoint{4.081625in}{2.376330in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{2.377043in}}{\pgfqpoint{4.079944in}{2.377444in}}{\pgfqpoint{4.078936in}{2.377444in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{2.377444in}}{\pgfqpoint{4.076959in}{2.377043in}}{\pgfqpoint{4.076246in}{2.376330in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{2.375616in}}{\pgfqpoint{4.075132in}{2.374649in}}{\pgfqpoint{4.075132in}{2.373640in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{2.372631in}}{\pgfqpoint{4.075533in}{2.371664in}}{\pgfqpoint{4.076246in}{2.370950in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{2.370237in}}{\pgfqpoint{4.077927in}{2.369836in}}{\pgfqpoint{4.078936in}{2.369836in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{2.369836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103690in}{2.369836in}}%
\pgfpathcurveto{\pgfqpoint{4.104699in}{2.369836in}}{\pgfqpoint{4.105667in}{2.370237in}}{\pgfqpoint{4.106380in}{2.370950in}}%
\pgfpathcurveto{\pgfqpoint{4.107093in}{2.371664in}}{\pgfqpoint{4.107494in}{2.372631in}}{\pgfqpoint{4.107494in}{2.373640in}}%
\pgfpathcurveto{\pgfqpoint{4.107494in}{2.374649in}}{\pgfqpoint{4.107093in}{2.375616in}}{\pgfqpoint{4.106380in}{2.376330in}}%
\pgfpathcurveto{\pgfqpoint{4.105667in}{2.377043in}}{\pgfqpoint{4.104699in}{2.377444in}}{\pgfqpoint{4.103690in}{2.377444in}}%
\pgfpathcurveto{\pgfqpoint{4.102682in}{2.377444in}}{\pgfqpoint{4.101714in}{2.377043in}}{\pgfqpoint{4.101001in}{2.376330in}}%
\pgfpathcurveto{\pgfqpoint{4.100287in}{2.375616in}}{\pgfqpoint{4.099887in}{2.374649in}}{\pgfqpoint{4.099887in}{2.373640in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{2.372631in}}{\pgfqpoint{4.100287in}{2.371664in}}{\pgfqpoint{4.101001in}{2.370950in}}%
\pgfpathcurveto{\pgfqpoint{4.101714in}{2.370237in}}{\pgfqpoint{4.102682in}{2.369836in}}{\pgfqpoint{4.103690in}{2.369836in}}%
\pgfpathlineto{\pgfqpoint{4.103690in}{2.369836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{2.369836in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{2.369836in}}{\pgfqpoint{4.130421in}{2.370237in}}{\pgfqpoint{4.131135in}{2.370950in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{2.371664in}}{\pgfqpoint{4.132249in}{2.372631in}}{\pgfqpoint{4.132249in}{2.373640in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{2.374649in}}{\pgfqpoint{4.131848in}{2.375616in}}{\pgfqpoint{4.131135in}{2.376330in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{2.377043in}}{\pgfqpoint{4.129454in}{2.377444in}}{\pgfqpoint{4.128445in}{2.377444in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{2.377444in}}{\pgfqpoint{4.126469in}{2.377043in}}{\pgfqpoint{4.125756in}{2.376330in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{2.375616in}}{\pgfqpoint{4.124641in}{2.374649in}}{\pgfqpoint{4.124641in}{2.373640in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{2.372631in}}{\pgfqpoint{4.125042in}{2.371664in}}{\pgfqpoint{4.125756in}{2.370950in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{2.370237in}}{\pgfqpoint{4.127436in}{2.369836in}}{\pgfqpoint{4.128445in}{2.369836in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{2.369836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{2.396467in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{2.396467in}}{\pgfqpoint{0.739022in}{2.396868in}}{\pgfqpoint{0.739735in}{2.397581in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{2.398294in}}{\pgfqpoint{0.740849in}{2.399262in}}{\pgfqpoint{0.740849in}{2.400271in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{2.401279in}}{\pgfqpoint{0.740449in}{2.402247in}}{\pgfqpoint{0.739735in}{2.402960in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{2.403673in}}{\pgfqpoint{0.738054in}{2.404074in}}{\pgfqpoint{0.737046in}{2.404074in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{2.404074in}}{\pgfqpoint{0.735069in}{2.403673in}}{\pgfqpoint{0.734356in}{2.402960in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{2.402247in}}{\pgfqpoint{0.733242in}{2.401279in}}{\pgfqpoint{0.733242in}{2.400271in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{2.399262in}}{\pgfqpoint{0.733643in}{2.398294in}}{\pgfqpoint{0.734356in}{2.397581in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{2.396868in}}{\pgfqpoint{0.736037in}{2.396467in}}{\pgfqpoint{0.737046in}{2.396467in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{2.396467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078936in}{2.396467in}}%
\pgfpathcurveto{\pgfqpoint{4.079944in}{2.396467in}}{\pgfqpoint{4.080912in}{2.396868in}}{\pgfqpoint{4.081625in}{2.397581in}}%
\pgfpathcurveto{\pgfqpoint{4.082338in}{2.398294in}}{\pgfqpoint{4.082739in}{2.399262in}}{\pgfqpoint{4.082739in}{2.400271in}}%
\pgfpathcurveto{\pgfqpoint{4.082739in}{2.401279in}}{\pgfqpoint{4.082338in}{2.402247in}}{\pgfqpoint{4.081625in}{2.402960in}}%
\pgfpathcurveto{\pgfqpoint{4.080912in}{2.403673in}}{\pgfqpoint{4.079944in}{2.404074in}}{\pgfqpoint{4.078936in}{2.404074in}}%
\pgfpathcurveto{\pgfqpoint{4.077927in}{2.404074in}}{\pgfqpoint{4.076959in}{2.403673in}}{\pgfqpoint{4.076246in}{2.402960in}}%
\pgfpathcurveto{\pgfqpoint{4.075533in}{2.402247in}}{\pgfqpoint{4.075132in}{2.401279in}}{\pgfqpoint{4.075132in}{2.400271in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{2.399262in}}{\pgfqpoint{4.075533in}{2.398294in}}{\pgfqpoint{4.076246in}{2.397581in}}%
\pgfpathcurveto{\pgfqpoint{4.076959in}{2.396868in}}{\pgfqpoint{4.077927in}{2.396467in}}{\pgfqpoint{4.078936in}{2.396467in}}%
\pgfpathlineto{\pgfqpoint{4.078936in}{2.396467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{2.396467in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{2.396467in}}{\pgfqpoint{4.130421in}{2.396868in}}{\pgfqpoint{4.131135in}{2.397581in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{2.398294in}}{\pgfqpoint{4.132249in}{2.399262in}}{\pgfqpoint{4.132249in}{2.400271in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{2.401279in}}{\pgfqpoint{4.131848in}{2.402247in}}{\pgfqpoint{4.131135in}{2.402960in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{2.403673in}}{\pgfqpoint{4.129454in}{2.404074in}}{\pgfqpoint{4.128445in}{2.404074in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{2.404074in}}{\pgfqpoint{4.126469in}{2.403673in}}{\pgfqpoint{4.125756in}{2.402960in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{2.402247in}}{\pgfqpoint{4.124641in}{2.401279in}}{\pgfqpoint{4.124641in}{2.400271in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{2.399262in}}{\pgfqpoint{4.125042in}{2.398294in}}{\pgfqpoint{4.125756in}{2.397581in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{2.396868in}}{\pgfqpoint{4.127436in}{2.396467in}}{\pgfqpoint{4.128445in}{2.396467in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{2.396467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{2.423098in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{2.423098in}}{\pgfqpoint{0.739022in}{2.423498in}}{\pgfqpoint{0.739735in}{2.424212in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{2.424925in}}{\pgfqpoint{0.740849in}{2.425892in}}{\pgfqpoint{0.740849in}{2.426901in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{2.427910in}}{\pgfqpoint{0.740449in}{2.428877in}}{\pgfqpoint{0.739735in}{2.429591in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{2.430304in}}{\pgfqpoint{0.738054in}{2.430705in}}{\pgfqpoint{0.737046in}{2.430705in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{2.430705in}}{\pgfqpoint{0.735069in}{2.430304in}}{\pgfqpoint{0.734356in}{2.429591in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{2.428877in}}{\pgfqpoint{0.733242in}{2.427910in}}{\pgfqpoint{0.733242in}{2.426901in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{2.425892in}}{\pgfqpoint{0.733643in}{2.424925in}}{\pgfqpoint{0.734356in}{2.424212in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{2.423498in}}{\pgfqpoint{0.736037in}{2.423098in}}{\pgfqpoint{0.737046in}{2.423098in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{2.423098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128445in}{2.423098in}}%
\pgfpathcurveto{\pgfqpoint{4.129454in}{2.423098in}}{\pgfqpoint{4.130421in}{2.423498in}}{\pgfqpoint{4.131135in}{2.424212in}}%
\pgfpathcurveto{\pgfqpoint{4.131848in}{2.424925in}}{\pgfqpoint{4.132249in}{2.425892in}}{\pgfqpoint{4.132249in}{2.426901in}}%
\pgfpathcurveto{\pgfqpoint{4.132249in}{2.427910in}}{\pgfqpoint{4.131848in}{2.428877in}}{\pgfqpoint{4.131135in}{2.429591in}}%
\pgfpathcurveto{\pgfqpoint{4.130421in}{2.430304in}}{\pgfqpoint{4.129454in}{2.430705in}}{\pgfqpoint{4.128445in}{2.430705in}}%
\pgfpathcurveto{\pgfqpoint{4.127436in}{2.430705in}}{\pgfqpoint{4.126469in}{2.430304in}}{\pgfqpoint{4.125756in}{2.429591in}}%
\pgfpathcurveto{\pgfqpoint{4.125042in}{2.428877in}}{\pgfqpoint{4.124641in}{2.427910in}}{\pgfqpoint{4.124641in}{2.426901in}}%
\pgfpathcurveto{\pgfqpoint{4.124641in}{2.425892in}}{\pgfqpoint{4.125042in}{2.424925in}}{\pgfqpoint{4.125756in}{2.424212in}}%
\pgfpathcurveto{\pgfqpoint{4.126469in}{2.423498in}}{\pgfqpoint{4.127436in}{2.423098in}}{\pgfqpoint{4.128445in}{2.423098in}}%
\pgfpathlineto{\pgfqpoint{4.128445in}{2.423098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{2.423098in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{2.423098in}}{\pgfqpoint{4.179931in}{2.423498in}}{\pgfqpoint{4.180644in}{2.424212in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{2.424925in}}{\pgfqpoint{4.181758in}{2.425892in}}{\pgfqpoint{4.181758in}{2.426901in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{2.427910in}}{\pgfqpoint{4.181357in}{2.428877in}}{\pgfqpoint{4.180644in}{2.429591in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{2.430304in}}{\pgfqpoint{4.178963in}{2.430705in}}{\pgfqpoint{4.177955in}{2.430705in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{2.430705in}}{\pgfqpoint{4.175978in}{2.430304in}}{\pgfqpoint{4.175265in}{2.429591in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{2.428877in}}{\pgfqpoint{4.174151in}{2.427910in}}{\pgfqpoint{4.174151in}{2.426901in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{2.425892in}}{\pgfqpoint{4.174552in}{2.424925in}}{\pgfqpoint{4.175265in}{2.424212in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{2.423498in}}{\pgfqpoint{4.176946in}{2.423098in}}{\pgfqpoint{4.177955in}{2.423098in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{2.423098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{2.449728in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{2.449728in}}{\pgfqpoint{0.739022in}{2.450129in}}{\pgfqpoint{0.739735in}{2.450842in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{2.451555in}}{\pgfqpoint{0.740849in}{2.452523in}}{\pgfqpoint{0.740849in}{2.453532in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{2.454540in}}{\pgfqpoint{0.740449in}{2.455508in}}{\pgfqpoint{0.739735in}{2.456221in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{2.456935in}}{\pgfqpoint{0.738054in}{2.457335in}}{\pgfqpoint{0.737046in}{2.457335in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{2.457335in}}{\pgfqpoint{0.735069in}{2.456935in}}{\pgfqpoint{0.734356in}{2.456221in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{2.455508in}}{\pgfqpoint{0.733242in}{2.454540in}}{\pgfqpoint{0.733242in}{2.453532in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{2.452523in}}{\pgfqpoint{0.733643in}{2.451555in}}{\pgfqpoint{0.734356in}{2.450842in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{2.450129in}}{\pgfqpoint{0.736037in}{2.449728in}}{\pgfqpoint{0.737046in}{2.449728in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{2.449728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153200in}{2.449728in}}%
\pgfpathcurveto{\pgfqpoint{4.154209in}{2.449728in}}{\pgfqpoint{4.155176in}{2.450129in}}{\pgfqpoint{4.155889in}{2.450842in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{2.451555in}}{\pgfqpoint{4.157003in}{2.452523in}}{\pgfqpoint{4.157003in}{2.453532in}}%
\pgfpathcurveto{\pgfqpoint{4.157003in}{2.454540in}}{\pgfqpoint{4.156603in}{2.455508in}}{\pgfqpoint{4.155889in}{2.456221in}}%
\pgfpathcurveto{\pgfqpoint{4.155176in}{2.456935in}}{\pgfqpoint{4.154209in}{2.457335in}}{\pgfqpoint{4.153200in}{2.457335in}}%
\pgfpathcurveto{\pgfqpoint{4.152191in}{2.457335in}}{\pgfqpoint{4.151224in}{2.456935in}}{\pgfqpoint{4.150510in}{2.456221in}}%
\pgfpathcurveto{\pgfqpoint{4.149797in}{2.455508in}}{\pgfqpoint{4.149396in}{2.454540in}}{\pgfqpoint{4.149396in}{2.453532in}}%
\pgfpathcurveto{\pgfqpoint{4.149396in}{2.452523in}}{\pgfqpoint{4.149797in}{2.451555in}}{\pgfqpoint{4.150510in}{2.450842in}}%
\pgfpathcurveto{\pgfqpoint{4.151224in}{2.450129in}}{\pgfqpoint{4.152191in}{2.449728in}}{\pgfqpoint{4.153200in}{2.449728in}}%
\pgfpathlineto{\pgfqpoint{4.153200in}{2.449728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{2.449728in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{2.449728in}}{\pgfqpoint{4.179931in}{2.450129in}}{\pgfqpoint{4.180644in}{2.450842in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{2.451555in}}{\pgfqpoint{4.181758in}{2.452523in}}{\pgfqpoint{4.181758in}{2.453532in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{2.454540in}}{\pgfqpoint{4.181357in}{2.455508in}}{\pgfqpoint{4.180644in}{2.456221in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{2.456935in}}{\pgfqpoint{4.178963in}{2.457335in}}{\pgfqpoint{4.177955in}{2.457335in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{2.457335in}}{\pgfqpoint{4.175978in}{2.456935in}}{\pgfqpoint{4.175265in}{2.456221in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{2.455508in}}{\pgfqpoint{4.174151in}{2.454540in}}{\pgfqpoint{4.174151in}{2.453532in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{2.452523in}}{\pgfqpoint{4.174552in}{2.451555in}}{\pgfqpoint{4.175265in}{2.450842in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{2.450129in}}{\pgfqpoint{4.176946in}{2.449728in}}{\pgfqpoint{4.177955in}{2.449728in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{2.449728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{2.476359in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{2.476359in}}{\pgfqpoint{0.739022in}{2.476759in}}{\pgfqpoint{0.739735in}{2.477473in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{2.478186in}}{\pgfqpoint{0.740849in}{2.479154in}}{\pgfqpoint{0.740849in}{2.480162in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{2.481171in}}{\pgfqpoint{0.740449in}{2.482139in}}{\pgfqpoint{0.739735in}{2.482852in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{2.483565in}}{\pgfqpoint{0.738054in}{2.483966in}}{\pgfqpoint{0.737046in}{2.483966in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{2.483966in}}{\pgfqpoint{0.735069in}{2.483565in}}{\pgfqpoint{0.734356in}{2.482852in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{2.482139in}}{\pgfqpoint{0.733242in}{2.481171in}}{\pgfqpoint{0.733242in}{2.480162in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{2.479154in}}{\pgfqpoint{0.733643in}{2.478186in}}{\pgfqpoint{0.734356in}{2.477473in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{2.476759in}}{\pgfqpoint{0.736037in}{2.476359in}}{\pgfqpoint{0.737046in}{2.476359in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{2.476359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177955in}{2.476359in}}%
\pgfpathcurveto{\pgfqpoint{4.178963in}{2.476359in}}{\pgfqpoint{4.179931in}{2.476759in}}{\pgfqpoint{4.180644in}{2.477473in}}%
\pgfpathcurveto{\pgfqpoint{4.181357in}{2.478186in}}{\pgfqpoint{4.181758in}{2.479154in}}{\pgfqpoint{4.181758in}{2.480162in}}%
\pgfpathcurveto{\pgfqpoint{4.181758in}{2.481171in}}{\pgfqpoint{4.181357in}{2.482139in}}{\pgfqpoint{4.180644in}{2.482852in}}%
\pgfpathcurveto{\pgfqpoint{4.179931in}{2.483565in}}{\pgfqpoint{4.178963in}{2.483966in}}{\pgfqpoint{4.177955in}{2.483966in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{2.483966in}}{\pgfqpoint{4.175978in}{2.483565in}}{\pgfqpoint{4.175265in}{2.482852in}}%
\pgfpathcurveto{\pgfqpoint{4.174552in}{2.482139in}}{\pgfqpoint{4.174151in}{2.481171in}}{\pgfqpoint{4.174151in}{2.480162in}}%
\pgfpathcurveto{\pgfqpoint{4.174151in}{2.479154in}}{\pgfqpoint{4.174552in}{2.478186in}}{\pgfqpoint{4.175265in}{2.477473in}}%
\pgfpathcurveto{\pgfqpoint{4.175978in}{2.476759in}}{\pgfqpoint{4.176946in}{2.476359in}}{\pgfqpoint{4.177955in}{2.476359in}}%
\pgfpathlineto{\pgfqpoint{4.177955in}{2.476359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.549444in}}{\pgfqpoint{3.785000in}{2.050556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{2.502989in}}%
\pgfpathcurveto{\pgfqpoint{0.738054in}{2.502989in}}{\pgfqpoint{0.739022in}{2.503390in}}{\pgfqpoint{0.739735in}{2.504103in}}%
\pgfpathcurveto{\pgfqpoint{0.740449in}{2.504817in}}{\pgfqpoint{0.740849in}{2.505784in}}{\pgfqpoint{0.740849in}{2.506793in}}%
\pgfpathcurveto{\pgfqpoint{0.740849in}{2.507802in}}{\pgfqpoint{0.740449in}{2.508769in}}{\pgfqpoint{0.739735in}{2.509482in}}%
\pgfpathcurveto{\pgfqpoint{0.739022in}{2.510196in}}{\pgfqpoint{0.738054in}{2.510597in}}{\pgfqpoint{0.737046in}{2.510597in}}%
\pgfpathcurveto{\pgfqpoint{0.736037in}{2.510597in}}{\pgfqpoint{0.735069in}{2.510196in}}{\pgfqpoint{0.734356in}{2.509482in}}%
\pgfpathcurveto{\pgfqpoint{0.733643in}{2.508769in}}{\pgfqpoint{0.733242in}{2.507802in}}{\pgfqpoint{0.733242in}{2.506793in}}%
\pgfpathcurveto{\pgfqpoint{0.733242in}{2.505784in}}{\pgfqpoint{0.733643in}{2.504817in}}{\pgfqpoint{0.734356in}{2.504103in}}%
\pgfpathcurveto{\pgfqpoint{0.735069in}{2.503390in}}{\pgfqpoint{0.736037in}{2.502989in}}{\pgfqpoint{0.737046in}{2.502989in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{2.502989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737046in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737046in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232141in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232141in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727235in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.727235in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222330in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.222330in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717425in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.717425in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212520in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.212520in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707615in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.707615in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202709in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202709in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.457500in,y=0.273333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont stem}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565000in}{0.589390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398333in, y=0.541196in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565000in}{1.122002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=1.073808in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565000in}{1.654614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=1.606419in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565000in}{2.187226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=2.139031in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273333in,y=1.574722in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont filtration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{0.565000in}{2.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350000in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{2.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{0.549444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{2.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{0.945000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{0.945000in}{2.502500in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{2.502500in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.990000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900000in}{0.990000in}}{\pgfqpoint{0.045000in}{1.512500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900000in}{0.990000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.050000in,height=1.510000in]{scatter-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{1.236467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042222in, y=1.188273in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{1.589082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042222in, y=1.540888in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{1.941697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042222in, y=1.893503in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{2.294312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042222in, y=2.246118in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385780in,y=1.746250in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{0.922500in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{0.945000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{0.945000in}{2.502500in}}%
\pgfpathlineto{\pgfqpoint{0.922500in}{2.502500in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{2.502500in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.990000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

